Random Embeddings of Graphs: The Expected Number of Faces in Most Graphs is Logarithmic

A random 2-cell embedding of a connected graph $G$ in some orientable surface is obtained by choosing a random local rotation around each vertex. Under this setup, the number of faces or the genus of the corresponding 2-cell embedding becomes a random variable. Random embeddings of two particular graph classes, those of a bouquet of $n$ loops and those of $n$ parallel edges connecting two vertices, have been extensively studied and are well-understood. However, little is known about more general graphs. The results of this paper explain why Monte Carlo methods cannot work for approximating the minimum genus of graphs. In his breakthrough work [Permutation-partition pairs, JCTB 1991], Stahl developed the foundation of "random topological graph theory". Most of his results have been unsurpassed until today. In our work, we analyze the expected number of faces of random embeddings (equivalently, the average genus) of a graph $G$. It was very recently shown that for any graph $G$, the expected number of faces is at most linear. We show that the actual expected number of faces $F(G)$ is almost always much smaller. In particular, we prove: 1) $\frac{1}{2}\ln n - 2 < \mathbb{E}[F(K_n)] \le 3.65 \ln n +o(1)$. 2) For random graphs $G(n,p)$ ($p=p(n)$), we have $\mathbb{E}[F(G(n,p))] \le \ln^2 n+\frac{1}{p}$. 3) For random models $B(n,\Delta)$ containing only graphs, whose maximum degree is at most $\Delta$, we obtain stronger bounds by showing that the expected number of faces is $\Theta(\log n)$.

==> Computation/data.txt <==
"1": 1
"2": 1
"3": 2
"4": 2.25
"5": 2.51697530864
"6": 2.8361695843
"7": 3.1265
"8": 5.961666666666667
"9": 6.510357142857143
"10": 7.016804846938776
"11": 7.488608434114386
"12": 7.931284769463341
"13": 8.34900039224444
"14": 8.745001103811079
"15": 9.121878916237682
"16": 9.481745961353377
"17": 9.82635235499578
"18": 10.157168778724294
"19": 10.475445995609604
"20": 10.782258789726113
"21": 11.078539087973688
"22": 11.365101383499002
"23": 11.64266256216816
"24": 11.911857582475145
"25": 12.173252031613712
"26": 12.427352292805384
"27": 12.674613861370375
"28": 12.91544820865537
"29": 13.150228494349486
"30": 13.379294356376418
"31": 13.602955955177748
"32": 13.821497410250378
"33": 14.03517973748172
"34": 14.244243373512761
"35": 14.448910356203788
"36": 14.649386216962885
"37": 14.84586163027278
"38": 15.038513857522965
"39": 15.227508015709166
"40": 15.41299819631948
"41": 15.595128455498578
"42": 15.7740336931506
"43": 15.949840435840771
"44": 16.122667536057044
"45": 16.292626798496162
"46": 16.459823542465585
"47": 16.624357108182085
"48": 16.786321313650976
"49": 16.945804867888086
"50": 17.1028917454685
"51": 17.257661526727297
"52": 17.410189707376812
"53": 17.56054798082721
"54": 17.70880449608752
"55": 17.855024093772926
"56": 17.99926852244113
"57": 18.14159663721899
"58": 18.282064582453796
"59": 18.420725959926596
"60": 18.55763198399327
"61": 18.692831624869214
"62": 18.826371741142225
"63": 18.958297202483056
"64": 19.088651003421784
"65": 19.217474368968887
"66": 19.344806852781137
"67": 19.47068642850249
"68": 19.595149574848445
"69": 19.718231354947214
"70": 19.839965490402186
"71": 19.960384430496525
"72": 20.079519416921695
"73": 20.197400544376915
"74": 20.31405681735524
"75": 20.4295162034039
"76": 20.54380568312133
"77": 20.65695129713062
"78": 20.76897819024861
"79": 20.879910653051393
"80": 20.98977216102029
"81": 21.09858541143718
"82": 21.206372358184392
"83": 21.313154244591956
"84": 21.418951634463557
"85": 21.523784441402423
"86": 21.627671956548877
"87": 21.730632874832775
"88": 21.832685319836234
"89": 21.933846867354966
"90": 22.03413456773991
"91": 22.133564967095012
"92": 22.232154127401376
"93": 22.3299176456331
"94": 22.426870671925425
"95": 22.52302792685161
"96": 22.61840371786101
"97": 22.713011954927254
"98": 22.80686616545211
"99": 22.899979508467542
"100": 22.992364788175617
"101": 23.08403446686338
"102": 23.17500067722731
"103": 23.265275234139803
"104": 23.354869645887998
"105": 23.44379512491337
"106": 23.532062598078745
"107": 23.619682716487716
"108": 23.70666586487986
"109": 23.793022170623832
"110": 23.878761512328985
"111": 23.96389352809492
"112": 24.048427623417332
"113": 24.132372978767304
"114": 24.21573855686027
"115": 24.298533109629915
"116": 24.380765184921408
"117": 24.462443132917556
"118": 24.543575112310645
"119": 24.624169096232112
"120": 24.70423287795144
"121": 24.78377407635508
"122": 24.862800141215597
"123": 24.941318358260723
"124": 25.019335854051402
"125": 25.096859600677522
"126": 25.173896420279508
"127": 25.250452989403545
"128": 25.326535843197778
"129": 25.40215137945648
"130": 25.47730586251882
"131": 25.552005427028487
"132": 25.62625608156018
"133": 25.700063712118588
"134": 25.773434085515312
"135": 25.84637285262876
"136": 25.918885551551995
"137": 25.990977610633077
"138": 26.06265435141239
"139": 26.133920991461075
"140": 26.20478264712465
"141": 26.27524433617556
"142": 26.345310980378358
"143": 26.41498740797089
"144": 26.4842783560649
"145": 26.55318847296912
"146": 26.621722320437865
"147": 26.689884375848067
"148": 26.75767903430742
"149": 26.825110610696267
"150": 26.892183341645804
"151": 26.95890138745486
"152": 27.0252688339477
"153": 27.091289694274902
"154": 27.156967910659503
"155": 27.222307356090344
"156": 27.287311835964573
"157": 27.351985089681158
"158": 27.416330792187114
"159": 27.480352555478184
"160": 27.544053930055558
"161": 27.607438406340197
"162": 27.670509416046226
"163": 27.73327033351486
"164": 27.79572447701017
"165": 27.857875109978067
"166": 27.91972544226969
"167": 27.9812786313305
"168": 28.042537783356124
"169": 28.10350595441618
"170": 28.164186151547064
"171": 28.224581333814793
"172": 28.284694413348838
"173": 28.34452825634793
"174": 28.40408568405879
"175": 28.46336947372853
"176": 28.522382359531782
"177": 28.581127033473148
"178": 28.63960614626592
"179": 28.697822308187728
"180": 28.755778089913907
"181": 28.813476023329233
"182": 28.87091860231873
"183": 28.92810828353819
"184": 28.985047487165044
"185": 29.04173859763016
"186": 29.098183964331184
"187": 29.15438590232797
"188": 29.21034669302061
"189": 29.266068584810657
"190": 29.32155379374599
"191": 29.376804504149792
"192": 29.431822869234193
"193": 29.486611011698926
"194": 29.54117102431552
"195": 29.595504970497412
"196": 29.649614884856373
"197": 29.703502773745694
"198": 29.757170615790443
"199": 29.810620362405242
"200": 29.863853938299833
"201": 29.916873241972866
"202": 29.969680146194158
"203": 30.02227649847581
"204": 30.074664121532468
"205": 30.12684481373099
"206": 30.17882034952993
"207": 30.230592479908932
"208": 30.282162932788527
"209": 30.333533413440403
"210": 30.38470560488852
"211": 30.43568116830129
"212": 30.486461743375045
"213": 30.537048948709025
"214": 30.587444382172162
"215": 30.637649621261797
"216": 30.687666223454606
"217": 30.73749572654991
"218": 30.78713964900558
"219": 30.83659949026674
"220": 30.88587673108738
"221": 30.934972833845205
"222": 30.983889242849745
"223": 31.032627384643998
"224": 31.081188668299703
"225": 31.129574485706463
"226": 31.177786211854848
"227": 31.22582520511359
"228": 31.273692807501106
"229": 31.321390344951393
"230": 31.368919127574507
"231": 31.416280449911728
"232": 31.46347559118553
"233": 31.510505815544526
"234": 31.55737237230345
"235": 31.60407649617837
"236": 31.650619407517155
"237": 31.697002312525424
"238": 31.743226403487956
"239": 31.7892928589858
"240": 31.83520284410906
"241": 31.880957510665585
"242": 31.926557997385544
"243": 31.97200543012205
"244": 32.01730092204793
"245": 32.062445573848684
"246": 32.107440473911744
"247": 32.15228669851217
"248": 32.19698531199474
"249": 32.241537366952656
"250": 32.28594390440287
"251": 32.33020595395808
"252": 32.374324533995555
"253": 32.41830065182278
"254": 32.462135303840064
"255": 32.50582947570009
"256": 32.549384142464554
"257": 32.59280026875796
"258": 32.63607880891856
"259": 32.601905896935605
"260": 32.24841446255101
"261": 32.06731559206422
"262": 32.035202251267414
"263": 32.0314058434695
"264": 32.073931658722316
"265": 32.00085593940185
"266": 32.05701621027672
"267": 31.992874166075836
"268": 32.00423800314117
"269": 32.001027806973205
"270": 32.04926196106788
"271": 31.973362707856868
"272": 32.04725246608448
"273": 31.999453883912608
"274": 31.95285404494991
"275": 32.0125773131881
"276": 32.01967480928442
"277": 31.93801412480301
"278": 31.946573775150675
"279": 31.972712749881154
"280": 32.001633071102276
"281": 31.934778741046358
"282": 31.993625881527134
"283": 31.92585597005695
"284": 31.952052691935858
"285": 31.98238488171536
"286": 31.95835773220517
"287": 31.8969293707776
"288": 32.04063137076886
"289": 31.933004656415978
"290": 31.930685848241076
"291": 31.964296065481367
"292": 31.94562040527535
"293": 31.88864348590658
"294": 32.00082346867111
"295": 31.932226587971684
"296": 31.92981402307384
"297": 31.985219257910437
"298": 31.936153822959575
"299": 31.897274928995135
"300": 32.00044996796765
"301": 31.93835272502413
"302": 31.913352211318557
"303": 31.876415508610613
"304": 31.962886500635665
"305": 31.898760104269876
"306": 31.918458100590556
"307": 31.921912330839614
"308": 31.94173068238087
"309": 31.87868107746873
"310": 31.916450846432387
"311": 31.890663321341968
"312": 31.934682814382562
"313": 31.844305549587393
"314": 31.904185072124857
"315": 31.907996510264017
"316": 31.866015324563364
"317": 31.85500258142665
"318": 31.895191020818586
"319": 31.847943699121288
"320": 31.90660010654699
"321": 31.878434830341114
"322": 31.873479845682553
"323": 31.823246660332874
"324": 31.88622050500298
"325": 31.866378475827386
"326": 31.832806851110252
"327": 31.834135870315578
"328": 31.87218468587817
"329": 31.82294708704411
"330": 31.89122918170391
"331": 31.8363841345898
"332": 31.84427572689646
"333": 31.816224567797462
"334": 31.81288211057021
"335": 31.824369411066534
"336": 31.87877771281865
"337": 31.811956107048225
"338": 31.850726289406715
"339": 31.809108029141935
"340": 31.850935637834823
"341": 31.791400497889583
"342": 31.852466573426668
"343": 31.791548927290485
"344": 31.814054834937426
"345": 31.83912253065511
"346": 31.80147609888859
"347": 31.784246340412448
"348": 31.804231293142934
"349": 31.791215129437973
"350": 31.83035379643517
"351": 31.793832249250464
"352": 31.844284733043246
"353": 31.77386727719744
"354": 31.797024986182667
"355": 31.75631885553545
"356": 31.79553547930125
"357": 31.791399589800804
"358": 31.763213007323206
"359": 31.776264926466187
"360": 31.85670922075828
"361": 31.76671532186445
"362": 31.75321916006998
"363": 31.780322792429924
"364": 31.790453284446187
"365": 31.7465220764293
"366": 31.80008539687505
"367": 31.756047202410336
"368": 31.775889842482776
"369": 31.792959684618978
"370": 31.781470518400642
"371": 31.742207779837642
"372": 31.76910665161326
"373": 31.765534284458912
"374": 31.7646546649159
"375": 31.752569842586425
"376": 31.790509631991586
"377": 31.75014107495599
"378": 31.778293372387676
"379": 31.720682289569897
"380": 31.789453522584463
"381": 31.739510763589504
"382": 31.720719117433916
"383": 31.747506931160064
"384": 31.781232297745895
"385": 31.737631991874558
"386": 31.724708870600143
"387": 31.753061248935005
"388": 31.7338405825412
"389": 31.695633885977617
"390": 31.79215107451828
"391": 31.730445327562165
"392": 31.742398921256687
"393": 31.71526200254259
"394": 31.73878838578058
"395": 31.710938802032665
"396": 31.749415486379714
"397": 31.737383548734634
"398": 31.72232594651338
"399": 31.71347803537522
"400": 31.767369200854723
"401": 31.72404489453847
"402": 31.727181768451036
"403": 31.692364781498917
"404": 31.740472399850525
"405": 31.73415038794693
"406": 31.71398909642472
"407": 31.677917346861772
"408": 31.764815979738156
"409": 31.700633266385516
"410": 31.7024793253408
"411": 31.688119792416998
"412": 31.717619269757762
"413": 31.687388934611953
"414": 31.701210816414562
"415": 31.715942775979784
"416": 31.727723055065486
"417": 31.683841507621246
"418": 31.69693068303979
"419": 31.693554578511936
"420": 31.754689621165113
"421": 31.671410493235953
"422": 31.675456429024063
"423": 31.7008656251436
"424": 31.690592697790834
"425": 31.680763591013676
"426": 31.718651770637884
"427": 31.686528037490213
"428": 31.677516080666024
"429": 31.67849231374836
"430": 31.707885215525224
"431": 31.665835359482372
"432": 31.711682809027913
"433": 31.65195223791081
"434": 31.699925484390377
"435": 31.680657287218946
"436": 31.672214832391113
"437": 31.662483733377595
"438": 31.688093193546713
"439": 31.64986667303923
"440": 31.6889089274131
"441": 31.703644532177858
"442": 31.68749011865864
"443": 31.652924623588028
"444": 31.669198061158266
"445": 31.67946726931024
"446": 31.661948777177578
"447": 31.647639399781784
"448": 31.66540873275274
"449": 31.662987161401993
"450": 31.70404522016281
"451": 31.64725921824987
"452": 31.686645519076237
"453": 31.662334352998634
"454": 31.65067391217963
"455": 31.641587632182492
"456": 31.70745108368073
"457": 31.652903500451824
"458": 31.647208760567185
"459": 31.638927705200707
"460": 31.684203794527967
"461": 31.63806690410603
"462": 31.673485138146177
"463": 31.663092516778423
"464": 31.67139727676256
"465": 31.652153118381438
"466": 31.635521179429574
"467": 31.651203188331063
"468": 31.684561363054765
"469": 31.631628680057478
"470": 31.639083123421955
"471": 31.652288616087777
"472": 31.65042335214603
"473": 31.623300108357675
"474": 31.62945872810642
"475": 31.64955629643057
"476": 31.653803682032965
"477": 31.635485011941412
"478": 31.654449651714064
"479": 31.627202852391715
"480": 31.68022594764077
"481": 31.628106453459182
"482": 31.649968330816115
"483": 31.642490509900046
"484": 31.6352431767761
"485": 31.616840965550864
"486": 31.66514991608198
"487": 31.621142317191737
"488": 31.62336982497348
"489": 31.64839301775677
"490": 31.65786166207664
"491": 31.615760886097096
"492": 31.631393610895184
"493": 31.64600483350649
"494": 31.640239381375547
"495": 31.635866861096588
"496": 31.62079123821466
"497": 31.63944549743254
"498": 31.638197432750008
"499": 31.607480583100234
"500": 31.65282761825822
"501": 31.63469538022174
"502": 31.621307605944786
"503": 31.59599081197667
"504": 31.69423310015161
"505": 31.633638115428685
"506": 31.63348805542723
"507": 31.610290909660023
"508": 31.6458180466824
"509": 31.617203532910175
"510": 31.643509675743896
"511": 31.600002503916365
"512": 31.65299555993301
"513": 31.63519486830094
"514": 31.611747017197533
"515": 31.59341385046265
"516": 31.65251836685898
"517": 31.619401788455587
"518": 31.615827434918064
"519": 31.590575623077257
"520": 31.659601281748042
"521": 31.61067947904389
"522": 31.625792429614066
"523": 31.585306107253906
"524": 31.62844600424267
"525": 31.63069510185879
"526": 31.6023299305828
"527": 31.606343177530306
"528": 31.662063135827903
"529": 31.609672787623737
"530": 31.609542963688483
"531": 31.610860420777822
"532": 31.641231038887163
"533": 31.607431412356906
"534": 31.605445586434282
"535": 31.60194393923691
"536": 31.62731120704869
"537": 31.60554999855899
"538": 31.593083386968324
"539": 31.599197665799917
"540": 31.66576386448171
"541": 31.60200428539024
"542": 31.593500204263307
"543": 31.594113600679727
"544": 31.63144555883163
"545": 31.598942150779926
"546": 31.621135007915054
"547": 31.59175830072811
"548": 31.616741195025156
"549": 31.603864582548113
"550": 31.623187165780873
"551": 31.588869439648768
"552": 31.636907244626947
"553": 31.60130979306709
"554": 31.60387312018688
"555": 31.598898077786906
"556": 31.613347909759415
"557": 31.590941792846866
"558": 31.616964089289997
"559": 31.585331010415022
"560": 31.641926192730402
"561": 31.610974264652526
"562": 31.602314599805954
"563": 31.580453582988817
"564": 31.621333653509804
"565": 31.596771974455518
"566": 31.59647837385371
"567": 31.596728813524642
"568": 31.611525453471806
"569": 31.590276680811726
"570": 31.623761852917585
"571": 31.58086887138932
"572": 31.6205274052147
"573": 31.59445839837715
"574": 31.602699507426472
"575": 31.584637258562584
"576": 31.640697483292517
"577": 31.603818836144896
"578": 31.60071469198516
"579": 31.581254033823896
"580": 31.617657341860273
"581": 31.60229339712686
"582": 31.60306681811946
"583": 31.58256167489227
"584": 31.60657699275904
"585": 31.622090895124973
"586": 31.5949041369925
"587": 31.57503890265999
"588": 31.629220079134697
"589": 31.604684411578006
"590": 31.602460203275346
"591": 31.581462046129296
"592": 31.61222292985337
"593": 31.59690762360395
"594": 31.619196373628
"595": 31.59131783187519
"596": 31.60609298567245
"597": 31.6041199019027
"598": 31.602607671499978
"599": 31.57364679639311
"600": 31.64202643606822
"601": 31.60224786649711
"602": 31.604615556271145
"603": 31.588686318919446
"604": 31.58518295428136
"605": 31.606988564200893
"606": 31.602393277736518
"607": 31.57863450822139
"608": 31.59505344861372
"609": 31.612462188604468
"610": 31.604997805208434
"611": 31.58405090814379
"612": 31.61056335309284
"613": 31.602670831072892
"614": 31.59452099850091
"615": 31.590955122103352
"616": 31.605728276561795
"617": 31.60349818562016
"618": 31.606249135433163
"619": 31.582706186414235
"620": 31.596679128720673
"621": 31.616673434867536
"622": 31.59749816616693
"623": 31.583800775715176
"624": 31.613649775316343
"625": 31.60084137184009
"626": 31.60196141527639
"627": 31.597952986953945
"628": 31.585226904897425
"629": 31.56902400741346
"630": 31.641260945828712
"631": 31.588408810008342
"632": 31.591795137486166
"633": 31.574367755710217
"634": 31.601765874753912
"635": 31.58772374720396
"636": 31.598182454470567
"637": 31.578443638761595
"638": 31.610827663712254
"639": 31.59413100346279
"640": 31.60838154676232
"641": 31.57157816560773
"642": 31.611877365529242
"643": 31.588830424874235
"644": 31.60004788991172
"645": 31.584344181645957
"646": 31.614365157991866
"647": 31.587900493842312
"648": 31.61803947430254
"649": 31.57969269754066
"650": 31.610077259534968
"651": 31.605039369208694
"652": 31.594637463997078
"653": 31.5750290630446
"654": 31.57733086809838
"655": 31.596619992185026
"656": 31.600295329468715
"657": 31.584995660269875
"658": 31.580367762005736
"659": 31.593281528625695
"660": 31.63077488428754
"661": 31.58145619306663
"662": 31.57505942490526
"663": 31.60747723105775
"664": 31.598719504417147
"665": 31.591349132611118
"666": 31.59446592948956
"667": 31.605718498047604
"668": 31.599169710698757
"669": 31.58582946279018
"670": 31.585350118809252
"671": 31.602448922221427
"672": 31.635246693508243
"673": 31.58897190321417
"674": 31.58270530006475
"675": 31.61065675594629
"676": 31.61121695062302
"677": 31.58693969432052
"678": 31.58976036484084
"679": 31.572881347582815
"680": 31.625381831248106
"681": 31.595840307159378
"682": 31.595983909504596
"683": 31.571295599655095
"684": 31.62980128969367
"685": 31.596148985541884
"686": 31.596701946701838
"687": 31.579672992206433
"688": 31.617509402084547
"689": 31.59716113947063
"690": 31.61313648401422
"691": 31.579798088857974
"692": 31.61176476529964
"693": 31.614484680818112
"694": 31.592995574574903
"695": 31.58176083198464
"696": 31.632432142164944
"697": 31.60481045375487
"698": 31.595329150951127
"699": 31.584421868653184
"700": 31.625826960298486
"701": 31.60103975148771
"702": 31.620244079713128
"703": 31.5895048261333
"704": 31.599858195698406
"705": 31.61543215096734
"706": 31.60115112463069
"707": 31.589956001453604
"708": 31.59892684024322
"709": 31.60694916857172
"710": 31.608505361842028
"711": 31.596666538065293
"712": 31.593212495327137
"713": 31.581148616873243
"714": 31.625030542692986
"715": 31.60465420519682
"716": 31.594350539379
"717": 31.582057837433084
"718": 31.60631817251443
"719": 31.590450410754308
"720": 31.636876682166108
"721": 31.587246783514967
"722": 31.616676224474265
"723": 31.601950553274285
"724": 31.59852473308072
"725": 31.589335676211938
"726": 31.59393664852189
"727": 31.60030259268025
"728": 31.617461670725305
"729": 31.596985585467852
"730": 31.591951301140085
"731": 31.60754129999552
"732": 31.61443581389946
"733": 31.590752706566946
"734": 31.58471264305513
"735": 31.62219572321585
"736": 31.61869404017404
"737": 31.597688923087937
"738": 31.604577880043262
"739": 31.578765606917024
"740": 31.62071099710103
"741": 31.60685617402624
"742": 31.60013526035022
"743": 31.580108132675594
"744": 31.630233391783666
"745": 31.604905999156355
"746": 31.59791047559274
"747": 31.591710564363773
"748": 31.627413279907373
"749": 31.604133655517977
"750": 31.620883993007006
"751": 31.59044098890439
"752": 31.59643025636299
"753": 31.61094965399714
"754": 31.610204374186956
"755": 31.59315291983723
"756": 31.624151696299155
"757": 31.613420025398373
"758": 31.607910217317297
"759": 31.605563885047328
"760": 31.61374817644082
"761": 31.615426271440462
"762": 31.618118939673842
"763": 31.604306999619148
"764": 31.60097221314321
"765": 31.604355300482027
"766": 31.61592632555491
"767": 31.605270875641033
"768": 31.623404742453076
"769": 31.59211480619853
"770": 31.640051315039766
"771": 31.61300535380959
"772": 31.610494905116052
"773": 31.594539723956657
"774": 31.635206942572147
"775": 31.61819803357421
"776": 31.615910140273858
"777": 31.61042077568188
"778": 31.59784141140004
"779": 31.617709022087677
"780": 31.64538528328625
"781": 31.609172091962414
"782": 31.60831508071853
"783": 31.628413289719077
"784": 31.634156659481235
"785": 31.611693876568427
"786": 31.612921037204945
"787": 31.625265015218897
"788": 31.623452503668236
"789": 31.613083700692084
"790": 31.613236151655748
"791": 31.600068599457824
"792": 31.65678764113366
"793": 31.620388126888642
"794": 31.61281348084989
"795": 31.610857511120095
"796": 31.631739209441964
"797": 31.61660563627018
"798": 31.633328662434103
"799": 31.60877949125348
"800": 31.643733831856398
"801": 31.63087808464356
"802": 31.62121716085388
"803": 31.6115256084654
"804": 31.61801944029373
"805": 31.63619332924683
"806": 31.630978094312454
"807": 31.616315695249117
"808": 31.61680673891792
"809": 31.600309939663127
"810": 31.652168713391486
"811": 31.6179517023051
"812": 31.627694551981662
"813": 31.60921786166255
"814": 31.637815402105517
"815": 31.621821841725286
"816": 31.64392724098662
"817": 31.61523978905188
"818": 31.60726549084714
"819": 31.64042936196403
"820": 31.63627233760399
"821": 31.614628281961686
"822": 31.61736450634904
"823": 31.62956674205985
"824": 31.63140047809178
"825": 31.63357158168168
"826": 31.622739998305295
"827": 31.605553679318067
"828": 31.65334148565487
"829": 31.62301758858407
"830": 31.625690087391853
"831": 31.612395695052363
"832": 31.65086749624262
"833": 31.632184160100206
"834": 31.630860343801757
"835": 31.618784893978457
"836": 31.625588484484567
"837": 31.640921489727997
"838": 31.628068944360667
"839": 31.61599503021565
"840": 31.658384868076787
"841": 31.641540157246087
"842": 31.635716497068664
"843": 31.62752097230489
"844": 31.624578192722065
"845": 31.617278666728332
"846": 31.649500280312182
"847": 31.63435026887732
"848": 31.63562519183005
"849": 31.621367644864186
"850": 31.645555240826546
"851": 31.635776886793167
"852": 31.6426592705833
"853": 31.62286105464345
"854": 31.62459823681572
"855": 31.652475799389602
"856": 31.642276337640325
"857": 31.627705073283877
"858": 31.642973901838403
"859": 31.615581380060036
"860": 31.652007073444967
"861": 31.64090453153932
"862": 31.63058476352122
"863": 31.618605088268396
"864": 31.674270265164203
"865": 31.641456274011475
"866": 31.63619942464794
"867": 31.631220121223755
"868": 31.634893372760068
"869": 31.644386487273923
"870": 31.65678178647465
"871": 31.63487623647942
"872": 31.634371225003335
"873": 31.653771716927437
"874": 31.650506568674757
"875": 31.64293390396676
"876": 31.6464739967414
"877": 31.62723547783795
"878": 31.64966367375698
"879": 31.641460944370415
"880": 31.661243375988857
"881": 31.630455894874594
"882": 31.676162899076306
"883": 31.64787153527301
"884": 31.656746842538116
"885": 31.645103265896665
"886": 31.634699284008352
"887": 31.64981557590341
"888": 31.664875257241345
"889": 31.645038241550036
"890": 31.645842919943867
"891": 31.669763510067916
"892": 31.658438313898387
"893": 31.64898093613041
"894": 31.648689656723466
"895": 31.63750786658762
"896": 31.677026303128898
"897": 31.662229527937647
"898": 31.65118951738954
"899": 31.642797171040954
"900": 31.688580213163956
"901": 31.662604452996252
"902": 31.662073193715877
"903": 31.654891863361915
"904": 31.651198143812923
"905": 31.666685903091405
"906": 31.667608555857502
"907": 31.653682788430764
"908": 31.65280670540047
"909": 31.646843458458918
"910": 31.682805189921318
"911": 31.657159686366395
"912": 31.678859188314707
"913": 31.653471513282785
"914": 31.647906284907883
"915": 31.671443917430082
"916": 31.66447897605047
"917": 31.655399593000705
"918": 31.668421875364352
"919": 31.643840770744415
"920": 31.68318521498879
"921": 31.663096036087047
"922": 31.658036269407674
"923": 31.64998750307123
"924": 31.698441288716186
"925": 31.671339169073622
"926": 31.66386799744848
"927": 31.659654065098046
"928": 31.66310453135424
"929": 31.668875776618346
"930": 31.683171022913097
"931": 31.66610218987818
"932": 31.661451897051734
"933": 31.652902476709777
"934": 31.671917330336107
"935": 31.669832310241706
"936": 31.689310162382178
"937": 31.65700118636618
"938": 31.659128456999063
"939": 31.672385076084957
"940": 31.67878014955365
"941": 31.660256545597004
"942": 31.663011418547555
"943": 31.676921912234352
"944": 31.67899780658476
"945": 31.684463868623716
"946": 31.67132727989978
"947": 31.65569939955867
"948": 31.688770173408685
"949": 31.67393652423794
"950": 31.679203468660297
"951": 31.662945875644812
"952": 31.675106590448102
"953": 31.676807461811922
"954": 31.68507395754829
"955": 31.669860967662842
"956": 31.667915913187304
"957": 31.665207573297014
"958": 31.678683340144357
"959": 31.671110751446385
"960": 31.701236273445744
"961": 31.66705245785653
"962": 31.692172253454295
"963": 31.682572338081492
"964": 31.678158464478113
"965": 31.669622188902675
"966": 31.68188555460379
"967": 31.6837604003761
"968": 31.691481763067667
"969": 31.68253874511692
"970": 31.678063533287755
"971": 31.66388992846626
"972": 31.704656802318805
"973": 31.682578124059727
"974": 31.677976914828196
"975": 31.682499279775996
"976": 31.676706331770976
"977": 31.685417278756102
"978": 31.687773374789423
"979": 31.67798031385101
"980": 31.691556814523988
"981": 31.69735686563496
"982": 31.6897293716818
"983": 31.67994374651542
"984": 31.693864112376204
"985": 31.67632288658836
"986": 31.700544215877805
"987": 31.694137059384733
"988": 31.696710937607694
"989": 31.68048897196524
"990": 31.70252267550086
"991": 31.694237143916876
"992": 31.70195997056105
"993": 31.687804349745665
"994": 31.688353000280408
"995": 31.677398281245324
"996": 31.708033098743876
"997": 31.69144391606891
"998": 31.68810607541325
"999": 31.687027042352028
"1000": 31.708349530523325
"1001": 31.704059213957496
"1002": 31.700625433960735
"1003": 31.691072881525038
"1004": 31.687861163483404
"1005": 31.70919866971067
"1006": 31.700153493062608
"1007": 31.69343404993525
"1008": 31.72327761801773
"1009": 31.686953727914002
"1010": 31.71283387178254
"1011": 31.702272772168875
"1012": 31.708569639833748
"1013": 31.690050019624465
"1014": 31.69792472391296
"1015": 31.712035540732344
"1016": 31.709062567396764
"1017": 31.703325297187256
"1018": 31.69595011026005
"1019": 31.686312285375443
"1020": 31.733555254822363
"1021": 31.703703476086993
"1022": 31.706236303296485
"1023": 31.701361286084783
"1024": 31.713661289372556
"1025": 31.713853763850537
"1026": 31.723245097433175
"1027": 31.704075363049522
"1028": 31.70124807754536
"1029": 31.710946685712795
"1030": 31.718739477741
"1031": 31.705670940374752
"1032": 31.719274252272612
"1033": 31.699823566625902
"1034": 31.71292950379818
"1035": 31.7239245521025
"1036": 31.721461068362167
"1037": 31.70756146763208
"1038": 31.707716643807387
"1039": 31.70649789384927
"1040": 31.73622800138694
"1041": 31.714208287932742
"1042": 31.709977631854418
"1043": 31.71333377195121
"1044": 31.72748076514921
"1045": 31.72566981813942
"1046": 31.716305086572987
"1047": 31.71045102182615
"1048": 31.720586729908597
"1049": 31.70892046991996
"1050": 31.74541314416362
"1051": 31.71660834147103
"1052": 31.71672566969823
"1053": 31.725763073310915
"1054": 31.718784314087426
"1055": 31.7215062318499
"1056": 31.743446462582284
"1057": 31.71770029249321
"1058": 31.724154094316866
"1059": 31.71569634221318
"1060": 31.7352352305478
"1061": 31.71953422561448
"1062": 31.734863711188478
"1063": 31.718652521791075
"1064": 31.73094136531461
"1065": 31.733056066720547
"1066": 31.7312704083962
"1067": 31.72711851425078
"1068": 31.73259235298371
"1069": 31.717779261208563
"1070": 31.733138257488964
"1071": 31.735520443054824
"1072": 31.737043511478838
"1073": 31.72608827593973
"1074": 31.726292214818336
"1075": 31.733481255347098
"1076": 31.731726678659317
"1077": 31.730732390435627
"1078": 31.736162291737042
"1079": 31.721716366845918
"1080": 31.765301971983543
"1081": 31.7400208692546
"1082": 31.73516718238401
"1083": 31.731861907012828
"1084": 31.727754302328588
"1085": 31.738657394009426
"1086": 31.744275408187388
"1087": 31.733397016936213
"1088": 31.74283799959108
"1089": 31.734069733489566
"1090": 31.742367469279728
"1091": 31.738126754247745
"1092": 31.760456867494085
"1093": 31.733398854401365
"1094": 31.73059555957201
"1095": 31.742983661336222
"1096": 31.748165791386644
"1097": 31.73741131219147
"1098": 31.744865118259668
"1099": 31.73184758295093
"1100": 31.758092072738314
"1101": 31.74664229310543
"1102": 31.74742718688284
"1103": 31.734328039839877
"1104": 31.751547980917458
"1105": 31.749596893802444
"1106": 31.753743776522644
"1107": 31.749766893190436
"1108": 31.743794770564367
"1109": 31.734184381609573
"1110": 31.75924082407015
"1111": 31.750634536222723
"1112": 31.750791214220367
"1113": 31.7479945713468
"1114": 31.74032691514308
"1115": 31.74745194151051
"1116": 31.768657441504384
"1117": 31.74793738444028
"1118": 31.749950419528012
"1119": 31.73994867989807
"1120": 31.77289617023902
"1121": 31.756555894763018
"1122": 31.76664632599731
"1123": 31.74706363330134
"1124": 31.74687344610934
"1125": 31.76266402736397
"1126": 31.75828601764033
"1127": 31.7549854158774
"1128": 31.763894767182183
"1129": 31.746656666514895
"1130": 31.761484413127754
"1131": 31.76505031291707
"1132": 31.759279186542006
"1133": 31.75243931933649
"1134": 31.76667827246427
"1135": 31.75924558553324
"1136": 31.770481912845327
"1137": 31.760773359591276
"1138": 31.75681748669542
"1139": 31.750854691434007
"1140": 31.78276714898627
"1141": 31.766988741080844
"1142": 31.763382942694253
"1143": 31.760532335697828
"1144": 31.768416908923363
"1145": 31.764433668728994
"1146": 31.773583547112494
"1147": 31.76549206317455
"1148": 31.770122859527856
"1149": 31.758352840521773
"1150": 31.776330695465553
"1151": 31.768111717674284
"1152": 31.789550211627894
"1153": 31.76401726529299
"1154": 31.76145698057221
"1155": 31.7826508737121
"1156": 31.781259584730364
"1157": 31.771481591801457
"1158": 31.771848336973854
"1159": 31.76380296467615
"1160": 31.78547125438702
"1161": 31.782710429841334
"1162": 31.77933350405694
"1163": 31.768221174048826
"1164": 31.775548872085906
"1165": 31.776957288676815
"1166": 31.785138683237214
"1167": 31.775830114675877
"1168": 31.779233248231417
"1169": 31.769306332531833
"1170": 31.801387307672037
"1171": 31.78269672402426
"1172": 31.782941207182347
"1173": 31.781230796069902
"1174": 31.772957554109436
"1175": 31.782126848923596
"1176": 31.807181376535404
"1177": 31.785647856570584
"1178": 31.785582478738583
"1179": 31.778515824349807
"1180": 31.794289461840712
"1181": 31.78749365909999
"1182": 31.79010073212475
"1183": 31.78472559708859
"1184": 31.7880434132387
"1185": 31.7936496210308
"1186": 31.794135134823364
"1187": 31.786471968621626
"1188": 31.807067110895982
"1189": 31.783440291755763
"1190": 31.80473702850375
"1191": 31.79656188019176
"1192": 31.79781773327972
"1193": 31.7879570200307
"1194": 31.790375425076107
"1195": 31.79502997817186
"1196": 31.807758092331966
"1197": 31.804554096243113
"1198": 31.793641264174987
"1199": 31.788288252499985
"1200": 31.82536484392434
"1201": 31.803067632919706
"1202": 31.800883154979402
"1203": 31.795937676298827
"1204": 31.801231417757343
"1205": 31.79157551202418
"1206": 31.815010114288178
"1207": 31.803118164135075
"1208": 31.80343297353454
"1209": 31.800845813629923
"1210": 31.80313793256479
"1211": 31.808810919187934
"1212": 31.814883575996266
"1213": 31.802245311334506
"1214": 31.79968269828037
"1215": 31.804488924105186
"1216": 31.823266714209506
"1217": 31.807507459140925
"1218": 31.8189799139777
"1219": 31.804213857726957
"1220": 31.809072263234533
"1221": 31.802396957623877
"1222": 31.8174964041025
"1223": 31.805916540662615
"1224": 31.825876894273883
"1225": 31.80992997549443
"1226": 31.802529999985232
"1227": 31.816343586487406
"1228": 31.814871229017566
"1229": 31.806700180979398
"1230": 31.81774953082082
"1231": 31.801246984164564
"1232": 31.834654474655466
"1233": 31.8188792794964
"1234": 31.813752236701397
"1235": 31.812973807096004
"1236": 31.814730415429636
"1237": 31.82085259070955
"1238": 31.818186814635173
"1239": 31.818041205592138
"1240": 31.824634953633137
"1241": 31.81051092580741
"1242": 31.819325132192894
"1243": 31.822437907849164
"1244": 31.820310053462865
"1245": 31.819278191663415
"1246": 31.81697859864166
"1247": 31.808858164729376
"1248": 31.84447692862122
"1249": 31.82119962301579
"1250": 31.825684773544012
"1251": 31.81822495743539
"1252": 31.815113958476285
"1253": 31.827310233406088
"1254": 31.83672153445803
"1255": 31.822170089975558
"1256": 31.82343678520182
"1257": 31.81686460449005
"1258": 31.83557895747645
"1259": 31.82437306481456
"1260": 31.856498278733604
"1261": 31.824865404734364
"1262": 31.820959676753912
"1263": 31.81622433279754
"1264": 31.83720208456425
"1265": 31.83236969163174
"1266": 31.830052588302728
"1267": 31.82325350394928
"1268": 31.822106304887193
"1269": 31.83880382316039
"1270": 31.835636869744697
"1271": 31.827982915425995
"1272": 31.83699068361486
"1273": 31.82412533305524
"1274": 31.84609620472945
"1275": 31.84304991291461
"1276": 31.84155739758893
"1277": 31.82790617836301
"1278": 31.834359311337224
"1279": 31.839339215180395
"1280": 31.851663884577796
"1281": 31.840904749931532
"1282": 31.834830780191464
"1283": 31.827848650122476
"1284": 31.834404262154127
"1285": 31.842607131535587
"1286": 31.839160681316322
"1287": 31.84314790538187
"1288": 31.84461409346665
"1289": 31.82916109365959
"1290": 31.857680172951344
"1291": 31.841881173107474
"1292": 31.848163550085836
"1293": 31.837077281050448
"1294": 31.833766260124058
"1295": 31.850872799097644
"1296": 31.86660935975709
"1297": 31.84376560839908
"1298": 31.8457727607635
"1299": 31.83750047133888
"1300": 31.859522741330306
"1301": 31.847887575613182
"1302": 31.858528382468613
"1303": 31.843093639547973
"1304": 31.845249765947177
"1305": 31.84711884033142
"1306": 31.854749377994086
"1307": 31.847953022159324
"1308": 31.854688608716092
"1309": 31.84921693283716
"1310": 31.846419588348205
"1311": 31.86089506083586
"1312": 31.861971386293657
"1313": 31.85179368390014
"1314": 31.85633391761485
"1315": 31.846046989455765
"1316": 31.868657772445395
"1317": 31.858636861045795
"1318": 31.855662841589492
"1319": 31.848962975719513
"1320": 31.875383888321412
"1321": 31.84697778918246
"1322": 31.86256623479967
"1323": 31.866047317839843
"1324": 31.85862449045791
"1325": 31.855272707254546
"1326": 31.862449487436155
"1327": 31.863842228042625
"1328": 31.867832463519168
"1329": 31.8600409483495
"1330": 31.868922077179658
"1331": 31.854896925536536
"1332": 31.882970624351373
"1333": 31.867834995287524
"1334": 31.867917906798162
"1335": 31.864144231569476
"1336": 31.862382980370807
"1337": 31.873288963853227
"1338": 31.87453903708059
"1339": 31.868226622693296
"1340": 31.87248959671111
"1341": 31.8648229618197
"1342": 31.86370066627672
"1343": 31.872585535260992
"1344": 31.892659620526807
"1345": 31.870866938771705
"1346": 31.86809335280486
"1347": 31.86388089288892
"1348": 31.880051797106656
"1349": 31.87437274585121
"1350": 31.890620490294072
"1351": 31.870567609917213
"1352": 31.87575473587844
"1353": 31.887081097323392
"1354": 31.88022232993269
"1355": 31.876080047636545
"1356": 31.881574887260744
"1357": 31.872365655468823
"1358": 31.88944754820132
"1359": 31.884534347807886
"1360": 31.895657728720135
"1361": 31.877423792777265
"1362": 31.87992543020063
"1363": 31.873359222805323
"1364": 31.89425480862175
"1365": 31.895449430573706
"1366": 31.883533510846025
"1367": 31.87731373750936
"1368": 31.895016849614187
"1369": 31.891963388686207
"1370": 31.89309601046437
"1371": 31.886498116304843
"1372": 31.891402920256148
"1373": 31.879541745003333
"1374": 31.89884591074774
"1375": 31.896351943299592
"1376": 31.89780079385997
"1377": 31.894240785978663
"1378": 31.889590423508587
"1379": 31.898594964158285
"1380": 31.91540459907712
"1381": 31.89483908942202
"1382": 31.89302336543582
"1383": 31.888957563890745
"1384": 31.889913074766294
"1385": 31.90065821217172
"1386": 31.91703516564519
"1387": 31.89757307480037
"1388": 31.896174538266038
"1389": 31.89126463333791
"1390": 31.908943127397553
"1391": 31.901738772177318
"1392": 31.91398540218472
"1393": 31.899018831429608
"1394": 31.899893842363515
"1395": 31.916818401518544
"1396": 31.90967175748419
"1397": 31.904718312002448
"1398": 31.90521215954294
"1399": 31.897163522924334
"1400": 31.924447212814517
"1401": 31.9127813030615
"1402": 31.91016679222641
"1403": 31.905805607446176
"1404": 31.921338630945076
"1405": 31.90213110806243
"1406": 31.91970100245325
"1407": 31.915906337265245
"1408": 31.921879156110066
"1409": 31.906955470675733
"1410": 31.916894687533876
"1411": 31.904890860149234
"1412": 31.91925505532837
"1413": 31.916323092040848
"1414": 31.91553300746107
"1415": 31.90894306668205
"1416": 31.91785172356234
"1417": 31.922575880892797
"1418": 31.9188603474501
"1419": 31.91891484406214
"1420": 31.92026737107168
"1421": 31.912802767588268
"1422": 31.916075355894932
"1423": 31.92071424137252
"1424": 31.92439495544901
"1425": 31.924711227376854
"1426": 31.919441046111068
"1427": 31.910125947003664
"1428": 31.942787062036494
"1429": 31.922905744811267
"1430": 31.932340032686046
"1431": 31.922778825181773
"1432": 31.920540361986063
"1433": 31.912793037743956
"1434": 31.9306695318312
"1435": 31.928435549605027
"1436": 31.92527913353453
"1437": 31.920863369058637
"1438": 31.917967983013583
"1439": 31.927742237544216
"1440": 31.95523268651286
"1441": 31.928339971117527
"1442": 31.92886426667522
"1443": 31.92605275547306
"1444": 31.924426139953205
"1445": 31.934520494507964
"1446": 31.93404205233211
"1447": 31.92662167459416
"1448": 31.9285733284653
"1449": 31.93037435711507
"1450": 31.938468070411957
"1451": 31.9327891235057
"1452": 31.944206910676172
"1453": 31.929089202658496
"1454": 31.927311404315752
"1455": 31.92729112363317
"1456": 31.951935970379875
"1457": 31.93685131639456
"1458": 31.94302739544058
"1459": 31.930455630074356
"1460": 31.936089510082564
"1461": 31.927340629689926
"1462": 31.943575137530505
"1463": 31.93963347585433
"1464": 31.945163271142267
"1465": 31.934672701230618
"1466": 31.93200018339196
"1467": 31.945675112305338
"1468": 31.94312538287742
"1469": 31.938488932506885
"1470": 31.953222293780797
"1471": 31.934125133279508
"1472": 31.94142941535398
"1473": 31.946532683388547
"1474": 31.947255288778805
"1475": 31.94195712954177
"1476": 31.950672944156015
"1477": 31.937627473418992
"1478": 31.95043600023772
"1479": 31.950199120182987
"1480": 31.95519733276086
"1481": 31.942143501754092
"1482": 31.951283635851865
"1483": 31.937193263457527
"1484": 31.95800581213903
"1485": 31.959923803459446
"1486": 31.948390462327094
"1487": 31.942899682266454
"1488": 31.955567816878332
"1489": 31.95524853133862
"1490": 31.957135438121377
"1491": 31.954804539652006
"1492": 31.951687644167173
"1493": 31.945241385465522
"1494": 31.950803078095134
"1495": 31.960739166680064
"1496": 31.965359217271978
"1497": 31.953942001826725
"1498": 31.95493814648683
"1499": 31.94679051466393
"1500": 31.97234893896002
"1501": 31.961150120841303
"1502": 31.958009077061913
"1503": 31.956351134343386
"1504": 31.9591186036944
"1505": 31.953968540733378
"1506": 31.968080950899648
"1507": 31.962516948098973
"1508": 31.966269980902993
"1509": 31.95722140405141
"1510": 31.958248377497966
"1511": 31.950170250451595
"1512": 31.988130393144658
"1513": 31.96548939863994
"1514": 31.962606475453544
"1515": 31.96270466065777
"1516": 31.959509330969816
"1517": 31.96992386171637
"1518": 31.97705802350412
"1519": 31.96706797513885
"1520": 31.976990158760092
"1521": 31.967373840147925
"1522": 31.960871703721477
"1523": 31.970362337312373
"1524": 31.97596784442954
"1525": 31.970063257587388
"1526": 31.96941861317985
"1527": 31.963658828260805
"1528": 31.979739478617333
"1529": 31.97424767239093
"1530": 31.988586575465575
"1531": 31.969570013064796
"1532": 31.969979543186593
"1533": 31.969106251416914
"1534": 31.982337450875526
"1535": 31.97548901318022
"1536": 31.987317410726405
"1537": 31.973955690045287
"1538": 31.97077660905115
"1539": 31.987319787477702
"1540": 31.996994468156355
"1541": 31.979954806330188
"1542": 31.980776393484703
"1543": 31.973652099617556
"1544": 31.97547699942079
"1545": 31.988864895650647
"1546": 31.983849874716014
"1547": 31.983727645464796
"1548": 31.99047851962836
"1549": 31.97643609093411
"1550": 31.99064385162503
"1551": 31.990771054745352
"1552": 31.990496115813357
"1553": 31.982070363095154
"1554": 31.990874108188617
"1555": 31.98015266045317
"1556": 31.99443061191979
"1557": 31.991952195442575
"1558": 31.991265755046964
"1559": 31.98285146974134
"1560": 32.0051432853617
"1561": 31.98339762297497
"1562": 31.99924461177967
"1563": 31.992672306256473
"1564": 31.997072510390574
"1565": 31.988080681349246
"1566": 31.996004115738543
"1567": 31.997520097670694
"1568": 32.007649020431145
"1569": 31.99592480339865
"1570": 31.997093588452294
"1571": 31.98939694189562
"1572": 31.995027829481767
"1573": 32.00370591280489
"1574": 31.998882469787084
"1575": 32.00747985863475
"1576": 31.9992429927363
"1577": 31.99420386185212
"1578": 32.00935489564028
"1579": 32.002435317262396
"1580": 32.00786660751109
"1581": 32.00325622772495
"1582": 32.001110548901366
"1583": 31.993549889813117
"1584": 32.02830905748381
"1585": 32.00773327188696
"1586": 32.00898536496818
"1587": 32.004265321223414
"1588": 32.00212742363143
"1589": 32.01234879827953
"1590": 32.02021458405677
"1591": 32.009807662232795
"1592": 32.010327676505646
"1593": 32.00883897210143
"1594": 32.003309229773514
"1595": 32.017616524582856
"1596": 32.02888549564988
"1597": 32.01163524938771
"1598": 32.01341400021854
"1599": 32.010295096085834
"1600": 32.0276517766482
"1601": 32.01738451421598
"1602": 32.02296095725186
"1603": 32.01487938625899
"1604": 32.014385882859656
"1605": 32.01379811912309
"1606": 32.026676069358025
"1607": 32.01844874038666
"1608": 32.02741908053527
"1609": 32.01617442637994
"1610": 32.024451709337164
"1611": 32.015306065046104
"1612": 32.03244234851499
"1613": 32.02190177011439
"1614": 32.024219716135796
"1615": 32.02245702806196
"1616": 32.02211776057122
"1617": 32.03084782118092
"1618": 32.02906548941042
"1619": 32.02411954886712
"1620": 32.04405793754824
"1621": 32.02233455469501
"1622": 32.02101513128048
"1623": 32.025857311677974
"1624": 32.03940686666243
"1625": 32.03246102910816
"1626": 32.031007347951956
"1627": 32.0244594106318
"1628": 32.036869382498516
"1629": 32.03016512121411
"1630": 32.03647289893113
"1631": 32.03080862696685
"1632": 32.045026864470174
"1633": 32.02951680584074
"1634": 32.036831644975
"1635": 32.03400357395981
"1636": 32.03837371166219
"1637": 32.03259001969198
"1638": 32.04730082800497
"1639": 32.037825933869385
"1640": 32.044690873640505
"1641": 32.03505768252249
"1642": 32.04029328709918
"1643": 32.03672613600742
"1644": 32.0407272066673
"1645": 32.043090667690365
"1646": 32.03860560584792
"1647": 32.03882624091921
"1648": 32.04635339155289
"1649": 32.039948837308756
"1650": 32.05879998957008
"1651": 32.042967630082124
"1652": 32.04667211813648
"1653": 32.050576162000844
"1654": 32.04531117019866
"1655": 32.04215902078761
"1656": 32.06127908593862
"1657": 32.044669974622686
"1658": 32.043398545106214
"1659": 32.052139403666956
"1660": 32.05414002572131
"1661": 32.046467343898726
"1662": 32.052042337527695
"1663": 32.045666458060644
"1664": 32.053542948592224
"1665": 32.05868135487751
"1666": 32.057535916570565
"1667": 32.05216518485271
"1668": 32.057517626483204
"1669": 32.04902827411046
"1670": 32.05077404119499
"1671": 32.05503383224623
"1672": 32.0621879955244
"1673": 32.05575402403842
"1674": 32.0632173118039
"1675": 32.054344079579735
"1676": 32.05251910110899
"1677": 32.06168600296051
"1678": 32.06006449927632
"1679": 32.056894415751174
"1680": 32.08200434410813
"1681": 32.05637088428967
"1682": 32.0560279738216
"1683": 32.067811401612836
"1684": 32.06460577789411
"1685": 32.060925113265014
"1686": 32.062217121377635
"1687": 32.05755966212953
"1688": 32.05861323790948
"1689": 32.06761654973894
"1690": 32.07150611056186
"1691": 32.06338870035167
"1692": 32.07182867185859
"1693": 32.05919435917343
"1694": 32.063869151512506
"1695": 32.07236905201146
"1696": 32.07423547030486
"1697": 32.06538834484576
"1698": 32.06749342291133
"1699": 32.06128011611638
"1700": 32.0786402015597
"1701": 32.07842068210015
"1702": 32.07440735706536
"1703": 32.06849193708885
"1704": 32.07530006824442
"1705": 32.06945629985559
"1706": 32.07775652098781
"1707": 32.07489016254911
"1708": 32.07902374145737
"1709": 32.07012084071874
"1710": 32.08417839540881
"1711": 32.068861519868186
"1712": 32.084100659272075
"1713": 32.07832291926725
"1714": 32.07631847293618
"1715": 32.076296102101416
"1716": 32.087407444354064
"1717": 32.072252303781035
"1718": 32.08274071490266
"1719": 32.08131761809125
"1720": 32.087100929554396
"1721": 32.076175505299176
"1722": 32.08418731578106
"1723": 32.07312954817889
"1724": 32.08658957147596
"1725": 32.088953688335124
"1726": 32.08204126889311
"1727": 32.07903700829275
"1728": 32.094442758820136
"1729": 32.08025432878121
"1730": 32.091753619019656
"1731": 32.086786912763365
"1732": 32.08646421247774
"1733": 32.08116329081426
"1734": 32.086018418262995
"1735": 32.078777421785375
"1736": 32.09880284588678
"1737": 32.09119458760198
"1738": 32.09086501903507
"1739": 32.084966276109306
"1740": 32.09755990965337
"1741": 32.081809453752115
"1742": 32.09646960081204
"1743": 32.09376324349886
"1744": 32.0943482626922
"1745": 32.08866398540712
"1746": 32.09290755482305
"1747": 32.08414759247149
"1748": 32.10171342182145
"1749": 32.09692712115171
"1750": 32.101164987525536
"1751": 32.0912098157558
"1752": 32.09795527217335
"1753": 32.10077968211333
"1754": 32.09941650548092
"1755": 32.10560854073415
"1756": 32.09763626655032
"1757": 32.09408030144047
"1758": 32.09529976949066
"1759": 32.10226871057195
"1760": 32.11559989889698
"1761": 32.10136631577754
"1762": 32.09955567835395
"1763": 32.09639429970942
"1764": 32.11082139710325
"1765": 32.107735980113226
"1766": 32.10583829144939
"1767": 32.10605456098427
"1768": 32.1100637712606
"1769": 32.10017924692734
"1770": 32.106720350844355
"1771": 32.113222299295835
"1772": 32.11011399560234
"1773": 32.108380600962136
"1774": 32.10497329743008
"1775": 32.10348987862476
"1776": 32.11213482259764
"1777": 32.112301246216575
"1778": 32.11394665152464
"1779": 32.10933658682332
"1780": 32.1134198041408
"1781": 32.1063123723961
"1782": 32.11546840585055
"1783": 32.11426599591515
"1784": 32.11611060089607
"1785": 32.120845038296665
"1786": 32.11487844918154
"1787": 32.10787356260617
"1788": 32.112863283385785
"1789": 32.11770978917562
"1790": 32.119358950965534
"1791": 32.11626941936623
"1792": 32.12314836887404
"1793": 32.11276676517433
"1794": 32.11906844405261
"1795": 32.12212424367942
"1796": 32.12177365418302
"1797": 32.1185853703764
"1798": 32.119367621274925
"1799": 32.11376702461234
"1800": 32.1427819555451
"1801": 32.125205835792855
"1802": 32.12705687649502
"1803": 32.121738571182995
"1804": 32.125550399461126
"1805": 32.11937413001167
"1806": 32.137643537794844
"1807": 32.12857717587887
"1808": 32.13062217042836
"1809": 32.12818072469611
"1810": 32.12651891980913
"1811": 32.12016580179676
"1812": 32.13773632821939
"1813": 32.132776020484165
"1814": 32.12966621604713
"1815": 32.13286201772444
"1816": 32.12925663223367
"1817": 32.125026821801626
"1818": 32.14101749624045
"1819": 32.13401177998921
"1820": 32.145871477441986
"1821": 32.13205468845876
"1822": 32.13027930762404
"1823": 32.1258724484709
"1824": 32.15159083072747
"1825": 32.13947167572255
"1826": 32.13929570078499
"1827": 32.13972433429829
"1828": 32.13474007704872
"1829": 32.131169012886936
"1830": 32.14992270091049
"1831": 32.13960027501269
"1832": 32.1415788613216
"1833": 32.140447115855366
"1834": 32.13871238871764
"1835": 32.133995521266144
"1836": 32.15894008630616
"1837": 32.14493554734657
"1838": 32.142585227112995
"1839": 32.13999943797523
"1840": 32.14938415027093
"1841": 32.137993945350104
"1842": 32.15185172953079
"1843": 32.14752457487254
"1844": 32.14667794227434
"1845": 32.14918655923286
"1846": 32.145532529950366
"1847": 32.13864635277999
"1848": 32.16973295408752
"1849": 32.150921113259656
"1850": 32.15497573090592
"1851": 32.14785444867369
"1852": 32.14755162065737
"1853": 32.15636132101099
"1854": 32.15968909998642
"1855": 32.156267953913144
"1856": 32.15944155582792
"1857": 32.151688585790424
"1858": 32.14974553756142
"1859": 32.160669658172175
"1860": 32.17104655034253
"1861": 32.156581523586034
"1862": 32.16102196477135
"1863": 32.15800008602112
"1864": 32.15551458968294
"1865": 32.16393098326175
"1866": 32.16505136934589
"1867": 32.15959123304896
"1868": 32.159888892111034
"1869": 32.159431207052904
"1870": 32.163823401121356
"1871": 32.164864551350036
"1872": 32.18191693442143
"1873": 32.16408255915146
"1874": 32.16304424961052
"1875": 32.16457309203101
"1876": 32.16496784794097
"1877": 32.169310541747464
"1878": 32.1711288590814
"1879": 32.16567582260915
"1880": 32.17287902263158
"1881": 32.170029387523904
"1882": 32.163572334584046
"1883": 32.1731918497233
"1884": 32.17718702283783
"1885": 32.17401970468417
"1886": 32.17224938635534
"1887": 32.16985614880775
"1888": 32.17092315870574
"1889": 32.175229852171086
"1890": 32.193256976785044
"1891": 32.17573958089748
"1892": 32.17899685369064
"1893": 32.17194219561591
"1894": 32.17000451016549
"1895": 32.179545180703535
"1896": 32.186227910293034
"1897": 32.17845061350212
"1898": 32.17930811909797
"1899": 32.17562329264108
"1900": 32.190189451955014
"1901": 32.18314396991836
"1902": 32.18515678104727
"1903": 32.1810679488155
"1904": 32.18944338347862
"1905": 32.181487568726126
"1906": 32.18448862923358
"1907": 32.18584372232208
"1908": 32.194527842085336
"1909": 32.18538784827807
"1910": 32.18580045571172
"1911": 32.18672562352372
"1912": 32.189295856056546
"1913": 32.19013910576372
"1914": 32.19723139074817
"1915": 32.1882905251351
"1916": 32.18804060511676
"1917": 32.18756158684864
"1918": 32.1918115960888
"1919": 32.19394448283067
"1920": 32.210679302675075
"1921": 32.19347121604721
"1922": 32.19252319211182
"1923": 32.188734952980674
"1924": 32.197511049304616
"1925": 32.202567340564016
"1926": 32.20209216608421
"1927": 32.196260658252164
"1928": 32.19668060654741
"1929": 32.19295568005596
"1930": 32.19850769505417
"1931": 32.19264513645995
"1932": 32.2125027320056
"1933": 32.1983493781684
"1934": 32.1973555963718
"1935": 32.20024716349049
"1936": 32.20596055571785
"1937": 32.19780918351556
"1938": 32.21158546767298
"1939": 32.202585621513386
"1940": 32.20645229124593
"1941": 32.200276323482285
"1942": 32.20246794761817
"1943": 32.19974737263908
"1944": 32.21889248832192
"1945": 32.206911172507965
"1946": 32.20797724824202
"1947": 32.20627935474283
"1948": 32.20680574796968
"1949": 32.202279701213115
"1950": 32.22137619503762
"1951": 32.20845627101995
"1952": 32.21287457031979
"1953": 32.2151659377549
"1954": 32.20917272215023
"1955": 32.20929924575404
"1956": 32.2107884791775
"1957": 32.214112531940486
"1958": 32.214231933500145
"1959": 32.21208877607711
"1960": 32.22349339911231
"1961": 32.21112452723372
"1962": 32.214492746817456
"1963": 32.21777643205614
"1964": 32.21681301038506
"1965": 32.21855581505115
"1966": 32.21499924876335
"1967": 32.21252964267423
"1968": 32.22154339693392
"1969": 32.22127669013293
"1970": 32.22166430773823
"1971": 32.22204769706436
"1972": 32.22314141943839
"1973": 32.21511007323065
"1974": 32.22207046818307
"1975": 32.222205450750295
"1976": 32.23044281748072
"1977": 32.22334614793266
"1978": 32.22424794802503
"1979": 32.21799024833958
"1980": 32.23775891614572
"1981": 32.21831271166308
"1982": 32.2275609588034
"1983": 32.22577695653275
"1984": 32.23059986271605
"1985": 32.22337124364984
"1986": 32.22467200688812
"1987": 32.21959796269606
"1988": 32.234492447124744
"1989": 32.234148644018525
"1990": 32.23064604939618
"1991": 32.22634112813178
"1992": 32.23214487690523
"1993": 32.22350721510829
"1994": 32.23372210234024
"1995": 32.239069193701155
"1996": 32.232934590734274
"1997": 32.228703966613445
"1998": 32.23548771239934
"1999": 32.225849931816896
"2000": 32.2420107267415
"2001": 32.23877282804212
"2002": 32.24233989998449
"2003": 32.23200090049524
"2004": 32.23660927444015
"2005": 32.23114221516085
"2006": 32.23192708041157
"2007": 32.239778488267
"2008": 32.2399262688332
"2009": 32.23753632345432
"2010": 32.242642325915966
"2011": 32.233477407671224
"2012": 32.23382632963322
"2013": 32.24469785011907
"2014": 32.242960536950775
"2015": 32.24083614637556
"2016": 32.257293575869774
"2017": 32.237932917895904
"2018": 32.237033078506144
"2019": 32.245946225046296
"2020": 32.24937216053396
"2021": 32.24332762610622
"2022": 32.2439746951342
"2023": 32.24148853411868
"2024": 32.24622860423462
"2025": 32.25175772113713
"2026": 32.24916100742537
"2027": 32.245483789919405
"2028": 32.253553081758525
"2029": 32.24326297897959
"2030": 32.24977180144286
"2031": 32.24157757270613
"2032": 32.25505965953595
"2033": 32.250041631858906
"2034": 32.253226316228904
"2035": 32.25032776821591
"2036": 32.247726447701616
"2037": 32.24742338928724
"2038": 32.25511303938393
"2039": 32.25132216833568
"2040": 32.26812759750827
"2041": 32.25215275833978
"2042": 32.25011250248209
"2043": 32.24907097404773
"2044": 32.26300850981689
"2045": 32.25704640191546
"2046": 32.263202596288735
"2047": 32.25484198622624
"2048": 32.25773788163456
"2049": 32.251987641903085
"2050": 32.2620678526039
"2051": 32.25982959156167
"2052": 32.27095591546989
"2053": 32.25795054215958
"2054": 32.259431398615476
"2055": 32.25739046264736
"2056": 32.25658958293615
"2057": 32.265246055959835
"2058": 32.269480253370894
"2059": 32.261851314975715
"2060": 32.26487013594338
"2061": 32.26042804591021
"2062": 32.258180167638066
"2063": 32.265538724504516
"2064": 32.27464502179156
"2065": 32.26788225904349
"2066": 32.26463768238501
"2067": 32.26487552212457
"2068": 32.265832691900464
"2069": 32.269182173849046
"2070": 32.280656606833375
"2071": 32.269001619611366
"2072": 32.27443555045588
"2073": 32.26703974462297
"2074": 32.267795126973176
"2075": 32.27098571832833
"2076": 32.277872797404285
"2077": 32.272536188072735
"2078": 32.27040607323754
"2079": 32.275513687545825
"2080": 32.28037341358397
"2081": 32.26702778044382
"2082": 32.27987457544871
"2083": 32.27491683361084
"2084": 32.27532643748334
"2085": 32.27512517423487
"2086": 32.27420518749741
"2087": 32.26884720797787
"2088": 32.291317293464736
"2089": 32.27900644607819
"2090": 32.28549151330027
"2091": 32.27941866022338
"2092": 32.276953568309
"2093": 32.27634471861225
"2094": 32.28612885927653
"2095": 32.28263005022652
"2096": 32.28490363462436
"2097": 32.28175240433634
"2098": 32.279582976761
"2099": 32.27595151349609
"2100": 32.30118886019355
"2101": 32.28766076426761
"2102": 32.28578795892427
"2103": 32.28366043518165
"2104": 32.284598010885794
"2105": 32.2811282373471
"2106": 32.28933453978523
"2107": 32.29164372975087
"2108": 32.29382877025792
"2109": 32.29018398139307
"2110": 32.28888156109003
"2111": 32.283592720080165
"2112": 32.29724496974028
"2113": 32.293175889851796
"2114": 32.29468765374344
"2115": 32.29577711020415
"2116": 32.29390733587988
"2117": 32.28927159878269
"2118": 32.28983955746244
"2119": 32.29712719078853
"2120": 32.302313570735706
"2121": 32.29766308663011
"2122": 32.29448040931606
"2123": 32.292111571761126
"2124": 32.29871932793069
"2125": 32.299699735522125
"2126": 32.3001604604288
"2127": 32.29813754671124
"2128": 32.30617949336266
"2129": 32.29533324065316
"2130": 32.30195911902162
"2131": 32.29327736509417
"2132": 32.307931275733765
"2133": 32.304197302643324
"2134": 32.30341667567795
"2135": 32.301340659027765
"2136": 32.30570410875403
"2137": 32.29767948238356
"2138": 32.307488145623125
"2139": 32.30763585935301
"2140": 32.308888231756264
"2141": 32.30207449538824
"2142": 32.31316167501488
"2143": 32.30066141280076
"2144": 32.315388625175814
"2145": 32.31696189243756
"2146": 32.31169747406585
"2147": 32.30721951705119
"2148": 32.3103022766692
"2149": 32.30517304188854
"2150": 32.31486861214316
"2151": 32.31428979895141
"2152": 32.31479756022282
"2153": 32.31022944568183
"2154": 32.3119534531487
"2155": 32.30858438425433
"2156": 32.31531732216736
"2157": 32.317323461470906
"2158": 32.318116255002124
"2159": 32.3136348373362
"2160": 32.33301411202701
"2161": 32.312929676830834
"2162": 32.31445102012983
"2163": 32.32312821806724
"2164": 32.32118243499568
"2165": 32.31852227036899
"2166": 32.321945148442
"2167": 32.31631208099073
"2168": 32.316768130975525
"2169": 32.32544915037079
"2170": 32.330367728814736
"2171": 32.32267289492328
"2172": 32.325877836256396
"2173": 32.320760384849194
"2174": 32.318692098921744
"2175": 32.327767265870186
"2176": 32.33354752612008
"2177": 32.32591680611507
"2178": 32.332916724181736
"2179": 32.3234111639992
"2180": 32.327391062985534
"2181": 32.32203030785796
"2182": 32.331114059932375
"2183": 32.32871462073582
"2184": 32.3432908059583
"2185": 32.33082296247568
"2186": 32.32731886282067
"2187": 32.327570208209096
"2188": 32.33623280615337
"2189": 32.33337162754869
"2190": 32.33873935070122
"2191": 32.33162616532397
"2192": 32.333813629249875
"2193": 32.331852554490645
"2194": 32.338721423292824
"2195": 32.33652925906128
"2196": 32.343617701933724
"2197": 32.335930894521205
"2198": 32.336311621726104
"2199": 32.33267318148843
"2200": 32.34915974738281
"2201": 32.34174216800874
"2202": 32.34253376681341
"2203": 32.33805189688518
"2204": 32.34174746890162
"2205": 32.344021539282146
"2206": 32.336579810818215
"2207": 32.34375440583799
"2208": 32.35452941056213
"2209": 32.34310883492662
"2210": 32.34865435281512
"2211": 32.34295800068088
"2212": 32.34407399346127
"2213": 32.34790287406562
"2214": 32.354041476239516
"2215": 32.347100950810926
"2216": 32.348175628596536
"2217": 32.34511539968987
"2218": 32.34360906431907
"2219": 32.35185411250831
"2220": 32.36219511892147
"2221": 32.350324867656624
"2222": 32.351804417712515
"2223": 32.35215806497133
"2224": 32.35048379982642
"2225": 32.353662385275065
"2226": 32.36231773572613
"2227": 32.355284116747306
"2228": 32.35469028810475
"2229": 32.35220408914962
"2230": 32.353076171340334
"2231": 32.34919269819017
"2232": 32.36933521978942
"2233": 32.3613139191539
"2234": 32.357939808341385
"2235": 32.35838659309579
"2236": 32.35987491544288
"2237": 32.35280622975834
"2238": 32.36488633849871
"2239": 32.36039326534456
"2240": 32.37325338772978
"2241": 32.36293206185352
"2242": 32.36223555406822
"2243": 32.35674462423002
"2244": 32.377767672692386
"2245": 32.36654306058973
"2246": 32.36531301760857
"2247": 32.365645223067
"2248": 32.36499297792693
"2249": 32.36173082938568
"2250": 32.37755487955598
"2251": 32.36979296878674
"2252": 32.37032483052446
"2253": 32.367887353507996
"2254": 32.37088098457856
"2255": 32.3672804743653
"2256": 32.37313897814549
"2257": 32.374874615851354
"2258": 32.37293840497687
"2259": 32.37223884120696
"2260": 32.37497041464875
"2261": 32.37186749555681
"2262": 32.37527659623393
"2263": 32.37808472589202
"2264": 32.37855171470419
"2265": 32.377987093414845
"2266": 32.377196099212654
"2267": 32.37183464346944
"2268": 32.38575704813309
"2269": 32.381652861990226
"2270": 32.38321332480983
"2271": 32.379783662689626
"2272": 32.38295837002727
"2273": 32.37651967579917
"2274": 32.3782042674889
"2275": 32.38565533949519
"2276": 32.38584118552017
"2277": 32.38793287625941
"2278": 32.38503885048232
"2279": 32.380824523713855
"2280": 32.39480881818121
"2281": 32.37947028845456
"2282": 32.39120511257585
"2283": 32.387639258797506
"2284": 32.38756359512269
"2285": 32.38500236086866
"2286": 32.38833259271823
"2287": 32.38244978342975
"2288": 32.40064367002746
"2289": 32.39368214767047
"2290": 32.39321856473782
"2291": 32.38951187341695
"2292": 32.392484605835904
"2293": 32.386613706443114
"2294": 32.39776890062721
"2295": 32.40034177866961
"2296": 32.4005742184396
"2297": 32.39288078492826
"2298": 32.394546172851044
"2299": 32.39242259966653
"2300": 32.403136834315426
"2301": 32.40111238196059
"2302": 32.39778323102107
"2303": 32.39683203917848
"2304": 32.407196976254625
"2305": 32.395979275256444
"2306": 32.39470992064699
"2307": 32.4025876973843
"2308": 32.402338057957834
"2309": 32.398747975376814
"2310": 32.41327279431415
"2311": 32.397843347720595
"2312": 32.401591006065416
"2313": 32.39769865011474
"2314": 32.40765485535451
"2315": 32.40357230449944
"2316": 32.407065838189126
"2317": 32.40249099691477
"2318": 32.403236934492334
"2319": 32.39936708169325
"2320": 32.412636670122595
"2321": 32.407739370059254
"2322": 32.41270043320709
"2323": 32.4060521272799
"2324": 32.40867975300491
"2325": 32.40810501682677
"2326": 32.40317794767284
"2327": 32.410827036169174
"2328": 32.415754671015534
"2329": 32.40970095715738
"2330": 32.41015973587658
"2331": 32.41111046660517
"2332": 32.41105139730641
"2333": 32.40441040064559
"2334": 32.415688571364214
"2335": 32.4126237728923
"2336": 32.41575149681055
"2337": 32.41303481631366
"2338": 32.41185819247684
"2339": 32.40723460506931
"2340": 32.42961197569899
"2341": 32.41664161590884
"2342": 32.416050608622314
"2343": 32.416336535686824
"2344": 32.41523556936332
"2345": 32.41442309925263
"2346": 32.41810969279943
"2347": 32.41961390192809
"2348": 32.41998843470807
"2349": 32.42090135643475
"2350": 32.421334168131985
"2351": 32.41477100419445
"2352": 32.42807372871035
"2353": 32.41543736742859
"2354": 32.42544125601721
"2355": 32.42376546088113
"2356": 32.42528163251592
"2357": 32.41872237171006
"2358": 32.42244710555944
"2359": 32.417896412243756
"2360": 32.428922636720415
"2361": 32.426397326493415
"2362": 32.42515813623068
"2363": 32.42315478807413
"2364": 32.42599055029771
"2365": 32.42363403884806
"2366": 32.42452479052344
"2367": 32.42992376061839
"2368": 32.433425944250146
"2369": 32.427488848464336
"2370": 32.43242913022368
"2371": 32.42486998977965
"2372": 32.425277801920856
"2373": 32.42508520327726
"2374": 32.43176660126938
"2375": 32.43188393897071
"2376": 32.44363757806132
"2377": 32.4292290487005
"2378": 32.43061128661178
"2379": 32.428853383860606
"2380": 32.44189421492831
"2381": 32.43416190404105
"2382": 32.4358929792689
"2383": 32.43184014495146
"2384": 32.43430856787715
"2385": 32.43479991480509
"2386": 32.43050508480628
"2387": 32.44014748468502
"2388": 32.441416317328596
"2389": 32.43602909958408
"2390": 32.43745235927119
"2391": 32.43422359980061
"2392": 32.43923054133026
"2393": 32.4312448526699
"2394": 32.45059812330976
"2395": 32.44074211284277
"2396": 32.44083097601069
"2397": 32.44063404461338
"2398": 32.439397780986425
"2399": 32.434427942695336
"2400": 32.45627996702605
"2401": 32.44525883445854
"2402": 32.44371002880483
"2403": 32.444048066550465
"2404": 32.44241597474947
"2405": 32.44208585912034
"2406": 32.44117242004821
"2407": 32.44763090034031
"2408": 32.45214528510948
"2409": 32.4481543973289
"2410": 32.447158508943154
"2411": 32.442707975348064
"2412": 32.449537479579675
"2413": 32.44261132197903
"2414": 32.452314533041914
"2415": 32.45482558775721
"2416": 32.4519879209247
"2417": 32.44714584140598
"2418": 32.452740189283006
"2419": 32.4458287725861
"2420": 32.457150415074295
"2421": 32.454311267632754
"2422": 32.45472686558554
"2423": 32.45031860055512
"2424": 32.45615532391352
"2425": 32.45137009160124
"2426": 32.449154988083144
"2427": 32.45682107329202
"2428": 32.456636101199734
"2429": 32.45433764455683
"2430": 32.46364707784667
"2431": 32.455978447195335
"2432": 32.45861451720536
"2433": 32.45205749715324
"2434": 32.46014959944613
"2435": 32.45822795016106
"2436": 32.46761177558776
"2437": 32.45693146527414
"2438": 32.458250946731205
"2439": 32.45561504187221
"2440": 32.4658199340214
"2441": 32.46217802122128
"2442": 32.467842514931704
"2443": 32.46114965492187
"2444": 32.46411025364612
"2445": 32.461148338156534
"2446": 32.45844256603468
"2447": 32.46480300647818
"2448": 32.47750588974566
"2449": 32.465510180078375
"2450": 32.47111856245376
"2451": 32.465616769349744
"2452": 32.46363374048585
"2453": 32.46120371724189
"2454": 32.4710441985877
"2455": 32.468198215796114
"2456": 32.46922155333509
"2457": 32.472673755400194
"2458": 32.46662605766251
"2459": 32.463776550018444
"2460": 32.47912780187814
"2461": 32.473148594965615
"2462": 32.471576523505206
"2463": 32.46994313167205
"2464": 32.47885153603085
"2465": 32.47086953845612
"2466": 32.47215526207122
"2467": 32.476072859659276
"2468": 32.476425590807885
"2469": 32.47435826100007
"2470": 32.47919348080639
"2471": 32.47209372959962
"2472": 32.477399612594844
"2473": 32.47062941956284
"2474": 32.479127292686485
"2475": 32.484471801363895
"2476": 32.47872741267543
"2477": 32.47548104174942
"2478": 32.48100765491743
"2479": 32.4747711142623
"2480": 32.486869853840695
"2481": 32.48265835183115
"2482": 32.483500401068284
"2483": 32.47973633382869
"2484": 32.488400156567394
"2485": 32.4810068910857
"2486": 32.48042055041012
"2487": 32.48605968959675
"2488": 32.486947136417115
"2489": 32.4841699560669
"2490": 32.48886688040505
"2491": 32.4826987786535
"2492": 32.48518714398847
"2493": 32.481701111552844
"2494": 32.4911080965027
"2495": 32.48739605159711
"2496": 32.49854501559119
"2497": 32.48724998796513
"2498": 32.485702350595254
"2499": 32.487983456094696
"2500": 32.494577716323256
"2501": 32.49208168932117
"2502": 32.49475118180741
"2503": 32.48955889291317
"2504": 32.491001345442804
"2505": 32.49048042186033
"2506": 32.48985467450165
"2507": 32.49570199828439
"2508": 32.50422765120889
"2509": 32.494459095675325
"2510": 32.49500225004664
"2511": 32.49488872342692
"2512": 32.49443162849025
"2513": 32.49074809364692
"2514": 32.5009190815785
"2515": 32.49816729557178
"2516": 32.50107160876675
"2517": 32.49622128998847
"2518": 32.49505452240923
"2519": 32.49319128916223
"2520": 32.519011588916875
"2521": 32.502455530200294
"2522": 32.50397293564022
"2523": 32.501426532444455
"2524": 32.500407358770836
"2525": 32.49913194117462
"2526": 32.499230847460424
"2527": 32.506522653497726
"2528": 32.508413531722866
"2529": 32.50512347185762
"2530": 32.50944320729646
"2531": 32.50151327111643
"2532": 32.505208394656805
"2533": 32.50097104907334
"2534": 32.51036671294085
"2535": 32.51131064252697
"2536": 32.50907716266407
"2537": 32.50636313215651
"2538": 32.510833179394034
"2539": 32.50383089365113
"2540": 32.51273011177706
"2541": 32.51580844214202
"2542": 32.51334034698266
"2543": 32.50878251411692
"2544": 32.51629184878704
"2545": 32.50896708524681
"2546": 32.50975219973962
"2547": 32.51629855821771
"2548": 32.521535304571714
"2549": 32.513281144852385
"2550": 32.52268385073168
"2551": 32.51200331003941
"2552": 32.51731911756126
"2553": 32.512954425729504
"2554": 32.518945160664416
"2555": 32.51914214628986
"2556": 32.52384720018365
"2557": 32.51649485752895
"2558": 32.51584626283231
"2559": 32.51424240344093
"2560": 32.52638237104252
"2561": 32.52212542992711
"2562": 32.52672750648728
"2563": 32.52081428564605
"2564": 32.520355222069234
"2565": 32.52415432853851
"2566": 32.518352386807045
"2567": 32.52555411943385
"2568": 32.53010755682724
"2569": 32.524755979850916
"2570": 32.52570498584565
"2571": 32.522774483559765
"2572": 32.522709761791205
"2573": 32.520410875548144
"2574": 32.537562876232464
"2575": 32.528985252105514
"2576": 32.53493138785879
"2577": 32.52744435335502
"2578": 32.526355116240126
"2579": 32.52356624987345
"2580": 32.53828305542895
"2581": 32.53266404422445
"2582": 32.53119593187607
"2583": 32.53353766067889
"2584": 32.53547080247196
"2585": 32.53115821299624
"2586": 32.53043461349261
"2587": 32.53662587178366
"2588": 32.53607144856967
"2589": 32.53415888957352
"2590": 32.53885796690999
"2591": 32.53158088440221
"2592": 32.54372565137092
"2593": 32.531394025166676
"2594": 32.53970400789608
"2595": 32.54007915815576
"2596": 32.541539273673884
"2597": 32.53761060189341
"2598": 32.537799761605726
"2599": 32.53508740801483
"2600": 32.54850383308031
"2601": 32.54514984005685
"2602": 32.542331063047975
"2603": 32.54059811089938
"2604": 32.54889635940725
"2605": 32.53996869868775
"2606": 32.53891113464114
"2607": 32.54807258020652
"2608": 32.548072749490046
"2609": 32.54365761435089
"2610": 32.55284083994765
"2611": 32.543885148908295
"2612": 32.54393305785425
"2613": 32.543789012721916
"2614": 32.54964045201821
"2615": 32.54796418777523
"2616": 32.55302509334268
"2617": 32.54674458436036
"2618": 32.55180002694133
"2619": 32.547206843767896
"2620": 32.55408073162941
"2621": 32.552170447713344
"2622": 32.55743953361057
"2623": 32.55119646068224
"2624": 32.55452135612186
"2625": 32.555130028971575
"2626": 32.55139429594187
"2627": 32.55666307010069
"2628": 32.56206606899937
"2629": 32.555907753571695
"2630": 32.556410594299095
"2631": 32.55355511627939
"2632": 32.55822602614618
"2633": 32.551489729109804
"2634": 32.56180422426492
"2635": 32.5610456249357
"2636": 32.559300419518515
"2637": 32.55837371431576
"2638": 32.55679948608189
"2639": 32.55697247290513
"2640": 32.57659161687076
"2641": 32.564502329808114
"2642": 32.563176370911286
"2643": 32.56167600661142
"2644": 32.561605984168004
"2645": 32.56042698812571
"2646": 32.568017641286396
"2647": 32.56695894923722
"2648": 32.5683997556393
"2649": 32.566065168004066
"2650": 32.568777841217276
"2651": 32.563959082097526
"2652": 32.57210651641051
"2653": 32.562846114307476
"2654": 32.570532283634705
"2655": 32.57279418004257
"2656": 32.57293840918928
"2657": 32.567698961017165
"2658": 32.569227666688704
"2659": 32.56566219450584
"2660": 32.57971809191694
"2661": 32.57414423575696
"2662": 32.57503493476681
"2663": 32.57064674168163
"2664": 32.57971208426985
"2665": 32.57326081443787
"2666": 32.572287710739914
"2667": 32.57960344105445
"2668": 32.58091977915819
"2669": 32.576201173418184
"2670": 32.580651840428466
"2671": 32.57403608889213
"2672": 32.57635785220314
"2673": 32.57677163321938
"2674": 32.58314025308342
"2675": 32.58112204141536
"2676": 32.58335906195572
"2677": 32.578563131601804
"2678": 32.579771825932745
"2679": 32.578339053394124
"2680": 32.586454060917504
"2681": 32.58428399808558
"2682": 32.587275767830164
"2683": 32.582495016218544
"2684": 32.585684288968714
"2685": 32.58307031444907
"2686": 32.58249569824917
"2687": 32.58675777476739
"2688": 32.59935158559848
"2689": 32.586716453975825
"2690": 32.58819191162943
"2691": 32.5890429164718
"2692": 32.5859369355778
"2693": 32.58291757334125
"2694": 32.59297824635753
"2695": 32.59413644694272
"2696": 32.59208462626115
"2697": 32.59163379578395
"2698": 32.59060667975963
"2699": 32.58628308399272
"2700": 32.605856323496994
"2701": 32.59575480128042
"2702": 32.596320722125455
"2703": 32.59536713837908
"2704": 32.59770813274281
"2705": 32.59220871318272
"2706": 32.59688082196865
"2707": 32.59716442796214
"2708": 32.59890521654984
"2709": 32.60074017454355
"2710": 32.599007482864835
"2711": 32.59517580594113
"2712": 32.60045674605088
"2713": 32.59436705395593
"2714": 32.60246796320449
"2715": 32.60279834794619
"2716": 32.604290849396314
"2717": 32.60189577805008
"2718": 32.602647233247104
"2719": 32.59791607682441
"2720": 32.61168727039717
"2721": 32.60433721619866
"2722": 32.60533515757953
"2723": 32.60371506373962
"2724": 32.60672215553551
"2725": 32.603879839185936
"2726": 32.60374596977711
"2727": 32.60871495657177
"2728": 32.61183201896053
"2729": 32.607297297378324
"2730": 32.619727781993845
"2731": 32.60680809331184
"2732": 32.60736648940374
"2733": 32.60545033064604
"2734": 32.61036553361262
"2735": 32.60878833143666
"2736": 32.622363383668
"2737": 32.613504497817736
"2738": 32.61176974779229
"2739": 32.611282914869776
"2740": 32.61741401514659
"2741": 32.612895473456014
"2742": 32.61439737325552
"2743": 32.61469061523288
"2744": 32.618782221510855
"2745": 32.617215399097596
"2746": 32.613637073445915
"2747": 32.61740780551701
"2748": 32.61985952421946
"2749": 32.61528017913475
"2750": 32.62321034329066
"2751": 32.61890384606736
"2752": 32.62125579765393
"2753": 32.615302630274144
"2754": 32.627131603275735
"2755": 32.62179533802893
"2756": 32.622814393332995
"2757": 32.61847928641437
"2758": 32.62263039023726
"2759": 32.61966358564259
"2760": 32.63584784565466
"2761": 32.624528566261894
"2762": 32.623264858544765
"2763": 32.6227584793019
"2764": 32.62226831563007
"2765": 32.62575916652455
"2766": 32.62549137038552
"2767": 32.62666650566561
"2768": 32.62885270757299
"2769": 32.627572304202324
"2770": 32.62675358470484
"2771": 32.623909345722296
"2772": 32.64097309418459
"2773": 32.6278295409667
"2774": 32.63247859229945
"2775": 32.63293307596696
"2776": 32.63090783066879
"2777": 32.6276325685121
"2778": 32.62903949626627
"2779": 32.63081351881024
"2780": 32.63739238722811
"2781": 32.63529766521962
"2782": 32.63483842749305
"2783": 32.63248538509665
"2784": 32.639340151241115
"2785": 32.63113497419617
"2786": 32.63648406940104
"2787": 32.63738404381531
"2788": 32.639966897343896
"2789": 32.63462619984209
"2790": 32.64314338887826
"2791": 32.63397932091339
"2792": 32.63537004459467
"2793": 32.64141301502839
"2794": 32.64244571441127
"2795": 32.64109133489351
"2796": 32.64235438672984
"2797": 32.637845125851825
"2798": 32.63726063292586
"2799": 32.636768500536974
"2800": 32.65164878930324
"2801": 32.64324791101444
"2802": 32.64484437859986
"2803": 32.641565310592426
"2804": 32.64197819453584
"2805": 32.64545629137544
"2806": 32.64156071136044
"2807": 32.63842758104275
"2808": 32.65791878747943
"2809": 32.64631256705309
"2810": 32.6473562673634
"2811": 32.644745276883306
"2812": 32.6472757097557
"2813": 32.642772366754876
"2814": 32.64684543295964
"2815": 32.64961613577549
"2816": 32.65479177861435
"2817": 32.64943349070194
"2818": 32.64809722884572
"2819": 32.64566458437962
"2820": 32.6541488700647
"2821": 32.64770516625147
"2822": 32.65483043830339
"2823": 32.65180688640714
"2824": 32.652753970733
"2825": 32.65131478137738
"2826": 32.65323875099855
"2827": 32.649634565052104
"2828": 32.65183728510164
"2829": 32.65768028412136
"2830": 32.65685289188285
"2831": 32.65415034626242
"2832": 32.660057894853075
"2833": 32.65271057634034
"2834": 32.65389706611335
"2835": 32.65783782465267
"2836": 32.660435728390375
"2837": 32.657668979045674
"2838": 32.66252292769011
"2839": 32.65687528684154
"2840": 32.66090859779252
"2841": 32.655868382862096
"2842": 32.65833656417194
"2843": 32.660983063507146
"2844": 32.666804124344345
"2845": 32.66130006850567
"2846": 32.66039768994133
"2847": 32.66076696303036
"2848": 32.66167632586823
"2849": 32.65943884779693
"2850": 32.67042842067527
"2851": 32.66424432091747
"2852": 32.66728039382878
"2853": 32.66398194450083
"2854": 32.66261762435941
"2855": 32.661160697005755
"2856": 32.67246168021435
"2857": 32.660674708803754
"2858": 32.6681356878021
"2859": 32.666741120558
"2860": 32.674484927508686
"2861": 32.66479726509823
"2862": 32.66968624041744
"2863": 32.664480842297756
"2864": 32.66622877321481
"2865": 32.67293661421623
"2866": 32.67071640882326
"2867": 32.6692631263937
"2868": 32.6716943199463
"2869": 32.66813550711288
"2870": 32.671971949338
"2871": 32.669985620669344
"2872": 32.675938482829125
"2873": 32.67444967246137
"2874": 32.67429762613161
"2875": 32.673752375878315
"2876": 32.67213820890876
"2877": 32.672173907824025
"2878": 32.669960402763095
"2879": 32.675469796277824
"2880": 32.69134271744075
"2881": 32.67693371713432
"2882": 32.67747669640121
"2883": 32.67534779514624
"2884": 32.67708124117309
"2885": 32.673209526019306
"2886": 32.68538104948211
"2887": 32.67894716620775
"2888": 32.68200887566715
"2889": 32.67998640556374
"2890": 32.681285922670654
"2891": 32.677831502636636
"2892": 32.67984605725011
"2893": 32.684152358121814
"2894": 32.682780888366224
"2895": 32.68332761071916
"2896": 32.68384122980824
"2897": 32.67991979293819
"2898": 32.68804522295114
"2899": 32.680090601451575
"2900": 32.68954625567616
"2901": 32.68652383538673
"2902": 32.68564808841093
"2903": 32.683333551916554
"2904": 32.691541404400326
"2905": 32.68539795460508
"2906": 32.683321711383044
"2907": 32.68536201701609
"2908": 32.69032099543166
"2909": 32.687600214873235
"2910": 32.692478694549834
"2911": 32.687378117188
"2912": 32.69457744575038
"2913": 32.686487660296855
"2914": 32.68724201338269
"2915": 32.693639579398315
"2916": 32.69853558790712
"2917": 32.691100786208395
"2918": 32.69064163833332
"2919": 32.691043606719305
"2920": 32.69409842086224
"2921": 32.689017733011354
"2922": 32.69741201674142
"2923": 32.695071210420906
"2924": 32.69721431947672
"2925": 32.699067565875765
"2926": 32.698383353881695
"2927": 32.69175472555406
"2928": 32.698270414225334
"2929": 32.69970165592964
"2930": 32.70015450566716
"2931": 32.69774999534123
"2932": 32.69778297082308
"2933": 32.69595051496779
"2934": 32.698603262739
"2935": 32.69521259481351
"2936": 32.703841671249045
"2937": 32.703412988472536
"2938": 32.702619583092556
"2939": 32.69879267463263
"2940": 32.71194884677925
"2941": 32.6997582843263
"2942": 32.6985716069296
"2943": 32.706645081384124
"2944": 32.7095253130429
"2945": 32.705899576841716
"2946": 32.705375673871806
"2947": 32.70317111706987
"2948": 32.70563440733105
"2949": 32.70160246697524
"2950": 32.70866934187217
"2951": 32.70750024099839
"2952": 32.714878702719346
"2953": 32.706705013453345
"2954": 32.70796049014649
"2955": 32.70722777452695
"2956": 32.706054194235506
"2957": 32.70337999583647
"2958": 32.71566097424397
"2959": 32.7102383147445
"2960": 32.7158253803659
"2961": 32.71280344211793
"2962": 32.70958562610354
"2963": 32.70732777086391
"2964": 32.715291683695845
"2965": 32.71489072719754
"2966": 32.714029861239005
"2967": 32.714443879010425
"2968": 32.71703748012363
"2969": 32.711261813463274
"2970": 32.722535368218786
"2971": 32.71082157304324
"2972": 32.71901418353649
"2973": 32.71730582283599
"2974": 32.71643752163328
"2975": 32.71837363945266
"2976": 32.72324372780947
"2977": 32.715577402746234
"2978": 32.71433642724611
"2979": 32.72155120896354
"2980": 32.72366777786574
"2981": 32.71997036630915
"2982": 32.72389867142865
"2983": 32.718935792235314
"2984": 32.71945709106406
"2985": 32.71913464919554
"2986": 32.72466813873449
"2987": 32.723211548950374
"2988": 32.72806426603759
"2989": 32.72359620968784
"2990": 32.72691297072378
"2991": 32.72140544686105
"2992": 32.72714290204845
"2993": 32.72783067018677
"2994": 32.728463225689985
"2995": 32.726379306161355
"2996": 32.72889279843575
"2997": 32.72777046614159
"2998": 32.72494287971841
"2999": 32.722718528903236
"3000": 32.73851033324446
"3001": 32.73035965452934
"3002": 32.731601808932105
"3003": 32.73370839955991
"3004": 32.72948306729192
"3005": 32.72780223236354
"3006": 32.730381116934105
"3007": 32.72697930719184
"3008": 32.737443640680134
"3009": 32.73469434690713
"3010": 32.73730238131793
"3011": 32.731241194012014
"3012": 32.734398855456035
"3013": 32.73099995985323
"3014": 32.731339540066465
"3015": 32.739451346688014
"3016": 32.74115940829792
"3017": 32.7360259979261
"3018": 32.737070777187625
"3019": 32.73406744116399
"3020": 32.73699061174076
"3021": 32.735035279924396
"3022": 32.74017059460944
"3023": 32.73794574619228
"3024": 32.75232662242499
"3025": 32.74145844300294
"3026": 32.740405949084476
"3027": 32.737642770588415
"3028": 32.73764567440785
"3029": 32.74336854320817
"3030": 32.74722109809591
"3031": 32.74246287903908
"3032": 32.74339943630494
"3033": 32.742253083017616
"3034": 32.742548078070826
"3035": 32.73969265974384
"3036": 32.75467226470186
"3037": 32.745919785738295
"3038": 32.748787880856156
"3039": 32.744903281768835
"3040": 32.752224805203696
"3041": 32.74349747026705
"3042": 32.74891733954432
"3043": 32.75076681926144
"3044": 32.750444131857286
"3045": 32.75379331096865
"3046": 32.749096474137694
"3047": 32.74777725033792
"3048": 32.75168001045271
"3049": 32.746413682926764
"3050": 32.75368735639934
"3051": 32.7544027822411
"3052": 32.755769899767486
"3053": 32.75212246415806
"3054": 32.75275393044705
"3055": 32.75225120785819
"3056": 32.75237964040637
"3057": 32.74967792265703
"3058": 32.75786996849309
"3059": 32.75654595709326
"3060": 32.76734620397543
"3061": 32.75493015480711
"3062": 32.754581308618434
"3063": 32.75334476428128
"3064": 32.754168791826395
"3065": 32.75955364036545
"3066": 32.76369720890243
"3067": 32.75817141356428
"3068": 32.76101958059468
"3069": 32.7603505850948
"3070": 32.758528528091354
"3071": 32.7560156076391
"3072": 32.76970004475585
"3073": 32.763023900881834
"3074": 32.76384350583361
"3075": 32.76437659549218
"3076": 32.761777683574984
"3077": 32.76004731090296
"3078": 32.76531645674643
"3079": 32.765657949493885
"3080": 32.7764609252859
"3081": 32.767823372485616
"3082": 32.76713818876206
"3083": 32.763453736891115
"3084": 32.76648956726144
"3085": 32.76326961512023
"3086": 32.76983887682864
"3087": 32.77182893809115
"3088": 32.77126345500994
"3089": 32.76766407627535
"3090": 32.77226146326373
"3091": 32.76749930138225
"3092": 32.76720752965532
"3093": 32.77306158385475
"3094": 32.77690018445906
"3095": 32.771546809786955
"3096": 32.779004116537216
"3097": 32.77198286023158
"3098": 32.77082904400883
"3099": 32.76964403440335
"3100": 32.77883018605943
"3101": 32.775955916113354
"3102": 32.780116039075025
"3103": 32.77501342910152
"3104": 32.77710544399995
"3105": 32.77844217939475
"3106": 32.773846322024454
"3107": 32.77252972139185
"3108": 32.78683685057783
"3109": 32.778672314318
"3110": 32.77999860039529
"3111": 32.77925715209756
"3112": 32.7786266769142
"3113": 32.77654591776072
"3114": 32.77870771918632
"3115": 32.78450584236078
"3116": 32.78573318337472
"3117": 32.782052909383395
"3118": 32.781254456184215
"3119": 32.779127547761036
"3120": 32.79305791257306
"3121": 32.77934469257994
"3122": 32.78797928093372
"3123": 32.786438601610946
"3124": 32.78849275552958
"3125": 32.78540998904639
"3126": 32.78566368485979
"3127": 32.783551071493555
"3128": 32.78708901341055
"3129": 32.791140667796604
"3130": 32.79084789981658
"3131": 32.788448881111385
"3132": 32.79536240016526
"3133": 32.788080428734986
"3134": 32.786945423399715
"3135": 32.7904779376329
"3136": 32.799571228169306
"3137": 32.792289092374304
"3138": 32.79374115867845
"3139": 32.79163236840597
"3140": 32.79373093625113
"3141": 32.79116120341245
"3142": 32.789962442409
"3143": 32.795975512576405
"3144": 32.80014383120406
"3145": 32.79751828389604
"3146": 32.798360533653025
"3147": 32.79429689026682
"3148": 32.794370568928855
"3149": 32.79263002577353
"3150": 32.80842363943566
"3151": 32.800022400749434
"3152": 32.8014442461858
"3153": 32.798839383410666
"3154": 32.79953853075275
"3155": 32.796806218880455
"3156": 32.79943144445211
"3157": 32.79781347717813
"3158": 32.80280547562772
"3159": 32.80474812553226
"3160": 32.80621743979242
"3161": 32.801625993237124
"3162": 32.80528695238041
"3163": 32.79949862893821
"3164": 32.802286241037585
"3165": 32.807806985739965
"3166": 32.805873323727226
"3167": 32.80386353775166
"3168": 32.81602411985402
"3169": 32.80401341414725
"3170": 32.80531929859016
"3171": 32.8046087662184
"3172": 32.81308299339038
"3173": 32.809178908050804
"3174": 32.811362482863856
"3175": 32.80868949118373
"3176": 32.80883676245313
"3177": 32.80777237683578
"3178": 32.80814647553555
"3179": 32.81375292915702
"3180": 32.819900017746136
"3181": 32.812041285203144
"3182": 32.81318515028856
"3183": 32.810589459066016
"3184": 32.812203171160135
"3185": 32.812556055534
"3186": 32.82123278014788
"3187": 32.81588406846561
"3188": 32.816411853830395
"3189": 32.814943947679076
"3190": 32.81876819349965
"3191": 32.81269031591452
"3192": 32.82329449108998
"3193": 32.82077259358492
"3194": 32.81968519592391
"3195": 32.821738546478436
"3196": 32.821858328349016
"3197": 32.818035823917484
"3198": 32.821644221670674
"3199": 32.81672039554177
"3200": 32.827998411643605
"3201": 32.82509401479337
"3202": 32.82292916641133
"3203": 32.82090381328261
"3204": 32.82612905433639
"3205": 32.82125829705775
"3206": 32.822048243443476
"3207": 32.8198366982085
"3208": 32.82787107641648
"3209": 32.82506606686246
"3210": 32.82956537935844
"3211": 32.825780330546024
"3212": 32.82706951176413
"3213": 32.82799510501315
"3214": 32.82357248256359
"3215": 32.82957011358734
"3216": 32.835134807855546
"3217": 32.82880267255238
"3218": 32.828446869624536
"3219": 32.82882310209571
"3220": 32.83429065739828
"3221": 32.826112722267034
"3222": 32.83618553432915
"3223": 32.833047277662274
"3224": 32.83659606008933
"3225": 32.83497738750584
"3226": 32.83169491700538
"3227": 32.830472206413525
"3228": 32.833022096053554
"3229": 32.836320567121014
"3230": 32.840452912513136
"3231": 32.836231108925
"3232": 32.83827649868486
"3233": 32.8348205325758
"3234": 32.84143354736891
"3235": 32.83409653679703
"3236": 32.84137106503475
"3237": 32.84137301919531
"3238": 32.839193195139536
"3239": 32.837942161966794
"3240": 32.85067852642653
"3241": 32.83865795805772
"3242": 32.83800037988886
"3243": 32.845470033340526
"3244": 32.84405843907443
"3245": 32.84406897093814
"3246": 32.8436015203747
"3247": 32.84162970934109
"3248": 32.846603384011786
"3249": 32.8427324525131
"3250": 32.84934022255739
"3251": 32.8462412770149
"3252": 32.84922989212884
"3253": 32.84543229167318
"3254": 32.84503389972949
"3255": 32.84850472001297
"3256": 32.84870994785189
"3257": 32.84316325369115
"3258": 32.85309911071834
"3259": 32.84925141833506
"3260": 32.8520840122654
"3261": 32.84888186490627
"3262": 32.84965955749748
"3263": 32.847325099450096
"3264": 32.855433531582925
"3265": 32.854189353456384
"3266": 32.854937733105686
"3267": 32.85546189277355
"3268": 32.85525642018864
"3269": 32.85157547539675
"3270": 32.85558483277991
"3271": 32.85035559229501
"3272": 32.8586613504415
"3273": 32.85684390891312
"3274": 32.85612882002731
"3275": 32.85570586947643
"3276": 32.86641447373921
"3277": 32.85555972405131
"3278": 32.85602993809813
"3279": 32.86056794427464
"3280": 32.86588045040055
"3281": 32.860058150902006
"3282": 32.860730987230376
"3283": 32.8595202126352
"3284": 32.858883276551175
"3285": 32.86050562587458
"3286": 32.86608465879844
"3287": 32.86342652619389
"3288": 32.86718116426999
"3289": 32.86459952035618
"3290": 32.86663621578982
"3291": 32.862052896703204
"3292": 32.86215231978757
"3293": 32.867549028906254
"3294": 32.87105579230369
"3295": 32.86676371690491
"3296": 32.86912962429209
"3297": 32.867462135375
"3298": 32.867107796197395
"3299": 32.863722963354824
"3300": 32.879629372901846
"3301": 32.87057907199016
"3302": 32.871780181609644
"3303": 32.8700685037377
"3304": 32.873517838575665
"3305": 32.869177917371566
"3306": 32.87303995678076
"3307": 32.86752095126972
"3308": 32.87499028320101
"3309": 32.87354660048661
"3310": 32.87439225655516
"3311": 32.873626217951895
"3312": 32.88134501640335
"3313": 32.872005939045884
"3314": 32.87167933314058
"3315": 32.879522257668825
"3316": 32.87821028843617
"3317": 32.87668954815604
"3318": 32.88024617466523
"3319": 32.875129586263384
"3320": 32.879354116616426
"3321": 32.877318787432785
"3322": 32.88054267290097
"3323": 32.877218349839616
"3324": 32.88282311308569
"3325": 32.882834346556436
"3326": 32.87967182601787
"3327": 32.87867289823675
"3328": 32.883101864129166
"3329": 32.880959674504425
"3330": 32.88808407421034
"3331": 32.88359498917883
"3332": 32.88847060629092
"3333": 32.88469880106332
"3334": 32.882596287948076
"3335": 32.882878853227766
"3336": 32.889135331599945
"3337": 32.885144098099104
"3338": 32.88410406165307
"3339": 32.88923229610213
"3340": 32.88946648599471
"3341": 32.88621795760107
"3342": 32.88683693202068
"3343": 32.88767909187177
"3344": 32.893100452098594
"3345": 32.8887875606877
"3346": 32.888541831853026
"3347": 32.88904323321044
"3348": 32.896202441501906
"3349": 32.889429116609
"3350": 32.89456100025355
"3351": 32.89111154650504
"3352": 32.89196996225016
"3353": 32.890113059488534
"3354": 32.897626075153646
"3355": 32.894446922342354
"3356": 32.893216610676966
"3357": 32.892604594805086
"3358": 32.8958561251855
"3359": 32.89257036218485
"3360": 32.90826671918251
"3361": 32.893328403623876
"3362": 32.897778862401175
"3363": 32.89741519943084
"3364": 32.89718798469334
"3365": 32.89738832966247
"3366": 32.90396552330647
"3367": 32.89842175393772
"3368": 32.897943960978054
"3369": 32.89623264843547
"3370": 32.901219889297906
"3371": 32.8982363081521
"3372": 32.90351563278088
"3373": 32.89989782289624
"3374": 32.901007710670584
"3375": 32.90329269384912
"3376": 32.90140680357947
"3377": 32.903375590050835
"3378": 32.90395832392057
"3379": 32.90426832638771
"3380": 32.90833431047391
"3381": 32.906113623598934
"3382": 32.9044424392521
"3383": 32.90190918912511
"3384": 32.90825092400301
"3385": 32.906731851096104
"3386": 32.90795911556176
"3387": 32.90697383012715
"3388": 32.9113303543592
"3389": 32.90537476784323
"3390": 32.90957985570968
"3391": 32.90460308559783
"3392": 32.90787039980197
"3393": 32.91357626497251
"3394": 32.91047080989045
"3395": 32.91088418943002
"3396": 32.91230090425731
"3397": 32.90943205635766
"3398": 32.908377044566485
"3399": 32.90877806728839
"3400": 32.91782366901675
"3401": 32.913555530800764
"3402": 32.91987122769996
"3403": 32.91327948381914
"3404": 32.91517332730097
"3405": 32.91326867181467
"3406": 32.91292768698447
"3407": 32.90968900922016
"3408": 32.92185942076539
"3409": 32.91662663448454
"3410": 32.92029031241677
"3411": 32.916319293928076
"3412": 32.91610293272479
"3413": 32.91387915657315
"3414": 32.91510496434791
"3415": 32.913306253478204
"3416": 32.92351891069751
"3417": 32.92086031289166
"3418": 32.91888637047454
"3419": 32.917757666198895
"3420": 32.92826979053552
"3421": 32.91802443182023
"3422": 32.91845194709902
"3423": 32.917500692721305
"3424": 32.92523960177696
"3425": 32.92279773402532
"3426": 32.92310143567669
"3427": 32.92127505177358
"3428": 32.9210273291727
"3429": 32.92111083343144
"3430": 32.923656181021784
"3431": 32.92569776832826
"3432": 32.93474333358642
"3433": 32.924882894640135
"3434": 32.92600269843863
"3435": 32.92511282361482
"3436": 32.92417956383395
"3437": 32.922717723789575
"3438": 32.92500741942696
"3439": 32.92870475445335
"3440": 32.93341165722601
"3441": 32.929507059680645
"3442": 32.9275259993644
"3443": 32.92638985321741
"3444": 32.932610358491964
"3445": 32.92754645886444
"3446": 32.92554818225206
"3447": 32.93181201349068
"3448": 32.93223666882348
"3449": 32.929780278636194
"3450": 32.93662926963936
"3451": 32.93121747342001
"3452": 32.93004177544213
"3453": 32.928721718279064
"3454": 32.935902380027414
"3455": 32.933467999120154
"3456": 32.942839621223776
"3457": 32.93335281373773
"3458": 32.93726226949028
"3459": 32.93259332209255
"3460": 32.93485891662247
"3461": 32.93099030627275
"3462": 32.93874388637283
"3463": 32.93619769138642
"3464": 32.93739674797054
"3465": 32.94277296479121
"3466": 32.936429040639275
"3467": 32.93467801495722
"3468": 32.9394101941572
"3469": 32.9338980824994
"3470": 32.94152732781227
"3471": 32.94089756546074
"3472": 32.944579994744544
"3473": 32.93915576431959
"3474": 32.941177929439355
"3475": 32.939110511737006
"3476": 32.940599422502345
"3477": 32.94516634711557
"3478": 32.94448487946967
"3479": 32.94279965077243
"3480": 32.951482654314674
"3481": 32.942392185457685
"3482": 32.94178564225453
"3483": 32.94284287986323
"3484": 32.94328528259246
"3485": 32.947755050024135
"3486": 32.95009284109924
"3487": 32.94605593028211
"3488": 32.94794171642448
"3489": 32.944996242668935
"3490": 32.94576408642055
"3491": 32.9429383155465
"3492": 32.94770320631917
"3493": 32.94975504796619
"3494": 32.94907918304101
"3495": 32.94961543217139
"3496": 32.952141503297554
"3497": 32.947749495474675
"3498": 32.951071345702815
"3499": 32.94594767468852
"3500": 32.95647210869767
"3501": 32.95320746779388
"3502": 32.95362613427603
"3503": 32.95119400316671
"3504": 32.955993357434316
"3505": 32.95098640490229
"3506": 32.95033267416398
"3507": 32.95075485730271
"3508": 32.95628110279636
"3509": 32.95550647672329
"3510": 32.96370067350562
"3511": 32.954056923408096
"3512": 32.95529403430152
"3513": 32.953647945588976
"3514": 32.95434413968681
"3515": 32.95363952410984
"3516": 32.96112671285555
"3517": 32.95767905487068
"3518": 32.95738793460256
"3519": 32.9591740635167
"3520": 32.964518725649484
"3521": 32.95660524443978
"3522": 32.957571757710596
"3523": 32.95576276966182
"3524": 32.96193696153522
"3525": 32.963409853095634
"3526": 32.96181518710177
"3527": 32.95876877563196
"3528": 32.969616488944126
"3529": 32.95932078647036
"3530": 32.9605105791677
"3531": 32.96631400432916
"3532": 32.965082649127794
"3533": 32.96303141911196
"3534": 32.96693054070473
"3535": 32.964006992521355
"3536": 32.96789723402677
"3537": 32.96376619701293
"3538": 32.96346794189832
"3539": 32.96676329630821
"3540": 32.97353808178412
"3541": 32.96658688130109
"3542": 32.970396812727444
"3543": 32.96586824785276
"3544": 32.96669531340834
"3545": 32.96497966467279
"3546": 32.967225665766726
"3547": 32.970191399150885
"3548": 32.97061399098807
"3549": 32.97212568870807
"3550": 32.9719564468143
"3551": 32.96861114234408
"3552": 32.97467870160167
"3553": 32.96972520703093
"3554": 32.973861041372984
"3555": 32.97568251615358
"3556": 32.97591746158502
"3557": 32.972248405629784
"3558": 32.97348520756852
"3559": 32.97104608935901
"3560": 32.97492362566108
"3561": 32.97106883713139
"3562": 32.978124771732155
"3563": 32.97574552497955
"3564": 32.984161689374176
"3565": 32.977370480470356
"3566": 32.975504571022206
"3567": 32.97588779199896
"3568": 32.97603356838526
"3569": 32.973631628149896
"3570": 32.98865159425081
"3571": 32.97912208878023
"3572": 32.981675172050466
"3573": 32.97916937133043
"3574": 32.978189340537604
"3575": 32.97982927054814
"3576": 32.98092905713713
"3577": 32.98431611011031
"3578": 32.98300675232693
"3579": 32.98214136526386
"3580": 32.98433461856793
"3581": 32.98065354496684
"3582": 32.983240377414475
"3583": 32.97985513230189
"3584": 32.98499672486132
"3585": 32.98762295203711
"3586": 32.98736590009538
"3587": 32.98505296677846
"3588": 32.9910423105925
"3589": 32.98448976552092
"3590": 32.98498337620511
"3591": 32.98710227523785
"3592": 32.984675523628816
"3593": 32.98862894142009
"3594": 32.98980854185171
"3595": 32.98819352924284
"3596": 32.99028486934947
"3597": 32.98847240361161
"3598": 32.98792173489554
"3599": 32.98586849705541
"3600": 33.00261785698994
"3601": 32.99289002902197
"3602": 32.99207881342933
"3603": 32.99115996839523
"3604": 32.99321243668347
"3605": 32.99131142201026
"3606": 32.99125019577484
"3607": 32.988861338837125
"3608": 32.998895402316286
"3609": 32.99545424097455
"3610": 32.99728528434737
"3611": 32.99398880304829
"3612": 32.99999359421627
"3613": 32.993145294253225
"3614": 32.99418124406314
"3615": 32.99335977158982
"3616": 33.00078486853768
"3617": 32.99712451220043
"3618": 33.00103831078384
"3619": 32.99846327996188
"3620": 32.99940284087206
"3621": 32.99790544777816
"3622": 32.99598313500433
"3623": 32.99424723907825
"3624": 33.00446603350823
"3625": 33.002193007187955
"3626": 33.00301214256217
"3627": 33.00256606879628
"3628": 33.00047337828894
"3629": 32.99910221503714
"3630": 33.00497956664625
"3631": 33.00411677665239
"3632": 33.0059330081868
"3633": 33.00514196752531
"3634": 33.00486302137216
"3635": 33.00261682993992
"3636": 33.00690870731473
"3637": 33.00200574028035
"3638": 33.00300618271649
"3639": 33.00707266694272
"3640": 33.01579710528944
"3641": 33.00720602568936
"3642": 33.00789166190759
"3643": 33.005516591756084
"3644": 33.005933807242705
"3645": 33.00805674107623
"3646": 33.00486602754269
"3647": 33.010108921740766
"3648": 33.017592091471805
"3649": 33.01026030901566
"3650": 33.01208654861574
"3651": 33.0089760454097
"3652": 33.01105291152441
"3653": 33.007775614226446
"3654": 33.01983951144366
"3655": 33.01507631522796
"3656": 33.0147223718907
"3657": 33.01450944395272
"3658": 33.01389026757641
"3659": 33.0109319677196
"3660": 33.017516046415466
"3661": 33.01143899929561
"3662": 33.01706767470785
"3663": 33.01876747844787
"3664": 33.01804984483884
"3665": 33.015855989081416
"3666": 33.01933025608795
"3667": 33.01512782598544
"3668": 33.01694134897006
"3669": 33.01415325661692
"3670": 33.021111048507436
"3671": 33.01844197617453
"3672": 33.02759987668298
"3673": 33.01869882617285
"3674": 33.01978308864968
"3675": 33.02224221225634
"3676": 33.01858576075806
"3677": 33.02280732955687
"3678": 33.02396350862647
"3679": 33.02233421463395
"3680": 33.02807592054129
"3681": 33.0225600854082
"3682": 33.023010844019254
"3683": 33.02099941613562
"3684": 33.02296316572167
"3685": 33.027892654862434
"3686": 33.027289362193784
"3687": 33.025228899559785
"3688": 33.02603854627379
"3689": 33.02569282060698
"3690": 33.03058230882198
"3691": 33.02391080021316
"3692": 33.02631594994183
"3693": 33.0294024662751
"3694": 33.02876544175276
"3695": 33.02783504385999
"3696": 33.03917586150168
"3697": 33.02784340388931
"3698": 33.02828020604796
"3699": 33.02804163808583
"3700": 33.03478837700329
"3701": 33.03186544270629
"3702": 33.03311340518331
"3703": 33.03213735927594
"3704": 33.03231687659318
"3705": 33.03475329739615
"3706": 33.03198373569316
"3707": 33.029754354207974
"3708": 33.039802382113095
"3709": 33.03498960151389
"3710": 33.03872775684218
"3711": 33.034763204703225
"3712": 33.03813435263781
"3713": 33.03397516119441
"3714": 33.03456612343065
"3715": 33.03295702313224
"3716": 33.03920567142224
"3717": 33.04062329830038
"3718": 33.04076563706928
"3719": 33.03666956584722
"3720": 33.04575929767847
"3721": 33.037267333977596
"3722": 33.03672665237999
"3723": 33.03709503763915
"3724": 33.04593553646115
"3725": 33.041891414231095
"3726": 33.046061809908565
"3727": 33.040385514658304
"3728": 33.04216939804944
"3729": 33.041330719074665
"3730": 33.04083822168556
"3731": 33.04632556330403
"3732": 33.04733822727799
"3733": 33.04419060736014
"3734": 33.04391268005104
"3735": 33.045690281054526
"3736": 33.044616574822435
"3737": 33.04298916578305
"3738": 33.046129236758325
"3739": 33.04779923384526
"3740": 33.054046786997446
"3741": 33.04894909118002
"3742": 33.04718241384561
"3743": 33.046158690331154
"3744": 33.0557302779846
"3745": 33.04776742142323
"3746": 33.046316754896665
"3747": 33.051536778384296
"3748": 33.05161386915362
"3749": 33.050325054065766
"3750": 33.05478712664882
"3751": 33.05042454631907
"3752": 33.052901833982304
"3753": 33.05056128511406
"3754": 33.05513396955575
"3755": 33.05417083757386
"3756": 33.05646011116005
"3757": 33.054572694529284
"3758": 33.05306953363992
"3759": 33.05352973721619
"3760": 33.05724589667937
"3761": 33.051622885831584
"3762": 33.06399179332243
"3763": 33.05772829160698
"3764": 33.05765406474221
"3765": 33.05783977191296
"3766": 33.05761599333212
"3767": 33.0550640795713
"3768": 33.05890209176988
"3769": 33.05479276296148
"3770": 33.06444693091328
"3771": 33.06087284909629
"3772": 33.06264517096481
"3773": 33.06081862229845
"3774": 33.062992632574186
"3775": 33.05963188706282
"3776": 33.06170217272652
"3777": 33.064469594496366
"3778": 33.06386469995105
"3779": 33.06226759824604
"3780": 33.076246096080716
"3781": 33.063669213129785
"3782": 33.06414627099385
"3783": 33.06329775171369
"3784": 33.06534858941816
"3785": 33.067410933398016
"3786": 33.06828086646371
"3787": 33.06673501637465
"3788": 33.066875855418424
"3789": 33.06638744154136
"3790": 33.066817588691485
"3791": 33.06490629388602
"3792": 33.0693659648499
"3793": 33.070121475128346
"3794": 33.07115025725049
"3795": 33.07326856175296
"3796": 33.071956288831096
"3797": 33.06825217775835
"3798": 33.07070576109009
"3799": 33.06815585089332
"3800": 33.077285474271854
"3801": 33.075026216271944
"3802": 33.07359608067285
"3803": 33.071997607838306
"3804": 33.074526371276704
"3805": 33.07207506176338
"3806": 33.0727525849793
"3807": 33.07258671061718
"3808": 33.082893468351266
"3809": 33.07676825108906
"3810": 33.08002429844429
"3811": 33.07630170822829
"3812": 33.076158437401105
"3813": 33.07624671920553
"3814": 33.07442671931957
"3815": 33.074780666143894
"3816": 33.08585983637787
"3817": 33.080349953253325
"3818": 33.08079524423022
"3819": 33.0800061280432
"3820": 33.08088934939847
"3821": 33.07747312130328
"3822": 33.08364676735259
"3823": 33.07688907545175
"3824": 33.084642695796006
"3825": 33.08699993511078
"3826": 33.08284845599093
"3827": 33.081911561837835
"3828": 33.08752358990807
"3829": 33.08145521143505
"3830": 33.082240378837064
"3831": 33.08647847019414
"3832": 33.087239055422664
"3833": 33.085073142465475
"3834": 33.088754295196935
"3835": 33.08637445595481
"3836": 33.087237749292655
"3837": 33.08461883311069
"3838": 33.08526306736869
"3839": 33.089057444011054
"3840": 33.09847761450125
"3841": 33.089442102943025
"3842": 33.08990317800864
"3843": 33.09038929159808
"3844": 33.089627658098586
"3845": 33.087523591315104
"3846": 33.08837419356522
"3847": 33.092124112838455
"3848": 33.09564656246722
"3849": 33.091878753459504
"3850": 33.09763567788917
"3851": 33.090656162576686
"3852": 33.09508947533238
"3853": 33.09046781333028
"3854": 33.09738230715622
"3855": 33.09664701632198
"3856": 33.097198943084614
"3857": 33.096318780345
"3858": 33.096002467883324
"3859": 33.0944385368163
"3860": 33.09620137834245
"3861": 33.09731343378448
"3862": 33.09940934675964
"3863": 33.09783608471636
"3864": 33.10655497109778
"3865": 33.09880455837221
"3866": 33.09831261758165
"3867": 33.097477353870595
"3868": 33.09758633127172
"3869": 33.096292171861755
"3870": 33.10779285735751
"3871": 33.10268782019618
"3872": 33.10604691101683
"3873": 33.10168268245965
"3874": 33.10237231209387
"3875": 33.101482364233526
"3876": 33.10613618868595
"3877": 33.10543354836579
"3878": 33.106457940698085
"3879": 33.10541758292112
"3880": 33.10844160371925
"3881": 33.10419736948117
"3882": 33.10538362572865
"3883": 33.10381563965807
"3884": 33.10364827612946
"3885": 33.112225341546946
"3886": 33.10987427491174
"3887": 33.10842939427395
"3888": 33.115280527235626
"3889": 33.107491663996605
"3890": 33.1085907352381
"3891": 33.106865357342926
"3892": 33.108858615298146
"3893": 33.11201587672556
"3894": 33.11501843459383
"3895": 33.1124207500171
"3896": 33.11205961300639
"3897": 33.11130873841099
"3898": 33.110433451374
"3899": 33.1095071383444
"3900": 33.12254455205191
"3901": 33.11570425718039
"3902": 33.11495821142383
"3903": 33.114160790391516
"3904": 33.11674001687977
"3905": 33.114708617821876
"3906": 33.11932079376443
"3907": 33.1130337793784
"3908": 33.119397129987156
"3909": 33.11826422481247
"3910": 33.121451781624074
"3911": 33.11666568851744
"3912": 33.12042215197368
"3913": 33.11834342315375
"3914": 33.1178268647308
"3915": 33.11957464991134
"3916": 33.12446664628005
"3917": 33.12086180558088
"3918": 33.122064313559214
"3919": 33.1199124805044
"3920": 33.127753839221256
"3921": 33.12049326368399
"3922": 33.12119069990926
"3923": 33.11842466442222
"3924": 33.12858909024813
"3925": 33.125337916672194
"3926": 33.12548092539949
"3927": 33.12720483328269
"3928": 33.12475927774064
"3929": 33.12264597884983
"3930": 33.12628262893431
"3931": 33.127934703541385
"3932": 33.12837952162599
"3933": 33.12976025355736
"3934": 33.128416451490075
"3935": 33.12668986578932
"3936": 33.13249092007267
"3937": 33.12684801356453
"3938": 33.12726072395019
"3939": 33.13234356201586
"3940": 33.1331906921213
"3941": 33.13058037965206
"3942": 33.1338866421848
"3943": 33.12970687165446
"3944": 33.13318978719999
"3945": 33.13074426171928
"3946": 33.1293265117744
"3947": 33.13361405748628
"3948": 33.13967890071105
"3949": 33.134122613163534
"3950": 33.135828251571475
"3951": 33.133624055453495
"3952": 33.1377141870538
"3953": 33.13267659643184
"3954": 33.139106049649115
"3955": 33.1388490443354
"3956": 33.139943023719
"3957": 33.13715422031126
"3958": 33.136617508926165
"3959": 33.135661588591475
"3960": 33.148414877269246
"3961": 33.13642596691433
"3962": 33.142770491644654
"3963": 33.141062160087685
"3964": 33.1412340235344
"3965": 33.1412769465816
"3966": 33.14096686183139
"3967": 33.1388560008117
"3968": 33.14228627120815
"3969": 33.14192512078441
"3970": 33.14587669209777
"3971": 33.144693329507064
"3972": 33.14602141500655
"3973": 33.1436479828212
"3974": 33.142821231084675
"3975": 33.14449092191619
"3976": 33.14563561456401
"3977": 33.14791047829307
"3978": 33.15327054831499
"3979": 33.14745274140565
"3980": 33.14925117448597
"3981": 33.146730050872534
"3982": 33.14739132839977
"3983": 33.14532673771149
"3984": 33.149877498702274
"3985": 33.15132489620118
"3986": 33.15079790784301
"3987": 33.1506805646668
"3988": 33.15054060476732
"3989": 33.148737566791
"3990": 33.15712073428942
"3991": 33.1492690141326
"3992": 33.149822336869995
"3993": 33.15542760281798
"3994": 33.15370507026248
"3995": 33.15408154840182
"3996": 33.1586461591552
"3997": 33.15316385078508
"3998": 33.15266493064385
"3999": 33.153049806160595
"4000": 33.16088123713003
"4001": 33.15682484844684
"4002": 33.16038213163868
"4003": 33.15598983396733
"4004": 33.161838554862136
"4005": 33.15834322370513
"4006": 33.15611723992052
"4007": 33.1545940677248
"4008": 33.163973459251864
"4009": 33.16072307949043
"4010": 33.161233335059066
"4011": 33.160841633434316
"4012": 33.16189515182922
"4013": 33.158380591268504
"4014": 33.16073142630122
"4015": 33.159607381027136
"4016": 33.16558616177732
"4017": 33.16485561686742
"4018": 33.16561193286804
"4019": 33.162123236026794
"4020": 33.1681872108506
"4021": 33.16208120982518
"4022": 33.16187233405198
"4023": 33.162280916496044
"4024": 33.167911854892736
"4025": 33.168867551973946
"4026": 33.17011770336041
"4027": 33.16579472136623
"4028": 33.16801112986635
"4029": 33.166408403320304
"4030": 33.16834676452874
"4031": 33.17002350424661
"4032": 33.180766115701296
"4033": 33.170739383740276
"4034": 33.170034008168344
"4035": 33.17049634505971
"4036": 33.169760186781176
"4037": 33.168572814990064
"4038": 33.169114956555546
"4039": 33.1733843553935
"4040": 33.17656114297565
"4041": 33.17389515299813
"4042": 33.17427858926532
"4043": 33.17224334364849
"4044": 33.17408889974615
"4045": 33.17180925963461
"4046": 33.17366749454259
"4047": 33.17779861694613
"4048": 33.18094578045451
"4049": 33.17551971278193
"4050": 33.18323035110383
"4051": 33.17546643673934
"4052": 33.17596223888569
"4053": 33.17609720647627
"4054": 33.18040540580732
"4055": 33.17955603116322
"4056": 33.18524122837064
"4057": 33.179224644039294
"4058": 33.17903558900383
"4059": 33.180630912640666
"4060": 33.184146728477174
"4061": 33.17843133169515
"4062": 33.184731372215445
"4063": 33.18322542369514
"4064": 33.18491055297723
"4065": 33.18371578599629
"4066": 33.18351485960481
"4067": 33.182097077572905
"4068": 33.185411955669764
"4069": 33.181678628776055
"4070": 33.19016626615541
"4071": 33.18744399560243
"4072": 33.18714081985215
"4073": 33.1851044477828
"4074": 33.188596889369336
"4075": 33.18578608208259
"4076": 33.185391512657255
"4077": 33.19122591968501
"4078": 33.18983059166082
"4079": 33.18840422043669
"4080": 33.19903877345092
"4081": 33.19060588114712
"4082": 33.1902233562671
"4083": 33.188330994318676
"4084": 33.18846022948331
"4085": 33.19415687011217
"4086": 33.1950352251221
"4087": 33.192771692695615
"4088": 33.19563381109102
"4089": 33.19350942438264
"4090": 33.193127222095264
"4091": 33.19080645120357
"4092": 33.19665182140511
"4093": 33.19604276679892
"4094": 33.19698532717228
"4095": 33.201051604988365
"4096": 33.19849155812326
"4097": 33.195690247295985
"4098": 33.19624685201834
"4099": 33.19419113501529
"4100": 33.20149946426198
"4101": 33.19968241905815
"4102": 33.20041287221329
"4103": 33.19870884929261
"4104": 33.206346905157496
"4105": 33.199067236258195
"4106": 33.198613006579215
"4107": 33.19841805590371
"4108": 33.20078747636901
"4109": 33.20253822276982
"4110": 33.205777615322056
"4111": 33.201817229515065
"4112": 33.2034759934256
"4113": 33.202211785820836
"4114": 33.20373555820953
"4115": 33.20067240868693
"4116": 33.207067067704
"4117": 33.206516959544764
"4118": 33.20690083113978
"4119": 33.20507380576342
"4120": 33.20822348689744
"4121": 33.20482887722012
"4122": 33.20658667065228
"4123": 33.2054731488531
"4124": 33.205152769994484
"4125": 33.21084814804179
"4126": 33.209049309399205
"4127": 33.20764354548323
"4128": 33.21347988301216
"4129": 33.20755738243977
"4130": 33.210932727252796
"4131": 33.21011165713152
"4132": 33.20833800086811
"4133": 33.206625410126534
"4134": 33.215191767789165
"4135": 33.211564771517764
"4136": 33.214678573037524
"4137": 33.21235692271299
"4138": 33.2110353362274
"4139": 33.209804933459665
"4140": 33.21898153364876
"4141": 33.21066555809148
"4142": 33.216505106033225
"4143": 33.21463394928864
"4144": 33.21883411846866
"4145": 33.21446147119118
"4146": 33.2153134224593
"4147": 33.21502595680036
"4148": 33.21547402657333
"4149": 33.21342001690866
"4150": 33.21816148368395
"4151": 33.21759482733391
"4152": 33.22082381483363
"4153": 33.21721375841149
"4154": 33.21812553925203
"4155": 33.217497164711766
"4156": 33.216812815565476
"4157": 33.21510494107178
"4158": 33.22298846205106
"4159": 33.22037330864145
"4160": 33.22714635296812
"4161": 33.22181920099379
"4162": 33.22028616156431
"4163": 33.219408200201386
"4164": 33.22114486876987
"4165": 33.221236639606076
"4166": 33.21880967144354
"4167": 33.22407949682748
"4168": 33.224500798835244
"4169": 33.223149353886036
"4170": 33.22603686419431
"4171": 33.222715818677074
"4172": 33.22433689374788
"4173": 33.22309910453634
"4174": 33.22149980741055
"4175": 33.224443047533775
"4176": 33.233180586887755
"4177": 33.226057017510236
"4178": 33.225917004785394
"4179": 33.226344876345706
"4180": 33.230779794883794
"4181": 33.22502047381859
"4182": 33.22782391025415
"4183": 33.22420171342694
"4184": 33.23004156015915
"4185": 33.23218939195837
"4186": 33.23240068351074
"4187": 33.22859431885703
"4188": 33.230372255089385
"4189": 33.22812653486958
"4190": 33.228547070977875
"4191": 33.22813327324339
"4192": 33.234249584631606
"4193": 33.23178868228234
"4194": 33.23378877069885
"4195": 33.23164526586784
"4196": 33.23180696420179
"4197": 33.23082253733896
"4198": 33.23030766412558
"4199": 33.230574999526155
"4200": 33.24455193413316
"4201": 33.23503272710278
"4202": 33.23606942100116
"4203": 33.234840769060604
"4204": 33.23471019443911
"4205": 33.23419472688531
"4206": 33.23444390780733
"4207": 33.233077935588184
"4208": 33.23435666149473
"4209": 33.23900948084514
"4210": 33.23861211052474
"4211": 33.236447092751305
"4212": 33.24376469218671
"4213": 33.23698145634473
"4214": 33.23853521814191
"4215": 33.23709493524807
"4216": 33.23921902381114
"4217": 33.240444341270795
"4218": 33.24372824723467
"4219": 33.239647879528384
"4220": 33.24184970040979
"4221": 33.24178897907608
"4222": 33.239679818570444
"4223": 33.238836485170125
"4224": 33.24611966243006
"4225": 33.243402759058235
"4226": 33.24379319593553
"4227": 33.24310004354959
"4228": 33.24494931684163
"4229": 33.24193518558077
"4230": 33.24754617090841
"4231": 33.24182472364601
"4232": 33.243962054874835
"4233": 33.242720066957226
"4234": 33.24756338736981
"4235": 33.24794488245124
"4236": 33.2481118669506
"4237": 33.24595649430981
"4238": 33.24631471957954
"4239": 33.24566088734133
"4240": 33.248961950961046
"4241": 33.244073343869864
"4242": 33.2527288363791
"4243": 33.248882467391006
"4244": 33.24936216374713
"4245": 33.24957119887175
"4246": 33.24938881848938
"4247": 33.24748215374241
"4248": 33.25256369414186
"4249": 33.247725038054114
"4250": 33.253785208834024
"4251": 33.25339369404677
"4252": 33.25251208197525
"4253": 33.250878795469646
"4254": 33.25194412084682
"4255": 33.25171643449082
"4256": 33.2558038068663
"4257": 33.252798869772235
"4258": 33.2504722776955
"4259": 33.25437537096657
"4260": 33.25998259362663
"4261": 33.25435246759978
"4262": 33.25419358645382
"4263": 33.25571005382291
"4264": 33.25674234148264
"4265": 33.253315014016856
"4266": 33.2563353723932
"4267": 33.258367425607155
"4268": 33.259911517869845
"4269": 33.2573898230942
"4270": 33.26032942795778
"4271": 33.25627919009563
"4272": 33.260783675994496
"4273": 33.25618213262371
"4274": 33.255986239956236
"4275": 33.26230695890058
"4276": 33.26139081027245
"4277": 33.26148426050331
"4278": 33.26340309704762
"4279": 33.259943152314435
"4280": 33.26268967311462
"4281": 33.25959564738539
"4282": 33.25912049455845
"4283": 33.25772266865344
"4284": 33.27182960022137
"4285": 33.2638664959951
"4286": 33.263507559726854
"4287": 33.262813268033426
"4288": 33.26515611057664
"4289": 33.26165209409095
"4290": 33.26936048754341
"4291": 33.261916231589396
"4292": 33.26901194683374
"4293": 33.268079380577944
"4294": 33.26740184349194
"4295": 33.26559731969534
"4296": 33.26869952847883
"4297": 33.265195938437756
"4298": 33.26612692864457
"4299": 33.264629631577115
"4300": 33.27121024622384
"4301": 33.270446939100644
"4302": 33.271086443276445
"4303": 33.26897364488975
"4304": 33.269995068189075
"4305": 33.27160919528966
"4306": 33.268483607311666
"4307": 33.26767669502415
"4308": 33.26936660512185
"4309": 33.27244713259012
"4310": 33.27286396662808
"4311": 33.271997509856696
"4312": 33.276851821866586
"4313": 33.2715554445946
"4314": 33.272136489089924
"4315": 33.27082680193668
"4316": 33.27259394616205
"4317": 33.27529604302237
"4318": 33.27589942594051
"4319": 33.27409602637454
"4320": 33.28594975144756
"4321": 33.27512105598827
"4322": 33.27449816774725
"4323": 33.27487426214234
"4324": 33.275551009150675
"4325": 33.27657514688602
"4326": 33.281174937357555
"4327": 33.27745853612941
"4328": 33.27848700131555
"4329": 33.279465097394635
"4330": 33.2783092967444
"4331": 33.276715506811655
"4332": 33.28002778326953
"4333": 33.27634163153053
"4334": 33.28219727594166
"4335": 33.28267544513473
"4336": 33.282143258540444
"4337": 33.27977092532375
"4338": 33.28193659947857
"4339": 33.27925693549599
"4340": 33.28464067611911
"4341": 33.27949765325285
"4342": 33.28536027035159
"4343": 33.283463280831654
"4344": 33.28631671682768
"4345": 33.2845640049046
"4346": 33.28413663709672
"4347": 33.28570544230367
"4348": 33.283232090693225
"4349": 33.28163924934394
"4350": 33.29011486941457
"4351": 33.28696426834999
"4352": 33.29017246723963
"4353": 33.28637707980217
"4354": 33.287056070877306
"4355": 33.28658790919393
"4356": 33.291555888911866
"4357": 33.28524547893601
"4358": 33.28507646095748
"4359": 33.28956774146931
"4360": 33.292476492447236
"4361": 33.2899210533762
"4362": 33.29023009645985
"4363": 33.288365912866325
"4364": 33.28877858645102
"4365": 33.29006976301801
"4366": 33.28908521694635
"4367": 33.29245119178785
"4368": 33.301695727265496
"4369": 33.29285639682594
"4370": 33.295520028789895
"4371": 33.29303104561106
"4372": 33.292154977271686
"4373": 33.29054078938889
"4374": 33.29372330099946
"4375": 33.295308150316664
"4376": 33.29685172560776
"4377": 33.295694447851034
"4378": 33.296331843597564
"4379": 33.294493853431824
"4380": 33.29947998581597
"4381": 33.29452295638307
"4382": 33.29494712331097
"4383": 33.29403980965732
"4384": 33.30071936184227
"4385": 33.298405245829464
"4386": 33.30136943745603
"4387": 33.29797895971349
"4388": 33.29790558005304
"4389": 33.30021910799593
"4390": 33.29803564730866
"4391": 33.295949613151784
"4392": 33.306545134792785
"4393": 33.30183177412436
"4394": 33.30226959568066
"4395": 33.301714820196764
"4396": 33.30273440534352
"4397": 33.299854761179716
"4398": 33.30090675476309
"4399": 33.299564352267005
"4400": 33.30898503205212
"4401": 33.305564164083286
"4402": 33.30546018313447
"4403": 33.30474174564322
"4404": 33.30566089417701
"4405": 33.3036361916077
"4406": 33.30317730281134
"4407": 33.30357805583547
"4408": 33.305352376044304
"4409": 33.3065897384014
"4410": 33.315195427416946
"4411": 33.30747473189397
"4412": 33.30746911271335
"4413": 33.30653748196555
"4414": 33.30606125949545
"4415": 33.30531698896351
"4416": 33.31149116627481
"4417": 33.31070646996905
"4418": 33.31081546664326
"4419": 33.31022357694082
"4420": 33.31497136476382
"4421": 33.30902514761734
"4422": 33.31223590697101
"4423": 33.30831333847143
"4424": 33.311444946128574
"4425": 33.31365619055584
"4426": 33.31350507012297
"4427": 33.31274720199081
"4428": 33.317617457093164
"4429": 33.312715321664406
"4430": 33.31318140336019
"4431": 33.31283605861799
"4432": 33.313299582572824
"4433": 33.31255639510831
"4434": 33.317174259475784
"4435": 33.31592384864199
"4436": 33.31611603764909
"4437": 33.31735200751289
"4438": 33.316201067340245
"4439": 33.31466656119708
"4440": 33.32170432536322
"4441": 33.314486862304534
"4442": 33.31945989321287
"4443": 33.31877458755046
"4444": 33.32054648823461
"4445": 33.31912576843671
"4446": 33.32339069999448
"4447": 33.31773308901242
"4448": 33.31979387386329
"4449": 33.317584955768545
"4450": 33.32231866727628
"4451": 33.32129087893453
"4452": 33.32669257209812
"4453": 33.321825951071446
"4454": 33.3222237387322
"4455": 33.32483546285101
"4456": 33.321964704025234
"4457": 33.32017543625642
"4458": 33.3211906447897
"4459": 33.326059715172484
"4460": 33.3268384420153
"4461": 33.32471587354836
"4462": 33.325332753574344
"4463": 33.323008506524246
"4464": 33.32994809218624
"4465": 33.32490487005553
"4466": 33.32668221221457
"4467": 33.32831591409911
"4468": 33.3284760710041
"4469": 33.3274605684231
"4470": 33.330170720881114
"4471": 33.32710806266566
"4472": 33.32967568676355
"4473": 33.32862437494038
"4474": 33.326660937129596
"4475": 33.32946655066269
"4476": 33.332935635948054
"4477": 33.331439469730135
"4478": 33.3302671382837
"4479": 33.32964275946969
"4480": 33.336708605588925
"4481": 33.32931298213996
"4482": 33.332515094438875
"4483": 33.328896929386566
"4484": 33.335948784234475
"4485": 33.336702580572606
"4486": 33.33351483914932
"4487": 33.332814475140665
"4488": 33.33995177438176
"4489": 33.33282404318676
"4490": 33.333558817897035
"4491": 33.33267424107187
"4492": 33.33763024802132
"4493": 33.33606674546516
"4494": 33.339254039144066
"4495": 33.33730572481717
"4496": 33.33755829495149
"4497": 33.33591744128474
"4498": 33.33651969135311
"4499": 33.334741458402085
"4500": 33.34570751645523
"4501": 33.340202638207835
"4502": 33.33985190587628
"4503": 33.34025625351824
"4504": 33.33994667606865
"4505": 33.339775722864154
"4506": 33.33953791820507
"4507": 33.3377455072855
"4508": 33.34129144077785
"4509": 33.343723073946364
"4510": 33.34573345101322
"4511": 33.342241610771
"4512": 33.34706618542475
"4513": 33.341738330030665
"4514": 33.34261405298628
"4515": 33.3441518051181
"4516": 33.341782376955855
"4517": 33.34530256981829
"4518": 33.347365647223626
"4519": 33.344849883652145
"4520": 33.347980919227346
"4521": 33.346132455701756
"4522": 33.34785550152894
"4523": 33.343808049224904
"4524": 33.34907106662926
"4525": 33.347550082083444
"4526": 33.349725261840334
"4527": 33.348637329451755
"4528": 33.349632319974475
"4529": 33.347903516089715
"4530": 33.350833215870196
"4531": 33.3478035275355
"4532": 33.349292061451756
"4533": 33.34689647831319
"4534": 33.35148385100767
"4535": 33.35075931644887
"4536": 33.35997513068038
"4537": 33.35171384204291
"4538": 33.351121326289714
"4539": 33.35150266247867
"4540": 33.35226492005553
"4541": 33.35000195291603
"4542": 33.35554386240184
"4543": 33.355333963719005
"4544": 33.35661587352658
"4545": 33.35615639814124
"4546": 33.354238900774654
"4547": 33.35297971110303
"4548": 33.35511286859161
"4549": 33.35257461199125
"4550": 33.360602912296905
"4551": 33.35853866995802
"4552": 33.35830654522903
"4553": 33.357065610133716
"4554": 33.36172842593458
"4555": 33.356782625469776
"4556": 33.35852064367735
"4557": 33.35821116770899
"4558": 33.35704467872266
"4559": 33.3602897698847
"4560": 33.36918770550731
"4561": 33.360215245202085
"4562": 33.360128436677535
"4563": 33.361555415168134
"4564": 33.36153091024012
"4565": 33.360381735162214
"4566": 33.36015391840106
"4567": 33.3633763112861
"4568": 33.3643106360069
"4569": 33.36322343563051
"4570": 33.36390821408136
"4571": 33.36244815974896
"4572": 33.36589942322641
"4573": 33.362656832879445
"4574": 33.36200155393578
"4575": 33.3664183391694
"4576": 33.371508372996665
"4577": 33.3663209814824
"4578": 33.3689910818222
"4579": 33.36599661705515
"4580": 33.36754151109524
"4581": 33.36595724983582
"4582": 33.36629289345929
"4583": 33.36402962649384
"4584": 33.372183361607256
"4585": 33.37053209014715
"4586": 33.3694191276521
"4587": 33.36985939593835
"4588": 33.37054562809784
"4589": 33.36808179611806
"4590": 33.37481361127855
"4591": 33.36759476155178
"4592": 33.37666118409559
"4593": 33.3727891325274
"4594": 33.37242542656816
"4595": 33.37173819333626
"4596": 33.37361536866062
"4597": 33.37111870422913
"4598": 33.372996584347035
"4599": 33.37247946909752
"4600": 33.378756594316755
"4601": 33.37584122165073
"4602": 33.37845076727674
"4603": 33.374733200578774
"4604": 33.375172246881824
"4605": 33.37538152000025
"4606": 33.37626728384946
"4607": 33.37380104785285
"4608": 33.380042041906975
"4609": 33.37906925085065
"4610": 33.379532201862574
"4611": 33.379210502704474
"4612": 33.37839930731627
"4613": 33.37745275051336
"4614": 33.37821248375836
"4615": 33.378044464820334
"4616": 33.377754395914266
"4617": 33.38364894892227
"4618": 33.381488748789145
"4619": 33.38080298820428
"4620": 33.391651680455816
"4621": 33.38080946536782
"4622": 33.38073814208324
"4623": 33.381094711413894
"4624": 33.382554905117445
"4625": 33.383572903390515
"4626": 33.386422933814586
"4627": 33.38450140728097
"4628": 33.38621585084478
"4629": 33.38389514231662
"4630": 33.384572744833
"4631": 33.383103018790095
"4632": 33.38576140956468
"4633": 33.383041672458916
"4634": 33.38837310868628
"4635": 33.38911637595411
"4636": 33.38935326357491
"4637": 33.38642723938904
"4638": 33.38745502757878
"4639": 33.385710886149525
"4640": 33.39075052904347
"4641": 33.38903228009228
"4642": 33.39190436551961
"4643": 33.38969141363485
"4644": 33.39486181132262
"4645": 33.390265185819224
"4646": 33.39089366611443
"4647": 33.38930072057685
"4648": 33.3920381460412
"4649": 33.388584788997875
"4650": 33.39659487873315
"4651": 33.39319690640949
"4652": 33.393668197160885
"4653": 33.394866311572855
"4654": 33.39375381185416
"4655": 33.39415791781782
"4656": 33.39634046103609
"4657": 33.39218165787075
"4658": 33.39303188504362
"4659": 33.39634504164253
"4660": 33.39808160339811
"4661": 33.39591052737364
"4662": 33.40052302575693
"4663": 33.39538651155533
"4664": 33.39837691724103
"4665": 33.396386965816156
"4666": 33.395252030490866
"4667": 33.39942928315868
"4668": 33.40102276667748
"4669": 33.40014107049902
"4670": 33.39985533611571
"4671": 33.39956505841957
"4672": 33.40102734632277
"4673": 33.39785454157983
"4674": 33.40086072047026
"4675": 33.40263620406357
"4676": 33.40442210643698
"4677": 33.40239739099381
"4678": 33.40201095327667
"4679": 33.400786526873105
"4680": 33.4119780559131
"4681": 33.4020050760991
"4682": 33.40144795019496
"4683": 33.401849187737604
"4684": 33.40614988283707
"4685": 33.40522824648734
"4686": 33.408021294932
"4687": 33.404875646187016
"4688": 33.40586001070832
"4689": 33.40480958754658
"4690": 33.40725267293751
"4691": 33.40360057836554
"4692": 33.413568578949395
"4693": 33.40920921287205
"4694": 33.408150656499224
"4695": 33.40862650160288
"4696": 33.4085831232792
"4697": 33.408418813530396
"4698": 33.41120400781357
"4699": 33.40733154932912
"4700": 33.413203722550286
"4701": 33.41169317458066
"4702": 33.41132247091013
"4703": 33.41011541997552
"4704": 33.418217113376286
"4705": 33.41101896949361
"4706": 33.411682013578776
"4707": 33.41061947131136
"4708": 33.41203463336606
"4709": 33.41448444230162
"4710": 33.41706571249854
"4711": 33.41423361802248
"4712": 33.416934055693126
"4713": 33.413930858401656
"4714": 33.41354324169957
"4715": 33.41385615800933
"4716": 33.41622792380778
"4717": 33.417953134306316
"4718": 33.418350451150005
"4719": 33.41907064334352
"4720": 33.42089431637699
"4721": 33.4165721068685
"4722": 33.41759765984355
"4723": 33.41588188631329
"4724": 33.416286425277406
"4725": 33.42335574436906
"4726": 33.42182940629364
"4727": 33.42021419938859
"4728": 33.42284472523699
"4729": 33.41971062662409
"4730": 33.422612299958665
"4731": 33.42035904125367
"4732": 33.42259086081535
"4733": 33.418490265652245
"4734": 33.42535965587392
"4735": 33.42346930906636
"4736": 33.42617139599226
"4737": 33.42319843611397
"4738": 33.42380364455358
"4739": 33.422155717703404
"4740": 33.42702426372382
"4741": 33.42247564801282
"4742": 33.42670750690337
"4743": 33.42809362290178
"4744": 33.42712925727823
"4745": 33.42701582527049
"4746": 33.42882603676641
"4747": 33.425960627738256
"4748": 33.42590936679447
"4749": 33.425078370110256
"4750": 33.43052928359449
"4751": 33.42866815471741
"4752": 33.43771021891738
"4753": 33.43010935140182
"4754": 33.42931779747875
"4755": 33.42976822690956
"4756": 33.43066451103771
"4757": 33.42827426762476
"4758": 33.43075607504934
"4759": 33.431972878971926
"4760": 33.43889696667551
"4761": 33.43385145422395
"4762": 33.432566698192666
"4763": 33.43186914965046
"4764": 33.43344370781882
"4765": 33.43158845319972
"4766": 33.4311907802683
"4767": 33.43643600825097
"4768": 33.43737189014666
"4769": 33.43528086241045
"4770": 33.43983781037683
"4771": 33.435328509911656
"4772": 33.43530370407382
"4773": 33.435446425101425
"4774": 33.4370668354583
"4775": 33.43711974382624
"4776": 33.44145992930776
"4777": 33.43886241822317
"4778": 33.4382677716442
"4779": 33.4391795579027
"4780": 33.43969678157064
"4781": 33.4376094259165
"4782": 33.438368127801134
"4783": 33.43668776199219
"4784": 33.44534685222304
"4785": 33.44442847915153
"4786": 33.44148680567116
"4787": 33.44032963938651
"4788": 33.4482795865466
"4789": 33.4406655503507
"4790": 33.44162252867706
"4791": 33.44030761483246
"4792": 33.44577928987997
"4793": 33.44409775772432
"4794": 33.44706632617841
"4795": 33.44506173077803
"4796": 33.44602439490693
"4797": 33.44576994199794
"4798": 33.443722458028944
"4799": 33.44254256197438
"4800": 33.45478223011912
"4801": 33.447729643461216
"4802": 33.44916861583183
"4803": 33.44740737736205
"4804": 33.447587777250064
"4805": 33.44718511575674
"4806": 33.449419054757165
"4807": 33.44757662263525
"4808": 33.447093184173575
"4809": 33.45183521652822
"4810": 33.45370497675644
"4811": 33.45045373245151
"4812": 33.45206758757086
"4813": 33.44969782311472
"4814": 33.45051402403607
"4815": 33.45101126870816
"4816": 33.45322021016551
"4817": 33.4537520418182
"4818": 33.456702662600115
"4819": 33.45366074661181
"4820": 33.45516325982257
"4821": 33.45317978865545
"4822": 33.452797339147104
"4823": 33.453100289266224
"4824": 33.45690269832901
"4825": 33.4560187136751
"4826": 33.458114478471565
"4827": 33.456619474122206
"4828": 33.458263505366155
"4829": 33.45593947409472
"4830": 33.46237669020516
"4831": 33.45554069300685
"4832": 33.45748173902506
"4833": 33.45646100636762
"4834": 33.46012440167096
"4835": 33.45947832749143
"4836": 33.46420088030355
"4837": 33.45955523902578
"4838": 33.46016962347752
"4839": 33.4586548716722
"4840": 33.46327187403825
"4841": 33.45857034466344
"4842": 33.46486126392236
"4843": 33.46296782926632
"4844": 33.464435374207824
"4845": 33.46542892690616
"4846": 33.46247464017603
"4847": 33.46180495114692
"4848": 33.46530883387496
"4849": 33.46180306895107
"4850": 33.46599194016026
"4851": 33.46915476425266
"4852": 33.46653958598477
"4853": 33.46566381354336
"4854": 33.46617375904019
"4855": 33.46506942014939
"4856": 33.46574942462532
"4857": 33.46471581790129
"4858": 33.46532928268251
"4859": 33.468668712258896
"4860": 33.476083167739404
"4861": 33.468631389514776
"4862": 33.471472395236155
"4863": 33.46809161009144
"4864": 33.47118664250054
"4865": 33.46872179533713
"4866": 33.46878127371862
"4867": 33.47234882523225
"4868": 33.4722772317463
"4869": 33.47201963065549
"4870": 33.47244489121649
"4871": 33.47059041598388
"4872": 33.47747054451146
"4873": 33.47142232856867
"4874": 33.47086168830326
"4875": 33.47600411522353
"4876": 33.476965848694114
"4877": 33.47421053335764
"4878": 33.47619740460396
"4879": 33.47533288628496
"4880": 33.47803643972659
"4881": 33.47445737963827
"4882": 33.47409764822317
"4883": 33.473401717324506
"4884": 33.48253463323252
"4885": 33.477936350099384
"4886": 33.4786241773192
"4887": 33.47834993013862
"4888": 33.48024672060057
"4889": 33.47676699329376
"4890": 33.47974905865894
"4891": 33.47695198584874
"4892": 33.48162270169159
"4893": 33.48181023835492
"4894": 33.48076235095743
"4895": 33.48112502735516
"4896": 33.487747153394714
"4897": 33.48080032267383
"4898": 33.4811974444733
"4899": 33.480641372761845
"4900": 33.48774816788481
"4901": 33.484842831684894
"4902": 33.48684190788121
"4903": 33.48337352826306
"4904": 33.48430343415457
"4905": 33.48525698945771
"4906": 33.48444902443126
"4907": 33.48288759348502
"4908": 33.48466474027022
"4909": 33.487038902708946
"4910": 33.487916577377845
"4911": 33.486700470400315
"4912": 33.4878767469579
"4913": 33.48628297239831
"4914": 33.49256364040475
"4915": 33.48638425772545
"4916": 33.486612596477705
"4917": 33.491464452453606
"4918": 33.490145801602715
"4919": 33.489037011250645
"4920": 33.49589502415072
"4921": 33.49088431642788
"4922": 33.49058758979985
"4923": 33.489603186937394
"4924": 33.48953800780102
"4925": 33.49190884284691
"4926": 33.49410531398691
"4927": 33.49299810971892
"4928": 33.4982521835947
"4929": 33.493810921895026
"4930": 33.49547258104516
"4931": 33.49178163486237
"4932": 33.495241214463924
"4933": 33.49176443838879
"4934": 33.49631369510584
"4935": 33.49867352064972
"4936": 33.49706944042553
"4937": 33.49550326601195
"4938": 33.49647663772322
"4939": 33.4953525613077
"4940": 33.4996292878261
"4941": 33.49637084813024
"4942": 33.50053740007987
"4943": 33.49869390452501
"4944": 33.50264555748946
"4945": 33.50021553353802
"4946": 33.498957981085724
"4947": 33.49936281970496
"4948": 33.4986073576471
"4949": 33.498209587671916
"4950": 33.50792112802603
"4951": 33.5022653580787
"4952": 33.50325081241839
"4953": 33.50319546450305
"4954": 33.501910577676455
"4955": 33.50130623277802
"4956": 33.505924541357146
"4957": 33.50110770676695
"4958": 33.50193246018888
"4959": 33.50701324986523
"4960": 33.50990448867679
"4961": 33.50586716607735
"4962": 33.50596521074017
"4963": 33.50486681183613
"4964": 33.506447892610936
"4965": 33.50530007929175
"4966": 33.50519709692738
"4967": 33.50779595324399
"4968": 33.51451592525102
"4969": 33.50813823819832
"4970": 33.510990449236104
"4971": 33.50814996583064
"4972": 33.509764361009694
"4973": 33.50701747924682
"4974": 33.50798709586016
"4975": 33.51010215069894
"4976": 33.51269940480211
"4977": 33.51319236282147
"4978": 33.51241786494807
"4979": 33.51087664487674
"4980": 33.515304586918404
"4981": 33.510987984783945
"4982": 33.51135322546213
"4983": 33.510835734046964
"4984": 33.51713461974781
"4985": 33.514465168484804
"4986": 33.516211145769866
"4987": 33.513946738226124
"4988": 33.51576392130739
"4989": 33.513626993600354
"4990": 33.51427715946473
"4991": 33.51388977103225
"4992": 33.524067475234645
"4993": 33.51746865029351
"4994": 33.5183678900956
"4995": 33.51979465164284
"4996": 33.517699431216826
"4997": 33.51683566522284
"4998": 33.521098703262915
"4999": 33.51609468947309
"5000": 33.52260959603794
"5001": 33.52100057408073
"5002": 33.521599473568145
"5003": 33.51957545148126
"5004": 33.52298988661722
"5005": 33.5229471068707
"5006": 33.520105419565716
"5007": 33.51958981129178
"5008": 33.520710245374026
"5009": 33.523287324465045
"5010": 33.526185543359034
"5011": 33.52304577824869
"5012": 33.52492397206372
"5013": 33.52351496144499
"5014": 33.52386386896952
"5015": 33.523284985800004
"5016": 33.52880856402126
"5017": 33.52732409110788
"5018": 33.52771713262663
"5019": 33.52726030864779
"5020": 33.52823807938929
"5021": 33.5257665543991
"5022": 33.529536245099486
"5023": 33.525459698238784
"5024": 33.52731169737275
"5025": 33.530026624299076
"5026": 33.53094909111529
"5027": 33.5296589478737
"5028": 33.531203596552565
"5029": 33.52941961169856
"5030": 33.52984459286638
"5031": 33.53051518901398
"5032": 33.53144908457698
"5033": 33.52857730335483
"5034": 33.5339193236164
"5035": 33.533776094584205
"5036": 33.533087228136466
"5037": 33.533279654954114
"5038": 33.532960690032255
"5039": 33.53095391725368
"5040": 33.54417488930094
"5041": 33.532220027244875
"5042": 33.53656501256549
"5043": 33.53645062558142
"5044": 33.53758584863199
"5045": 33.5354217797501
"5046": 33.53708339553506
"5047": 33.53556183216517
"5048": 33.535784863975564
"5049": 33.537607998491474
"5050": 33.539376434397106
"5051": 33.53859764942975
"5052": 33.54058531239136
"5053": 33.538816687346255
"5054": 33.54013878703077
"5055": 33.53902434309091
"5056": 33.540408201570514
"5057": 33.53796898972795
"5058": 33.539429285896404
"5059": 33.541763421672925
"5060": 33.54639621206304
"5061": 33.542809839611905
"5062": 33.54182889359939
"5063": 33.54117800104212
"5064": 33.54363054478331
"5065": 33.54123480911519
"5066": 33.54181458818647
"5067": 33.54544195471763
"5068": 33.54681167403467
"5069": 33.544850042670376
"5070": 33.54914189775898
"5071": 33.54470145522048
"5072": 33.54564838836824
"5073": 33.54513528943191
"5074": 33.54479168135006
"5075": 33.547854159943995
"5076": 33.552668231967935
"5077": 33.54800514274704
"5078": 33.54792687872223
"5079": 33.54739991882197
"5080": 33.549966433608134
"5081": 33.546845922412786
"5082": 33.55153452769299
"5083": 33.54800615870271
"5084": 33.5530294091469
"5085": 33.55284425622531
"5086": 33.55118211528663
"5087": 33.55010245809059
"5088": 33.55482612246156
"5089": 33.55063184480788
"5090": 33.551299823328904
"5091": 33.55009742470745
"5092": 33.556199514718415
"5093": 33.55399651540943
"5094": 33.55548627180132
"5095": 33.55379080479753
"5096": 33.55816934777316
"5097": 33.553857868649764
"5098": 33.55354047468099
"5099": 33.552427948358165
"5100": 33.56259326910542
"5101": 33.55711656665181
"5102": 33.557065302815424
"5103": 33.55888181121932
"5104": 33.560513813522704
"5105": 33.55682956483455
"5106": 33.55939394256112
"5107": 33.55605382937357
"5108": 33.5564683671625
"5109": 33.55870632816373
"5110": 33.562761219105404
"5111": 33.55991635362916
"5112": 33.56424165772434
"5113": 33.55981074723115
"5114": 33.55971866567312
"5115": 33.56199291079784
"5116": 33.559717199343254
"5117": 33.56170350573678
"5118": 33.561509822851654
"5119": 33.56265127595026
"5120": 33.566794163086534
"5121": 33.563440890187586
"5122": 33.56383011145448
"5123": 33.56229985928589
"5124": 33.56656510109038
"5125": 33.56501098896299
"5126": 33.56472462843924
"5127": 33.5633427444786
"5128": 33.5668418670955
"5129": 33.56575296506022
"5130": 33.571821285643175
"5131": 33.565903956314045
"5132": 33.566139897747526
"5133": 33.566291318285735
"5134": 33.56744281277706
"5135": 33.56689168089981
"5136": 33.56953014492659
"5137": 33.56933469906507
"5138": 33.5697322304968
"5139": 33.56904554732189
"5140": 33.57044742846512
"5141": 33.568486166978545
"5142": 33.57029086598214
"5143": 33.5692131238758
"5144": 33.56964541217286
"5145": 33.57147175521181
"5146": 33.573071417816855
"5147": 33.571121232487556
"5148": 33.578546395794056
"5149": 33.57173307643475
"5150": 33.5742027781612
"5151": 33.57303913965482
"5152": 33.576432033862126
"5153": 33.57164581567358
"5154": 33.57259343716787
"5155": 33.574977003759884
"5156": 33.575148321743995
"5157": 33.575363457808805
"5158": 33.574362317833845
"5159": 33.57560135513035
"5160": 33.58096028783779
"5161": 33.57534648877069
"5162": 33.57572165567704
"5163": 33.574323757545635
"5164": 33.57810122034169
"5165": 33.57729013686611
"5166": 33.58169825714271
"5167": 33.577830121387045
"5168": 33.581413644924844
"5169": 33.57785380579106
"5170": 33.580283533193736
"5171": 33.57680798180883
"5172": 33.57871399507603
"5173": 33.58081446563345
"5174": 33.58138097591198
"5175": 33.583748893983575
"5176": 33.58179471156936
"5177": 33.580772687655994
"5178": 33.581251807746554
"5179": 33.579744731271404
"5180": 33.584233948447896
"5181": 33.58093085905835
"5182": 33.583741108847214
"5183": 33.58309981827461
"5184": 33.59007315317176
"5185": 33.58476149193167
"5186": 33.58361602292544
"5187": 33.58580985185789
"5188": 33.583577413716895
"5189": 33.58231270007535
"5190": 33.585059107471125
"5191": 33.58665150344008
"5192": 33.589019311566915
"5193": 33.58684061174735
"5194": 33.58811508946754
"5195": 33.58603357543494
"5196": 33.58771411628247
"5197": 33.58555971113578
"5198": 33.58632068254525
"5199": 33.5849413481431
"5200": 33.59306463490812
"5201": 33.589274329434076
"5202": 33.592277048691045
"5203": 33.58973757449632
"5204": 33.58928985068147
"5205": 33.58951517797127
"5206": 33.58939793763721
"5207": 33.58791524663654
"5208": 33.59383763477925
"5209": 33.587798059849504
"5210": 33.592987849620734
"5211": 33.59271299791834
"5212": 33.59226536181301
"5213": 33.59146000673343
"5214": 33.59371967083443
"5215": 33.591909086625584
"5216": 33.592803520588724
"5217": 33.59188511338387
"5218": 33.59068032820929
"5219": 33.59437981006004
"5220": 33.60119165484075
"5221": 33.594791687005866
"5222": 33.59523226124453
"5223": 33.5940750623996
"5224": 33.594706515985656
"5225": 33.5954814852666
"5226": 33.59621835044915
"5227": 33.59302095975849
"5228": 33.59772166001421
"5229": 33.59879634498441
"5230": 33.59814014416842
"5231": 33.596471681434544
"5232": 33.60014285135641
"5233": 33.59650387414582
"5234": 33.59640527761677
"5235": 33.59683366776139
"5236": 33.60035670992036
"5237": 33.5997421888973
"5238": 33.602459324883505
"5239": 33.600377203820436
"5240": 33.60222761889532
"5241": 33.59980551737681
"5242": 33.59948123875291
"5243": 33.59932725884161
"5244": 33.60317023972982
"5245": 33.59896163594975
"5246": 33.60381762121702
"5247": 33.604229452184576
"5248": 33.60515035539688
"5249": 33.602422401034026
"5250": 33.60829094606257
"5251": 33.60252811163174
"5252": 33.603857064743586
"5253": 33.60271976141366
"5254": 33.602390121374654
"5255": 33.60525573345983
"5256": 33.609567197072494
"5257": 33.60580195187038
"5258": 33.6064035880091
"5259": 33.605052711030815
"5260": 33.60660967681062
"5261": 33.60427346250135
"5262": 33.60518561659032
"5263": 33.6041374136523
"5264": 33.611498689836395
"5265": 33.6117986792457
"5266": 33.608531084777105
"5267": 33.60796560273124
"5268": 33.60939175056222
"5269": 33.60772682242076
"5270": 33.60987169339562
"5271": 33.60793422430224
"5272": 33.60793892698155
"5273": 33.61073704997769
"5274": 33.61252879734931
"5275": 33.61137039960606
"5276": 33.61114281823884
"5277": 33.610450219452346
"5278": 33.612776180674324
"5279": 33.60939093632388
"5280": 33.61922247928152
"5281": 33.60985892983737
"5282": 33.61496235356542
"5283": 33.61403486137813
"5284": 33.61401829446883
"5285": 33.61416036345916
"5286": 33.61421327340152
"5287": 33.613195755125304
"5288": 33.6136155984435
"5289": 33.61356314409543
"5290": 33.61418075357201
"5291": 33.617248822696354
"5292": 33.62310491693766
"5293": 33.61679585973621
"5294": 33.616320612692846
"5295": 33.61674758623036
"5296": 33.61716941950946
"5297": 33.61528462906236
"5298": 33.61618657600765
"5299": 33.615175752568874
"5300": 33.62051593442
"5301": 33.6209897345766
"5302": 33.62009613808573
"5303": 33.618244551306695
"5304": 33.62447241056327
"5305": 33.61882681212975
"5306": 33.61945274836324
"5307": 33.619174953168255
"5308": 33.61849163365762
"5309": 33.617242309372585
"5310": 33.62594175985714
"5311": 33.62193298555269
"5312": 33.62372300749714
"5313": 33.624192166159204
"5314": 33.62154920125309
"5315": 33.621020740487424
"5316": 33.622641223551874
"5317": 33.62098515083322
"5318": 33.62044697932997
"5319": 33.6250857331936
"5320": 33.63035720973323
"5321": 33.62473174724965
"5322": 33.625277000963926
"5323": 33.62381294726541
"5324": 33.62550639915549
"5325": 33.62532190160506
"5326": 33.62351925568587
"5327": 33.62295815279038
"5328": 33.63274882684139
"5329": 33.62748879491417
"5330": 33.62990434003287
"5331": 33.62710289747793
"5332": 33.62858590305936
"5333": 33.626072139957756
"5334": 33.62874144565319
"5335": 33.62715612293464
"5336": 33.62867479566802
"5337": 33.630767409904465
"5338": 33.631098511828796
"5339": 33.62969223953534
"5340": 33.63378977221895
"5341": 33.63028531030225
"5342": 33.62957138318288
"5343": 33.629953273848116
"5344": 33.630592372333346
"5345": 33.628786360909984
"5346": 33.63717807016636
"5347": 33.632563252309275
"5348": 33.63434591698847
"5349": 33.632603820822894
"5350": 33.634075825406455
"5351": 33.63157852067512
"5352": 33.63431329710163
"5353": 33.632021701824875
"5354": 33.63149783059278
"5355": 33.63963494632109
"5356": 33.637518978382474
"5357": 33.63554521046284
"5358": 33.63775085574594
"5359": 33.63505885793422
"5360": 33.63814183357704
"5361": 33.634927844841066
"5362": 33.63551798018772
"5363": 33.63428089206943
"5364": 33.641216893448394
"5365": 33.63942212767837
"5366": 33.63831148737634
"5367": 33.6378529866228
"5368": 33.64020189114941
"5369": 33.63841137201986
"5370": 33.640065858423156
"5371": 33.637587490070416
"5372": 33.6388488825782
"5373": 33.6419824297856
"5374": 33.64102800069585
"5375": 33.641377935723256
"5376": 33.64736761762871
"5377": 33.641148129907265
"5378": 33.64067556630373
"5379": 33.641050121499845
"5380": 33.64172549477698
"5381": 33.63945456778484
"5382": 33.64800060258389
"5383": 33.64387119204332
"5384": 33.64456433747232
"5385": 33.64458737146854
"5386": 33.64364250086002
"5387": 33.64263698216903
"5388": 33.6444592076966
"5389": 33.64282552055495
"5390": 33.64668135422082
"5391": 33.64709336198959
"5392": 33.64797094227092
"5393": 33.6461471536396
"5394": 33.648756014926136
"5395": 33.646994617998324
"5396": 33.647636098874045
"5397": 33.646592555564986
"5398": 33.645648307980224
"5399": 33.644633799717795
"5400": 33.65668321061387
"5401": 33.64991828521181
"5402": 33.65033696156056
"5403": 33.64902950351712
"5404": 33.65052222093349
"5405": 33.649584284562806
"5406": 33.65114164934366
"5407": 33.64805099921565
"5408": 33.65103414302177
"5409": 33.64849540404436
"5410": 33.65308204529412
"5411": 33.651890000295644
"5412": 33.65609384076058
"5413": 33.65156375112986
"5414": 33.65149306179757
"5415": 33.65276820601538
"5416": 33.65192816923169
"5417": 33.65051587463432
"5418": 33.65485191885929
"5419": 33.6546907181487
"5420": 33.65644531410037
"5421": 33.655608333766324
"5422": 33.6544824479907
"5423": 33.654779714422375
"5424": 33.65707485707715
"5425": 33.65578581092287
"5426": 33.65403512413383
"5427": 33.654860224322725
"5428": 33.65942198021863
"5429": 33.657388396645736
"5430": 33.659669801741806
"5431": 33.65680991412062
"5432": 33.6593934736774
"5433": 33.65705578393267
"5434": 33.65932337889354
"5435": 33.65630411403243
"5436": 33.65921932062532
"5437": 33.66029912518924
"5438": 33.660200564295124
"5439": 33.66147701326958
"5440": 33.664960160687734
"5441": 33.65964111368144
"5442": 33.66056980284333
"5443": 33.659134115666156
"5444": 33.65951189142185
"5445": 33.66187099270583
"5446": 33.66411362365341
"5447": 33.662947189901864
"5448": 33.6652461358836
"5449": 33.662605549027234
"5450": 33.66427367807768
"5451": 33.663204162427924
"5452": 33.663825375535886
"5453": 33.66268081063309
"5454": 33.664246325063374
"5455": 33.66601548549688
"5456": 33.66919048122773
"5457": 33.66671423303767
"5458": 33.665614970687386
"5459": 33.66504159328451
"5460": 33.67412429663408
"5461": 33.66551168442155
"5462": 33.66506960297885
"5463": 33.66501515720287
"5464": 33.66955726526637
"5465": 33.66860854102742
"5466": 33.66931733441934
"5467": 33.66922487831086
"5468": 33.668589517597766
"5469": 33.66793327103176
"5470": 33.66852271298781
"5471": 33.666909639991616
"5472": 33.67380652481441
"5473": 33.67182888586485
"5474": 33.673926596618216
"5475": 33.67295830013411
"5476": 33.67235083602094
"5477": 33.670548275195664
"5478": 33.6731208905159
"5479": 33.670064182209444
"5480": 33.67265045518683
"5481": 33.67289460718482
"5482": 33.67467933997962
"5483": 33.673697824686826
"5484": 33.67551971919471
"5485": 33.67397915363425
"5486": 33.674533600078476
"5487": 33.67409124584471
"5488": 33.676448056776884
"5489": 33.67322998305609
"5490": 33.67716540910123
"5491": 33.67786524248796
"5492": 33.677452337395344
"5493": 33.67681416595421
"5494": 33.67734075494026
"5495": 33.67687114686403
"5496": 33.67871883615126
"5497": 33.676517252745164
"5498": 33.67601680285725
"5499": 33.677251203532485
"5500": 33.68224718535527
"5501": 33.679296573920524
"5502": 33.681934244551144
"5503": 33.679111075721345
"5504": 33.68163115672416
"5505": 33.68001803488177
"5506": 33.679112225644886
"5507": 33.6781257659793
"5508": 33.68368632158827
"5509": 33.678645525149555
"5510": 33.685067032378285
"5511": 33.683193064415974
"5512": 33.68471583858875
"5513": 33.6821187163701
"5514": 33.68260820866372
"5515": 33.68167454493127
"5516": 33.68313844281383
"5517": 33.681891990684505
"5518": 33.682214316638394
"5519": 33.684526369371255
"5520": 33.69224471871256
"5521": 33.68497182140902
"5522": 33.68579738692772
"5523": 33.68537814668116
"5524": 33.684943171418425
"5525": 33.685902251430775
"5526": 33.68579715937903
"5527": 33.683807176185596
"5528": 33.688737082523815
"5529": 33.688694063922206
"5530": 33.69020105494988
"5531": 33.68721054871309
"5532": 33.689024714032
"5533": 33.68745005733338
"5534": 33.686950304675435
"5535": 33.68905984113677
"5536": 33.688471471217206
"5537": 33.69125338014599
"5538": 33.693185898911445
"5539": 33.69062318151164
"5540": 33.69194532556592
"5541": 33.690277939494635
"5542": 33.69081674384929
"5543": 33.68944106347874
"5544": 33.69837582817415
"5545": 33.690148533514794
"5546": 33.69483965344746
"5547": 33.69395802721509
"5548": 33.69499844653426
"5549": 33.69302746819997
"5550": 33.69689100152984
"5551": 33.69374510431736
"5552": 33.69400170039491
"5553": 33.69316732155549
"5554": 33.69265357853741
"5555": 33.69706698567626
"5556": 33.6978243647677
"5557": 33.695875193904826
"5558": 33.69666137778514
"5559": 33.6964369947517
"5560": 33.69797101468198
"5561": 33.69559457059901
"5562": 33.69775349697353
"5563": 33.69495157946169
"5564": 33.700678827966144
"5565": 33.70136425901405
"5566": 33.700748772377494
"5567": 33.6986119098145
"5568": 33.70332543042016
"5569": 33.69830811184407
"5570": 33.69913522631951
"5571": 33.69849457508081
"5572": 33.6997408006673
"5573": 33.701635142719155
"5574": 33.70250979702192
"5575": 33.70203410181555
"5576": 33.70391179484254
"5577": 33.70313062311523
"5578": 33.70123714758074
"5579": 33.70071967641235
"5580": 33.7073153327313
"5581": 33.70089938485835
"5582": 33.704927430834644
"5583": 33.70445423923538
"5584": 33.70550750720231
"5585": 33.70420624587348
"5586": 33.708217812070224
"5587": 33.70423928137544
"5588": 33.705500526108146
"5589": 33.70529992292537
"5590": 33.70613125157867
"5591": 33.70702759369128
"5592": 33.70965385864112
"5593": 33.70836036829315
"5594": 33.707284792504694
"5595": 33.7077296265642
"5596": 33.70729969819854
"5597": 33.7065504142766
"5598": 33.70786003007144
"5599": 33.70631088801889
"5600": 33.71496134642576
"5601": 33.710572274182184
"5602": 33.7103433827739
"5603": 33.70980360852218
"5604": 33.71117313114318
"5605": 33.71048810393395
"5606": 33.709395881815254
"5607": 33.71064671508429
"5608": 33.71004525466996
"5609": 33.709098421286775
"5610": 33.71862170895699
"5611": 33.71305179277966
"5612": 33.71433666684731
"5613": 33.71249020813127
"5614": 33.71305880663312
"5615": 33.71195012791867
"5616": 33.71930096773923
"5617": 33.712535428235725
"5618": 33.71250362334007
"5619": 33.71569111732619
"5620": 33.717149726484585
"5621": 33.716281239344404
"5622": 33.7161712858763
"5623": 33.71482146580274
"5624": 33.717268650949094
"5625": 33.71714441140191
"5626": 33.7158775765195
"5627": 33.71454553038008
"5628": 33.72243661304317
"5629": 33.71868729260787
"5630": 33.719134002819835
"5631": 33.71810024332817
"5632": 33.7211830086855
"5633": 33.71783634686892
"5634": 33.71916825289574
"5635": 33.7193167541735
"5636": 33.718102029678505
"5637": 33.72151300253576
"5638": 33.72120358274876
"5639": 33.72027686633883
"5640": 33.72621770493836
"5641": 33.72068075970136
"5642": 33.723127667366334
"5643": 33.72296112887653
"5644": 33.72218567874781
"5645": 33.72030235162046
"5646": 33.72499981984888
"5647": 33.723630302663175
"5648": 33.72488403870794
"5649": 33.72450509490872
"5650": 33.72531736031677
"5651": 33.72298141966954
"5652": 33.725992807592576
"5653": 33.72304042537146
"5654": 33.72379269671969
"5655": 33.729081180005586
"5656": 33.72916164964302
"5657": 33.72647100209859
"5658": 33.72897982445342
"5659": 33.72603731011572
"5660": 33.72772311595413
"5661": 33.72773137361547
"5662": 33.726868434684064
"5663": 33.72556709967506
"5664": 33.733603186186386
"5665": 33.7307416719507
"5666": 33.72971793271634
"5667": 33.7292969394664
"5668": 33.73070003521148
"5669": 33.7283636643962
"5670": 33.73584636247467
"5671": 33.729142822198725
"5672": 33.72961324569512
"5673": 33.73358625966967
"5674": 33.73248848213777
"5675": 33.7324343375055
"5676": 33.736034899197904
"5677": 33.73216262703056
"5678": 33.732719120196904
"5679": 33.73190767770377
"5680": 33.73481333090622
"5681": 33.73251924630127
"5682": 33.73622875425554
"5683": 33.734879067684744
"5684": 33.73774402389258
"5685": 33.73581001540404
"5686": 33.73495324696796
"5687": 33.73483112263029
"5688": 33.738251315844
"5689": 33.73434091857212
"5690": 33.73514700159148
"5691": 33.73895650437052
"5692": 33.73853900440217
"5693": 33.737433112073326
"5694": 33.7399268494526
"5695": 33.738273757909425
"5696": 33.73932825074734
"5697": 33.738148220124614
"5698": 33.73974422628832
"5699": 33.73703266065517
"5700": 33.745645887967044
"5701": 33.74082646545594
"5702": 33.740800326922205
"5703": 33.74036786653031
"5704": 33.742581391578575
"5705": 33.74095324552574
"5706": 33.741870055557115
"5707": 33.74035546825399
"5708": 33.74034502126427
"5709": 33.740530309156995
"5710": 33.74431391888781
"5711": 33.74278382331791
"5712": 33.75025488241941
"5713": 33.74362336587612
"5714": 33.743207928715854
"5715": 33.74444536901167
"5716": 33.743433639326256
"5717": 33.74230705229452
"5718": 33.743156255526536
"5719": 33.74704299534882
"5720": 33.75176483853719
"5721": 33.746461748057094
"5722": 33.74623362824378
"5723": 33.7456863406763
"5724": 33.749453298262715
"5725": 33.74622198284727
"5726": 33.74641032922008
"5727": 33.74618690703376
"5728": 33.75079768241484
"5729": 33.74908759530486
"5730": 33.75126430320915
"5731": 33.748987225078324
"5732": 33.74899668591276
"5733": 33.75123256595857
"5734": 33.74938560663233
"5735": 33.74893793263762
"5736": 33.750512737847146
"5737": 33.75198950733644
"5738": 33.75271043525142
"5739": 33.751523493961564
"5740": 33.75542446011107
"5741": 33.75116551806773
"5742": 33.75529182931348
"5743": 33.751016426352024
"5744": 33.752252168097975
"5745": 33.751881338449635
"5746": 33.756599531819816
"5747": 33.75452892744029
"5748": 33.756104788473294
"5749": 33.75420178581197
"5750": 33.75658958473346
"5751": 33.75522891393661
"5752": 33.75487408412507
"5753": 33.75396751206724
"5754": 33.75606266844964
"5755": 33.75778614097955
"5756": 33.75797901874666
"5757": 33.75818625525485
"5758": 33.75713439274281
"5759": 33.75662957034852
"5760": 33.76526273077673
"5761": 33.75734418597956
"5762": 33.75792765462555
"5763": 33.757500166103554
"5764": 33.76207016873225
"5765": 33.76021723435194
"5766": 33.76170313282579
"5767": 33.760006726461484
"5768": 33.762059783414934
"5769": 33.76030002476709
"5770": 33.760697546991615
"5771": 33.75958214218879
"5772": 33.763310422420425
"5773": 33.76342779977453
"5774": 33.762975700601324
"5775": 33.766648172553786
"5776": 33.7651527206824
"5777": 33.762911391288306
"5778": 33.7649936211527
"5779": 33.76230670829678
"5780": 33.7651491047325
"5781": 33.76317232639262
"5782": 33.76770471438331
"5783": 33.765410962982514
"5784": 33.767988376451676
"5785": 33.76675747945015
"5786": 33.76653146657928
"5787": 33.76575822769464
"5788": 33.765745731718404
"5789": 33.76505087120593
"5790": 33.76736044321403
"5791": 33.76863609510264
"5792": 33.77024535622091
"5793": 33.76868473012522
"5794": 33.76842840073406
"5795": 33.76875038453363
"5796": 33.77431434407895
"5797": 33.769371243246354
"5798": 33.76897694691756
"5799": 33.76777315175157
"5800": 33.7739046952566
"5801": 33.77131222002895
"5802": 33.77220478915868
"5803": 33.771325436500696
"5804": 33.77151748427951
"5805": 33.77335480788153
"5806": 33.771138682387765
"5807": 33.77024048956583
"5808": 33.77554777363181
"5809": 33.77075556645984
"5810": 33.77673075011847
"5811": 33.77516028762717
"5812": 33.77461079774746
"5813": 33.7735116702648
"5814": 33.77754865384269
"5815": 33.77378180593981
"5816": 33.77441428813823
"5817": 33.77442111960612
"5818": 33.77355939705727
"5819": 33.77738396006392
"5820": 33.78075678555202
"5821": 33.77678233041949
"5822": 33.77752663009393
"5823": 33.77674821429369
"5824": 33.781151040223286
"5825": 33.777019036224964
"5826": 33.7773232172891
"5827": 33.776009347115505
"5828": 33.78148653975471
"5829": 33.780495209976635
"5830": 33.781924025962404
"5831": 33.78011964739632
"5832": 33.784083243222575
"5833": 33.779904883864084
"5834": 33.779469300191195
"5835": 33.779884645787796
"5836": 33.77947700103111
"5837": 33.78269867336027
"5838": 33.784763318578065
"5839": 33.78214460960657
"5840": 33.78539704126109
"5841": 33.78408414749451
"5842": 33.783274476937265
"5843": 33.78160085456216
"5844": 33.78330623674809
"5845": 33.78267419018321
"5846": 33.78652679293749
"5847": 33.78534485200575
"5848": 33.787547115379475
"5849": 33.78472464812581
"5850": 33.79118740460682
"5851": 33.78489041875728
"5852": 33.788903685448446
"5853": 33.78501278432434
"5854": 33.78475993251359
"5855": 33.78818546590476
"5856": 33.79206371033616
"5857": 33.78810719017394
"5858": 33.788850521243965
"5859": 33.79006753002495
"5860": 33.789577581361726
"5861": 33.78753533712663
"5862": 33.788380609633634
"5863": 33.788273735246335
"5864": 33.79182110350573
"5865": 33.79343467689702
"5866": 33.79190007444608
"5867": 33.790451831610945
"5868": 33.79335655218181
"5869": 33.790529153425375
"5870": 33.79131390126432
"5871": 33.79110600617361
"5872": 33.79133553177762
"5873": 33.79398832224446
"5874": 33.79621485327845
"5875": 33.7946418565198
"5876": 33.79527405511373
"5877": 33.79394627104025
"5878": 33.79349221396738
"5879": 33.79258704714275
"5880": 33.80143818536699
"5881": 33.79326169248665
"5882": 33.79793626238754
"5883": 33.79751120754571
"5884": 33.79695537157597
"5885": 33.797103565431854
"5886": 33.798574215379496
"5887": 33.796767521369496
"5888": 33.798951230138336
"5889": 33.79703791521844
"5890": 33.79842028251531
"5891": 33.79969616603772
"5892": 33.80101804519949
"5893": 33.79956726565637
"5894": 33.799940472162326
"5895": 33.800595263822075
"5896": 33.80162072383215
"5897": 33.7988249276231
"5898": 33.79967768862524
"5899": 33.79877747455808
"5900": 33.80344237188195
"5901": 33.803168021992335
"5902": 33.80314865479356
"5903": 33.80150708006081
"5904": 33.80676073778
"5905": 33.802294363090795
"5906": 33.80206619529491
"5907": 33.802440585232304
"5908": 33.80305841840739
"5909": 33.80141272835749
"5910": 33.80738149886388
"5911": 33.80515179782612
"5912": 33.80560149461065
"5913": 33.806007680168875
"5914": 33.804794957359405
"5915": 33.80593352593962
"5916": 33.80842674023631
"5917": 33.80469636508469
"5918": 33.80505508604542
"5919": 33.80775611002201
"5920": 33.81151521038734
"5921": 33.80780184882192
"5922": 33.811462631157724
"5923": 33.807525316025576
"5924": 33.80792963621183
"5925": 33.80892706400902
"5926": 33.80732498722368
"5927": 33.80643939858437
"5928": 33.81589345503987
"5929": 33.811829050723304
"5930": 33.81152327922605
"5931": 33.810967693791895
"5932": 33.810965106621865
"5933": 33.81027602779601
"5934": 33.8122762147914
"5935": 33.809918646523016
"5936": 33.81288645501053
"5937": 33.81388105181599
"5938": 33.81363014335456
"5939": 33.81275901042462
"5940": 33.82151244221487
"5941": 33.81363827649515
"5942": 33.81325814926646
"5943": 33.813639172889644
"5944": 33.81365043457034
"5945": 33.813583021870045
"5946": 33.8173309781685
"5947": 33.81645037911004
"5948": 33.816475435943076
"5949": 33.81630348774632
"5950": 33.81981315185761
"5951": 33.81592835512214
"5952": 33.82037669758812
"5953": 33.81569705715623
"5954": 33.816433263959105
"5955": 33.819942625044504
"5956": 33.81955381801832
"5957": 33.819690898868885
"5958": 33.82038584006245
"5959": 33.81894793065094
"5960": 33.8209692720698
"5961": 33.81887168620524
"5962": 33.81940736296615
"5963": 33.81814198220677
"5964": 33.82564364329913
"5965": 33.82216216571095
"5966": 33.82272748911287
"5967": 33.82392232360827
"5968": 33.82284218334808
"5969": 33.82160443194376
"5970": 33.82366896380474
"5971": 33.821494997466274
"5972": 33.82169260027308
"5973": 33.82572831008411
"5974": 33.82547177600301
"5975": 33.82468488738717
"5976": 33.8281631945454
"5977": 33.82484523366904
"5978": 33.825994530413176
"5979": 33.824275985340535
"5980": 33.82799582685721
"5981": 33.823720687452365
"5982": 33.82842133891945
"5983": 33.82752421950481
"5984": 33.831049472309765
"5985": 33.83122083729617
"5986": 33.82856241362641
"5987": 33.8269536067735
"5988": 33.82861920041156
"5989": 33.827165008952846
"5990": 33.827547229737846
"5991": 33.83042044274766
"5992": 33.832574571794844
"5993": 33.830421908184604
"5994": 33.83322481155274
"5995": 33.8311134986438
"5996": 33.83057463778294
"5997": 33.829992770192206
"5998": 33.82972476452321
"5999": 33.82925024519245
"6000": 33.83842027806815
"6001": 33.83370702581667
"6002": 33.83333048035117
"6003": 33.83448851578335
"6004": 33.834509920760496
"6005": 33.83276219176727
"6006": 33.83805632363096
"6007": 33.83249041590596
"6008": 33.83330752257336
"6009": 33.83251669862101
"6010": 33.83690219249684
"6011": 33.83545329479603
"6012": 33.83832048385594
"6013": 33.835988557332335
"6014": 33.836515729954655
"6015": 33.83619176682492
"6016": 33.83775274501296
"6017": 33.83540415730642
"6018": 33.83739846050058
"6019": 33.83885752919121
"6020": 33.842396184838755
"6021": 33.83963322170344
"6022": 33.83885267135994
"6023": 33.838364974426014
"6024": 33.84043977411164
"6025": 33.83887793537498
"6026": 33.83902121996576
"6027": 33.83943256450687
"6028": 33.84328555682013
"6029": 33.841109616030785
"6030": 33.84510501918456
"6031": 33.84163086772729
"6032": 33.84436672837009
"6033": 33.84136148900112
"6034": 33.841919454380225
"6035": 33.84166596047238
"6036": 33.84239487942037
"6037": 33.84440246100905
"6038": 33.84433160972004
"6039": 33.845513592725005
"6040": 33.84639352357713
"6041": 33.84427358789757
"6042": 33.846449154227145
"6043": 33.84371180096049
"6044": 33.84409970525267
"6045": 33.84585164925889
"6046": 33.84735164803291
"6047": 33.84649433042007
"6048": 33.855088396668926
"6049": 33.847542111403584
"6050": 33.84990665873789
"6051": 33.84708601834002
"6052": 33.84842456487851
"6053": 33.84623958252223
"6054": 33.84706606358007
"6055": 33.85082302552097
"6056": 33.85084817496227
"6057": 33.85051814185339
"6058": 33.850859289744825
"6059": 33.84963441455646
"6060": 33.85327230253119
"6061": 33.85058829144906
"6062": 33.85022675046609
"6063": 33.850033458178004
"6064": 33.85405649292345
"6065": 33.85286768757544
"6066": 33.8543168039412
"6067": 33.852531981458306
"6068": 33.85405127746501
"6069": 33.85391398720124
"6070": 33.85319060665162
"6071": 33.852165662276725
"6072": 33.85726239317971
"6073": 33.85574000958029
"6074": 33.855705968235846
"6075": 33.85804626980562
"6076": 33.85831657293028
"6077": 33.85563279879225
"6078": 33.85610149551627
"6079": 33.85485660249064
"6080": 33.859469913883686
"6081": 33.85519347817582
"6082": 33.858759613387065
"6083": 33.85904773449506
"6084": 33.862655684288406
"6085": 33.858719697500476
"6086": 33.85926293733479
"6087": 33.85813192961228
"6088": 33.858718181961144
"6089": 33.85747873691358
"6090": 33.862924129700005
"6091": 33.86140729654925
"6092": 33.861816567105905
"6093": 33.86165443255234
"6094": 33.861994185808165
"6095": 33.861577971113654
"6096": 33.863846537725856
"6097": 33.86193945508789
"6098": 33.86096803160904
"6099": 33.861337767789045
"6100": 33.86530438733784
"6101": 33.86380277651918
"6102": 33.86618072230545
"6103": 33.86405004537471
"6104": 33.86601380427873
"6105": 33.866291594610566
"6106": 33.864776532562395
"6107": 33.863569934249206
"6108": 33.864842322581694
"6109": 33.863426552509644
"6110": 33.86908897652427
"6111": 33.868223980875364
"6112": 33.868502780779636
"6113": 33.86655762711035
"6114": 33.86738884442953
"6115": 33.86657753444915
"6116": 33.867907906117
"6117": 33.86623856747336
"6118": 33.86828529650832
"6119": 33.86954413509184
"6120": 33.87769536751048
"6121": 33.86987680631752
"6122": 33.86988709612755
"6123": 33.870246693000716
"6124": 33.86969122467589
"6125": 33.87059787562429
"6126": 33.86994095018927
"6127": 33.8691118211384
"6128": 33.87365447571101
"6129": 33.87330132550219
"6130": 33.873341348494094
"6131": 33.871953232608384
"6132": 33.87588598653666
"6133": 33.872095094159704
"6134": 33.87205875476227
"6135": 33.87246919897016
"6136": 33.8739986777876
"6137": 33.87583181100902
"6138": 33.87895317745227
"6139": 33.875410891511464
"6140": 33.87682311045014
"6141": 33.876090183991074
"6142": 33.875861909397216
"6143": 33.8742792703903
"6144": 33.87818427544581
"6145": 33.87481118486053
"6146": 33.879124328166995
"6147": 33.87857619535088
"6148": 33.87972459581722
"6149": 33.87874702647659
"6150": 33.88153397869095
"6151": 33.877579958505834
"6152": 33.87837138877211
"6153": 33.8783896022051
"6154": 33.878340686109176
"6155": 33.88092854584237
"6156": 33.88575468527034
"6157": 33.88127965760643
"6158": 33.88089995511483
"6159": 33.88051870085765
"6160": 33.88716832536694
"6161": 33.880846658422755
"6162": 33.88284647143889
"6163": 33.880150655728855
"6164": 33.885387408570914
"6165": 33.88527415060255
"6166": 33.883963173375356
"6167": 33.88353177879321
"6168": 33.88574952353069
"6169": 33.88381395314168
"6170": 33.88420508882596
"6171": 33.884783757046925
"6172": 33.883513849438856
"6173": 33.88623191482316
"6174": 33.89006633584223
"6175": 33.8882418613915
"6176": 33.888158129016915
"6177": 33.88744369887988
"6178": 33.8864742301314
"6179": 33.88599912000576
"6180": 33.88955496145439
"6181": 33.88619108179439
"6182": 33.89046369077481
"6183": 33.890110649241194
"6184": 33.89017306562909
"6185": 33.88939393871926
"6186": 33.89003280203052
"6187": 33.889198693898805
"6188": 33.89259658580424
"6189": 33.88895260671744
"6190": 33.88953487849119
"6191": 33.892234160323596
"6192": 33.89687825055558
"6193": 33.892627542186055
"6194": 33.892995063603045
"6195": 33.89419521222858
"6196": 33.89257011312827
"6197": 33.89155942564295
"6198": 33.89236406913393
"6199": 33.89114876538345
"6200": 33.89710795064634
"6201": 33.89670097597519
"6202": 33.896004768957226
"6203": 33.89464097397482
"6204": 33.89850289136712
"6205": 33.8957350406525
"6206": 33.89553311402362
"6207": 33.89443329750621
"6208": 33.896121712988716
"6209": 33.89421905255149
"6210": 33.90309940551625
"6211": 33.89790209900111
"6212": 33.898337305252184
"6213": 33.89852179404939
"6214": 33.89830569609565
"6215": 33.897911808697295
"6216": 33.90237914871617
"6217": 33.89737870934299
"6218": 33.89735059411611
"6219": 33.90106566032553
"6220": 33.902230546668505
"6221": 33.900332851281775
"6222": 33.90264021158388
"6223": 33.900756442852526
"6224": 33.90136775039615
"6225": 33.90179918789425
"6226": 33.901047643451165
"6227": 33.89987387268272
"6228": 33.9059707624254
"6229": 33.9033173472583
"6230": 33.90560119706552
"6231": 33.90416705921838
"6232": 33.905517976226086
"6233": 33.903250597777486
"6234": 33.903711204512746
"6235": 33.90365283607818
"6236": 33.90311772931073
"6237": 33.90927936952072
"6238": 33.90650631633038
"6239": 33.90609333466129
"6240": 33.91407330263695
"6241": 33.90639752877276
"6242": 33.90622272537477
"6243": 33.905831555491325
"6244": 33.907145277390185
"6245": 33.905633454432014
"6246": 33.910726332989434
"6247": 33.90898080004739
"6248": 33.91125424391763
"6249": 33.90909475387764
"6250": 33.910404107318385
"6251": 33.90944012985524
"6252": 33.91016485059802
"6253": 33.90917497044899
"6254": 33.909129039065675
"6255": 33.91327575883147
"6256": 33.91498055789528
"6257": 33.9116655587719
"6258": 33.91400724393707
"6259": 33.91193152767292
"6260": 33.91312095935737
"6261": 33.911673064698604
"6262": 33.91216942428774
"6263": 33.91061309577125
"6264": 33.91962410512819
"6265": 33.91582135706884
"6266": 33.91585203001122
"6267": 33.91477664610354
"6268": 33.91497082020152
"6269": 33.913958537921495
"6270": 33.91923501334587
"6271": 33.913916968570106
"6272": 33.91767411922223
"6273": 33.91941643802676
"6274": 33.91794012444077
"6275": 33.91791396521098
"6276": 33.918987536782446
"6277": 33.917266848937174
"6278": 33.917944170575474
"6279": 33.91908914613657
"6280": 33.91922068354391
"6281": 33.917171567823914
"6282": 33.922063971990084
"6283": 33.920690913017005
"6284": 33.92073289609297
"6285": 33.920980992549886
"6286": 33.920976163793355
"6287": 33.91962018700692
"6288": 33.92271881724467
"6289": 33.920108885012695
"6290": 33.92196305078883
"6291": 33.92405704126219
"6292": 33.92593025343085
"6293": 33.92392745995857
"6294": 33.92386533250804
"6295": 33.9230933170216
"6296": 33.92366992875918
"6297": 33.92294799893609
"6298": 33.92343715715501
"6299": 33.92189503689594
"6300": 33.93341398143336
"6301": 33.92625855983178
"6302": 33.92701540225121
"6303": 33.92667241730712
"6304": 33.92727225305031
"6305": 33.926523352582606
"6306": 33.926439024201514
"6307": 33.92637870320397
"6308": 33.92694392490006
"6309": 33.92571667337594
"6310": 33.92976267413237
"6311": 33.92839683112985
"6312": 33.93077652923182
"6313": 33.928895372722664
"6314": 33.93073087616625
"6315": 33.92919071354302
"6316": 33.92886053125987
"6317": 33.927858084838384
"6318": 33.93158910421544
"6319": 33.93176144125934
"6320": 33.93442482962414
"6321": 33.933247735855325
"6322": 33.9325211809654
"6323": 33.93099884618269
"6324": 33.93477415707515
"6325": 33.93279461274344
"6326": 33.93116221882235
"6327": 33.93227194927486
"6328": 33.93673416737901
"6329": 33.93431610461278
"6330": 33.93666816384096
"6331": 33.934624041050405
"6332": 33.93465629848918
"6333": 33.93411717400873
"6334": 33.93388038681289
"6335": 33.93421450204411
"6336": 33.94058474104679
"6337": 33.93757118103408
"6338": 33.93756353706563
"6339": 33.93721036714388
"6340": 33.938551750534145
"6341": 33.93703963963993
"6342": 33.93897931353664
"6343": 33.936562087698626
"6344": 33.93877822729634
"6345": 33.93887460407719
"6346": 33.94126039082779
"6347": 33.940116036677466
"6348": 33.94246175359338
"6349": 33.940090256506636
"6350": 33.94138293115729
"6351": 33.94050377284331
"6352": 33.94074326927799
"6353": 33.93921835333006
"6354": 33.94076137480768
"6355": 33.94382584378511
"6356": 33.9444302700035
"6357": 33.943772205431124
"6358": 33.94431624209537
"6359": 33.94209641151798
"6360": 33.947394095020584
"6361": 33.94250460334383
"6362": 33.942485618737614
"6363": 33.94360009063561
"6364": 33.947441751005535
"6365": 33.946521570877344
"6366": 33.94646665595209
"6367": 33.945311455211964
"6368": 33.946793067651754
"6369": 33.946109379633874
"6370": 33.94888134711401
"6371": 33.945256847482966
"6372": 33.94869496168067
"6373": 33.94868551047567
"6374": 33.94864799800172
"6375": 33.950518655448796
"6376": 33.949155552514725
"6377": 33.94839781377781
"6378": 33.94901694429733
"6379": 33.94784914072
"6380": 33.95152694960054
"6381": 33.94837328416535
"6382": 33.95162694058531
"6383": 33.951173233251644
"6384": 33.95752207681366
"6385": 33.951664515634775
"6386": 33.95220630862352
"6387": 33.95113521989243
"6388": 33.951323173728724
"6389": 33.950329400402055
"6390": 33.95407743056834
"6391": 33.9551903433253
"6392": 33.95651671910899
"6393": 33.954427534643074
"6394": 33.954938405458634
"6395": 33.953827415316766
"6396": 33.95739616391328
"6397": 33.95359490453791
"6398": 33.95431776129871
"6399": 33.95451559201265
"6400": 33.95978881707496
"6401": 33.95733790604873
"6402": 33.95926748798505
"6403": 33.95707070337285
"6404": 33.957103537837725
"6405": 33.95879821922746
"6406": 33.95681036238686
"6407": 33.95637367219785
"6408": 33.95978508208254
"6409": 33.95742873645739
"6410": 33.96074209739881
"6411": 33.959857949792855
"6412": 33.9611784853753
"6413": 33.96005335156392
"6414": 33.96015907799329
"6415": 33.95940455061959
"6416": 33.96033809742725
"6417": 33.960731062120324
"6418": 33.959279740686995
"6419": 33.962839047755956
"6420": 33.9660941073638
"6421": 33.9625134776607
"6422": 33.96394239978518
"6423": 33.962188295932314
"6424": 33.964207377421225
"6425": 33.962406636224706
"6426": 33.96702886790684
"6427": 33.9620199716494
"6428": 33.9660322985588
"6429": 33.96548607710496
"6430": 33.96605069884188
"6431": 33.965086529374574
"6432": 33.96848803434477
"6433": 33.96527113541853
"6434": 33.965070139058405
"6435": 33.96836121592348
"6436": 33.96540019951334
"6437": 33.96841255751459
"6438": 33.97026132006256
"6439": 33.96808692847466
"6440": 33.97287185938823
"6441": 33.96904760215556
"6442": 33.96816032362304
"6443": 33.9677130118009
"6444": 33.970017008786584
"6445": 33.96786269945077
"6446": 33.97198106798434
"6447": 33.971666408604285
"6448": 33.973884585798224
"6449": 33.97065661128543
"6450": 33.974378612102704
"6451": 33.97060644579476
"6452": 33.97099551857766
"6453": 33.97118878990516
"6454": 33.97117935300408
"6455": 33.97385701076493
"6456": 33.9759847541809
"6457": 33.97418164947192
"6458": 33.97380969237866
"6459": 33.97346662695956
"6460": 33.97691817900449
"6461": 33.97408593079897
"6462": 33.97476343374393
"6463": 33.97344619254391
"6464": 33.97850629107011
"6465": 33.97751983760232
"6466": 33.97751305363146
"6467": 33.97638824673227
"6468": 33.98191828813144
"6469": 33.97625321636811
"6470": 33.97701225342895
"6471": 33.97649861207875
"6472": 33.976886237646625
"6473": 33.97932943865917
"6474": 33.981539194114966
"6475": 33.98086723682219
"6476": 33.97986914917276
"6477": 33.980075011687596
"6478": 33.97986050551017
"6479": 33.97945432545067
"6480": 33.986815286129755
"6481": 33.979079556912055
"6482": 33.98341692199911
"6483": 33.98252200775381
"6484": 33.982731175939534
"6485": 33.98216437844396
"6486": 33.984192500007175
"6487": 33.98202708218569
"6488": 33.98243417164046
"6489": 33.98319464065402
"6490": 33.98411939471256
"6491": 33.98501210787335
"6492": 33.9865841841641
"6493": 33.98529046689434
"6494": 33.98562500082109
"6495": 33.9853489204718
"6496": 33.98826196709104
"6497": 33.98488031408531
"6498": 33.98713193335751
"6499": 33.98477478690402
"6500": 33.99013434470497
"6501": 33.98887840936475
"6502": 33.98799869007679
"6503": 33.98759584193284
"6504": 33.989711715983724
"6505": 33.98793160950807
"6506": 33.987723898615904
"6507": 33.988100945214384
"6508": 33.98776792205727
"6509": 33.98716060524072
"6510": 33.99462091903597
"6511": 33.99091320899133
"6512": 33.99348980036447
"6513": 33.99144630305622
"6514": 33.990556758149545
"6515": 33.99016070213193
"6516": 33.99261721464303
"6517": 33.991181182791976
"6518": 33.99028403354152
"6519": 33.99120980017999
"6520": 33.994529464038365
"6521": 33.99320496588834
"6522": 33.994013796147456
"6523": 33.99324990939756
"6524": 33.99436796071016
"6525": 33.995521896618236
"6526": 33.993956052210315
"6527": 33.992844923239225
"6528": 33.99794630088785
"6529": 33.99306687030466
"6530": 33.995812353219065
"6531": 33.9968303277516
"6532": 33.997566954496314
"6533": 33.995939507850004
"6534": 33.99923388197583
"6535": 33.995913090472
"6536": 33.99790303220689
"6537": 33.9960748645329
"6538": 33.996585652685575
"6539": 33.99564168752292
"6540": 34.00097991913102
"6541": 33.999152953959
"6542": 33.99879640741646
"6543": 33.99883158160494
"6544": 33.99957934973361
"6545": 34.00064519392903
"6546": 33.99943883233711
"6547": 33.998335240551306
"6548": 33.99868101303423
"6549": 33.998851770106164
"6550": 34.00139141807274
"6551": 34.00085759567008
"6552": 34.008710365084
"6553": 34.00149251510504
"6554": 34.00220212554441
"6555": 34.00329039738648
"6556": 34.0026525780584
"6557": 34.00104173373617
"6558": 34.00146135445709
"6559": 34.00070162265787
"6560": 34.006072060792924
"6561": 34.00515509607117
"6562": 34.00498785353583
"6563": 34.003547701174114
"6564": 34.00507427539053
"6565": 34.004529167446904
"6566": 34.00504739057719
"6567": 34.004228140935446
"6568": 34.00410036480065
"6569": 34.00298182638985
"6570": 34.008580750456346
"6571": 34.006515399988956
"6572": 34.007935833585464
"6573": 34.007136836585545
"6574": 34.007114291768545
"6575": 34.00639966142131
"6576": 34.00881791388989
"6577": 34.00601105557092
"6578": 34.0080693869166
"6579": 34.00708942629858
"6580": 34.01128499701898
"6581": 34.009064159368855
"6582": 34.0098564405946
"6583": 34.00908990645974
"6584": 34.009472455441
"6585": 34.00953404689412
"6586": 34.00949215100537
"6587": 34.008415978842834
"6588": 34.011845696909376
"6589": 34.008720780880516
"6590": 34.011094091157155
"6591": 34.01236056503089
"6592": 34.013278045529205
"6593": 34.011523524877184
"6594": 34.01337273767474
"6595": 34.01146558512987
"6596": 34.01269373265416
"6597": 34.01153187183374
"6598": 34.01114713905853
"6599": 34.0103701800476
"6600": 34.02014610275668
"6601": 34.0152775404834
"6602": 34.01445994872667
"6603": 34.01481101215348
"6604": 34.015351184115936
"6605": 34.013790339725155
"6606": 34.01509225716287
"6607": 34.01347108064111
"6608": 34.01628218719165
"6609": 34.013749447297435
"6610": 34.016277567879
"6611": 34.01676885663275
"6612": 34.02001306909616
"6613": 34.016746545172964
"6614": 34.0163925641192
"6615": 34.01956829698192
"6616": 34.01724691099805
"6617": 34.01651984852572
"6618": 34.01693215292447
"6619": 34.01581909410987
"6620": 34.01923863227182
"6621": 34.019307244184986
"6622": 34.021207263922655
"6623": 34.018948734736085
"6624": 34.02429787056509
"6625": 34.02006258441443
"6626": 34.019215902752215
"6627": 34.019212948364135
"6628": 34.01904411919007
"6629": 34.01847070081334
"6630": 34.02521175864765
"6631": 34.022010576021515
"6632": 34.02243689072412
"6633": 34.02316474177693
"6634": 34.0224590397708
"6635": 34.02141711500178
"6636": 34.02483841921009
"6637": 34.021384921358056
"6638": 34.02135734116716
"6639": 34.02100920387875
"6640": 34.02563420280224
"6641": 34.02444400838645
"6642": 34.026962386718616
"6643": 34.0250860006789
"6644": 34.02566109222271
"6645": 34.02488997132876
"6646": 34.0241747768983
"6647": 34.024098770037355
"6648": 34.02562955513015
"6649": 34.02386274595222
"6650": 34.02896446437584
"6651": 34.027388310442994
"6652": 34.02743801863978
"6653": 34.02651542565394
"6654": 34.02727352223808
"6655": 34.02724691575235
"6656": 34.02918103245061
"6657": 34.02722506986839
"6658": 34.026523565650045
"6659": 34.025755479375405
"6660": 34.03339058131085
"6661": 34.029524797819526
"6662": 34.0295318944617
"6663": 34.02920114446819
"6664": 34.0324976045433
"6665": 34.02996053236605
"6666": 34.031279590625914
"6667": 34.02918399829238
"6668": 34.0292055713096
"6669": 34.03076513061908
"6670": 34.03277552710547
"6671": 34.0319685589476
"6672": 34.03470736430408
"6673": 34.03195340888444
"6674": 34.03260555311584
"6675": 34.03300887017979
"6676": 34.032024662336596
"6677": 34.03145604267462
"6678": 34.03463633978931
"6679": 34.0312057560776
"6680": 34.03532123461262
"6681": 34.03557058433745
"6682": 34.03540221484762
"6683": 34.03433334778499
"6684": 34.03550499610791
"6685": 34.034995115918534
"6686": 34.034287765554524
"6687": 34.034317165146994
"6688": 34.03741653942508
"6689": 34.033665166156965
"6690": 34.03782723499129
"6691": 34.03696474544218
"6692": 34.0383860059882
"6693": 34.03774689019746
"6694": 34.036883008745704
"6695": 34.03719574230902
"6696": 34.041280425860265
"6697": 34.037045220172125
"6698": 34.0373814356118
"6699": 34.038443908120705
"6700": 34.04084701687486
"6701": 34.039514279449975
"6702": 34.04028582246944
"6703": 34.039200369944844
"6704": 34.04025691404439
"6705": 34.04067959470809
"6706": 34.04018509397332
"6707": 34.03928364810509
"6708": 34.0424764280636
"6709": 34.03889792846669
"6710": 34.04292953958127
"6711": 34.042169585568985
"6712": 34.04273182511489
"6713": 34.042352435946626
"6714": 34.0433096457491
"6715": 34.04278825613983
"6716": 34.04332794376707
"6717": 34.04184656242144
"6718": 34.04163811283497
"6719": 34.040876802352706
"6720": 34.051859943191644
"6721": 34.045923698738775
"6722": 34.04497138462282
"6723": 34.045672114397206
"6724": 34.045522430478606
"6725": 34.044829893020776
"6726": 34.04642946608064
"6727": 34.04471869242139
"6728": 34.04560821065328
"6729": 34.04428343797993
"6730": 34.04675938943018
"6731": 34.047239531519295
"6732": 34.052485874058476
"6733": 34.047123593877025
"6734": 34.04918765067556
"6735": 34.04775309877736
"6736": 34.04814796821025
"6737": 34.046731599926886
"6738": 34.0474772587719
"6739": 34.04672342103858
"6740": 34.04976095785754
"6741": 34.05122881918354
"6742": 34.05004587912562
"6743": 34.04966870914068
"6744": 34.051522410959286
"6745": 34.05050602848283
"6746": 34.0496504657726
"6747": 34.05000964205066
"6748": 34.0505656616889
"6749": 34.0491703963806
"6750": 34.05565404275467
"6751": 34.05267734146675
"6752": 34.05377614485306
"6753": 34.05246860620617
"6754": 34.05295506880647
"6755": 34.05261860252127
"6756": 34.053446211325685
"6757": 34.052212224751194
"6758": 34.052511637059695
"6759": 34.05187779213866
"6760": 34.05694569913913
"6761": 34.054794497513825
"6762": 34.05829191740735
"6763": 34.054754099873065
"6764": 34.056139274368206
"6765": 34.05672485871359
"6766": 34.05538923232259
"6767": 34.054329527249934
"6768": 34.058533998537804
"6769": 34.05468683979938
"6770": 34.05717775603994
"6771": 34.05841020426341
"6772": 34.057944875118075
"6773": 34.05739646478895
"6774": 34.05781729498954
"6775": 34.05745525525537
"6776": 34.060384844299165
"6777": 34.05796256529646
"6778": 34.05728430295061
"6779": 34.056533605224175
"6780": 34.06201879219471
"6781": 34.06003470940061
"6782": 34.06002766396458
"6783": 34.06175199575513
"6784": 34.061826885545855
"6785": 34.06050651298436
"6786": 34.06314088052317
"6787": 34.05995555905694
"6788": 34.05999380681136
"6789": 34.06016176501038
"6790": 34.063320076800245
"6791": 34.06232990403135
"6792": 34.064519330558
"6793": 34.06247268846746
"6794": 34.06311294263466
"6795": 34.0635327447866
"6796": 34.06273553592875
"6797": 34.06219503643627
"6798": 34.064115982678004
"6799": 34.06207652319563
"6800": 34.06813221322962
"6801": 34.0654345874537
"6802": 34.065940998094575
"6803": 34.06454936033733
"6804": 34.070080604036576
"6805": 34.065295925359706
"6806": 34.06579444589257
"6807": 34.06480759871567
"6808": 34.0666679176902
"6809": 34.06462978170278
"6810": 34.0683855719398
"6811": 34.06824210039629
"6812": 34.06912715981791
"6813": 34.068029360244694
"6814": 34.06767252556143
"6815": 34.06797128553122
"6816": 34.07064500399081
"6817": 34.06763677411318
"6818": 34.06798651427513
"6819": 34.067168811923224
"6820": 34.072341337888595
"6821": 34.07038469652448
"6822": 34.071522245088914
"6823": 34.06997393872254
"6824": 34.07068308489471
"6825": 34.07343789501153
"6826": 34.07030266370197
"6827": 34.06959215947643
"6828": 34.071049525912706
"6829": 34.06948740424085
"6830": 34.072099997008394
"6831": 34.074692162110956
"6832": 34.075476241151485
"6833": 34.07265551896118
"6834": 34.07474705156305
"6835": 34.07274761745355
"6836": 34.072943133416075
"6837": 34.073117771862236
"6838": 34.07293137674053
"6839": 34.071902314946136
"6840": 34.0812022399237
"6841": 34.07566603855178
"6842": 34.07637224963474
"6843": 34.075401915135885
"6844": 34.07657866043845
"6845": 34.07540463400196
"6846": 34.07702181764003
"6847": 34.07515111547136
"6848": 34.07652830817872
"6849": 34.075253026379855
"6850": 34.07819697904987
"6851": 34.07870923661296
"6852": 34.07922122704584
"6853": 34.07871869114875
"6854": 34.07854048353235
"6855": 34.07829108146667
"6856": 34.07833784896321
"6857": 34.07728050737055
"6858": 34.07936036643247
"6859": 34.077494758366704
"6860": 34.08251282633663
"6861": 34.08081684777487
"6862": 34.08130594963752
"6863": 34.079932505659855
"6864": 34.08607240133725
"6865": 34.080523953071925
"6866": 34.08036912724481
"6867": 34.08140007335017
"6868": 34.08159266315197
"6869": 34.07973183186677
"6870": 34.08377503572797
"6871": 34.08295289109642
"6872": 34.083670594221296
"6873": 34.083699891081835
"6874": 34.08355043159361
"6875": 34.0837131875271
"6876": 34.08505580525223
"6877": 34.08338407113771
"6878": 34.08337175215004
"6879": 34.08240801863783
"6880": 34.08755148573705
"6881": 34.08579673393617
"6882": 34.08772091423259
"6883": 34.08538194170258
"6884": 34.0857457983875
"6885": 34.08796487778041
"6886": 34.08617405748514
"6887": 34.085147300143454
"6888": 34.08962140379081
"6889": 34.085334614541644
"6890": 34.08911620042957
"6891": 34.08838864517124
"6892": 34.0885914928774
"6893": 34.08803526076453
"6894": 34.089131349161285
"6895": 34.08864670270606
"6896": 34.089036251310375
"6897": 34.089411556030974
"6898": 34.08792387667555
"6899": 34.08720318465627
"6900": 34.09456829278343
"6901": 34.091021075399695
"6902": 34.09271867129013
"6903": 34.09197434695794
"6904": 34.091393211264176
"6905": 34.09071722019369
"6906": 34.09128793116202
"6907": 34.09023429376707
"6908": 34.091575591501034
"6909": 34.09146865984079
"6910": 34.092769549469686
"6911": 34.09293674154596
"6912": 34.098380576658556
"6913": 34.093649540704796
"6914": 34.093337984317586
"6915": 34.093720971491585
"6916": 34.09640639146925
"6917": 34.092789705559916
"6918": 34.09354490439796
"6919": 34.093480740256645
"6920": 34.09648109403129
"6921": 34.0964395053616
"6922": 34.096099488920245
"6923": 34.09639563860345
"6924": 34.097049920491415
"6925": 34.096226360999964
"6926": 34.09571359959983
"6927": 34.095405228444925
"6928": 34.096262159777034
"6929": 34.09555536355272
"6930": 34.104218673995135
"6931": 34.09893473662424
"6932": 34.09902622577157
"6933": 34.098553658809216
"6934": 34.09835408975819
"6935": 34.098652347573584
"6936": 34.101282596080196
"6937": 34.09834897084537
"6938": 34.098171136067684
"6939": 34.0985232751831
"6940": 34.10115960064658
"6941": 34.1011825659764
"6942": 34.10292742137272
"6943": 34.100941947666875
"6944": 34.10397831291594
"6945": 34.10164645513859
"6946": 34.10164529532621
"6947": 34.10028027935445
"6948": 34.10272613821674
"6949": 34.10039453386714
"6950": 34.1036304429734
"6951": 34.10423805139901
"6952": 34.105620696290345
"6953": 34.10365000414771
"6954": 34.105385614275306
"6955": 34.10408875122576
"6956": 34.10461926858993
"6957": 34.10353501397825
"6958": 34.104510921034965
"6959": 34.10266766390383
"6960": 34.110663027644414
"6961": 34.106345897718164
"6962": 34.10668952236399
"6963": 34.106724722999694
"6964": 34.10627169600603
"6965": 34.10643685431389
"6966": 34.10849515649812
"6967": 34.10570384987562
"6968": 34.107715315209504
"6969": 34.106452810812996
"6970": 34.10953136369553
"6971": 34.108418178914874
"6972": 34.111867592490455
"6973": 34.108932220803624
"6974": 34.109270685192605
"6975": 34.11065923930542
"6976": 34.11025230172771
"6977": 34.10827384284415
"6978": 34.10900541825453
"6979": 34.10830525568073
"6980": 34.111412397391646
"6981": 34.11216506362728
"6982": 34.111350910435604
"6983": 34.11065320039771
"6984": 34.11408601438099
"6985": 34.112003836679754
"6986": 34.111878428205465
"6987": 34.11174931633675
"6988": 34.111294097817364
"6989": 34.110744744029056
"6990": 34.11440118183693
"6991": 34.11360887218554
"6992": 34.116272477885744
"6993": 34.115738410509394
"6994": 34.11463765344366
"6995": 34.113664296192354
"6996": 34.116898197748064
"6997": 34.11347716795605
"6998": 34.11346280514335
"6999": 34.11314532301712
"7000": 34.119523672054754
"7001": 34.11635067134709
"7002": 34.117793271642135
"7003": 34.11660919243261
"7004": 34.11762040639032
"7005": 34.11689982105369
"7006": 34.11688193882663
"7007": 34.11719295325005
"7008": 34.11916798953798
"7009": 34.1162435566487
"7010": 34.11849578389547
"7011": 34.120372508441555
"7012": 34.119455111254176
"7013": 34.11860693771975
"7014": 34.12066359699209
"7015": 34.119532208148584
"7016": 34.11943888156997
"7017": 34.11882117547566
"7018": 34.11993052761244
"7019": 34.11794883935528
"7020": 34.1271735475185
"7021": 34.12262651956165
"7022": 34.121866891019266
"7023": 34.121567180887006
"7024": 34.1224167592908
"7025": 34.12175724349767
"7026": 34.122012978584834
"7027": 34.1209849860997
"7028": 34.12232591354251
"7029": 34.12238471296834
"7030": 34.12496206802244
"7031": 34.12419189928485
"7032": 34.12599823028768
"7033": 34.12436311614859
"7034": 34.124030965220975
"7035": 34.12573365358534
"7036": 34.12433344226164
"7037": 34.1238036396946
"7038": 34.12680710448414
"7039": 34.1234083655073
"7040": 34.12992573367735
"7041": 34.12701596926859
"7042": 34.12754189080859
"7043": 34.126362339603055
"7044": 34.127800956537776
"7045": 34.126660915251705
"7046": 34.127130277982815
"7047": 34.12749980177255
"7048": 34.12692058507972
"7049": 34.12689359307054
"7050": 34.131334016687056
"7051": 34.12963004101788
"7052": 34.130650806577144
"7053": 34.12925508493342
"7054": 34.12907523609618
"7055": 34.12937278018916
"7056": 34.13538457314421
"7057": 34.12916710830451
"7058": 34.12918234955627
"7059": 34.12951206644768
"7060": 34.13195065124662
"7061": 34.13197041408874
"7062": 34.133690877647226
"7063": 34.13176639233451
"7064": 34.13230893156852
"7065": 34.133036708465426
"7066": 34.13190334109038
"7067": 34.13152817432751
"7068": 34.13455851308881
"7069": 34.131176072649865
"7070": 34.135042939742696
"7071": 34.1345060000238
"7072": 34.1376328940242
"7073": 34.13444116834266
"7074": 34.1361822566824
"7075": 34.13473834321455
"7076": 34.135576324254735
"7077": 34.13484241538893
"7078": 34.134183845421255
"7079": 34.13347820259043
"7080": 34.14004989789765
"7081": 34.137391171018564
"7082": 34.137089744462116
"7083": 34.137134271806325
"7084": 34.140085099650655
"7085": 34.13756713232899
"7086": 34.13752974385699
"7087": 34.13683269611268
"7088": 34.13752063300957
"7089": 34.13723416287485
"7090": 34.13897939855823
"7091": 34.1394941577218
"7092": 34.14175227404628
"7093": 34.13981448411165
"7094": 34.13949244878213
"7095": 34.141168102099535
"7096": 34.13996495110814
"7097": 34.13928365404563
"7098": 34.14228300420802
"7099": 34.13923499510593
"7100": 34.14311990092586
"7101": 34.14293220290658
"7102": 34.14293151001816
"7103": 34.14161864642538
"7104": 34.14562216126799
"7105": 34.143444755687014
"7106": 34.144126256592635
"7107": 34.142593709077374
"7108": 34.14215740641701
"7109": 34.14129429183437
"7110": 34.14649753559428
"7111": 34.14495513027357
"7112": 34.146659270466984
"7113": 34.14496502937547
"7114": 34.14479382568594
"7115": 34.1444508140887
"7116": 34.145712268727415
"7117": 34.14456071128629
"7118": 34.14422388227508
"7119": 34.14523987459266
"7120": 34.14864932676393
"7121": 34.147268173010616
"7122": 34.14801646315008
"7123": 34.14733693123682
"7124": 34.14833805395481
"7125": 34.14891093788197
"7126": 34.14768320680421
"7127": 34.14653098880626
"7128": 34.152444435483666
"7129": 34.14690429207463
"7130": 34.15073429544267
"7131": 34.15004417855798
"7132": 34.150247346122605
"7133": 34.14974297465942
"7134": 34.151577116714314
"7135": 34.149679647516514
"7136": 34.15085595050482
"7137": 34.15091546486508
"7138": 34.15027555311247
"7139": 34.14960721410369
"7140": 34.158061442843135
"7141": 34.15294363108589
"7142": 34.15266454559958
"7143": 34.15236751215264
"7144": 34.154152929542036
"7145": 34.15225541395548
"7146": 34.15348391195019
"7147": 34.15234459125392
"7148": 34.152533027198984
"7149": 34.152080084150555
"7150": 34.15698884081259
"7151": 34.15467309021917
"7152": 34.15741582339369
"7153": 34.155178357228536
"7154": 34.15615472730488
"7155": 34.15673265851758
"7156": 34.155369046058226
"7157": 34.15485250216852
"7158": 34.155252022120465
"7159": 34.15424255282304
"7160": 34.15809025508504
"7161": 34.159662792835874
"7162": 34.15779372645264
"7163": 34.15809162870258
"7164": 34.15954235401757
"7165": 34.157659066174276
"7166": 34.15748747445327
"7167": 34.15719189101118
"7168": 34.1599531978398
"7169": 34.15724609807927
"7170": 34.16084568727779
"7171": 34.1603954281571
"7172": 34.16140767373809
"7173": 34.160375318081165
"7174": 34.16068547485205
"7175": 34.161018370333586
"7176": 34.16437639625209
"7177": 34.15997501201036
"7178": 34.160603872179564
"7179": 34.1596776960865
"7180": 34.1627089165632
"7181": 34.162726728461465
"7182": 34.166988515390905
"7183": 34.16292183914765
"7184": 34.16364754500729
"7185": 34.163406770963014
"7186": 34.162759955782654
"7187": 34.16207192848275
"7188": 34.163474464894236
"7189": 34.16298049582058
"7190": 34.16471259524857
"7191": 34.166568259258646
"7192": 34.167274245273695
"7193": 34.16506342879336
"7194": 34.167068405927566
"7195": 34.16518386680592
"7196": 34.16635822033095
"7197": 34.165137700101376
"7198": 34.16558564789044
"7199": 34.16459225498928
"7200": 34.17424209295793
"7201": 34.168401700405205
"7202": 34.16877546705651
"7203": 34.168833688481875
"7204": 34.16824789650386
"7205": 34.16840210789647
"7206": 34.168340936082295
"7207": 34.16734674348974
"7208": 34.169275985924145
"7209": 34.168396435928486
"7210": 34.17126003063251
"7211": 34.17035808842993
"7212": 34.171783501671044
"7213": 34.170332995749554
"7214": 34.17031860691036
"7215": 34.17196509068265
"7216": 34.17268660799952
"7217": 34.170196598361976
"7218": 34.17141578624492
"7219": 34.16994951807508
"7220": 34.174070681968495
"7221": 34.173879008765105
"7222": 34.17373537652855
"7223": 34.17276366545629
"7224": 34.17705202398514
"7225": 34.17396856450345
"7226": 34.173050284369914
"7227": 34.17403918728218
"7228": 34.17408612046289
"7229": 34.17233011228199
"7230": 34.17619308809837
"7231": 34.17577351774434
"7232": 34.17725623699456
"7233": 34.175750657224185
"7234": 34.175585662005176
"7235": 34.17525350365191
"7236": 34.17839520921224
"7237": 34.17525269465609
"7238": 34.177167403784836
"7239": 34.17581058432012
"7240": 34.17886331811674
"7241": 34.178437959898496
"7242": 34.180115783645824
"7243": 34.17790798912772
"7244": 34.178264520666715
"7245": 34.18103229190381
"7246": 34.178242302365234
"7247": 34.17758495170117
"7248": 34.18024903401253
"7249": 34.178042961008295
"7250": 34.18148384034798
"7251": 34.18082505375565
"7252": 34.182933570738086
"7253": 34.1804214069425
"7254": 34.1836780977622
"7255": 34.18073658964198
"7256": 34.181275045393356
"7257": 34.1812972956703
"7258": 34.181130380167616
"7259": 34.18080144751323
"7260": 34.18707628516163
"7261": 34.183737401016586
"7262": 34.1834506101082
"7263": 34.18380854264494
"7264": 34.18449311156967
"7265": 34.18324971879153
"7266": 34.185092786446475
"7267": 34.18366358723662
"7268": 34.18433509962958
"7269": 34.18297716944475
"7270": 34.18530304435566
"7271": 34.185797895719
"7272": 34.1888076240513
"7273": 34.1861825686104
"7274": 34.18603273285041
"7275": 34.18703791022331
"7276": 34.187088332728344
"7277": 34.18566547275347
"7278": 34.18607292696691
"7279": 34.18539467238588
"7280": 34.19265327593429
"7281": 34.18912302782802
"7282": 34.18948041470895
"7283": 34.188196008409754
"7284": 34.189594485396434
"7285": 34.189120052392845
"7286": 34.18833844867686
"7287": 34.18870664466544
"7288": 34.18875713262769
"7289": 34.188087234161706
"7290": 34.193496920318104
"7291": 34.19139449947677
"7292": 34.19146575662736
"7293": 34.192925401634426
"7294": 34.19157491159077
"7295": 34.190807674704715
"7296": 34.19517321836279
"7297": 34.190836640082324
"7298": 34.1914601246218
"7299": 34.190879878325156
"7300": 34.19464573170352
"7301": 34.19409325792902
"7302": 34.1943678867855
"7303": 34.193707540859336
"7304": 34.19532867635807
"7305": 34.194192428315816
"7306": 34.194201505105
"7307": 34.1929194478008
"7308": 34.19807683086106
"7309": 34.19328722836751
"7310": 34.19702957432274
"7311": 34.19637085081395
"7312": 34.1972190641316
"7313": 34.19625224139257
"7314": 34.19790136878461
"7315": 34.19794825425636
"7316": 34.19740032081298
"7317": 34.196701870630136
"7318": 34.19606849189866
"7319": 34.19571020633794
"7320": 34.20177636534659
"7321": 34.19891555456185
"7322": 34.199581567675295
"7323": 34.198848573763236
"7324": 34.199040004646506
"7325": 34.198874115038016
"7326": 34.201628977866314
"7327": 34.19869302297727
"7328": 34.19969953293731
"7329": 34.19914411186014
"7330": 34.20099898112823
"7331": 34.201179438239066
"7332": 34.204435033438024
"7333": 34.2011961364364
"7334": 34.20182302559222
"7335": 34.20222570325951
"7336": 34.20309530918872
"7337": 34.202007692491506
"7338": 34.20181276210476
"7339": 34.20114548198407
"7340": 34.20396925546563
"7341": 34.20408394225932
"7342": 34.20392485791741
"7343": 34.20359823843757
"7344": 34.20919845639949
"7345": 34.20480876723414
"7346": 34.20407326021821
"7347": 34.204403187353186
"7348": 34.204911409577335
"7349": 34.20318322236445
"7350": 34.21010090427516
"7351": 34.20649227739882
"7352": 34.2072018291403
"7353": 34.207869619395176
"7354": 34.20664108605949
"7355": 34.206328655214236
"7356": 34.207554052461525
"7357": 34.20645818841861
"7358": 34.20691522877317
"7359": 34.20665759368319
"7360": 34.21150965851723
"7361": 34.209287121371354
"7362": 34.210359862635244
"7363": 34.20924881065397
"7364": 34.21024816437539
"7365": 34.2097249243527
"7366": 34.20971919865791
"7367": 34.20875665607784
"7368": 34.210469922085
"7369": 34.20859056342777
"7370": 34.21228853084748
"7371": 34.214153582011875
"7372": 34.21317350251251
"7373": 34.21178604713248
"7374": 34.212194934191906
"7375": 34.2121832241021
"7376": 34.21240514529727
"7377": 34.21152904674391
"7378": 34.21323289688922
"7379": 34.21121198625908
"7380": 34.21786185593202
"7381": 34.215046211469144
"7382": 34.214466793426794
"7383": 34.2148102592689
"7384": 34.215951047676775
"7385": 34.21476550951932
"7386": 34.214875174480184
"7387": 34.214212595794415
"7388": 34.214246181521325
"7389": 34.21413841650324
"7390": 34.21627710909564
"7391": 34.216770508268446
"7392": 34.22344033867799
"7393": 34.21692516444695
"7394": 34.21696179427848
"7395": 34.21855571647419
"7396": 34.21753812098537
"7397": 34.21659884105426
"7398": 34.21823990844073
"7399": 34.216850160921254
"7400": 34.22136714091068
"7401": 34.21983189839573
"7402": 34.21968899779696
"7403": 34.219349550230724
"7404": 34.22042569681516
"7405": 34.21935655007053
"7406": 34.2204464078409
"7407": 34.21944097138815
"7408": 34.220117893755045
"7409": 34.219158910674466
"7410": 34.22509288982562
"7411": 34.22197382117655
"7412": 34.22327136444135
"7413": 34.22258525605936
"7414": 34.222599146023015
"7415": 34.22168450655698
"7416": 34.22477883771809
"7417": 34.22186495228138
"7418": 34.221863465819474
"7419": 34.22158030623371
"7420": 34.226384349787196
"7421": 34.224773113765025
"7422": 34.22520549256518
"7423": 34.224566214309064
"7424": 34.2264623995786
"7425": 34.227514301410196
"7426": 34.225270541816506
"7427": 34.2243583060263
"7428": 34.22557087128264
"7429": 34.22508016290703
"7430": 34.226618165474555
"7431": 34.22719051575506
"7432": 34.22770830665579
"7433": 34.22676112713811
"7434": 34.22995540530133
"7435": 34.22724591985907
"7436": 34.22930512894271
"7437": 34.22769210523502
"7438": 34.22693613030874
"7439": 34.226577773440276
"7440": 34.23377283340443
"7441": 34.23009741945349
"7442": 34.23027993638963
"7443": 34.23003006090809
"7444": 34.230068595747305
"7445": 34.22960471899449
"7446": 34.23137208968797
"7447": 34.22953547027626
"7448": 34.23236907009711
"7449": 34.23017016973902
"7450": 34.23247743155149
"7451": 34.23206172196721
"7452": 34.23619426062554
"7453": 34.23256612120443
"7454": 34.23228183290101
"7455": 34.23389437751242
"7456": 34.233518706809406
"7457": 34.23197913807413
"7458": 34.23390454180724
"7459": 34.231748892493975
"7460": 34.23484392380981
"7461": 34.23527771078429
"7462": 34.236833283030855
"7463": 34.23486132032206
"7464": 34.23657445184907
"7465": 34.23506562295169
"7466": 34.23490791328893
"7467": 34.2352437802867
"7468": 34.234829855612915
"7469": 34.23496966520107
"7470": 34.23920343533881
"7471": 34.237760881612104
"7472": 34.23845920422609
"7473": 34.23820622542861
"7474": 34.238056097628984
"7475": 34.23837601350467
"7476": 34.24025163438786
"7477": 34.23722487536114
"7478": 34.237221665314856
"7479": 34.23756253973856
"7480": 34.24309840167327
"7481": 34.24001738115443
"7482": 34.241960751902404
"7483": 34.24014662592174
"7484": 34.24034786884561
"7485": 34.240575916772144
"7486": 34.240570074486556
"7487": 34.23932672155514
"7488": 34.245272457317974
"7489": 34.23971321352722
"7490": 34.24340747831751
"7491": 34.243537925657336
"7492": 34.243147532081885
"7493": 34.24265954603709
"7494": 34.243060124984176
"7495": 34.24245052687544
"7496": 34.242958706193335
"7497": 34.24454842570267
"7498": 34.2432079425684
"7499": 34.24197817504146
"7500": 34.24788792015628
"7501": 34.24556201532688
"7502": 34.24650545148596
"7503": 34.24565903321732
"7504": 34.24742651400145
"7505": 34.245795711942726
"7506": 34.246989217680515
"7507": 34.245002567561
"7508": 34.24534293389784
"7509": 34.24491721094695
"7510": 34.24717557030573
"7511": 34.24828743336119
"7512": 34.24954013384383
"7513": 34.24803584110219
"7514": 34.24896016468139
"7515": 34.248774312977936
"7516": 34.24808000247007
"7517": 34.247287621767875
"7518": 34.249213876234556
"7519": 34.24752723124878
"7520": 34.25213452486484
"7521": 34.25123359490516
"7522": 34.25050622214045
"7523": 34.24986924748889
"7524": 34.25486904333062
"7525": 34.25164727831185
"7526": 34.251082401401554
"7527": 34.25083246422115
"7528": 34.25074108871297
"7529": 34.2497943768268
"7530": 34.25351502380061
"7531": 34.253116517480365
"7532": 34.254109100595876
"7533": 34.25418577965999
"7534": 34.25299928251957
"7535": 34.25331012380089
"7536": 34.255149288053026
"7537": 34.2527348523488
"7538": 34.25273081810499
"7539": 34.25308248591836
"7540": 34.25735316944389
"7541": 34.25533289668159
"7542": 34.25667570449801
"7543": 34.255599716758894
"7544": 34.2571687810069
"7545": 34.256074375840846
"7546": 34.25732048323393
"7547": 34.25505522283118
"7548": 34.25821634086605
"7549": 34.25505641673987
"7550": 34.2580747846772
"7551": 34.258359053127016
"7552": 34.259932369128705
"7553": 34.258754829308764
"7554": 34.25872761691636
"7555": 34.258127681411395
"7556": 34.25831481867151
"7557": 34.25851244635023
"7558": 34.25775904215763
"7559": 34.257117328576925
"7560": 34.26813736288981
"7561": 34.260970380832994
"7562": 34.26163462565129
"7563": 34.260773129564356
"7564": 34.26185627305881
"7565": 34.26111789711321
"7566": 34.26228340182123
"7567": 34.26109071172654
"7568": 34.26282446775939
"7569": 34.26126399546107
"7570": 34.2629341384974
"7571": 34.26341765388083
"7572": 34.264479784905994
"7573": 34.26311210945158
"7574": 34.263734528670845
"7575": 34.26426817803647
"7576": 34.26374688891929
"7577": 34.26281813087507
"7578": 34.26412314715907
"7579": 34.26365557955992
"7580": 34.265825626019435
"7581": 34.26717967612416
"7582": 34.26660690675675
"7583": 34.26539919888574
"7584": 34.26856705899906
"7585": 34.26650871085068
"7586": 34.2657812071522
"7587": 34.266130728610996
"7588": 34.26679585555198
"7589": 34.26527642377329
"7590": 34.2713761351801
"7591": 34.26833843026196
"7592": 34.270227743777724
"7593": 34.26850218289574
"7594": 34.26835436276561
"7595": 34.269260046708084
"7596": 34.27034430909439
"7597": 34.268544240121535
"7598": 34.268841250199316
"7599": 34.26858807120387
"7600": 34.27359715171103
"7601": 34.27117162814914
"7602": 34.2728258153331
"7603": 34.27087259692442
"7604": 34.271219012735614
"7605": 34.27295428710294
"7606": 34.27103733391533
"7607": 34.27041278702845
"7608": 34.272362756358426
"7609": 34.2708673340563
"7610": 34.27311487277721
"7611": 34.274272680053265
"7612": 34.27479197856222
"7613": 34.27344871764727
"7614": 34.2756577116311
"7615": 34.27345442616539
"7616": 34.27698236826285
"7617": 34.273651137612596
"7618": 34.274116856406344
"7619": 34.27318581235808
"7620": 34.2778274836751
"7621": 34.27611699888878
"7622": 34.27672239555535
"7623": 34.27801071409568
"7624": 34.27676899386212
"7625": 34.27678329431235
"7626": 34.27792308653439
"7627": 34.276127616049024
"7628": 34.276176320719614
"7629": 34.275763278840984
"7630": 34.27920658980439
"7631": 34.27868036980166
"7632": 34.28246129071634
"7633": 34.279077098849825
"7634": 34.27941105822201
"7635": 34.27920075625889
"7636": 34.279839580930044
"7637": 34.27850362810207
"7638": 34.28023338355488
"7639": 34.27813553774241
"7640": 34.28177744857789
"7641": 34.28207313627779
"7642": 34.281495933493865
"7643": 34.28087548492569
"7644": 34.285807268569776
"7645": 34.28203492226168
"7646": 34.28132996326316
"7647": 34.28106485341469
"7648": 34.282154296025354
"7649": 34.28064244029844
"7650": 34.28729806700252
"7651": 34.28416897382605
"7652": 34.284398902546044
"7653": 34.283997064348924
"7654": 34.2844292420341
"7655": 34.28354728781659
"7656": 34.2877272869202
"7657": 34.28450581275372
"7658": 34.28426969665814
"7659": 34.284767189829296
"7660": 34.28661615778102
"7661": 34.28667152552124
"7662": 34.287077560521055
"7663": 34.286456772133015
"7664": 34.28711950812061
"7665": 34.28812133831207
"7666": 34.28651638749396
"7667": 34.286797362693164
"7668": 34.28904444895268
"7669": 34.286093097591404
"7670": 34.28966541233986
"7671": 34.28906349554238
"7672": 34.29079101366093
"7673": 34.288862103711224
"7674": 34.28956169795349
"7675": 34.28926464056155
"7676": 34.29005087842816
"7677": 34.289091467626605
"7678": 34.28939636959288
"7679": 34.2885006510183
"7680": 34.29563587794408
"7681": 34.2917729023243
"7682": 34.29239877476145
"7683": 34.29216019736616
"7684": 34.29266058591511
"7685": 34.29194023583306
"7686": 34.29430870974135
"7687": 34.29136333849678
"7688": 34.292610870812936
"7689": 34.29207518548677
"7690": 34.293718597694095
"7691": 34.293911890475684
"7692": 34.2952513646148
"7693": 34.29451658244004
"7694": 34.29408284750348
"7695": 34.29624366712515
"7696": 34.29649544641523
"7697": 34.29415522699905
"7698": 34.294558296953966
"7699": 34.29363057082553
"7700": 34.300197686979615
"7701": 34.29759820630308
"7702": 34.296906168036855
"7703": 34.29628302075038
"7704": 34.29941083468696
"7705": 34.2975328141521
"7706": 34.296818532791576
"7707": 34.29717458729218
"7708": 34.297798916479486
"7709": 34.296463458603945
"7710": 34.2998257034227
"7711": 34.2994539675014
"7712": 34.30042052159346
"7713": 34.29961866239399
"7714": 34.30112210683556
"7715": 34.299241846907954
"7716": 34.30043686841468
"7717": 34.2990841704851
"7718": 34.29966814803492
"7719": 34.299417364588294
"7720": 34.30229724710637
"7721": 34.301952568115894
"7722": 34.30605673041303
"7723": 34.30184159125308
"7724": 34.30220799412559
"7725": 34.30301536931836
"7726": 34.30184958816937
"7727": 34.30123054836278
"7728": 34.30670439439375
"7729": 34.301904622953344
"7730": 34.30400676349618
"7731": 34.3048930487162
"7732": 34.30492614574395
"7733": 34.30505254999459
"7734": 34.304875736954955
"7735": 34.30608569285775
"7736": 34.305003196672466
"7737": 34.304474303523094
"7738": 34.30489747303766
"7739": 34.30398534219078
"7740": 34.310334672456975
"7741": 34.30712016454964
"7742": 34.308330502681144
"7743": 34.30764153355838
"7744": 34.30948150794695
"7745": 34.30703537470119
"7746": 34.30758516730041
"7747": 34.306956492526965
"7748": 34.307883095370585
"7749": 34.3084140364097
"7750": 34.31035552633972
"7751": 34.30976309455787
"7752": 34.3137416074446
"7753": 34.309667207936656
"7754": 34.30967219199656
"7755": 34.31120305094043
"7756": 34.31071317862251
"7757": 34.30924029073828
"7758": 34.31052087927953
"7759": 34.309171919637095
"7760": 34.313345343851005
"7761": 34.31313698167144
"7762": 34.31241774561609
"7763": 34.31210610759524
"7764": 34.31326824578879
"7765": 34.31224258244825
"7766": 34.31268303999886
"7767": 34.31216438645472
"7768": 34.312518043057416
"7769": 34.311904727567374
"7770": 34.31759974529029
"7771": 34.31517386087497
"7772": 34.31611231449259
"7773": 34.314849027977814
"7774": 34.31586511563796
"7775": 34.31470327109715
"7776": 34.31911748745425
"7777": 34.315528453513664
"7778": 34.31483287381402
"7779": 34.31457323502632
"7780": 34.31739594773453
"7781": 34.31755475872261
"7782": 34.317944457738164
"7783": 34.317323342052184
"7784": 34.31885966443259
"7785": 34.31852920559166
"7786": 34.31810107797365
"7787": 34.31719957268939
"7788": 34.319974646261464
"7789": 34.316923940041285
"7790": 34.32044280348937
"7791": 34.32116113962636
"7792": 34.32095517532546
"7793": 34.31976625963379
"7794": 34.32103345480426
"7795": 34.3200091150612
"7796": 34.32018715380902
"7797": 34.32035857067495
"7798": 34.32022773506552
"7799": 34.319475698659105
"7800": 34.327537343610324
"7801": 34.32301844920163
"7802": 34.323340293375225
"7803": 34.323684273051185
"7804": 34.32286044831725
"7805": 34.32301811066085
"7806": 34.32310387346548
"7807": 34.322476438609996
"7808": 34.32397474158171
"7809": 34.3228648400519
"7810": 34.325680323259036
"7811": 34.32515212134265
"7812": 34.32970713207612
"7813": 34.32553775511754
"7814": 34.325264836153295
"7815": 34.325613292893735
"7816": 34.32565847531031
"7817": 34.32474236534219
"7818": 34.32539971512663
"7819": 34.32478796480493
"7820": 34.32936433839112
"7821": 34.32910306904228
"7822": 34.32796997006459
"7823": 34.327354208822705
"7824": 34.32983187624926
"7825": 34.32810977156308
"7826": 34.329446007476456
"7827": 34.32761824711697
"7828": 34.32866649624654
"7829": 34.32703381185591
"7830": 34.33297863650411
"7831": 34.330601235267565
"7832": 34.3321407374226
"7833": 34.331064713884665
"7834": 34.33048508243071
"7835": 34.33018076393112
"7836": 34.33132877981859
"7837": 34.33028060034874
"7838": 34.32997701292642
"7839": 34.33088645242912
"7840": 34.336230815265935
"7841": 34.33301629464582
"7842": 34.33371337168771
"7843": 34.333679820417174
"7844": 34.33401089261669
"7845": 34.33337977313634
"7846": 34.332792198660044
"7847": 34.33305212567579
"7848": 34.335397829843785
"7849": 34.332931784807
"7850": 34.33558115960774
"7851": 34.33569790028895
"7852": 34.33675551224323
"7853": 34.33514588454878
"7854": 34.339319109148484
"7855": 34.335473550692925
"7856": 34.33627268068581
"7857": 34.33631247805927
"7858": 34.335437996369514
"7859": 34.33510034678298
"7860": 34.339623441693135
"7861": 34.3384148601109
"7862": 34.33827649672625
"7863": 34.338022549507336
"7864": 34.338501887911605
"7865": 34.339084341680156
"7866": 34.34079582851405
"7867": 34.337774460442716
"7868": 34.338995554341416
"7869": 34.33844819189653
"7870": 34.34007832855971
"7871": 34.340694344693006
"7872": 34.344031397424004
"7873": 34.340591828392135
"7874": 34.341171486186894
"7875": 34.34329230898705
"7876": 34.34193911836625
"7877": 34.340343543051155
"7878": 34.34215399462121
"7879": 34.340106733830496
"7880": 34.343663673514975
"7881": 34.3440695521412
"7882": 34.343960895173424
"7883": 34.34292663524152
"7884": 34.34596032806387
"7885": 34.343975961573605
"7886": 34.34326748676826
"7887": 34.343590648996795
"7888": 34.34522632693412
"7889": 34.34351228608752
"7890": 34.34640678130312
"7891": 34.34617664618919
"7892": 34.34622330893087
"7893": 34.34613265735469
"7894": 34.34583138951878
"7895": 34.34553301488465
"7896": 34.34959121601033
"7897": 34.34601396137256
"7898": 34.346323227992684
"7899": 34.345491724782754
"7900": 34.34915885876745
"7901": 34.34821149553848
"7902": 34.34947812975365
"7903": 34.3484650972731
"7904": 34.3512597266176
"7905": 34.35023284221877
"7906": 34.349112510386476
"7907": 34.34793310907111
"7908": 34.34921150557801
"7909": 34.34817326635655
"7910": 34.35139139743866
"7911": 34.3516800014372
"7912": 34.35289487035548
"7913": 34.351166489102674
"7914": 34.35155432457846
"7915": 34.350970760610224
"7916": 34.35114344369763
"7917": 34.352489695744175
"7918": 34.35135076289264
"7919": 34.35017838172918
"7920": 34.36014564263046
"7921": 34.35400924951052
"7922": 34.354488623619545
"7923": 34.35423602614777
"7924": 34.35473329714055
"7925": 34.35387928305095
"7926": 34.354113274773106
"7927": 34.35320835589353
"7928": 34.35382074191764
"7929": 34.35357559306839
"7930": 34.35676215648822
"7931": 34.35685207518211
"7932": 34.357452153292684
"7933": 34.35614436033385
"7934": 34.356132626166534
"7935": 34.35705701006501
"7936": 34.35797868027103
"7937": 34.355685724600264
"7938": 34.35952912311993
"7939": 34.35610878003313
"7940": 34.358790354985345
"7941": 34.35904696409844
"7942": 34.36005292659785
"7943": 34.35890133885437
"7944": 34.360221980171694
"7945": 34.359394724915695
"7946": 34.35939072867768
"7947": 34.3588743100455
"7948": 34.35890457962599
"7949": 34.35814329889332
"7950": 34.36284170888562
"7951": 34.361204366582406
"7952": 34.36358632466685
"7953": 34.362098099826234
"7954": 34.361964612701996
"7955": 34.36167780773916
"7956": 34.36569835975877
"7957": 34.36145173064954
"7958": 34.36174861374447
"7959": 34.36151255507774
"7960": 34.36446660863122
"7961": 34.364239263902384
"7962": 34.36462670807865
"7963": 34.36373870041049
"7964": 34.36492141897416
"7965": 34.36544800271896
"7966": 34.36449459144204
"7967": 34.36375346994256
"7968": 34.36647409794566
"7969": 34.36391226311248
"7970": 34.36595911202156
"7971": 34.36663733205745
"7972": 34.36681649867825
"7973": 34.366947782285976
"7974": 34.36749289650889
"7975": 34.367652291457745
"7976": 34.36701665147998
"7977": 34.36648947083994
"7978": 34.366326559572215
"7979": 34.36599003995891
"7980": 34.373886625704976
"7981": 34.3694816040483
"7982": 34.369811818234844
"7983": 34.36929731569578
"7984": 34.3699218370746
"7985": 34.369068219889286
"7986": 34.370727019784226
"7987": 34.369304991006246
"7988": 34.36920701280984
"7989": 34.36880928511821
"7990": 34.37210689276585
"7991": 34.37159841944586
"7992": 34.37547940144842
"7993": 34.37167458572604
"7994": 34.372280508442906
"7995": 34.3733472202488
"7996": 34.3719898962633
"7997": 34.37154068132397
"7998": 34.373034121163116
"7999": 34.37131245868849
"8000": 34.37624545946664
"8001": 34.37559179855238
"8002": 34.374627531243604
"8003": 34.374308870802174
"8004": 34.37699631900263
"8005": 34.37433979950054
"8006": 34.37419847962103
"8007": 34.37450650071686
"8008": 34.37785366355121
"8009": 34.37377139149969
"8010": 34.378481056175985
"8011": 34.37698809525419
"8012": 34.37732177015876
"8013": 34.37693289513598
"8014": 34.376776901248704
"8015": 34.37706878446138
"8016": 34.37893436383837
"8017": 34.37666120520348
"8018": 34.37722190256933
"8019": 34.37784288667344
"8020": 34.379369634986894
"8021": 34.37957597859101
"8022": 34.38111630013871
"8023": 34.37954800515398
"8024": 34.3810261672561
"8025": 34.380556589418774
"8026": 34.379437971543425
"8027": 34.37911533535913
"8028": 34.38096330740131
"8029": 34.37983072947574
"8030": 34.38258088751621
"8031": 34.38215697537062
"8032": 34.38321359633433
"8033": 34.38206342503344
"8034": 34.3835784385923
"8035": 34.381901181500396
"8036": 34.38379873511478
"8037": 34.38302469188562
"8038": 34.38190807475511
"8039": 34.3812997842166
"8040": 34.38714868333255
"8041": 34.38556272814731
"8042": 34.38474938168282
"8043": 34.3850939687069
"8044": 34.384849816358575
"8045": 34.38442277206092
"8046": 34.38607336228673
"8047": 34.38450865400176
"8048": 34.38513684759646
"8049": 34.38432832657759
"8050": 34.38875979052845
"8051": 34.387291136305045
"8052": 34.390003475963965
"8053": 34.387055004894734
"8054": 34.38705829117228
"8055": 34.38797927657556
"8056": 34.38874167976854
"8057": 34.387062047314714
"8058": 34.38870169813819
"8059": 34.38670794840939
"8060": 34.391307430643664
"8061": 34.389913829210585
"8062": 34.39034361253019
"8063": 34.38948170880575
"8064": 34.39559434386326
"8065": 34.39006339541843
"8066": 34.390508349450435
"8067": 34.38969198817687
"8068": 34.38985840733679
"8069": 34.38910639581733
"8070": 34.39261847791905
"8071": 34.39241349600524
"8072": 34.39290066835755
"8073": 34.39409099002571
"8074": 34.39300137405418
"8075": 34.39330476561153
"8076": 34.393326647829426
"8077": 34.392316691497605
"8078": 34.39261177356429
"8079": 34.39194428581368
"8080": 34.39584057045135
"8081": 34.39478739388987
"8082": 34.39603227224249
"8083": 34.39502417199493
"8084": 34.39590677710039
"8085": 34.3975671839833
"8086": 34.39551232256758
"8087": 34.39437546247788
"8088": 34.396207554630564
"8089": 34.39449399928826
"8090": 34.39678181756994
"8091": 34.398590103307505
"8092": 34.399520295102356
"8093": 34.39728750001162
"8094": 34.399066012973634
"8095": 34.39739798808433
"8096": 34.400130841301404
"8097": 34.39740646240739
"8098": 34.39726660894006
"8099": 34.39751903760313
"8100": 34.4044560265145
"8101": 34.40025455918592
"8102": 34.40028275464074
"8103": 34.40058822714979
"8104": 34.40050612183053
"8105": 34.399945450883095
"8106": 34.40159706310954
"8107": 34.400324721131724
"8108": 34.400093894757816
"8109": 34.40083874209269
"8110": 34.402013860677314
"8111": 34.40234545060312
"8112": 34.40615103127049
"8113": 34.403402916304046
"8114": 34.40273063555636
"8115": 34.403080508879306
"8116": 34.40283597777628
"8117": 34.402098577509356
"8118": 34.404995879806435
"8119": 34.402342177795845
"8120": 34.4077969372663
"8121": 34.40559529413155
"8122": 34.40602928567994
"8123": 34.40488381537974
"8124": 34.406143493601796
"8125": 34.406011439043155
"8126": 34.405604134380035
"8127": 34.40652200664542
"8128": 34.40645843433521
"8129": 34.4050591076342
"8130": 34.40828152215701
"8131": 34.408059163546525
"8132": 34.40894734762876
"8133": 34.40775235040724
"8134": 34.408746500644384
"8135": 34.40750122259617
"8136": 34.410328600484036
"8137": 34.407951590846956
"8138": 34.40824300565811
"8139": 34.40744384433262
"8140": 34.4118588387112
"8141": 34.410431873435954
"8142": 34.41207149494166
"8143": 34.410394479107374
"8144": 34.4110221519088
"8145": 34.41139318608391
"8146": 34.41042306843515
"8147": 34.409829706294744
"8148": 34.41277210214932
"8149": 34.41026370923635
"8150": 34.41283055323105
"8151": 34.414644960211106
"8152": 34.413487570824714
"8153": 34.4129154871905
"8154": 34.41441340145214
"8155": 34.41347532541071
"8156": 34.413247368171454
"8157": 34.412865727365634
"8158": 34.41270967964172
"8159": 34.4123859293351
"8160": 34.42011012290165
"8161": 34.41553136935265
"8162": 34.417267050942975
"8163": 34.41581267912194
"8164": 34.416699207066436
"8165": 34.41601313463129
"8166": 34.41597517474387
"8167": 34.41510461994591
"8168": 34.41570396589267
"8169": 34.41575810065402
"8170": 34.418584565785835
"8171": 34.41782500814841
"8172": 34.419940878327246
"8173": 34.41827755942468
"8174": 34.41855805694106
"8175": 34.418917116261035
"8176": 34.420124532616875
"8177": 34.41860912785597
"8178": 34.41954587686793
"8179": 34.417586755527864
"8180": 34.420454726160884
"8181": 34.42156024297788
"8182": 34.42074059447343
"8183": 34.42073358442554
"8184": 34.42436788991664
"8185": 34.420826685179016
"8186": 34.42070108855999
"8187": 34.42044842429519
"8188": 34.42144272257364
"8189": 34.420173354810025
"8190": 34.42784623590952
"8191": 34.42328290814495
"8192": 34.42476545003178
"8193": 34.42343190235939
"8194": 34.4238459464946
"8195": 34.423577579405276
"8196": 34.42414521264784
"8197": 34.423169128391365
"8198": 34.42301918871875
"8199": 34.423061135137004
"8200": 34.427313550527984
"8201": 34.42601695413437
"8202": 34.426408706660354
"8203": 34.42583413932389
"8204": 34.426732809299544
"8205": 34.42626983019518
"8206": 34.42628279415568
"8207": 34.42542653820486
"8208": 34.43030023357292
"8209": 34.425504113773066
"8210": 34.42778802301946
"8211": 34.43013289067035
"8212": 34.428821378354826
"8213": 34.42838918327154
"8214": 34.429304713078096
"8215": 34.4287594615784
"8216": 34.42979575422884
"8217": 34.42932582105968
"8218": 34.42881259619671
"8219": 34.42781601595236
"8220": 34.43243048348633
"8221": 34.430993579932064
"8222": 34.43100360208192
"8223": 34.430766440330686
"8224": 34.43178854947132
"8225": 34.431818463181656
"8226": 34.43194771081393
"8227": 34.43096486308023
"8228": 34.43267013053041
"8229": 34.431226242046705
"8230": 34.432808553454066
"8231": 34.43313301442439
"8232": 34.437175973746406
"8233": 34.43348689253734
"8234": 34.43405453421188
"8235": 34.43496849851165
"8236": 34.43461299127864
"8237": 34.43308579446268
"8238": 34.433720770991656
"8239": 34.43370478766992
"8240": 34.43699338277135
"8241": 34.43686922500708
"8242": 34.436758590912355
"8243": 34.43564124035684
"8244": 34.437727467273476
"8245": 34.43664688984099
"8246": 34.43764692535004
"8247": 34.43592399858376
"8248": 34.436393091341586
"8249": 34.43579950190019
"8250": 34.441180417534504
"8251": 34.438815562949706
"8252": 34.43888561087723
"8253": 34.439646268194494
"8254": 34.43869043623307
"8255": 34.43897247441173
"8256": 34.44174666200744
"8257": 34.43874359741641
"8258": 34.438478779405706
"8259": 34.438229160874364
"8260": 34.44259622050768
"8261": 34.44132051610636
"8262": 34.443922413452874
"8263": 34.44105289710302
"8264": 34.441670917504986
"8265": 34.44283953501782
"8266": 34.44121141646672
"8267": 34.440927705099185
"8268": 34.443668825371695
"8269": 34.44079114698078
"8270": 34.443045621452654
"8271": 34.44399893344673
"8272": 34.44599081101544
"8273": 34.443534631577144
"8274": 34.445310419894994
"8275": 34.4440920491314
"8276": 34.44400447497382
"8277": 34.44417472303705
"8278": 34.44348605874966
"8279": 34.44317839909328
"8280": 34.45080427677124
"8281": 34.44741391182039
"8282": 34.447187700423974
"8283": 34.44697309895225
"8284": 34.447431108297955
"8285": 34.446213692805635
"8286": 34.44671400788895
"8287": 34.445853934514716
"8288": 34.448663816079
"8289": 34.44670041179777
"8290": 34.44841353198476
"8291": 34.44873785173109
"8292": 34.44997809309505
"8293": 34.44873007809945
"8294": 34.45038687758128
"8295": 34.450238697155115
"8296": 34.45046353236737
"8297": 34.44854478268806
"8298": 34.44974347801288
"8299": 34.44875104909255
"8300": 34.45212985650515
"8301": 34.45159505633552
"8302": 34.45203823253177
"8303": 34.45161087445886
"8304": 34.45342674816132
"8305": 34.45209891000434
"8306": 34.45142957368944
"8307": 34.45230101075163
"8308": 34.45234495210724
"8309": 34.45112122415793
"8310": 34.45441419522364
"8311": 34.45393414032516
"8312": 34.45454558504976
"8313": 34.45459579698468
"8314": 34.45392140202938
"8315": 34.45365019937746
"8316": 34.459698217419664
"8317": 34.45390152504707
"8318": 34.45392867234083
"8319": 34.45421640427158
"8320": 34.459106985498096
"8321": 34.45676649959762
"8322": 34.458248039417434
"8323": 34.4571676040894
"8324": 34.456815801793375
"8325": 34.45840095644883
"8326": 34.457193561050275
"8327": 34.4563698550273
"8328": 34.45788924665845
"8329": 34.45623247852616
"8330": 34.46066475753624
"8331": 34.459329997619506
"8332": 34.45952546734716
"8333": 34.45909432472488
"8334": 34.460021537905064
"8335": 34.459078262954144
"8336": 34.459820168875325
"8337": 34.45961423268195
"8338": 34.459625972448066
"8339": 34.45878498081659
"8340": 34.46307494368656
"8341": 34.46194210296624
"8342": 34.46222798687528
"8343": 34.46229324156893
"8344": 34.463203800774714
"8345": 34.46173413738285
"8346": 34.46332977393696
"8347": 34.46168953273635
"8348": 34.46173603480173
"8349": 34.46245662412126
"8350": 34.46401894524764
"8351": 34.46411100076268
"8352": 34.468503410076714
"8353": 34.46433796513833
"8354": 34.46435961711534
"8355": 34.464696908882715
"8356": 34.46446524701272
"8357": 34.46402356260145
"8358": 34.46549524513146
"8359": 34.46399411541482
"8360": 34.4692797645277
"8361": 34.46730755955216
"8362": 34.46760040362285
"8363": 34.46649457350428
"8364": 34.46934685129692
"8365": 34.46737085470296
"8366": 34.467382565612965
"8367": 34.466613111627055
"8368": 34.4673449142626
"8369": 34.46622951566955
"8370": 34.471811632251246
"8371": 34.469626269144605
"8372": 34.47216723307453
"8373": 34.46954687920133
"8374": 34.469959433563446
"8375": 34.46968901038675
"8376": 34.470805817159196
"8377": 34.469165462299785
"8378": 34.46969622294475
"8379": 34.47085119744251
"8380": 34.47192876710201
"8381": 34.47241408658286
"8382": 34.473610921255
"8383": 34.47198599916114
"8384": 34.47313829069654
"8385": 34.47350485723573
"8386": 34.47247490204577
"8387": 34.471507557872165
"8388": 34.47355082591842
"8389": 34.47164097444231
"8390": 34.47386147143672
"8391": 34.47452577089586
"8392": 34.47499205036146
"8393": 34.47499856471803
"8394": 34.474970210605754
"8395": 34.474977646646224
"8396": 34.47462176848401
"8397": 34.47481309498026
"8398": 34.47590407638397
"8399": 34.47401134181667
"8400": 34.48317629419574
"8401": 34.47754957580663
"8402": 34.477330765373786
"8403": 34.47709146690731
"8404": 34.47807881122469
"8405": 34.47714686279418
"8406": 34.47793561769828
"8407": 34.47698524658603
"8408": 34.47744426415505
"8409": 34.476941948621935
"8410": 34.478882136373755
"8411": 34.47767956267238
"8412": 34.48059156282716
"8413": 34.479621597660476
"8414": 34.47992812694251
"8415": 34.48205612341611
"8416": 34.48068297983912
"8417": 34.47960738303845
"8418": 34.481041319343745
"8419": 34.47914094027033
"8420": 34.481114589359365
"8421": 34.48065495663384
"8422": 34.48013699860392
"8423": 34.481660410809745
"8424": 34.486672321610946
"8425": 34.48258927760779
"8426": 34.48277033847969
"8427": 34.48227311176299
"8428": 34.48381493728644
"8429": 34.481656253889604
"8430": 34.48405939010385
"8431": 34.48231938579224
"8432": 34.484518424845106
"8433": 34.48274561925711
"8434": 34.48472428857696
"8435": 34.48500306124395
"8436": 34.48730769153309
"8437": 34.48532420547594
"8438": 34.48454268102721
"8439": 34.48484528117273
"8440": 34.48637708927228
"8441": 34.48491722232387
"8442": 34.48745208926714
"8443": 34.484808810028255
"8444": 34.485130720087994
"8445": 34.48771924091102
"8446": 34.48771062219341
"8447": 34.48662820974094
"8448": 34.49109361262802
"8449": 34.487663277457415
"8450": 34.48928137010749
"8451": 34.4879246667772
"8452": 34.48770474816389
"8453": 34.48727788991961
"8454": 34.48763298586998
"8455": 34.487641151890664
"8456": 34.49119809331288
"8457": 34.489782555243885
"8458": 34.48966215463501
"8459": 34.489372378047086
"8460": 34.49374520074798
"8461": 34.48971662644081
"8462": 34.48973249643048
"8463": 34.491103161938184
"8464": 34.49105033474955
"8465": 34.48963272481223
"8466": 34.49118424998161
"8467": 34.491985261083904
"8468": 34.49309135782805
"8469": 34.4922313473069
"8470": 34.494727243518184
"8471": 34.49215477877477
"8472": 34.4936485463524
"8473": 34.49230063688046
"8474": 34.49256234774768
"8475": 34.49290626398358
"8476": 34.49297111148028
"8477": 34.49205983234506
"8478": 34.49603228556688
"8479": 34.49456847756019
"8480": 34.49707983643237
"8481": 34.495267016672855
"8482": 34.49462347376989
"8483": 34.49432560330714
"8484": 34.49685654271442
"8485": 34.494509475177374
"8486": 34.49438185834551
"8487": 34.495223729275644
"8488": 34.494764556909345
"8489": 34.496894638130684
"8490": 34.498353887143836
"8491": 34.49702007599744
"8492": 34.49800185966016
"8493": 34.49739574660571
"8494": 34.497265998354145
"8495": 34.496480418111446
"8496": 34.499941009080274
"8497": 34.49691837152033
"8498": 34.497231987358916
"8499": 34.496616802885114
"8500": 34.50074773005274
"8501": 34.4990854742772
"8502": 34.500775869513994
"8503": 34.49919449684862
"8504": 34.499520579702704
"8505": 34.501730481744715
"8506": 34.499387366618194
"8507": 34.499104916749936
"8508": 34.500019687228416
"8509": 34.49907743612873
"8510": 34.50043905775447
"8511": 34.49888589958819
"8512": 34.50468092057181
"8513": 34.50139653181321
"8514": 34.504167927421854
"8515": 34.502233212783075
"8516": 34.50189857824087
"8517": 34.50206604954499
"8518": 34.50139989462671
"8519": 34.50111958811314
"8520": 34.50486618472789
"8521": 34.50145189746164
"8522": 34.501459689549634
"8523": 34.50417856079241
"8524": 34.504202179611156
"8525": 34.50488322404251
"8526": 34.506458633638715
"8527": 34.503716237464644
"8528": 34.505888170023475
"8529": 34.50384461984081
"8530": 34.50427841413895
"8531": 34.50371607522717
"8532": 34.50622469100006
"8533": 34.50440357721125
"8534": 34.50696961185565
"8535": 34.506780738837435
"8536": 34.50790805495342
"8537": 34.50606764120121
"8538": 34.50668256263444
"8539": 34.505858567212016
"8540": 34.50857829295197
"8541": 34.507351705076516
"8542": 34.50632319011062
"8543": 34.50576346607726
"8544": 34.50852511870814
"8545": 34.50887124404509
"8546": 34.508741013592655
"8547": 34.51012514572133
"8548": 34.50887646882168
"8549": 34.50846323724273
"8550": 34.51253517501865
"8551": 34.508767342010074
"8552": 34.50910716990001
"8553": 34.508609596195186
"8554": 34.510062653957945
"8555": 34.50890007354126
"8556": 34.51368409555728
"8557": 34.511195538110776
"8558": 34.51149082183247
"8559": 34.51128662022923
"8560": 34.51295967727392
"8561": 34.51114129529541
"8562": 34.51162620759231
"8563": 34.51080443423662
"8564": 34.51109360250429
"8565": 34.51129111337753
"8566": 34.510759393346
"8567": 34.51314335111534
"8568": 34.51881785013727
"8569": 34.51419605190581
"8570": 34.514028071819205
"8571": 34.51353864433377
"8572": 34.51369697561398
"8573": 34.51300699704222
"8574": 34.51360512004036
"8575": 34.51414134280619
"8576": 34.51472785801863
"8577": 34.51349722567128
"8578": 34.5159014972442
"8579": 34.51560070743887
"8580": 34.52129195306507
"8581": 34.51574486957928
"8582": 34.5163244150146
"8583": 34.51569845940005
"8584": 34.517174152783475
"8585": 34.51614724348872
"8586": 34.51769191513905
"8587": 34.51572799411433
"8588": 34.51655319270652
"8589": 34.518631558734576
"8590": 34.518667023998084
"8591": 34.518399623492
"8592": 34.520131968910825
"8593": 34.518312176756865
"8594": 34.51805652076837
"8595": 34.51891672954452
"8596": 34.519113168949865
"8597": 34.51779477351749
"8598": 34.518396208238
"8599": 34.51757663501651
"8600": 34.52181998927895
"8601": 34.521169982233005
"8602": 34.52212204221504
"8603": 34.52032382596755
"8604": 34.52217790629631
"8605": 34.52063212397602
"8606": 34.5210299999949
"8607": 34.52081142708557
"8608": 34.52126285041382
"8609": 34.51994088907779
"8610": 34.523732812964525
"8611": 34.520490931880914
"8612": 34.523209259717824
"8613": 34.524425967468304
"8614": 34.52341038425483
"8615": 34.52265436848121
"8616": 34.52423494529566
"8617": 34.52293597181353
"8618": 34.523322094826774
"8619": 34.52363177725968
"8620": 34.52359745129205
"8621": 34.5226684581095
"8622": 34.52354733288477
"8623": 34.52500832799659
"8624": 34.52846579465444
"8625": 34.52691642538445
"8626": 34.52592749137428
"8627": 34.52487255851156
"8628": 34.52603829574525
"8629": 34.524840565233646
"8630": 34.525391158036
"8631": 34.52597570386328
"8632": 34.52668974688979
"8633": 34.52512552127508
"8634": 34.52813019098665
"8635": 34.52813176266109
"8636": 34.528582464186684
"8637": 34.5274777811307
"8638": 34.527889417343744
"8639": 34.52721200558891
"8640": 34.53390695678746
"8641": 34.52762622063023
"8642": 34.52817892656441
"8643": 34.52794157603162
"8644": 34.52758772572134
"8645": 34.531427141044475
"8646": 34.531536196800985
"8647": 34.529738967832515
"8648": 34.53134947046276
"8649": 34.53050950416907
"8650": 34.53094755030491
"8651": 34.52989167528388
"8652": 34.53238434961846
"8653": 34.53005764015816
"8654": 34.52980455024485
"8655": 34.530125434780274
"8656": 34.53308544461828
"8657": 34.53229216806899
"8658": 34.53474417390753
"8659": 34.532318010775796
"8660": 34.53332155660994
"8661": 34.53245822428845
"8662": 34.53283636012689
"8663": 34.53177541453858
"8664": 34.53450739929203
"8665": 34.532209242427115
"8666": 34.532626202625394
"8667": 34.535448574035485
"8668": 34.53575823254005
"8669": 34.534341624982034
"8670": 34.53706526887034
"8671": 34.53526939934433
"8672": 34.53561212701253
"8673": 34.53567894345751
"8674": 34.534653102046406
"8675": 34.534655046401284
"8676": 34.536220594307714
"8677": 34.534401121344565
"8678": 34.53704055652729
"8679": 34.53733411202717
"8680": 34.54043850639973
"8681": 34.53698731457489
"8682": 34.5376116595328
"8683": 34.53706263294518
"8684": 34.537878881487586
"8685": 34.537847771277214
"8686": 34.537465412854
"8687": 34.53720809772182
"8688": 34.53878573052114
"8689": 34.53935824276008
"8690": 34.540950535696155
"8691": 34.539473795962984
"8692": 34.5404216005457
"8693": 34.53898828541739
"8694": 34.5427217009318
"8695": 34.53993595229484
"8696": 34.539889417188746
"8697": 34.53992976480507
"8698": 34.53928091218586
"8699": 34.53873238031762
"8700": 34.544556960725664
"8701": 34.54248904854094
"8702": 34.54240063670687
"8703": 34.541950175823025
"8704": 34.54381067571076
"8705": 34.541783803009665
"8706": 34.54226471420636
"8707": 34.5414585434002
"8708": 34.542542686406165
"8709": 34.54155819371036
"8710": 34.5430121937862
"8711": 34.54145590417614
"8712": 34.54812803406329
"8713": 34.54416679684638
"8714": 34.54419978506795
"8715": 34.5455721618335
"8716": 34.544470894546805
"8717": 34.544068976976924
"8718": 34.544406743839346
"8719": 34.54360538158307
"8720": 34.545752299287656
"8721": 34.54557217898202
"8722": 34.545107851476146
"8723": 34.54710362551914
"8724": 34.547503401762796
"8725": 34.54688924617271
"8726": 34.54650972678852
"8727": 34.54629248308123
"8728": 34.54672434239051
"8729": 34.54671463624375
"8730": 34.54879244218077
"8731": 34.54636052882333
"8732": 34.547429445133744
"8733": 34.54682959423745
"8734": 34.549344624759186
"8735": 34.54858138020328
"8736": 34.554290527895134
"8737": 34.54884349678078
"8738": 34.54939430556947
"8739": 34.54892628889409
"8740": 34.551309924329395
"8741": 34.54862365094455
"8742": 34.550250870401534
"8743": 34.548712502267136
"8744": 34.549150232535965
"8745": 34.55287679871912
"8746": 34.55135322814003
"8747": 34.550836688939874
"8748": 34.55354344970578
"8749": 34.55125185061121
"8750": 34.55312103475741
"8751": 34.551262984426586
"8752": 34.55196711881439
"8753": 34.55091469692294
"8754": 34.55150650103602
"8755": 34.5515056647475
"8756": 34.554565793407555
"8757": 34.55452282662751
"8758": 34.554164469287926
"8759": 34.55339151670802
"8760": 34.55691803257791
"8761": 34.553613549453566
"8762": 34.55414703155604
"8763": 34.5539284000195
"8764": 34.55437880942538
"8765": 34.553368897496064
"8766": 34.55436258590061
"8767": 34.55607317306058
"8768": 34.55715199424919
"8769": 34.556453906894944
"8770": 34.556383372754524
"8771": 34.55612456587241
"8772": 34.55843319490913
"8773": 34.556018204399535
"8774": 34.556281967710255
"8775": 34.55816055981575
"8776": 34.55633513012241
"8777": 34.555810799668556
"8778": 34.561858950013146
"8779": 34.558180053063474
"8780": 34.55931672447722
"8781": 34.55846800849568
"8782": 34.5583383981638
"8783": 34.557796643154916
"8784": 34.56127282196418
"8785": 34.558913810942606
"8786": 34.55893543759418
"8787": 34.558721132220434
"8788": 34.55915051076002
"8789": 34.56112514339571
"8790": 34.56203090978345
"8791": 34.560759359741766
"8792": 34.56212325913375
"8793": 34.561048112185134
"8794": 34.56079743473146
"8795": 34.5605420503966
"8796": 34.561563112307276
"8797": 34.560654229162715
"8798": 34.56090467496332
"8799": 34.56071424919813
"8800": 34.565908960249644
"8801": 34.56322207966954
"8802": 34.56463231517653
"8803": 34.562970606042796
"8804": 34.56402937098051
"8805": 34.563478709836794
"8806": 34.56452696830908
"8807": 34.5626154822766
"8808": 34.5642957546834
"8809": 34.56300555805355
"8810": 34.563301524737504
"8811": 34.563866259299324
"8812": 34.565761961237406
"8813": 34.5653746612076
"8814": 34.56687524987012
"8815": 34.56588780706423
"8816": 34.567363470666166
"8817": 34.565403862954014
"8818": 34.565281364018674
"8819": 34.56473753663097
"8820": 34.57129370534723
"8821": 34.565390930516
"8822": 34.5659446068902
"8823": 34.5683291320689
"8824": 34.568254703400214
"8825": 34.568022667854464
"8826": 34.568243249489676
"8827": 34.568245364863955
"8828": 34.567911870168494
"8829": 34.56834729940425
"8830": 34.568136680230445
"8831": 34.56735443870337
"8832": 34.571050680020114
"8833": 34.56803615313828
"8834": 34.570688137676726
"8835": 34.571646812302085
"8836": 34.57083252569606
"8837": 34.569815091942836
"8838": 34.57092835438197
"8839": 34.56976634434765
"8840": 34.57341561218837
"8841": 34.57073861324202
"8842": 34.570255451413416
"8843": 34.56996680250567
"8844": 34.57238126993824
"8845": 34.573118233086035
"8846": 34.572499907997916
"8847": 34.5725640947587
"8848": 34.57441742198762
"8849": 34.57227073199295
"8850": 34.57494115588842
"8851": 34.57266401796953
"8852": 34.57271768592432
"8853": 34.572883915118155
"8854": 34.57275817801643
"8855": 34.57355347573972
"8856": 34.57835964959964
"8857": 34.57523141838321
"8858": 34.57551434857465
"8859": 34.5748019298744
"8860": 34.575767609092544
"8861": 34.5746102048401
"8862": 34.57623836439317
"8863": 34.5745828602644
"8864": 34.57565472226452
"8865": 34.57574690913826
"8866": 34.576406141093216
"8867": 34.57698395775284
"8868": 34.578129924382054
"8869": 34.57750705961921
"8870": 34.57768419122488
"8871": 34.577225985074726
"8872": 34.57765826576244
"8873": 34.57713255114734
"8874": 34.57950835151138
"8875": 34.5776546803642
"8876": 34.57811897349661
"8877": 34.57767200174255
"8878": 34.58014319191594
"8879": 34.57937167220952
"8880": 34.58387529101287
"8881": 34.57988367464079
"8882": 34.579663265704404
"8883": 34.58098630569511
"8884": 34.57990477741725
"8885": 34.57953917788242
"8886": 34.57999567706177
"8887": 34.57921175663171
"8888": 34.58078018599515
"8889": 34.581914929864006
"8890": 34.58336411850994
"8891": 34.58198830959366
"8892": 34.58593976564939
"8893": 34.58194811685374
"8894": 34.581970059084284
"8895": 34.582284975398274
"8896": 34.58309563737865
"8897": 34.5823491189459
"8898": 34.582320559476344
"8899": 34.58180088174675
"8900": 34.58489595598395
"8901": 34.585417832957
"8902": 34.58443995801243
"8903": 34.58417662637917
"8904": 34.58762252681005
"8905": 34.585043041817514
"8906": 34.58494299578264
"8907": 34.584233186216224
"8908": 34.585148789851765
"8909": 34.58399890625353
"8910": 34.588426118171476
"8911": 34.58483831463776
"8912": 34.587641547721276
"8913": 34.58692457543348
"8914": 34.58680737791089
"8915": 34.58656241248478
"8916": 34.58757578141141
"8917": 34.58668037891604
"8918": 34.58796832423887
"8919": 34.58666241624653
"8920": 34.58802151337284
"8921": 34.586761423572064
"8922": 34.587105298514544
"8923": 34.58890603375122
"8924": 34.589940987798045
"8925": 34.59144622454493
"8926": 34.589112089189875
"8927": 34.58885327891135
"8928": 34.59277762350648
"8929": 34.58892157419873
"8930": 34.59048585518058
"8931": 34.58953837388976
"8932": 34.59150174327982
"8933": 34.58875437716381
"8934": 34.59192777490925
"8935": 34.59141957164431
"8936": 34.59186170240504
"8937": 34.59192406203019
"8938": 34.59192830480347
"8939": 34.59118204284528
"8940": 34.59374524015314
"8941": 34.59137004355125
"8942": 34.59188367447246
"8943": 34.59168349615785
"8944": 34.59312922932847
"8945": 34.59373643670756
"8946": 34.59624557793991
"8947": 34.594014116729625
"8948": 34.59407667191992
"8949": 34.59424375550178
"8950": 34.594663500568785
"8951": 34.59340194220164
"8952": 34.59505464577988
"8953": 34.593807622690115
"8954": 34.59469468486124
"8955": 34.594545344839304
"8956": 34.59654723410311
"8957": 34.59640430757381
"8958": 34.59650993802781
"8959": 34.59625061562399
"8960": 34.59987992508353
"8961": 34.596858599983655
"8962": 34.59626608209278
"8963": 34.59573484652073
"8964": 34.59837140266298
"8965": 34.59666374344637
"8966": 34.596058140009575
"8967": 34.5994320540324
"8968": 34.599990453300094
"8969": 34.5982602891972
"8970": 34.60190214704552
"8971": 34.598432849871365
"8972": 34.59874287502508
"8973": 34.59866273856237
"8974": 34.598930656139956
"8975": 34.59856693875175
"8976": 34.60284986636151
"8977": 34.59865251619072
"8978": 34.60124611071434
"8979": 34.60127358750782
"8980": 34.60174800221257
"8981": 34.600885851642715
"8982": 34.601865774756746
"8983": 34.600984271392775
"8984": 34.60129422266174
"8985": 34.6013718443162
"8986": 34.60087595823005
"8987": 34.60111231261741
"8988": 34.6030228434146
"8989": 34.603355290496665
"8990": 34.60464943631489
"8991": 34.60423568392366
"8992": 34.60432339098294
"8993": 34.60357729423939
"8994": 34.60367344324957
"8995": 34.60369895084768
"8996": 34.60424702589432
"8997": 34.603184276478544
"8998": 34.6035678895834
"8999": 34.602551350848124
"9000": 34.60972153062537
"9001": 34.60574152328076
"9002": 34.606304016994535
"9003": 34.60572725927028
"9004": 34.605892950748256
"9005": 34.60552609443763
"9006": 34.606978277669064
"9007": 34.605233487912095
"9008": 34.6060430528403
"9009": 34.60786902711901
"9010": 34.60707833940273
"9011": 34.60535060611983
"9012": 34.609037404148694
"9013": 34.60789407404193
"9014": 34.60790796924036
"9015": 34.60823558109728
"9016": 34.61030545648488
"9017": 34.607962425209344
"9018": 34.60932409491274
"9019": 34.60794789758449
"9020": 34.61027830791039
"9021": 34.608488511299534
"9022": 34.608390543171325
"9023": 34.610200268935316
"9024": 34.613199262854145
"9025": 34.61115493375008
"9026": 34.610445550748445
"9027": 34.61124632032606
"9028": 34.61129243432187
"9029": 34.60992426118356
"9030": 34.61354834265135
"9031": 34.61047672995888
"9032": 34.61080136896996
"9033": 34.610340490953114
"9034": 34.61276341609627
"9035": 34.613015682587005
"9036": 34.61430328867859
"9037": 34.612842348526
"9038": 34.6127294262905
"9039": 34.6130174276762
"9040": 34.61448536059886
"9041": 34.612508523566945
"9042": 34.6140980195745
"9043": 34.6123553900879
"9044": 34.614902362499336
"9045": 34.6165829863721
"9046": 34.615253010199154
"9047": 34.61499943009483
"9048": 34.6183729177766
"9049": 34.61493861863761
"9050": 34.61598816316113
"9051": 34.61555816802656
"9052": 34.61609702465476
"9053": 34.61498284223694
"9054": 34.615830591005945
"9055": 34.6149750354684
"9056": 34.61844876927407
"9057": 34.61750868215623
"9058": 34.61792156229123
"9059": 34.6170447050025
"9060": 34.61970183846526
"9061": 34.618113762554756
"9062": 34.61789437810374
"9063": 34.61820448020402
"9064": 34.618773895602516
"9065": 34.61832678458548
"9066": 34.61793773549279
"9067": 34.61972359047247
"9068": 34.62000235746954
"9069": 34.61968733719986
"9070": 34.620102427868204
"9071": 34.619591603355225
"9072": 34.62521713151376
"9073": 34.620099073557824
"9074": 34.62039424977642
"9075": 34.62146082777304
"9076": 34.62004379204394
"9077": 34.619658814354665
"9078": 34.62351628174191
"9079": 34.62204551530641
"9080": 34.62352039720072
"9081": 34.622608159892934
"9082": 34.6228689848375
"9083": 34.622116459342806
"9084": 34.62299516764862
"9085": 34.62263983480045
"9086": 34.62354454021969
"9087": 34.62250898867486
"9088": 34.623441309826056
"9089": 34.62449781893013
"9090": 34.62686495344346
"9091": 34.62454506317761
"9092": 34.62485039641707
"9093": 34.625035137162385
"9094": 34.62454778201489
"9095": 34.624805566170004
"9096": 34.625824355519406
"9097": 34.62459859839581
"9098": 34.62435993364246
"9099": 34.6246571501657
"9100": 34.62968964260867
"9101": 34.62710145673593
"9102": 34.62845046487532
"9103": 34.62672901793931
"9104": 34.627534704149426
"9105": 34.627370050306304
"9106": 34.62737714031563
"9107": 34.62664491357159
"9108": 34.630612273841884
"9109": 34.626714147378266
"9110": 34.62726695219389
"9111": 34.62680818248408
"9112": 34.630746108191246
"9113": 34.629271863794436
"9114": 34.63161733231322
"9115": 34.6293310902508
"9116": 34.630245440092246
"9117": 34.62945121300162
"9118": 34.629698485892035
"9119": 34.62895432342326
"9120": 34.634309717540525
"9121": 34.62947407423215
"9122": 34.62938455303866
"9123": 34.63169929436186
"9124": 34.63185159022256
"9125": 34.63199489532779
"9126": 34.6339574041369
"9127": 34.631402166286364
"9128": 34.63296627908498
"9129": 34.632165054223364
"9130": 34.63308527915703
"9131": 34.63161408166164
"9132": 34.63249161803695
"9133": 34.631369597086945
"9134": 34.63389723764919
"9135": 34.63620169663805
"9136": 34.63484012947971
"9137": 34.63387077397515
"9138": 34.634447960795285
"9139": 34.63443632194741
"9140": 34.634776884110316
"9141": 34.6344740407064
"9142": 34.63438574255514
"9143": 34.63375744901921
"9144": 34.63612683696306
"9145": 34.63709744526979
"9146": 34.636999134558266
"9147": 34.636331302064505
"9148": 34.63650064779789
"9149": 34.6361325214172
"9150": 34.63858760959455
"9151": 34.636153136471236
"9152": 34.63917663730473
"9153": 34.63707095498159
"9154": 34.63685457040573
"9155": 34.63613220611992
"9156": 34.64113542388493
"9157": 34.63869582247095
"9158": 34.63921514927233
"9159": 34.6390202101298
"9160": 34.639985159787585
"9161": 34.63851641074483
"9162": 34.6396015426602
"9163": 34.63973558958964
"9164": 34.6396731596711
"9165": 34.64014010001807
"9166": 34.638698601654006
"9167": 34.64095802617799
"9168": 34.64281516233663
"9169": 34.64112148586152
"9170": 34.64242454733176
"9171": 34.6414007549941
"9172": 34.64145238499142
"9173": 34.64082179110644
"9174": 34.642379473720446
"9175": 34.64118663366213
"9176": 34.64234884624403
"9177": 34.642432368485544
"9178": 34.64401322867293
"9179": 34.64327122706566
"9180": 34.648602567571366
"9181": 34.64354599839137
"9182": 34.643583525199695
"9183": 34.643370219757365
"9184": 34.64576089037869
"9185": 34.643981331315246
"9186": 34.64396871801953
"9187": 34.64321555593193
"9188": 34.643493618552974
"9189": 34.64593965594753
"9190": 34.646220352350895
"9191": 34.64624187696202
"9192": 34.647264223621576
"9193": 34.646050392083374
"9194": 34.64581969820455
"9195": 34.646139951128546
"9196": 34.64741312189403
"9197": 34.64560081364532
"9198": 34.64792787286019
"9199": 34.64550059719822
"9200": 34.65023692008137
"9201": 34.648448793513
"9202": 34.648838582691724
"9203": 34.647856158668674
"9204": 34.65042990012689
"9205": 34.64866594074677
"9206": 34.64820220652172
"9207": 34.64947983785942
"9208": 34.64858140413821
"9209": 34.647842501871274
"9210": 34.64942686392271
"9211": 34.64819976659377
"9212": 34.65223967099064
"9213": 34.65108661612655
"9214": 34.65100278682053
"9215": 34.65078488007782
"9216": 34.65387887939259
"9217": 34.650761011365255
"9218": 34.651040166299055
"9219": 34.6508616756159
"9220": 34.65143387647147
"9221": 34.65032897582148
"9222": 34.651867983791426
"9223": 34.65291655851495
"9224": 34.653222340624005
"9225": 34.65453976310925
"9226": 34.65350505289411
"9227": 34.65265708721023
"9228": 34.65376136163237
"9229": 34.652907638685086
"9230": 34.65417259806513
"9231": 34.65326837879017
"9232": 34.65346514904647
"9233": 34.652741636562176
"9234": 34.657653087311765
"9235": 34.65538984904751
"9236": 34.65558343436022
"9237": 34.65526800087708
"9238": 34.65563385227663
"9239": 34.65465386969117
"9240": 34.66214667746138
"9241": 34.655332300410365
"9242": 34.65538147974998
"9243": 34.65614898973411
"9244": 34.655468836645866
"9245": 34.657862692083725
"9246": 34.65903457378974
"9247": 34.65761475476434
"9248": 34.65926612989367
"9249": 34.65764123320783
"9250": 34.65902217524341
"9251": 34.657818687129065
"9252": 34.65919344476329
"9253": 34.6577425008118
"9254": 34.65801763913343
"9255": 34.65797547811948
"9256": 34.661509472679896
"9257": 34.659816135168285
"9258": 34.66040788052441
"9259": 34.65990901580056
"9260": 34.660725000706854
"9261": 34.66141572434508
"9262": 34.660608460132586
"9263": 34.65988040119033
"9264": 34.661727892521895
"9265": 34.660552533547744
"9266": 34.660448506956264
"9267": 34.66227300421504
"9268": 34.66318070953603
"9269": 34.66271177708535
"9270": 34.664571152325905
"9271": 34.66253443288467
"9272": 34.66381562736428
"9273": 34.662920523598885
"9274": 34.662333794501784
"9275": 34.66308346069375
"9276": 34.66322793178296
"9277": 34.66213606424754
"9278": 34.66463241590746
"9279": 34.66468199350284
"9280": 34.66744952463574
"9281": 34.66458652079019
"9282": 34.668105128370385
"9283": 34.66463742447249
"9284": 34.665674475890235
"9285": 34.665154819714544
"9286": 34.6646817527279
"9287": 34.664418677343434
"9288": 34.66771115288375
"9289": 34.6672355829331
"9290": 34.667656489233465
"9291": 34.66771481930787
"9292": 34.66813295834266
"9293": 34.66680958105182
"9294": 34.66738271594464
"9295": 34.6678863688242
"9296": 34.668830039355626
"9297": 34.66735453838687
"9298": 34.66712561523032
"9299": 34.66686470757376
"9300": 34.672099647248665
"9301": 34.66968422477876
"9302": 34.66948058217016
"9303": 34.66978819334955
"9304": 34.66985116618023
"9305": 34.669387812558
"9306": 34.67178523307376
"9307": 34.66951601504441
"9308": 34.67030405891464
"9309": 34.66975521284624
"9310": 34.67163123467715
"9311": 34.669121520340966
"9312": 34.67417677781834
"9313": 34.67201528729375
"9314": 34.671807568059826
"9315": 34.673581056439055
"9316": 34.67281378478264
"9317": 34.67224776302595
"9318": 34.67222546082721
"9319": 34.67148821237405
"9320": 34.67302304700852
"9321": 34.67236476248714
"9322": 34.672258484342606
"9323": 34.67377275985753
"9324": 34.6777816251722
"9325": 34.674619958328385
"9326": 34.674299194388105
"9327": 34.67410159152216
"9328": 34.675966885201646
"9329": 34.67405996011967
"9330": 34.675405636089906
"9331": 34.674694895908644
"9332": 34.67439081932893
"9333": 34.67504946952674
"9334": 34.67707377430543
"9335": 34.676375708824615
"9336": 34.67786076019871
"9337": 34.6764248906011
"9338": 34.67789963658922
"9339": 34.67689686246097
"9340": 34.677358720125284
"9341": 34.67627152632805
"9342": 34.67781262477129
"9343": 34.67625026776868
"9344": 34.67775094611173
"9345": 34.68034377449085
"9346": 34.67905527009775
"9347": 34.67882633750499
"9348": 34.68112011564754
"9349": 34.67862576203383
"9350": 34.68108873547655
"9351": 34.67902329463902
"9352": 34.680315680372665
"9353": 34.678993036799156
"9354": 34.679327569910775
"9355": 34.678857820057566
"9356": 34.68149637656802
"9357": 34.68118043326194
"9358": 34.6810782827492
"9359": 34.68108373697725
"9360": 34.68764268129804
"9361": 34.68212277624199
"9362": 34.68194430418509
"9363": 34.68126995603885
"9364": 34.68142584608348
"9365": 34.681072825868775
"9366": 34.6824960310342
"9367": 34.684139763119056
"9368": 34.68397398014914
"9369": 34.68405178275517
"9370": 34.68410603220089
"9371": 34.68338140323214
"9372": 34.68591421901911
"9373": 34.68416223027158
"9374": 34.6840681112981
"9375": 34.68439210455847
"9376": 34.68446650462233
"9377": 34.68326965663752
"9378": 34.686799776547275
"9379": 34.68594736238359
"9380": 34.6882225630832
"9381": 34.686634813497356
"9382": 34.68606870600325
"9383": 34.685822369172726
"9384": 34.68907387634924
"9385": 34.68603277191366
"9386": 34.686901776576114
"9387": 34.68674769381707
"9388": 34.686207776510614
"9389": 34.68830492681319
"9390": 34.68962614596625
"9391": 34.68820776750449
"9392": 34.68899783210121
"9393": 34.68881251503167
"9394": 34.68969473654368
"9395": 34.68818409130869
"9396": 34.69131665650538
"9397": 34.688243528119486
"9398": 34.68873764255161
"9399": 34.68854922711676
"9400": 34.69187287301407
"9401": 34.69127209288738
"9402": 34.69127029387144
"9403": 34.69055079187977
"9404": 34.69083420994152
"9405": 34.692957116155654
"9406": 34.69073860654837
"9407": 34.690501841373575
"9408": 34.69495396158807
"9409": 34.69071899357148
"9410": 34.69114575635968
"9411": 34.690706183944336
"9412": 34.69404931598663
"9413": 34.692732923824444
"9414": 34.693804668035135
"9415": 34.69348904260447
"9416": 34.69452044495963
"9417": 34.693638306546916
"9418": 34.69354389161406
"9419": 34.692584630242976
"9420": 34.69513912073931
"9421": 34.69288998337774
"9422": 34.693402781060605
"9423": 34.69580458990905
"9424": 34.69729610093397
"9425": 34.696410734684626
"9426": 34.695941228664694
"9427": 34.69546818792836
"9428": 34.69551427285579
"9429": 34.695699441811
"9430": 34.69669494584014
"9431": 34.69503890545483
"9432": 34.69758230830779
"9433": 34.69533558079214
"9434": 34.69828267319839
"9435": 34.69907516854511
"9436": 34.69870710525812
"9437": 34.69753229723766
"9438": 34.70001163552847
"9439": 34.69742145221528
"9440": 34.699906713989776
"9441": 34.69809309185986
"9442": 34.6978741703291
"9443": 34.69810839169507
"9444": 34.69860307655033
"9445": 34.700253812952894
"9446": 34.70014022797554
"9447": 34.700434320501984
"9448": 34.70038776719711
"9449": 34.699917209137325
"9450": 34.7050638180423
"9451": 34.700396583460574
"9452": 34.7011914410605
"9453": 34.70064922524274
"9454": 34.70054211127075
"9455": 34.700321575113655
"9456": 34.70423947554152
"9457": 34.702840995292135
"9458": 34.702518354473376
"9459": 34.70258131466713
"9460": 34.70480492495861
"9461": 34.70234223182613
"9462": 34.70386430088124
"9463": 34.702205774119356
"9464": 34.704661095832186
"9465": 34.70299584565392
"9466": 34.70254555221159
"9467": 34.704505389078825
"9468": 34.7063026254167
"9469": 34.704903726123014
"9470": 34.70520247358405
"9471": 34.70622638706772
"9472": 34.706548480981354
"9473": 34.704677195206145
"9474": 34.70524377930832
"9475": 34.70501769961744
"9476": 34.70565476819343
"9477": 34.70585004190069
"9478": 34.707641197702074
"9479": 34.706807879320216
"9480": 34.71032024353316
"9481": 34.7075230312577
"9482": 34.70780256793108
"9483": 34.70761757045405
"9484": 34.70731624343603
"9485": 34.707466254582464
"9486": 34.709461755816484
"9487": 34.707238945353645
"9488": 34.70778853110203
"9489": 34.709576890397855
"9490": 34.71092038671734
"9491": 34.709287021995955
"9492": 34.71181884675739
"9493": 34.70972206944425
"9494": 34.709979520556104
"9495": 34.71031123071647
"9496": 34.71002818212118
"9497": 34.709312629644046
"9498": 34.70986960100499
"9499": 34.709871074761324
"9500": 34.713153940132685
"9501": 34.712022031263885
"9502": 34.711930830708255
"9503": 34.71216606890617
"9504": 34.71682918149535
"9505": 34.712100780048225
"9506": 34.712985128387814
"9507": 34.71197518513097
"9508": 34.71213725298743
"9509": 34.71176427352171
"9510": 34.7130726770101
"9511": 34.71165751537832
"9512": 34.715571715552464
"9513": 34.71519185797507
"9514": 34.71487567042008
"9515": 34.71467973961326
"9516": 34.71659580351336
"9517": 34.714384626470995
"9518": 34.71417089283055
"9519": 34.714448851140546
"9520": 34.71822021512881
"9521": 34.71415480742665
"9522": 34.71592693406819
"9523": 34.71683217695608
"9524": 34.71688248448025
"9525": 34.71756137788724
"9526": 34.71712624522467
"9527": 34.71644079759078
"9528": 34.71788582613694
"9529": 34.71671654982404
"9530": 34.71700479926243
"9531": 34.717065765899214
"9532": 34.71688093648368
"9533": 34.71628154792755
"9534": 34.72023832149666
"9535": 34.71897385875088
"9536": 34.720115895669835
"9537": 34.719962063906394
"9538": 34.719411456359786
"9539": 34.71847311823719
"9540": 34.72241808209118
"9541": 34.71965394265577
"9542": 34.71958187711117
"9543": 34.71892914659137
"9544": 34.71933632008305
"9545": 34.7217843224929
"9546": 34.72269640934071
"9547": 34.721077391999316
"9548": 34.723510392939886
"9549": 34.72149643658998
"9550": 34.72226192130135
"9551": 34.72108404069343
"9552": 34.72311525825349
"9553": 34.72147950062279
"9554": 34.721735528072976
"9555": 34.723481041302016
"9556": 34.724004273424605
"9557": 34.723654650749644
"9558": 34.7254067232882
"9559": 34.72390785802577
"9560": 34.724964696540326
"9561": 34.723857042495446
"9562": 34.724243273222804
"9563": 34.7236455441848
"9564": 34.724486317499895
"9565": 34.72368829451842
"9566": 34.72357987833813
"9567": 34.72606713299342
"9568": 34.72824028122734
"9569": 34.72595714327747
"9570": 34.72927704468365
"9571": 34.72627489530103
"9572": 34.72634518717525
"9573": 34.72603779560274
"9574": 34.725923838516934
"9575": 34.72593637601596
"9576": 34.730915461516325
"9577": 34.72630283787463
"9578": 34.7285387554344
"9579": 34.728805420569984
"9580": 34.72925845918365
"9581": 34.728925169120096
"9582": 34.728798863827606
"9583": 34.72857504460495
"9584": 34.728993473526494
"9585": 34.7297937037195
"9586": 34.728537909875065
"9587": 34.728064371261674
"9588": 34.730526364460296
"9589": 34.73075030355139
"9590": 34.73199734028851
"9591": 34.73125657519539
"9592": 34.73216273732176
"9593": 34.73077255878357
"9594": 34.732991397879736
"9595": 34.73128905830892
"9596": 34.73100593334952
"9597": 34.73118864498478
"9598": 34.73073010790882
"9599": 34.73048323171239
"9600": 34.73697991402444
"9601": 34.733159654247025
"9602": 34.733205080532116
"9603": 34.733968646345275
"9604": 34.73439976556942
"9605": 34.7336256963536
"9606": 34.73361295502446
"9607": 34.733142776358434
"9608": 34.733436216026035
"9609": 34.73301925864066
"9610": 34.73387669521431
"9611": 34.73295766500321
"9612": 34.7377436348203
"9613": 34.73542959290204
"9614": 34.736874776442285
"9615": 34.73581855260938
"9616": 34.736132764882456
"9617": 34.7354283329271
"9618": 34.7367105049061
"9619": 34.73520050854996
"9620": 34.73762146157266
"9621": 34.73573298292271
"9622": 34.735990547583455
"9623": 34.73746842056023
"9624": 34.73901140449934
"9625": 34.73930900885834
"9626": 34.73795834088803
"9627": 34.737786239520005
"9628": 34.73864075161085
"9629": 34.737362279539994
"9630": 34.7398353959618
"9631": 34.73763963594146
"9632": 34.74005924886366
"9633": 34.73886544782675
"9634": 34.740272212212034
"9635": 34.740516587321565
"9636": 34.74241906449573
"9637": 34.74024412157168
"9638": 34.74049947033909
"9639": 34.74174532174858
"9640": 34.74152520864855
"9641": 34.74037723778178
"9642": 34.740704111696694
"9643": 34.73999341027218
"9644": 34.74026769297315
"9645": 34.74287607315514
"9646": 34.74384212385875
"9647": 34.74236928627882
"9648": 34.745338408738576
"9649": 34.74246885518598
"9650": 34.7434604250642
"9651": 34.74258659933634
"9652": 34.743448374834415
"9653": 34.74265086813105
"9654": 34.742863983114134
"9655": 34.74241619451288
"9656": 34.74616247782085
"9657": 34.74577480536022
"9658": 34.7453659389961
"9659": 34.744683940929626
"9660": 34.749756896959745
"9661": 34.74495580125101
"9662": 34.74499515313768
"9663": 34.744799492914076
"9664": 34.74589865968848
"9665": 34.74476797692467
"9666": 34.74615027506533
"9667": 34.74730362450317
"9668": 34.747470337099145
"9669": 34.74765691242062
"9670": 34.747601529803674
"9671": 34.74713964345653
"9672": 34.75030726427099
"9673": 34.74733958453196
"9674": 34.74762446656614
"9675": 34.74875615837263
"9676": 34.74824281054499
"9677": 34.74697957022973
"9678": 34.749936782875736
"9679": 34.749225877139956
"9680": 34.75235472507404
"9681": 34.75016012306538
"9682": 34.75019467474624
"9683": 34.74949812248941
"9684": 34.75103871341236
"9685": 34.75015198044255
"9686": 34.750059559011014
"9687": 34.74942258612625
"9688": 34.750773783912706
"9689": 34.75167818505157
"9690": 34.75504966977172
"9691": 34.75210182623476
"9692": 34.7521786218172
"9693": 34.752354762903465
"9694": 34.752366036386874
"9695": 34.75217794887125
"9696": 34.75418527883959
"9697": 34.751897589470865
"9698": 34.75238523851256
"9699": 34.75220183220674
"9700": 34.75472812437843
"9701": 34.75424129170524
"9702": 34.75785249120499
"9703": 34.754443673149424
"9704": 34.754764723436594
"9705": 34.75484430485074
"9706": 34.754858364783466
"9707": 34.75416769386324
"9708": 34.754997740722104
"9709": 34.75466456814533
"9710": 34.7546050914897
"9711": 34.75513469159142
"9712": 34.7573812521484
"9713": 34.756697216491474
"9714": 34.75703626238935
"9715": 34.75706047538781
"9716": 34.7574892947326
"9717": 34.75709273199722
"9718": 34.756996393007505
"9719": 34.75607291129318
"9720": 34.761341630718434
"9721": 34.75667932625954
"9722": 34.75671739972569
"9723": 34.75940036382049
"9724": 34.76130592265047
"9725": 34.75919086606899
"9726": 34.759420737872205
"9727": 34.758949655600766
"9728": 34.76062817753022
"9729": 34.75979537336689
"9730": 34.76034606773328
"9731": 34.75908791233651
"9732": 34.75991975286548
"9733": 34.758877654752986
"9734": 34.76173927662471
"9735": 34.76251903123494
"9736": 34.761697812712896
"9737": 34.76172626550932
"9738": 34.762186990903686
"9739": 34.76115445708721
"9740": 34.762163126841195
"9741": 34.76187747131411
"9742": 34.76132382690133
"9743": 34.76085415888482
"9744": 34.76515813367992
"9745": 34.7638359377596
"9746": 34.76422446715534
"9747": 34.764532452810165
"9748": 34.76391088618139
"9749": 34.76333474195629
"9750": 34.76668276545629
"9751": 34.76397879083721
"9752": 34.76509534913875
"9753": 34.763782030703055
"9754": 34.763679764876485
"9755": 34.76346069523355
"9756": 34.767488734033066
"9757": 34.7661255424343
"9758": 34.767331469108676
"9759": 34.76591758582813
"9760": 34.768209591536646
"9761": 34.766164318160975
"9762": 34.76650073160091
"9763": 34.76603666148234
"9764": 34.76608544577179
"9765": 34.768142676251564
"9766": 34.76658159143715
"9767": 34.76806349980203
"9768": 34.77142188502622
"9769": 34.76826082356768
"9770": 34.76879021589519
"9771": 34.76838092057365
"9772": 34.7692543682616
"9773": 34.76833932578242
"9774": 34.76959665539655
"9775": 34.76929054182304
"9776": 34.77018372984977
"9777": 34.768432804542364
"9778": 34.77071943793712
"9779": 34.77095329192494
"9780": 34.77286951760051
"9781": 34.77072346726285
"9782": 34.77120234645444
"9783": 34.77081096356489
"9784": 34.77110432085439
"9785": 34.77112565458964
"9786": 34.772049981739656
"9787": 34.77057240115759
"9788": 34.77085256786458
"9789": 34.773402441932625
"9790": 34.774262475747356
"9791": 34.77268874948871
"9792": 34.77721168805502
"9793": 34.77328404032839
"9794": 34.77366364933728
"9795": 34.77351754775315
"9796": 34.77402429563842
"9797": 34.772997343256066
"9798": 34.774232547304074
"9799": 34.772865865536744
"9800": 34.777800430465426
"9801": 34.7768597026978
"9802": 34.776582401829195
"9803": 34.77522871410025
"9804": 34.77764831730145
"9805": 34.77598115847305
"9806": 34.77544084345862
"9807": 34.77573519481334
"9808": 34.7760289967541
"9809": 34.7753451361947
"9810": 34.777546764682114
"9811": 34.77539485963938
"9812": 34.77875265484369
"9813": 34.77778231000128
"9814": 34.778173325896596
"9815": 34.77809126415173
"9816": 34.77905390570612
"9817": 34.777695000808606
"9818": 34.777710036557714
"9819": 34.777768079286936
"9820": 34.77853863485772
"9821": 34.77821333184975
"9822": 34.778202098010766
"9823": 34.78058313198758
"9824": 34.780886372638214
"9825": 34.78099754441167
"9826": 34.78057998671381
"9827": 34.779903630690335
"9828": 34.78486620936335
"9829": 34.78003709607083
"9830": 34.780569471020236
"9831": 34.7806091664304
"9832": 34.780561167621705
"9833": 34.779870993309004
"9834": 34.78370659210323
"9835": 34.7828447498648
"9836": 34.78269250268511
"9837": 34.78264960065827
"9838": 34.782436505831484
"9839": 34.78197452138054
"9840": 34.78626166845018
"9841": 34.78267735782887
"9842": 34.783876702290264
"9843": 34.78292075389815
"9844": 34.783320770933294
"9845": 34.78515934682041
"9846": 34.78561400877509
"9847": 34.78483076142108
"9848": 34.78513112926488
"9849": 34.785658369757954
"9850": 34.785722220436554
"9851": 34.78459466378674
"9852": 34.78564137924301
"9853": 34.78484099030669
"9854": 34.78509126345296
"9855": 34.78587137722538
"9856": 34.7902839507404
"9857": 34.787037334567536
"9858": 34.78851712493259
"9859": 34.786935315154125
"9860": 34.789300603979584
"9861": 34.78768056543473
"9862": 34.78714457601382
"9863": 34.78692230679381
"9864": 34.78923750421073
"9865": 34.7873531110494
"9866": 34.787261823515564
"9867": 34.790823373636535
"9868": 34.789643713638306
"9869": 34.78931660881355
"9870": 34.79242370666262
"9871": 34.789400664224246
"9872": 34.79016655710181
"9873": 34.78977634569806
"9874": 34.78956296246441
"9875": 34.78980624621971
"9876": 34.79028774656088
"9877": 34.78996815799931
"9878": 34.792250679964255
"9879": 34.79208098747933
"9880": 34.79481416304417
"9881": 34.79191542386871
"9882": 34.793628844962825
"9883": 34.791715236905915
"9884": 34.79269948878285
"9885": 34.79233515009945
"9886": 34.79190110540581
"9887": 34.79143870156067
"9888": 34.793849839926374
"9889": 34.7946556732055
"9890": 34.79540280591456
"9891": 34.79506275399585
"9892": 34.79456905019998
"9893": 34.79423483438272
"9894": 34.795460811487246
"9895": 34.794140929508515
"9896": 34.79454942966156
"9897": 34.794148106432196
"9898": 34.794969386502956
"9899": 34.79395775844996
"9900": 34.80095659343678
"9901": 34.796595397555166
"9902": 34.79664740880086
"9903": 34.796468356060274
"9904": 34.79709882104376
"9905": 34.79691538928449
"9906": 34.797925291940416
"9907": 34.79635645437555
"9908": 34.79663573373336
"9909": 34.79680830082844
"9910": 34.79685948743924
"9911": 34.796865973146296
"9912": 34.80188992723134
"9913": 34.79910628282358
"9914": 34.798925954748206
"9915": 34.79923563619064
"9916": 34.79973841065795
"9917": 34.79873046895875
"9918": 34.80087372097334
"9919": 34.79922467339447
"9920": 34.80149020804086
"9921": 34.79909590444805
"9922": 34.799917014094966
"9923": 34.80091875916087
"9924": 34.80195545734148
"9925": 34.80142882527052
"9926": 34.80158850947876
"9927": 34.80132248667278
"9928": 34.802517443916514
"9929": 34.80095160603349
"9930": 34.80244361359052
"9931": 34.80109352685586
"9932": 34.80205453940516
"9933": 34.80247834612472
"9934": 34.80351583843766
"9935": 34.80331385201968
"9936": 34.80743088536266
"9937": 34.80377538943758
"9938": 34.8035933399867
"9939": 34.80341341980741
"9940": 34.80565659540915
"9941": 34.80342610415241
"9942": 34.80397870780542
"9943": 34.803515525281526
"9944": 34.80471239384757
"9945": 34.80808061282997
"9946": 34.80599435195672
"9947": 34.80625323330202
"9948": 34.80673517716241
"9949": 34.80572844457091
"9950": 34.806679463684986
"9951": 34.806289036697294
"9952": 34.806705580161335
"9953": 34.80581020491517
"9954": 34.80796540837532
"9955": 34.806445513515314
"9956": 34.80920133389229
"9957": 34.808251526521104
"9958": 34.80862323988222
"9959": 34.807954420158495
"9960": 34.81107545881182
"9961": 34.80843069233289
"9962": 34.8088028344983
"9963": 34.80909201527683
"9964": 34.80915069335902
"9965": 34.808175204390935
"9966": 34.809511850178794
"9967": 34.81029334039309
"9968": 34.812179184172955
"9969": 34.810581201889256
"9970": 34.81098259427017
"9971": 34.810759092591475
"9972": 34.81204152048855
"9973": 34.81048394442766
"9974": 34.81050214996531
"9975": 34.812619352409
"9976": 34.81192667655175
"9977": 34.81061393566719
"9978": 34.8132785073482
"9979": 34.81282263606566
"9980": 34.81359925561023
"9981": 34.81311678708599
"9982": 34.814281206191716
"9983": 34.812839241654125
"9984": 34.816369724999234
"9985": 34.813079009337734
"9986": 34.8129999338124
"9987": 34.81281865683071
"9988": 34.81365605445538
"9989": 34.815009102474875
"9990": 34.81817967914135
"9991": 34.815425957476734
"9992": 34.815741081726266
"9993": 34.81534679701484
"9994": 34.81569847132653
"9995": 34.815053590049
"9996": 34.81868394710916
"9997": 34.815377272703834
"9998": 34.81518930567236
"9999": 34.81592182570974
"10000": 34.818846435128044
"10001": 34.81772780635898
"10002": 34.818064288003754
"10003": 34.8176335852088
"10004": 34.81846708888057
"10005": 34.81890044974341
"10006": 34.81759753374947
"10007": 34.81714993493268
"10008": 34.819543752467915
"10009": 34.8174368603759
"10010": 34.820658016165794
"10011": 34.81817957744862
"10012": 34.82025614199404
"10013": 34.82036250913488
"10014": 34.82025064987524
"10015": 34.81983401910287
"10016": 34.82068624787682
"10017": 34.82122567093213
"10018": 34.8200334205433
"10019": 34.81980948161131
"10020": 34.821996969524236
"10021": 34.82012637601999
"10022": 34.81992916851106
"10023": 34.822540421061014
"10024": 34.82340920600874
"10025": 34.82245837065247
"10026": 34.82314022482543
"10027": 34.82236403654199
"10028": 34.823090594801336
"10029": 34.82215188169288
"10030": 34.823432941968875
"10031": 34.822120315134256
"10032": 34.826192303404326
"10033": 34.822450241334806
"10034": 34.82504385455327
"10035": 34.82535792139711
"10036": 34.82554824762
"10037": 34.824337783224856
"10038": 34.8257953465021
"10039": 34.82435380502036
"10040": 34.82579865565965
"10041": 34.824747520710616
"10042": 34.82465475102806
"10043": 34.82465184684242
"10044": 34.8272530594224
"10045": 34.82787859143806
"10046": 34.827028368858
"10047": 34.82731965827061
"10048": 34.82795258168708
"10049": 34.82685877104679
"10050": 34.82900304335068
"10051": 34.82724835290705
"10052": 34.827784578790336
"10053": 34.82718846961705
"10054": 34.827436559379336
"10055": 34.826794429636685
"10056": 34.83049796170025
"10057": 34.82938800850482
"10058": 34.82964343938812
"10059": 34.82950499780039
"10060": 34.83004936301527
"10061": 34.82905461718886
"10062": 34.831392060486735
"10063": 34.82930404638382
"10064": 34.83094459452678
"10065": 34.83061202250711
"10066": 34.829786474593504
"10067": 34.83133708354519
"10068": 34.83235607970043
"10069": 34.83136776096252
"10070": 34.832758954678646
"10071": 34.831955045966225
"10072": 34.8320338234533
"10073": 34.83160443690045
"10074": 34.83291757857874
"10075": 34.832518345959556
"10076": 34.83248996061149
"10077": 34.83155948788705
"10078": 34.83378572555161
"10079": 34.83332986423845
"10080": 34.84111236250435
"10081": 34.83434866575484
"10082": 34.83441568301279
"10083": 34.83401507153419
"10084": 34.83417084587544
"10085": 34.83385581051017
"10086": 34.83472004492236
"10087": 34.83430145769964
"10088": 34.83515681688016
"10089": 34.83711845676829
"10090": 34.83674107304937
"10091": 34.83608892650249
"10092": 34.83777960083934
"10093": 34.83613231145214
"10094": 34.83706063522571
"10095": 34.83660089432051
"10096": 34.836900210306176
"10097": 34.836238656430055
"10098": 34.83923984229357
"10099": 34.836066419263474
"10100": 34.839067101946085
"10101": 34.84001549045128
"10102": 34.83873390563631
"10103": 34.8382990686897
"10104": 34.83977709463588
"10105": 34.83914593107339
"10106": 34.83906324338839
"10107": 34.83869354333184
"10108": 34.84009742611707
"10109": 34.83857161218734
"10110": 34.83982188924907
"10111": 34.838497948504624
"10112": 34.842211177435686
"10113": 34.84094937569169
"10114": 34.84132192514406
"10115": 34.84159414435802
"10116": 34.842427150752776
"10117": 34.84111797510218
"10118": 34.84092021284796
"10119": 34.84074937205719
"10120": 34.84383984793155
"10121": 34.84100464584128
"10122": 34.842246025624924
"10123": 34.8433481854496
"10124": 34.84340353098673
"10125": 34.84494607352917
"10126": 34.84377322955516
"10127": 34.84357728322485
"10128": 34.84484721801839
"10129": 34.843335112619144
"10130": 34.843723984918334
"10131": 34.84378463622537
"10132": 34.844176297131014
"10133": 34.84297019905842
"10134": 34.84627358631573
"10135": 34.845524651920705
"10136": 34.846841505454414
"10137": 34.846143603881366
"10138": 34.84606435861942
"10139": 34.84518708950434
"10140": 34.8489004817452
"10141": 34.84552335160779
"10142": 34.84600824495787
"10143": 34.846970775201584
"10144": 34.846508699298695
"10145": 34.847975909590396
"10146": 34.84928024152328
"10147": 34.847979207552285
"10148": 34.84870347607558
"10149": 34.84822200007744
"10150": 34.849958188450984
"10151": 34.847671573951494
"10152": 34.850929221544405
"10153": 34.848659101568174
"10154": 34.848038445165706
"10155": 34.84833838357984
"10156": 34.85047622228526
"10157": 34.850156471477135
"10158": 34.850591155837876
"10159": 34.84993377062649
"10160": 34.851804306651616
"10161": 34.85057034043016
"10162": 34.85037748426
"10163": 34.84993141269038
"10164": 34.85361670380071
"10165": 34.85082890905515
"10166": 34.85165442406891
"10167": 34.85249168367963
"10168": 34.85376524353187
"10169": 34.85224601740164
"10170": 34.85460267759533
"10171": 34.85277036411691
"10172": 34.85294538231415
"10173": 34.852667696494
"10174": 34.85257084200457
"10175": 34.85325892805053
"10176": 34.855072882159575
"10177": 34.85247149458174
"10178": 34.85526229199856
"10179": 34.85609874801394
"10180": 34.85578257490201
"10181": 34.85481131112961
"10182": 34.855346942926055
"10183": 34.854908192819686
"10184": 34.856075307595894
"10185": 34.856195448535686
"10186": 34.85547648438572
"10187": 34.854824713384744
"10188": 34.85629319916949
"10189": 34.85728937306306
"10190": 34.85756660926217
"10191": 34.85763217624472
"10192": 34.860044487484586
"10193": 34.857126135517326
"10194": 34.85767509887651
"10195": 34.85725452089294
"10196": 34.85741518074109
"10197": 34.85803527444886
"10198": 34.857184429022965
"10199": 34.85741909197327
"10200": 34.8632261402832
"10201": 34.859761708071844
"10202": 34.85970290999346
"10203": 34.85997653280414
"10204": 34.85970626851348
"10205": 34.85984760010769
"10206": 34.862065560146505
"10207": 34.85968805603644
"10208": 34.86175382711705
"10209": 34.860080232367004
"10210": 34.86003789011575
"10211": 34.85937451517902
"10212": 34.863991239451614
"10213": 34.861947243633615
"10214": 34.861877280872
"10215": 34.86263112817817
"10216": 34.86237891962606
"10217": 34.861950109069674
"10218": 34.863146698650716
"10219": 34.861854654494266
"10220": 34.86394318991954
"10221": 34.86205297237617
"10222": 34.86240887698968
"10223": 34.863826356791584
"10224": 34.866834315721505
"10225": 34.86460868624416
"10226": 34.86432234092947
"10227": 34.86461344747327
"10228": 34.864450222970106
"10229": 34.864120912245816
"10230": 34.867105431026395
"10231": 34.86430834393582
"10232": 34.86461150137277
"10233": 34.864673466318536
"10234": 34.867882459879866
"10235": 34.866941070106606
"10236": 34.867432810123795
"10237": 34.866679359463525
"10238": 34.86648374072633
"10239": 34.86631929232158
"10240": 34.868498096512525
"10241": 34.86745565829331
"10242": 34.86748218179105
"10243": 34.866505565214176
"10244": 34.8674355291936
"10245": 34.86927424405917
"10246": 34.86929422273559
"10247": 34.86843777577787
"10248": 34.87167186291006
"10249": 34.868982349270354
"10250": 34.870145686325266
"10251": 34.869789887925265
"10252": 34.86986933285043
"10253": 34.86868018416199
"10254": 34.869208592241584
"10255": 34.869244255021265
"10256": 34.871825123634885
"10257": 34.87167398891108
"10258": 34.871604086104156
"10259": 34.87074387741048
"10260": 34.8757342376962
"10261": 34.87143989394409
"10262": 34.87172756631613
"10263": 34.87167747518041
"10264": 34.8716384169978
"10265": 34.87122746883917
"10266": 34.87251410411669
"10267": 34.87328729677248
"10268": 34.8742161264294
"10269": 34.87421120387924
"10270": 34.87483251160147
"10271": 34.873329691507955
"10272": 34.87566774393476
"10273": 34.87351236187915
"10274": 34.8739839168389
"10275": 34.87428877039359
"10276": 34.87437537674848
"10277": 34.873513798055484
"10278": 34.87656208906506
"10279": 34.87580383166764
"10280": 34.87701323988718
"10281": 34.87643484646414
"10282": 34.876356706244515
"10283": 34.87616728274831
"10284": 34.876639731301736
"10285": 34.87679087679155
"10286": 34.87627905179776
"10287": 34.87635499580472
"10288": 34.87643147102664
"10289": 34.87784867022418
"10290": 34.88104409689705
"10291": 34.878375305291186
"10292": 34.879104442152176
"10293": 34.87862472070712
"10294": 34.87810854424062
"10295": 34.878348721700945
"10296": 34.88276485886238
"10297": 34.87839754034931
"10298": 34.8787693744976
"10299": 34.87816771819307
"10300": 34.880987729982884
"10301": 34.88032750903632
"10302": 34.881736893816715
"10303": 34.88023571414222
"10304": 34.8829395111133
"10305": 34.88144389672542
"10306": 34.88072649876086
"10307": 34.880514177694714
"10308": 34.881299615209166
"10309": 34.88076487549767
"10310": 34.88082374635972
"10311": 34.88089813430595
"10312": 34.88324552721063
"10313": 34.88259433688464
"10314": 34.88401545625922
"10315": 34.88286646553209
"10316": 34.88303832360975
"10317": 34.88320517999538
"10318": 34.8840171316153
"10319": 34.88263225582243
"10320": 34.886519382033015
"10321": 34.88288284138062
"10322": 34.88335931627529
"10323": 34.885914102403916
"10324": 34.885973942408576
"10325": 34.885933185371805
"10326": 34.88561428460022
"10327": 34.88518902849533
"10328": 34.88547387659911
"10329": 34.885539508661566
"10330": 34.88549091793457
"10331": 34.88484341145261
"10332": 34.88847638235891
"10333": 34.88516430759054
"10334": 34.88747290880328
"10335": 34.88863467009518
"10336": 34.889604398655514
"10337": 34.88726788880324
"10338": 34.88780591154041
"10339": 34.88759957968996
"10340": 34.88953921264023
"10341": 34.88801484944264
"10342": 34.887614956312845
"10343": 34.887176721792464
"10344": 34.88861953763154
"10345": 34.88984389672447
"10346": 34.89021039266509
"10347": 34.8897414568392
"10348": 34.89056481027291
"10349": 34.88960390840058
"10350": 34.89300032943119
"10351": 34.8899206598254
"10352": 34.890445805232154
"10353": 34.89116955051167
"10354": 34.890340373128524
"10355": 34.89016160788154
"10356": 34.892896786515486
"10357": 34.89192873625346
"10358": 34.891958043314446
"10359": 34.89202694677341
"10360": 34.89495946921086
"10361": 34.892309136986476
"10362": 34.89351325534737
"10363": 34.89222881228176
"10364": 34.892288308107595
"10365": 34.892479284958256
"10366": 34.892495467833854
"10367": 34.89413689992548
"10368": 34.898075929720854
"10369": 34.89436573509325
"10370": 34.895741637703544
"10371": 34.89451544439936
"10372": 34.89468245231451
"10373": 34.89479604214114
"10374": 34.89729933247536
"10375": 34.89489061556208
"10376": 34.894871491075605
"10377": 34.89471942525627
"10378": 34.89678394482649
"10379": 34.89656131890122
"10380": 34.89869253579409
"10381": 34.89690734209585
"10382": 34.897262507765454
"10383": 34.896677328582186
"10384": 34.89837159965322
"10385": 34.89712640687216
"10386": 34.897573969659156
"10387": 34.897264677807605
"10388": 34.89820821952708
"10389": 34.89904134719336
"10390": 34.89942032412478
"10391": 34.898784231215814
"10392": 34.90023238781516
"10393": 34.899172659402524
"10394": 34.89898534128701
"10395": 34.90190144908856
"10396": 34.90006179624468
"10397": 34.899122830239726
"10398": 34.899431423372185
"10399": 34.898781764998596
"10400": 34.90364185836199
"10401": 34.90146741164156
"10402": 34.90185480232429
"10403": 34.90132100790731
"10404": 34.903736537376766
"10405": 34.901538165548196
"10406": 34.90233020069458
"10407": 34.90132094869762
"10408": 34.90171143266707
"10409": 34.90129451325326
"10410": 34.90260975277036
"10411": 34.90154584920942
"10412": 34.904511464613385
"10413": 34.904483791745264
"10414": 34.904098141465575
"10415": 34.90349475105589
"10416": 34.907430513829006
"10417": 34.903949859601205
"10418": 34.90377844568285
"10419": 34.90404127060903
"10420": 34.90445621229478
"10421": 34.903715237080355
"10422": 34.904899521774695
"10423": 34.906003386023514
"10424": 34.906395276062
"10425": 34.906923898257666
"10426": 34.906539102400146
"10427": 34.90569561047292
"10428": 34.90798540594366
"10429": 34.90576037182936
"10430": 34.9071301808835
"10431": 34.90688570457185
"10432": 34.90718708558713
"10433": 34.90591526629545
"10434": 34.90954751483354
"10435": 34.90829699249868
"10436": 34.90847600462836
"10437": 34.90908836367467
"10438": 34.90869621756893
"10439": 34.90850741455541
"10440": 34.912791503170666
"10441": 34.908679497751194
"10442": 34.9089406150967
"10443": 34.90856364817632
"10444": 34.9091739881958
"10445": 34.91060212232305
"10446": 34.9110171692129
"10447": 34.910600821660125
"10448": 34.911108285816525
"10449": 34.911397762402046
"10450": 34.912762147401565
"10451": 34.910674646907246
"10452": 34.91285942250857
"10453": 34.910636292250764
"10454": 34.91066177198236
"10455": 34.91181076326823
"10456": 34.91328793831997
"10457": 34.912652699764415
"10458": 34.91492929277422
"10459": 34.91282119947568
"10460": 34.91378163830277
"10461": 34.91353036414414
"10462": 34.91302478618208
"10463": 34.91259748714581
"10464": 34.91488435072091
"10465": 34.914314510958135
"10466": 34.91308097462189
"10467": 34.91540005291464
"10468": 34.915448045472935
"10469": 34.91535715822344
"10470": 34.91635791340629
"10471": 34.91530710619945
"10472": 34.918190899493034
"10473": 34.91540843220179
"10474": 34.91533663693527
"10475": 34.9153558152973
"10476": 34.91731980421868
"10477": 34.9152111466055
"10478": 34.918344706728156
"10479": 34.91778542592639
"10480": 34.91919343982113
"10481": 34.91772508178475
"10482": 34.91804643210194
"10483": 34.917628884791604
"10484": 34.91768579321536
"10485": 34.918316636977266
"10486": 34.918469697062925
"10487": 34.91731255571816
"10488": 34.920449250573924
"10489": 34.91996323980587
"10490": 34.9202468904471
"10491": 34.92031856600073
"10492": 34.92070163583759
"10493": 34.91977471685131
"10494": 34.92191964646989
"10495": 34.91994901417507
"10496": 34.92141445260861
"10497": 34.91999557616601
"10498": 34.920338617298505
"10499": 34.919487888096384
"10500": 34.925669764446205
"10501": 34.922201580461305
"10502": 34.922675593747385
"10503": 34.922535645909846
"10504": 34.92346685246497
"10505": 34.922667041358615
"10506": 34.923521778089366
"10507": 34.92270416010979
"10508": 34.92308598183379
"10509": 34.92261931809155
"10510": 34.92257319609886
"10511": 34.92214977888246
"10512": 34.92710984331937
"10513": 34.92448332220706
"10514": 34.92497370251633
"10515": 34.92495879030707
"10516": 34.92545584949727
"10517": 34.92451982530011
"10518": 34.924832818594034
"10519": 34.92440633878242
"10520": 34.92557480578643
"10521": 34.92545796474267
"10522": 34.92474740785047
"10523": 34.92677911907025
"10524": 34.927551372654584
"10525": 34.92706703792156
"10526": 34.927207812011616
"10527": 34.92749529686674
"10528": 34.92877176455592
"10529": 34.9265762860277
"10530": 34.930558085009636
"10531": 34.92688966882843
"10532": 34.92717497105015
"10533": 34.926903363114576
"10534": 34.929473237042544
"10535": 34.92972826193852
"10536": 34.93032967821041
"10537": 34.929291201643856
"10538": 34.929541862504514
"10539": 34.92919170600639
"10540": 34.93119637086401
"10541": 34.929208649251635
"10542": 34.930400064457984
"10543": 34.92924977524532
"10544": 34.92975100509163
"10545": 34.932711791863674
"10546": 34.93147647364423
"10547": 34.93128201658696
"10548": 34.93270929196365
"10549": 34.93190292955492
"10550": 34.93229149315007
"10551": 34.93151170599833
"10552": 34.93189932057926
"10553": 34.93147515392736
"10554": 34.93178361458797
"10555": 34.93138689317151
"10556": 34.93571283165363
"10557": 34.93496717622858
"10558": 34.933759299789415
"10559": 34.933345724314414
"10560": 34.939048468826776
"10561": 34.9340458652044
"10562": 34.93388877605036
"10563": 34.93416360740838
"10564": 34.934641114315454
"10565": 34.933725119818476
"10566": 34.934575358548095
"10567": 34.935857511434754
"10568": 34.936346984415266
"10569": 34.93642167470443
"10570": 34.93725002752858
"10571": 34.936328184763774
"10572": 34.93690230227888
"10573": 34.93616954197642
"10574": 34.93640833900376
"10575": 34.9373561179338
"10576": 34.936708369997525
"10577": 34.936103426673924
"10578": 34.939584393829044
"10579": 34.938328159680616
"10580": 34.939708536042154
"10581": 34.93841400617397
"10582": 34.93962144006896
"10583": 34.93816633172398
"10584": 34.94279553020588
"10585": 34.939081251982635
"10586": 34.9390249650095
"10587": 34.93844676828606
"10588": 34.93860177856676
"10589": 34.94029664891947
"10590": 34.94169272010991
"10591": 34.941100282232746
"10592": 34.941508326460045
"10593": 34.941597525875316
"10594": 34.940789140602305
"10595": 34.94103531964913
"10596": 34.94149320971174
"10597": 34.940553551434924
"10598": 34.94101576775648
"10599": 34.940546266741364
"10600": 34.94394248056557
"10601": 34.94279334195572
"10602": 34.94502806871901
"10603": 34.94306037391326
"10604": 34.943775010115544
"10605": 34.944205783405934
"10606": 34.94308613002977
"10607": 34.94267054540858
"10608": 34.9466194813153
"10609": 34.94298328115756
"10610": 34.94337444725286
"10611": 34.9436453255414
"10612": 34.94616006484079
"10613": 34.945117094159556
"10614": 34.94648580512784
"10615": 34.94569578218287
"10616": 34.94567472604932
"10617": 34.94531502359238
"10618": 34.945228839936426
"10619": 34.94545406263376
"10620": 34.948491714764344
"10621": 34.94602114031541
"10622": 34.9458549890029
"10623": 34.94750318702615
"10624": 34.948726107721725
"10625": 34.94815086438369
"10626": 34.950508360459395
"10627": 34.94750623787767
"10628": 34.94778625884514
"10629": 34.947742100246636
"10630": 34.94800489191594
"10631": 34.94737643248755
"10632": 34.94878788700747
"10633": 34.948183438852574
"10634": 34.95033559079558
"10635": 34.95021881533054
"10636": 34.95008077871314
"10637": 34.94978272865533
"10638": 34.950947769775276
"10639": 34.949599081486085
"10640": 34.95351512488005
"10641": 34.95015579380363
"10642": 34.950516113715906
"10643": 34.94988655313631
"10644": 34.95065357862494
"10645": 34.952165474166485
"10646": 34.95208014886636
"10647": 34.95343968595412
"10648": 34.953435983978515
"10649": 34.952208766854405
"10650": 34.95423976193285
"10651": 34.952166604086464
"10652": 34.95244045335036
"10653": 34.952595979446734
"10654": 34.95253604523287
"10655": 34.95204347555101
"10656": 34.9576750668151
"10657": 34.954467442508694
"10658": 34.9547257355349
"10659": 34.9556371431005
"10660": 34.956490083279604
"10661": 34.95455179618109
"10662": 34.95497034557674
"10663": 34.95433977777961
"10664": 34.955660356015855
"10665": 34.95577081385746
"10666": 34.954659430813074
"10667": 34.95645748924954
"10668": 34.958705385544484
"10669": 34.956856416566566
"10670": 34.957985605012375
"10671": 34.95680267629463
"10672": 34.958452519339964
"10673": 34.95680563338108
"10674": 34.957553533028815
"10675": 34.95770476819677
"10676": 34.95777577029821
"10677": 34.95690479259645
"10678": 34.9594523447057
"10679": 34.95882642732833
"10680": 34.961753966077076
"10681": 34.95929306171373
"10682": 34.959981435279154
"10683": 34.95932601343069
"10684": 34.95938532422807
"10685": 34.959098119898336
"10686": 34.96034833399316
"10687": 34.958900614780006
"10688": 34.960021737052635
"10689": 34.96168635341698
"10690": 34.96174841944876
"10691": 34.96113804612898
"10692": 34.964646659446174
"10693": 34.961774741092974
"10694": 34.96140396916662
"10695": 34.96253219120695
"10696": 34.96263576483622
"10697": 34.96151156173803
"10698": 34.961819981090954
"10699": 34.961408040317366
"10700": 34.96403251742029
"10701": 34.96452064665507
"10702": 34.96372980437801
"10703": 34.96397337437561
"10704": 34.96528570443352
"10705": 34.96387507145024
"10706": 34.96421544842151
"10707": 34.96406666656027
"10708": 34.963815848913065
"10709": 34.963297135097996
"10710": 34.9680540035849
"10711": 34.96373382942458
"10712": 34.96728835217634
"10713": 34.96609855570064
"10714": 34.96645675755306
"10715": 34.96586683241904
"10716": 34.96798796571623
"10717": 34.966051796555185
"10718": 34.96639780431747
"10719": 34.96626074112053
"10720": 34.96804057123855
"10721": 34.96619086119491
"10722": 34.96650557715385
"10723": 34.968081839710834
"10724": 34.96898870070439
"10725": 34.97035871357619
"10726": 34.96875363873649
"10727": 34.96815569201141
"10728": 34.970196084223005
"10729": 34.96824099597246
"10730": 34.96955270311552
"10731": 34.96922061883765
"10732": 34.96866709496126
"10733": 34.96815042102337
"10734": 34.97085693494251
"10735": 34.97088357873037
"10736": 34.97212800010804
"10737": 34.97077078361682
"10738": 34.971871062623265
"10739": 34.97033012038627
"10740": 34.972595189723485
"10741": 34.970850581120196
"10742": 34.97108955526615
"10743": 34.97052513831876
"10744": 34.97173759934941
"10745": 34.97316006549957
"10746": 34.97411054232374
"10747": 34.973002932774875
"10748": 34.97307189844828
"10749": 34.97282000139056
"10750": 34.97401829561608
"10751": 34.97279557112829
"10752": 34.97651390751525
"10753": 34.972927933212105
"10754": 34.97338572834904
"10755": 34.97368823439993
"10756": 34.9754281370132
"10757": 34.97512071576787
"10758": 34.97627573083049
"10759": 34.975483809622766
"10760": 34.97633209387032
"10761": 34.97578425804087
"10762": 34.975297737852124
"10763": 34.975092220675684
"10764": 34.9783614072116
"10765": 34.97531962619273
"10766": 34.975690023019524
"10767": 34.97783410162507
"10768": 34.978013927692984
"10769": 34.977626310174955
"10770": 34.97860396243609
"10771": 34.97737706678466
"10772": 34.9776455597391
"10773": 34.97908058378411
"10774": 34.97756836359938
"10775": 34.97760666905407
"10776": 34.97869028912721
"10777": 34.97767353008053
"10778": 34.98010464057006
"10779": 34.979543432392006
"10780": 34.9828891126155
"10781": 34.97962590233595
"10782": 34.980585758302645
"10783": 34.979864484686665
"10784": 34.9805639403922
"10785": 34.98024532883681
"10786": 34.97985900149762
"10787": 34.98008486185799
"10788": 34.98177657829757
"10789": 34.9818232832289
"10790": 34.98313361791808
"10791": 34.982817921084134
"10792": 34.983324455571534
"10793": 34.98210618469208
"10794": 34.98326772563408
"10795": 34.982585595818264
"10796": 34.982342727756716
"10797": 34.982503148926284
"10798": 34.98201035150507
"10799": 34.98159895973854
"10800": 34.988861724166696
"10801": 34.984601784684195
"10802": 34.98498374890926
"10803": 34.98484487912921
"10804": 34.98521724842317
"10805": 34.9843269568043
"10806": 34.984734924050166
"10807": 34.98432228223203
"10808": 34.985447188701315
"10809": 34.984598089597974
"10810": 34.98569253320669
"10811": 34.98447176888183
"10812": 34.98866286925836
"10813": 34.98673320256334
"10814": 34.986571438203214
"10815": 34.987710429665
"10816": 34.9884251495791
"10817": 34.9867055206407
"10818": 34.98744459132242
"10819": 34.986727987625855
"10820": 34.9874433639487
"10821": 34.98678329781154
"10822": 34.987136086423156
"10823": 34.988808243136226
"10824": 34.99165146724149
"10825": 34.98925397620359
"10826": 34.988990774418276
"10827": 34.98926592101852
"10828": 34.98911842451836
"10829": 34.98966378183155
"10830": 34.9909476820956
"10831": 34.98891724532051
"10832": 34.98961634011593
"10833": 34.989468641993085
"10834": 34.99116321638817
"10835": 34.991403429089544
"10836": 34.99437554486022
"10837": 34.99123418732147
"10838": 34.99127531994884
"10839": 34.991121245869785
"10840": 34.992357992204894
"10841": 34.99134158968628
"10842": 34.99248110891443
"10843": 34.99127693353489
"10844": 34.99144061960601
"10845": 34.99423226884237
"10846": 34.99478989580996
"10847": 34.99318114243701
"10848": 34.995406104002086
"10849": 34.993582976731474
"10850": 34.995527005211585
"10851": 34.993653592511876
"10852": 34.993822531995015
"10853": 34.9933071039905
"10854": 34.99505800070359
"10855": 34.993976238528006
"10856": 34.99695811186867
"10857": 34.997054574786446
"10858": 34.996284971992885
"10859": 34.99548169347567
"10860": 34.997717890350465
"10861": 34.99578839339516
"10862": 34.995819418318284
"10863": 34.99650268815263
"10864": 34.99742700878964
"10865": 34.99634772826859
"10866": 34.99635319823439
"10867": 34.99791714913615
"10868": 35.00004359629427
"10869": 34.99798369773893
"10870": 34.99836461327999
"10871": 34.997973295719575
"10872": 35.00009226333
"10873": 34.998371401721144
"10874": 34.99820062257779
"10875": 34.99931285356716
"10876": 34.99835664343424
"10877": 34.998057673375776
"10878": 35.002195228306974
"10879": 35.00069169662281
"10880": 35.00309224294488
"10881": 35.0017736468951
"10882": 35.00059818316594
"10883": 35.00019343691059
"10884": 35.00114486999718
"10885": 35.000884743786166
"10886": 35.0005025403161
"10887": 35.00076799776299
"10888": 35.000737408515384
"10889": 35.00230155309819
"10890": 35.0057366550487
"10891": 35.00261346123928
"10892": 35.003535761600666
"10893": 35.00277957822288
"10894": 35.00311994499713
"10895": 35.00253839511164
"10896": 35.00423266838259
"10897": 35.00282175269691
"10898": 35.002647904323176
"10899": 35.00334511208635
"10900": 35.005419220299665
"10901": 35.00503180856488
"10902": 35.00616629058126
"10903": 35.00475683484904
"10904": 35.00606207206734
"10905": 35.00534495485397
"10906": 35.006220277778105
"10907": 35.0049166196926
"10908": 35.00691800131996
"10909": 35.00489515083294
"10910": 35.005367932530454
"10911": 35.005012991265616
"10912": 35.00920804289195
"10913": 35.007206053801056
"10914": 35.00845285301549
"10915": 35.00767922270978
"10916": 35.007443490882316
"10917": 35.007412955686256
"10918": 35.0076377658861
"10919": 35.00703307442749
"10920": 35.01318564426566
"10921": 35.00764606151054
"10922": 35.00790746692778
"10923": 35.009930110061156
"10924": 35.00968047110109
"10925": 35.01023653379555
"10926": 35.01025973283903
"10927": 35.00978080081603
"10928": 35.01016667566627
"10929": 35.00961768520254
"10930": 35.00998133659962
"10931": 35.009580928294845
"10932": 35.01033315523235
"10933": 35.0098389886478
"10934": 35.01287975072465
"10935": 35.012892721729685
"10936": 35.01227980815489
"10937": 35.01168382642992
"10938": 35.012188342589376
"10939": 35.011581269470135
"10940": 35.01249186099105
"10941": 35.012268027383854
"10942": 35.01189001977817
"10943": 35.011691544337296
"10944": 35.01553374408747
"10945": 35.01462128848753
"10946": 35.01457626682421
"10947": 35.014442949857056
"10948": 35.01606560635824
"10949": 35.01385687281185
"10950": 35.01604098930322
"10951": 35.01422779144062
"10952": 35.01491922816571
"10953": 35.014380888821215
"10954": 35.01420102153806
"10955": 35.01444686549025
"10956": 35.01838676258147
"10957": 35.016276912259904
"10958": 35.016319714459875
"10959": 35.01658853194438
"10960": 35.0178261643345
"10961": 35.01642449347728
"10962": 35.01921554230379
"10963": 35.016609221047894
"10964": 35.01668250131884
"10965": 35.017684048793605
"10966": 35.01649772554132
"10967": 35.01847016344999
"10968": 35.01963602135828
"10969": 35.018659075993924
"10970": 35.019031679217605
"10971": 35.01951292795564
"10972": 35.019590377769646
"10973": 35.01849150801882
"10974": 35.01980793026056
"10975": 35.01883248203756
"10976": 35.02066430828051
"10977": 35.01881429400919
"10978": 35.02131855879425
"10979": 35.02050924838086
"10980": 35.023965193913114
"10981": 35.021163948922656
"10982": 35.02182696322774
"10983": 35.02130248136885
"10984": 35.02137891462838
"10985": 35.02141505352016
"10986": 35.0214148904702
"10987": 35.02081238100206
"10988": 35.02167759299488
"10989": 35.02422395120969
"10990": 35.024319819854036
"10991": 35.02323828673235
"10992": 35.02482744578539
"10993": 35.02322553633381
"10994": 35.02366376151517
"10995": 35.02355206087454
"10996": 35.02341112246241
"10997": 35.02312782486871
"10998": 35.025170487395705
"10999": 35.0232742972753
"11000": 35.02728778778711
"11001": 35.026054736497294
"11002": 35.025596340149235
"11003": 35.02519920414635
"11004": 35.027387995010926
"11005": 35.026020628206226
"11006": 35.02555381668589
"11007": 35.025622369376144
"11008": 35.026909884856096
"11009": 35.02551080283944
"11010": 35.02666841904024
"11011": 35.0265050657236
"11012": 35.028021037609086
"11013": 35.027778043003416
"11014": 35.027707913109396
"11015": 35.02753868418208
"11016": 35.03125501840499
"11017": 35.027966352785114
"11018": 35.028236365087665
"11019": 35.02778686080481
"11020": 35.02980536764589
"11021": 35.02790701918928
"11022": 35.029036889129095
"11023": 35.02998517851016
"11024": 35.03148661343644
"11025": 35.03234132610362
"11026": 35.030685257584196
"11027": 35.02989905832942
"11028": 35.03084237991911
"11029": 35.03014114364806
"11030": 35.030403886925804
"11031": 35.03005817042608
"11032": 35.031261508319
"11033": 35.03058029339297
"11034": 35.03305446528884
"11035": 35.032381689120434
"11036": 35.03315915395534
"11037": 35.03273322462835
"11038": 35.032263215965735
"11039": 35.032489793323016
"11040": 35.036634451633326
"11041": 35.03265376838184
"11042": 35.03250051301178
"11043": 35.03276413455944
"11044": 35.03323402547613
"11045": 35.0347119403568
"11046": 35.035744278630496
"11047": 35.034458406695286
"11048": 35.03494155795353
"11049": 35.0350026531348
"11050": 35.036594488942946
"11051": 35.03460888763256
"11052": 35.03598496914241
"11053": 35.03480302469883
"11054": 35.03472936982185
"11055": 35.03583074299103
"11056": 35.037457709192935
"11057": 35.03666527253437
"11058": 35.037984209216454
"11059": 35.03659319595635
"11060": 35.03873404967357
"11061": 35.037211166851066
"11062": 35.037044797405045
"11063": 35.03725756094516
"11064": 35.03802052231257
"11065": 35.03705407165715
"11066": 35.03739343878586
"11067": 35.04022491919942
"11068": 35.03928951579261
"11069": 35.038808500769
"11070": 35.04178244098225
"11071": 35.03910023465069
"11072": 35.04019896792581
"11073": 35.03925683967323
"11074": 35.040008355400175
"11075": 35.039341979158586
"11076": 35.041203540989216
"11077": 35.03973121935287
"11078": 35.04171112246605
"11079": 35.0413801311563
"11080": 35.042505328472664
"11081": 35.04153410256321
"11082": 35.041941065175
"11083": 35.041344559015556
"11084": 35.04221179457605
"11085": 35.041806222919035
"11086": 35.0418393140212
"11087": 35.04104511115686
"11088": 35.0468794309961
"11089": 35.04386793361604
"11090": 35.044159313795866
"11091": 35.04381875140498
"11092": 35.04458087837509
"11093": 35.04348986692525
"11094": 35.044392755535384
"11095": 35.044041492281245
"11096": 35.04492523136417
"11097": 35.04440696098221
"11098": 35.044240810490635
"11099": 35.043656236054524
"11100": 35.04808863644644
"11101": 35.04611830161775
"11102": 35.047198126689764
"11103": 35.045968830746354
"11104": 35.04675508675541
"11105": 35.04598773008282
"11106": 35.04680477264401
"11107": 35.04611267814763
"11108": 35.04617449301487
"11109": 35.04675443541947
"11110": 35.047230789682274
"11111": 35.046048579444125
"11112": 35.049345419474925
"11113": 35.04815228915999
"11114": 35.048190031958995
"11115": 35.05010631110459
"11116": 35.0491102391727
"11117": 35.048133893306165
"11118": 35.049437253776475
"11119": 35.04804808619762
"11120": 35.04976789902443
"11121": 35.0488450097018
"11122": 35.048779017301406
"11123": 35.050535776837286
"11124": 35.05239411267014
"11125": 35.051054251082725
"11126": 35.05059764863629
"11127": 35.05045819334826
"11128": 35.05163631046469
"11129": 35.05045340600336
"11130": 35.053225518155116
"11131": 35.050555031690244
"11132": 35.05203984280497
"11133": 35.050818784092066
"11134": 35.05318335388644
"11135": 35.053016858820975
"11136": 35.05549338233655
"11137": 35.053351119550854
"11138": 35.052896840324294
"11139": 35.05315329821079
"11140": 35.05355035266519
"11141": 35.052868167181046
"11142": 35.05358282027845
"11143": 35.052899563284285
"11144": 35.05399618621152
"11145": 35.055524653580285
"11146": 35.05515553681667
"11147": 35.054971318221526
"11148": 35.05571469687665
"11149": 35.0548289304864
"11150": 35.05569203003844
"11151": 35.056187732417804
"11152": 35.05678426005782
"11153": 35.05521864005569
"11154": 35.05714078450674
"11155": 35.055593644489456
"11156": 35.057493470762566
"11157": 35.057249485077975
"11158": 35.057601972288374
"11159": 35.056915723750855
"11160": 35.06152402144289
"11161": 35.05748425040789
"11162": 35.05753273488826
"11163": 35.05758286476208
"11164": 35.05753936272378
"11165": 35.0584924366594
"11166": 35.0578035632669
"11167": 35.0595493251742
"11168": 35.06022311162347
"11169": 35.060314252560985
"11170": 35.05999089335456
"11171": 35.05940634128876
"11172": 35.06276460378219
"11173": 35.05961442901644
"11174": 35.06005411394222
"11175": 35.060341819095434
"11176": 35.06082958036196
"11177": 35.059453636556086
"11178": 35.06368749939013
"11179": 35.06183011648463
"11180": 35.063847328021645
"11181": 35.062036640513625
"11182": 35.06197301774881
"11183": 35.061775866120314
"11184": 35.063328352185984
"11185": 35.061978259872355
"11186": 35.06313050880915
"11187": 35.06272239634317
"11188": 35.062196500828314
"11189": 35.06402656091212
"11190": 35.06515712041318
"11191": 35.064390059776166
"11192": 35.064475997128085
"11193": 35.0653617621032
"11194": 35.06460668879311
"11195": 35.0640521841739
"11196": 35.06549898603296
"11197": 35.064121574841636
"11198": 35.06455885296361
"11199": 35.06402242524243
"11200": 35.06906808217808
"11201": 35.066527676455465
"11202": 35.06685191625517
"11203": 35.06646660355251
"11204": 35.06652873980896
"11205": 35.06752671710865
"11206": 35.066875909412495
"11207": 35.066312440970556
"11208": 35.067558711088246
"11209": 35.066585890208785
"11210": 35.06764730853958
"11211": 35.066921811258744
"11212": 35.06677430008251
"11213": 35.06831735823063
"11214": 35.07042333969028
"11215": 35.06870646200678
"11216": 35.06929024140346
"11217": 35.068760841007396
"11218": 35.06907659117456
"11219": 35.06850100323568
"11220": 35.07281545663895
"11221": 35.069052041534945
"11222": 35.06919925630639
"11223": 35.069457571668806
"11224": 35.06992040745335
"11225": 35.07016719581781
"11226": 35.071221277214775
"11227": 35.070835785287
"11228": 35.07150757552049
"11229": 35.07118347365057
"11230": 35.07114759562901
"11231": 35.070770017315965
"11232": 35.07506480230709
"11233": 35.071094518511465
"11234": 35.07133748515039
"11235": 35.07202204834593
"11236": 35.07149300986818
"11237": 35.07091874018103
"11238": 35.07324946316629
"11239": 35.07266002835551
"11240": 35.073947424560956
"11241": 35.07324141421652
"11242": 35.07428074699031
"11243": 35.07282923944142
"11244": 35.073749087625494
"11245": 35.07348945051408
"11246": 35.07302587034097
"11247": 35.07327884942373
"11248": 35.074429572327375
"11249": 35.072898064102546
"11250": 35.07668195341701
"11251": 35.07511757246576
"11252": 35.07597296424157
"11253": 35.075950005770295
"11254": 35.075500933103086
"11255": 35.074950418201816
"11256": 35.0777610694179
"11257": 35.075147413842124
"11258": 35.07558039034359
"11259": 35.075644180372535
"11260": 35.075932130618014
"11261": 35.07506003685175
"11262": 35.07553947589528
"11263": 35.077206668556
"11264": 35.078947620376276
"11265": 35.07769406574724
"11266": 35.07773280178366
"11267": 35.07715930128177
"11268": 35.07848023087933
"11269": 35.07732033634387
"11270": 35.079163025531635
"11271": 35.078171830476876
"11272": 35.077767833289876
"11273": 35.077186001241486
"11274": 35.07766090409436
"11275": 35.079268129151735
"11276": 35.07950417716077
"11277": 35.080087344092235
"11278": 35.079435561421654
"11279": 35.07905619642829
"11280": 35.08276189139866
"11281": 35.0796778835188
"11282": 35.07952613740602
"11283": 35.079378903963125
"11284": 35.08131125733212
"11285": 35.07979653060045
"11286": 35.08217626513268
"11287": 35.079376100316864
"11288": 35.082667414072056
"11289": 35.08194182678221
"11290": 35.08191628948919
"11291": 35.08155037903439
"11292": 35.08236454045647
"11293": 35.081692739084055
"11294": 35.081521753228564
"11295": 35.08220050823455
"11296": 35.08237265183335
"11297": 35.082010379176594
"11298": 35.08271722866597
"11299": 35.08146323435939
"11300": 35.08409972515969
"11301": 35.08375259214867
"11302": 35.08368678811602
"11303": 35.083499739640864
"11304": 35.08541658117105
"11305": 35.08499897598677
"11306": 35.08387529251662
"11307": 35.083740969747424
"11308": 35.08448070297846
"11309": 35.083613882161806
"11310": 35.08628734294636
"11311": 35.08358957844645
"11312": 35.08525175480189
"11313": 35.08629085280615
"11314": 35.0859286043023
"11315": 35.08616150542986
"11316": 35.0877603443786
"11317": 35.08574495871112
"11318": 35.08577508424622
"11319": 35.08682434574321
"11320": 35.08693649898525
"11321": 35.08578781809065
"11322": 35.08784360199311
"11323": 35.08621454651656
"11324": 35.08667297057896
"11325": 35.08784277194535
"11326": 35.08835749038586
"11327": 35.08788612897334
"11328": 35.09018251122602
"11329": 35.08787884785891
"11330": 35.0891222702258
"11331": 35.08822290168007
"11332": 35.0882810698919
"11333": 35.088006308565774
"11334": 35.088385189240576
"11335": 35.08802364204887
"11336": 35.08916428110957
"11337": 35.08806375473363
"11338": 35.09002250043693
"11339": 35.0902233501228
"11340": 35.09530905426125
"11341": 35.0904357888127
"11342": 35.09068832422352
"11343": 35.09054732394378
"11344": 35.0907155703189
"11345": 35.09016364487262
"11346": 35.091319945666626
"11347": 35.09018181276076
"11348": 35.090335225713034
"11349": 35.090888612791275
"11350": 35.0921238945554
"11351": 35.09202099002005
"11352": 35.0948998204021
"11353": 35.09222116280888
"11354": 35.09266910650128
"11355": 35.09265525792715
"11356": 35.09310408180826
"11357": 35.092244614621485
"11358": 35.092934117763654
"11359": 35.092261822486144
"11360": 35.094116027569186
"11361": 35.09284828564627
"11362": 35.09367064121223
"11363": 35.094365592688156
"11364": 35.095081139177125
"11365": 35.09444339921313
"11366": 35.09437330729746
"11367": 35.09463589765854
"11368": 35.09627702310632
"11369": 35.09426954821192
"11370": 35.095571520483446
"11371": 35.094609511146665
"11372": 35.09466772787697
"11373": 35.09482186508903
"11374": 35.0951441436597
"11375": 35.096572059773564
"11376": 35.09895850412087
"11377": 35.09677323219101
"11378": 35.09662120176741
"11379": 35.096481362909614
"11380": 35.09724569141177
"11381": 35.09658053384596
"11382": 35.09766671349463
"11383": 35.09642194122361
"11384": 35.09687802517494
"11385": 35.098529094779366
"11386": 35.09673228843074
"11387": 35.0965536442586
"11388": 35.10045048056934
"11389": 35.09864842317351
"11390": 35.09979142415066
"11391": 35.09869996098586
"11392": 35.09984157214308
"11393": 35.098502728788
"11394": 35.09977360586033
"11395": 35.09913154712245
"11396": 35.100676752045125
"11397": 35.0992086744457
"11398": 35.099145335215916
"11399": 35.0983768793802
"11400": 35.10398487391828
"11401": 35.10102252956076
"11402": 35.10088276137552
"11403": 35.101544666820594
"11404": 35.10112007590788
"11405": 35.100864144018225
"11406": 35.10124225562333
"11407": 35.10125886205287
"11408": 35.10230390035543
"11409": 35.10083296738205
"11410": 35.101974744883705
"11411": 35.10072913278278
"11412": 35.102227249287566
"11413": 35.10309939792535
"11414": 35.10332623457702
"11415": 35.10323208349106
"11416": 35.10330667650231
"11417": 35.10313902989327
"11418": 35.10411263970952
"11419": 35.10297630169997
"11420": 35.103651492471776
"11421": 35.10381833792466
"11422": 35.10307696022569
"11423": 35.10269822320294
"11424": 35.10711280049619
"11425": 35.104595502577396
"11426": 35.105591330081985
"11427": 35.10546376518015
"11428": 35.10523794435002
"11429": 35.10496549595147
"11430": 35.1068444429694
"11431": 35.105630410427445
"11432": 35.1056152719339
"11433": 35.105672207611235
"11434": 35.10521367269987
"11435": 35.1050494391261
"11436": 35.10584909808006
"11437": 35.10498988363211
"11438": 35.10820710914251
"11439": 35.10780211315733
"11440": 35.110647725252015
"11441": 35.10743074847645
"11442": 35.10773810048102
"11443": 35.10716039395595
"11444": 35.10740292782461
"11445": 35.10836910458005
"11446": 35.10772520835917
"11447": 35.10697069877298
"11448": 35.10982096599443
"11449": 35.1073463978973
"11450": 35.10925560804906
"11451": 35.10978319800386
"11452": 35.110159228125305
"11453": 35.10941623927308
"11454": 35.11047724950837
"11455": 35.10974927331238
"11456": 35.11031196564188
"11457": 35.11019846690701
"11458": 35.109850309731215
"11459": 35.10929965272729
"11460": 35.11129508210166
"11461": 35.10967957271958
"11462": 35.109913046688035
"11463": 35.111405371515886
"11464": 35.11175621034
"11465": 35.11141172383007
"11466": 35.11453049784243
"11467": 35.11149826955855
"11468": 35.11233944980945
"11469": 35.11153246193565
"11470": 35.11264458245097
"11471": 35.11131333173191
"11472": 35.11300157374011
"11473": 35.11207744996458
"11474": 35.11162956602698
"11475": 35.114621445024895
"11476": 35.11448599506229
"11477": 35.113655382408965
"11478": 35.11394617127263
"11479": 35.113575839367726
"11480": 35.11619755691456
"11481": 35.114266159162604
"11482": 35.11382794955928
"11483": 35.11344602625757
"11484": 35.116665083430405
"11485": 35.1138465212985
"11486": 35.113788363453416
"11487": 35.114045006899886
"11488": 35.116506328040856
"11489": 35.115557934360695
"11490": 35.116850168495716
"11491": 35.11571650687784
"11492": 35.11713208489462
"11493": 35.115967623097504
"11494": 35.116209436172895
"11495": 35.11653759508592
"11496": 35.11697901446207
"11497": 35.11584684655463
"11498": 35.11586920978496
"11499": 35.11572863109433
"11500": 35.11879860558721
"11501": 35.11824623507073
"11502": 35.11942677983428
"11503": 35.11782639398909
"11504": 35.11848116518445
"11505": 35.119148702544145
"11506": 35.1184299789856
"11507": 35.117873423703315
"11508": 35.11974995391252
"11509": 35.118052516891936
"11510": 35.118307867815346
"11511": 35.11817987808703
"11512": 35.11843551849327
"11513": 35.1200650409477
"11514": 35.12111503836178
"11515": 35.12080015821073
"11516": 35.12030009041537
"11517": 35.120468105193055
"11518": 35.12040605751864
"11519": 35.11965378098476
"11520": 35.12463835669468
"11521": 35.12039050476271
"11522": 35.120654148590134
"11523": 35.12060972876845
"11524": 35.120949711251264
"11525": 35.121477328502145
"11526": 35.123277689149766
"11527": 35.12196074022201
"11528": 35.123194799363944
"11529": 35.12329210647581
"11530": 35.12269635754454
"11531": 35.122333872376245
"11532": 35.12361012301982
"11533": 35.122388593859526
"11534": 35.122606899281294
"11535": 35.12250163464653
"11536": 35.12374057514279
"11537": 35.122327907190694
"11538": 35.12501385844583
"11539": 35.124358964690344
"11540": 35.12503609539103
"11541": 35.12443435831824
"11542": 35.12474887367732
"11543": 35.12458732158296
"11544": 35.12694055898107
"11545": 35.12451959709287
"11546": 35.12484452982851
"11547": 35.12452810714382
"11548": 35.12458067947382
"11549": 35.1241077222332
"11550": 35.129621424276664
"11551": 35.12641271071779
"11552": 35.127854235931025
"11553": 35.1265883170279
"11554": 35.126903224737035
"11555": 35.126362912189045
"11556": 35.128319749815276
"11557": 35.12702839835779
"11558": 35.12658834199108
"11559": 35.12645206411036
"11560": 35.12836339769313
"11561": 35.1266781680473
"11562": 35.127731359930266
"11563": 35.128599267464
"11564": 35.129820661972104
"11565": 35.12936736047995
"11566": 35.12874053631195
"11567": 35.12856060283745
"11568": 35.13004161791309
"11569": 35.12873037533679
"11570": 35.12975255201184
"11571": 35.12983948535825
"11572": 35.129540440814466
"11573": 35.1287013565583
"11574": 35.129376670680216
"11575": 35.13008760770397
"11576": 35.131091954936295
"11577": 35.13115969833304
"11578": 35.13111905041538
"11579": 35.13046869481881
"11580": 35.13254374978289
"11581": 35.13095007914423
"11582": 35.13079431249366
"11583": 35.13220572648676
"11584": 35.13172172283227
"11585": 35.131214283045885
"11586": 35.131308224286926
"11587": 35.13074362882193
"11588": 35.13297830980838
"11589": 35.13274628219238
"11590": 35.133859562126105
"11591": 35.132742057145634
"11592": 35.13692803198532
"11593": 35.13298924988018
"11594": 35.134192812846315
"11595": 35.133333293297326
"11596": 35.13378137601197
"11597": 35.1327477672645
"11598": 35.13321668847907
"11599": 35.132853415990645
"11600": 35.136486567744285
"11601": 35.13532762964661
"11602": 35.13518082163913
"11603": 35.13500176450587
"11604": 35.13570356228901
"11605": 35.13546315743557
"11606": 35.13541933518927
"11607": 35.13538622050951
"11608": 35.1353620789921
"11609": 35.135380673977174
"11610": 35.13761728403054
"11611": 35.13528394348636
"11612": 35.13535291591367
"11613": 35.13788543148828
"11614": 35.13715201383239
"11615": 35.13738799899246
"11616": 35.14011530251029
"11617": 35.137126153214325
"11618": 35.13754580765348
"11619": 35.13723122958537
"11620": 35.13904818281829
"11621": 35.13717596554021
"11622": 35.13842000920408
"11623": 35.13729452177017
"11624": 35.13755511735337
"11625": 35.139548318131986
"11626": 35.13928182264372
"11627": 35.13951172308916
"11628": 35.142229945041095
"11629": 35.13943515410102
"11630": 35.139700059352414
"11631": 35.139374497711636
"11632": 35.13991691147282
"11633": 35.139168297116065
"11634": 35.1404180025988
"11635": 35.13979801469422
"11636": 35.13957784086518
"11637": 35.139741583556244
"11638": 35.14214163595754
"11639": 35.141210540100026
"11640": 35.14387190737078
"11641": 35.14165164976203
"11642": 35.14159752843825
"11643": 35.141462419692004
"11644": 35.14217606964037
"11645": 35.14174387002019
"11646": 35.14214009864745
"11647": 35.14149346598162
"11648": 35.14405435302889
"11649": 35.14197304046818
"11650": 35.143480485581925
"11651": 35.143568659418534
"11652": 35.14427300960373
"11653": 35.14362919976764
"11654": 35.143469857922625
"11655": 35.1452856758826
"11656": 35.14480472974771
"11657": 35.14351271516279
"11658": 35.1447387871015
"11659": 35.1436173445726
"11660": 35.145422281588736
"11661": 35.14446496902854
"11662": 35.1448126748886
"11663": 35.14558619640831
"11664": 35.148489869253545
"11665": 35.14591358194857
"11666": 35.14624415543495
"11667": 35.14573584741914
"11668": 35.14588439048858
"11669": 35.14562121588581
"11670": 35.14678689995043
"11671": 35.145865146041984
"11672": 35.14612694231975
"11673": 35.146005232730374
"11674": 35.14622387044406
"11675": 35.147028803069176
"11676": 35.14962316704974
"11677": 35.1477682853441
"11678": 35.147808162963955
"11679": 35.14805752811719
"11680": 35.14958377894409
"11681": 35.147726733074855
"11682": 35.1497367786269
"11683": 35.14798251915906
"11684": 35.14870843102822
"11685": 35.14908265192583
"11686": 35.14798801875617
"11687": 35.14819555151674
"11688": 35.15088408447212
"11689": 35.14976799285772
"11690": 35.15098769650966
"11691": 35.15041020558622
"11692": 35.15085338979324
"11693": 35.15003092407184
"11694": 35.15031519282245
"11695": 35.149968872067724
"11696": 35.15145646412888
"11697": 35.15041642245143
"11698": 35.15007330111553
"11699": 35.14970175038435
"11700": 35.15574075782772
"11701": 35.15211193075529
"11702": 35.15216896998123
"11703": 35.15241109204678
"11704": 35.15468059142338
"11705": 35.152203100225016
"11706": 35.152591496591064
"11707": 35.15222017326633
"11708": 35.15227426468647
"11709": 35.15224628210206
"11710": 35.152487497700974
"11711": 35.1523222095588
"11712": 35.154447101047666
"11713": 35.15477040025728
"11714": 35.15424657246945
"11715": 35.15529001939067
"11716": 35.15498395857724
"11717": 35.153974462106596
"11718": 35.15673691779683
"11719": 35.154137313180485
"11720": 35.15538146209993
"11721": 35.15450074029545
"11722": 35.15443230665385
"11723": 35.15425136336983
"11724": 35.15494233158753
"11725": 35.156228783486114
"11726": 35.15748658434828
"11727": 35.15645163435865
"11728": 35.15691211299268
"11729": 35.15636288575775
"11730": 35.158943938683656
"11731": 35.156350616411025
"11732": 35.15719268631482
"11733": 35.15649931312367
"11734": 35.15642902312207
"11735": 35.15626856952039
"11736": 35.15820626444568
"11737": 35.1568285798288
"11738": 35.158461340645744
"11739": 35.1594773180559
"11740": 35.15921324875245
"11741": 35.15858168895461
"11742": 35.159619234283575
"11743": 35.15832533519029
"11744": 35.15915298476672
"11745": 35.16000462632505
"11746": 35.15903500289407
"11747": 35.15858906811735
"11748": 35.16041511498738
"11749": 35.158659673539766
"11750": 35.16080283348139
"11751": 35.160571749500804
"11752": 35.16168631184113
"11753": 35.16097709300414
"11754": 35.16137697172479
"11755": 35.16075955667867
"11756": 35.16091112336452
"11757": 35.160687673300885
"11758": 35.16061618951594
"11759": 35.16044321663827
"11760": 35.16571257114563
"11761": 35.161004443775454
"11762": 35.160873580265374
"11763": 35.162897846533454
"11764": 35.16351218304551
"11765": 35.163098616852785
"11766": 35.16385726312268
"11767": 35.16295860175104
"11768": 35.1631276140353
"11769": 35.16281192290113
"11770": 35.163905345579934
"11771": 35.16280037426906
"11772": 35.164636104133976
"11773": 35.162975075000276
"11774": 35.16359043107744
"11775": 35.164724702112714
"11776": 35.166384518109396
"11777": 35.1647333555355
"11778": 35.165967365173245
"11779": 35.16467643008235
"11780": 35.16664584094361
"11781": 35.16685263017733
"11782": 35.165505026054156
"11783": 35.16477763603145
"11784": 35.16603685703029
"11785": 35.16513638067134
"11786": 35.16544184685012
"11787": 35.16493972203942
"11788": 35.16763333131018
"11789": 35.16670986564188
"11790": 35.16873362441241
"11791": 35.16717968713386
"11792": 35.168583823279285
"11793": 35.16716316452245
"11794": 35.16710102310336
"11795": 35.16733052762304
"11796": 35.167834041573
"11797": 35.16719500944197
"11798": 35.16741292959011
"11799": 35.16805019512988
"11800": 35.1700477879371
"11801": 35.16903960299039
"11802": 35.1702862036303
"11803": 35.1696637250525
"11804": 35.169928544986284
"11805": 35.169558737011
"11806": 35.16921490405528
"11807": 35.16884991998239
"11808": 35.17199336668047
"11809": 35.1695266832001
"11810": 35.1696948357551
"11811": 35.169749765675256
"11812": 35.16952701044085
"11813": 35.17103048110101
"11814": 35.17224632084162
"11815": 35.17155580272659
"11816": 35.172313053327414
"11817": 35.17212150861123
"11818": 35.1717905981439
"11819": 35.17124792157599
"11820": 35.17309615230971
"11821": 35.1713492170242
"11822": 35.17175583712217
"11823": 35.17164400665524
"11824": 35.1719041440855
"11825": 35.173268479966374
"11826": 35.1748614508662
"11827": 35.17331103224301
"11828": 35.17356582657119
"11829": 35.17334503406949
"11830": 35.17519758800407
"11831": 35.17327157982088
"11832": 35.17603663916658
"11833": 35.173462123514305
"11834": 35.1738703868923
"11835": 35.17414979175432
"11836": 35.17431335265709
"11837": 35.173883226986334
"11838": 35.17584374636206
"11839": 35.17529371231895
"11840": 35.17764292685798
"11841": 35.1756812409726
"11842": 35.176000993695396
"11843": 35.17545978160061
"11844": 35.17841897453009
"11845": 35.176157637426094
"11846": 35.175738083996656
"11847": 35.175986405283915
"11848": 35.175960118257876
"11849": 35.175788354047896
"11850": 35.178537838933785
"11851": 35.177729487873634
"11852": 35.17789293090622
"11853": 35.17806094224642
"11854": 35.17771921788391
"11855": 35.177568929535624
"11856": 35.180978302689724
"11857": 35.177866124175395
"11858": 35.17905561311383
"11859": 35.178099838444595
"11860": 35.178476593337045
"11861": 35.17783862031939
"11862": 35.17850099714268
"11863": 35.179629647727516
"11864": 35.180067428979974
"11865": 35.18092376077286
"11866": 35.18032055201109
"11867": 35.179601724815335
"11868": 35.18158883571972
"11869": 35.180236334697554
"11870": 35.180123432723455
"11871": 35.18000665897229
"11872": 35.18176847630613
"11873": 35.180034529075144
"11874": 35.18032173453538
"11875": 35.18166921482764
"11876": 35.182089125786284
"11877": 35.18224923621686
"11878": 35.18182001076755
"11879": 35.1816633285723
"11880": 35.18734230327597
"11881": 35.18222252801285
"11882": 35.182568389847425
"11883": 35.182438284425764
"11884": 35.182216573194786
"11885": 35.18196908912839
"11886": 35.1830981275019
"11887": 35.18190944469744
"11888": 35.18449009641095
"11889": 35.18418702436905
"11890": 35.18518349022784
"11891": 35.184478595132326
"11892": 35.184808780574585
"11893": 35.1841915982566
"11894": 35.18449975216219
"11895": 35.185150765729055
"11896": 35.1844911795674
"11897": 35.18395206170906
"11898": 35.184793873765564
"11899": 35.184156209678974
"11900": 35.18817969271125
"11901": 35.1863139641397
"11902": 35.18664897604754
"11903": 35.18592452354983
"11904": 35.188665900001894
"11905": 35.186319294987356
"11906": 35.18626700262547
"11907": 35.18745843298845
"11908": 35.18706977806976
"11909": 35.18607633938985
"11910": 35.187313707811214
"11911": 35.186402047795966
"11912": 35.186659314831466
"11913": 35.18904482010635
"11914": 35.1893764546251
"11915": 35.18823483072211
"11916": 35.18959001382705
"11917": 35.18850534399688
"11918": 35.188722833641165
"11919": 35.18860061681232
"11920": 35.18972835269522
"11921": 35.18884758961502
"11922": 35.18885761090216
"11923": 35.18831332779519
"11924": 35.189115500679875
"11925": 35.190804591311974
"11926": 35.19083276514518
"11927": 35.190120019489555
"11928": 35.19287730018634
"11929": 35.19060529670515
"11930": 35.190864481757025
"11931": 35.19092141630346
"11932": 35.19126152533754
"11933": 35.19026470670961
"11934": 35.192967832528296
"11935": 35.191663911876525
"11936": 35.191394791082125
"11937": 35.1910930451206
"11938": 35.19297006494273
"11939": 35.19224293364947
"11940": 35.194265999559576
"11941": 35.192541770569704
"11942": 35.19296648989278
"11943": 35.192759401715996
"11944": 35.19301341415186
"11945": 35.19267897535346
"11946": 35.19379566742367
"11947": 35.192715554211674
"11948": 35.193331833433106
"11949": 35.19295145932984
"11950": 35.19450507280317
"11951": 35.19497809944157
"11952": 35.196996727799046
"11953": 35.19473575381974
"11954": 35.1951444265021
"11955": 35.195047704739096
"11956": 35.19604945895364
"11957": 35.19479188411901
"11958": 35.19507496460035
"11959": 35.194530231037454
"11960": 35.19721774692143
"11961": 35.19528695561398
"11962": 35.19496056185935
"11963": 35.19673587198582
"11964": 35.19750445374124
"11965": 35.196907603544346
"11966": 35.19721792034399
"11967": 35.196731533128336
"11968": 35.198938257688845
"11969": 35.196581205129206
"11970": 35.20080953545996
"11971": 35.196992836595925
"11972": 35.19780617047205
"11973": 35.19740865063937
"11974": 35.19697701047453
"11975": 35.198129044995895
"11976": 35.19991445412133
"11977": 35.199401665619575
"11978": 35.19935077868272
"11979": 35.19962086542478
"11980": 35.19972168869856
"11981": 35.19891382427095
"11982": 35.19937386138287
"11983": 35.1990174394951
"11984": 35.20039827475254
"11985": 35.20022635097721
"11986": 35.19954340815893
"11987": 35.198826342154725
"11988": 35.203291283925175
"11989": 35.201119220292114
"11990": 35.20212884134385
"11991": 35.20148208507206
"11992": 35.20156023275952
"11993": 35.20120535278605
"11994": 35.201481981823456
"11995": 35.201148461573524
"11996": 35.20129650616122
"11997": 35.2018251175712
"11998": 35.20150931636682
"11999": 35.201256378721546
"12000": 35.20623756998908
"12001": 35.20344325225625
"12002": 35.203687654497415
"12003": 35.203200489414314
"12004": 35.20335015601999
"12005": 35.203673482413755
"12006": 35.20507107899458
"12007": 35.203177298362235
"12008": 35.20435723819728
"12009": 35.20332133769396
"12010": 35.20365624544708
"12011": 35.203114141895334
"12012": 35.20731653549605
"12013": 35.2054528139583
"12014": 35.20531870911583
"12015": 35.20633494990518
"12016": 35.20596075793404
"12017": 35.20543302291088
"12018": 35.205710050452296
"12019": 35.20573828536271
"12020": 35.20610844180244
"12021": 35.2055327110194
"12022": 35.20546758824145
"12023": 35.20529988083969
"12024": 35.207104654253726
"12025": 35.20745297357041
"12026": 35.2078726690625
"12027": 35.20785444683991
"12028": 35.20819673027222
"12029": 35.20739792377851
"12030": 35.20844807532293
"12031": 35.207550615549344
"12032": 35.208728248854676
"12033": 35.2082769378478
"12034": 35.20805003680279
"12035": 35.20790678050873
"12036": 35.20941528835836
"12037": 35.20752279647049
"12038": 35.20985741536863
"12039": 35.20936497876384
"12040": 35.21196884093044
"12041": 35.20953918449239
"12042": 35.21076011733801
"12043": 35.209587537116114
"12044": 35.20983093087577
"12045": 35.21074594828161
"12046": 35.21005524274696
"12047": 35.20954174573271
"12048": 35.21105836750401
"12049": 35.20961651329691
"12050": 35.211525391062004
"12051": 35.21241530497227
"12052": 35.212489932718796
"12053": 35.21170078124364
"12054": 35.21346627928666
"12055": 35.211783044833766
"12056": 35.21287671895248
"12057": 35.211847955213436
"12058": 35.2117862456475
"12059": 35.21161181289001
"12060": 35.214532616795296
"12061": 35.21202847463586
"12062": 35.21234377402885
"12063": 35.21377908227686
"12064": 35.215592964147525
"12065": 35.21419768723871
"12066": 35.21421801068249
"12067": 35.21387410244546
"12068": 35.21450111595813
"12069": 35.21439529814036
"12070": 35.21501158263736
"12071": 35.21375790746121
"12072": 35.214998850983086
"12073": 35.213919042684324
"12074": 35.2139473079071
"12075": 35.216804096476686
"12076": 35.21613972712396
"12077": 35.21590053266305
"12078": 35.21766239741099
"12079": 35.215962963772185
"12080": 35.2173595198694
"12081": 35.21615359841236
"12082": 35.21647891077781
"12083": 35.216034846802756
"12084": 35.2178083267137
"12085": 35.21612760228931
"12086": 35.21607079882321
"12087": 35.21668508814907
"12088": 35.218315290665416
"12089": 35.21835123094607
"12090": 35.2205981428212
"12091": 35.21827466849169
"12092": 35.21835027362914
"12093": 35.21849930190228
"12094": 35.218072653912074
"12095": 35.218289484461316
"12096": 35.22275595957012
"12097": 35.21826851368845
"12098": 35.218687042177564
"12099": 35.218556668903766
"12100": 35.221407218596376
"12101": 35.220064805604125
"12102": 35.22053432694482
"12103": 35.22093445142969
"12104": 35.22129184388285
"12105": 35.22104145298442
"12106": 35.22044134160707
"12107": 35.22009002642882
"12108": 35.22094234373042
"12109": 35.22013692146916
"12110": 35.221305730825115
"12111": 35.22074385202194
"12112": 35.220916497525856
"12113": 35.222122628429204
"12114": 35.22295316272875
"12115": 35.22236383520652
"12116": 35.22307311811581
"12117": 35.222705555871386
"12118": 35.22273908767897
"12119": 35.2220293876685
"12120": 35.22475629262814
"12121": 35.2229796652686
"12122": 35.22358593948955
"12123": 35.222760447839875
"12124": 35.22320689019678
"12125": 35.223990037865285
"12126": 35.22553041970749
"12127": 35.2244678490837
"12128": 35.22509948204548
"12129": 35.224810115920604
"12130": 35.22478517237492
"12131": 35.224451010225195
"12132": 35.225774843216634
"12133": 35.22471466957484
"12134": 35.2245671327982
"12135": 35.22483327031235
"12136": 35.22562838930881
"12137": 35.2245624677351
"12138": 35.22823468637215
"12139": 35.22653727362211
"12140": 35.22719393606878
"12141": 35.227364014323264
"12142": 35.22704765134318
"12143": 35.22634323399453
"12144": 35.22976673514796
"12145": 35.22712915588363
"12146": 35.22681500644084
"12147": 35.226688155066675
"12148": 35.22683050868766
"12149": 35.22638650150311
"12150": 35.23053407554554
"12151": 35.22875314671457
"12152": 35.230498177471844
"12153": 35.22885770044942
"12154": 35.22916694768556
"12155": 35.22976299737635
"12156": 35.22945429859291
"12157": 35.228661142885166
"12158": 35.22868585273267
"12159": 35.229311317708195
"12160": 35.231327147587756
"12161": 35.22883279888298
"12162": 35.229298524253096
"12163": 35.230672860022196
"12164": 35.23090723802382
"12165": 35.23109365885859
"12166": 35.231880504875676
"12167": 35.230735384201196
"12168": 35.23362311604333
"12169": 35.23103943469731
"12170": 35.23129533847821
"12171": 35.230989238290896
"12172": 35.23168175941696
"12173": 35.23126116950892
"12174": 35.23126878708395
"12175": 35.23222849197566
"12176": 35.233379495413494
"12177": 35.234011789621455
"12178": 35.23297471705509
"12179": 35.232818790084934
"12180": 35.23680936805408
"12181": 35.233253925799445
"12182": 35.2331251148293
"12183": 35.233358484304986
"12184": 35.23333627172356
"12185": 35.233010168723
"12186": 35.23374614012287
"12187": 35.23314211899475
"12188": 35.235752248861814
"12189": 35.2353697097473
"12190": 35.23607968258274
"12191": 35.23502424830469
"12192": 35.23680705884365
"12193": 35.23520978890938
"12194": 35.236176662831916
"12195": 35.235831922288575
"12196": 35.23544827514797
"12197": 35.235010258579486
"12198": 35.236184514948306
"12199": 35.23512795493719
"12200": 35.23796448442809
"12201": 35.23795712947995
"12202": 35.237283782338984
"12203": 35.236943225170855
"12204": 35.23889185147215
"12205": 35.23731969430385
"12206": 35.237632760686836
"12207": 35.237520700353244
"12208": 35.23861101598108
"12209": 35.237286145922674
"12210": 35.2397771802255
"12211": 35.23728693309309
"12212": 35.238076237202094
"12213": 35.239962598637064
"12214": 35.23963641722054
"12215": 35.2395217062248
"12216": 35.24039318816185
"12217": 35.23951861417973
"12218": 35.23973276393393
"12219": 35.239255619725355
"12220": 35.24106604527958
"12221": 35.2395701843857
"12222": 35.24115163041044
"12223": 35.239560169318
"12224": 35.24036318194889
"12225": 35.24137506225015
"12226": 35.24149363065765
"12227": 35.24115242063266
"12228": 35.24200503927422
"12229": 35.24140745079095
"12230": 35.24174025669207
"12231": 35.24199374860811
"12232": 35.24261968085357
"12233": 35.24157208122108
"12234": 35.24185039729868
"12235": 35.24152392537262
"12236": 35.24331641649979
"12237": 35.24159536153261
"12238": 35.24380389517334
"12239": 35.24309504942042
"12240": 35.24834642901617
"12241": 35.243648297661714
"12242": 35.24370769472579
"12243": 35.244682588772754
"12244": 35.24384911120332
"12245": 35.24397986620512
"12246": 35.24470974582202
"12247": 35.243654334323686
"12248": 35.243907388147
"12249": 35.24379531834214
"12250": 35.24658879118023
"12251": 35.24553308597119
"12252": 35.24639566851019
"12253": 35.245607157005594
"12254": 35.246008586214145
"12255": 35.24664245393813
"12256": 35.246371898518674
"12257": 35.24605475564799
"12258": 35.2467959871166
"12259": 35.24619743584068
"12260": 35.24647765381429
"12261": 35.246272240518834
"12262": 35.245854435114346
"12263": 35.247405144418885
"12264": 35.250079625740796
"12265": 35.24827011235565
"12266": 35.247872897319695
"12267": 35.24848373738868
"12268": 35.24800871869373
"12269": 35.24757730361104
"12270": 35.248780468614825
"12271": 35.24791566184489
"12272": 35.24934684053165
"12273": 35.247985429169404
"12274": 35.24865563054802
"12275": 35.24907541391426
"12276": 35.252635098448245
"12277": 35.24981274737262
"12278": 35.25024005832738
"12279": 35.249852058176
"12280": 35.2509428999751
"12281": 35.24988732850301
"12282": 35.25106138348624
"12283": 35.25000598765149
"12284": 35.25060739613323
"12285": 35.25243626779855
"12286": 35.25016226316691
"12287": 35.25001556060022
"12288": 35.25384395546636
"12289": 35.25190063762009
"12290": 35.252335848850116
"12291": 35.252401919560675
"12292": 35.2527559770874
"12293": 35.252064650180266
"12294": 35.252711913882635
"12295": 35.25212361728936
"12296": 35.25318083544013
"12297": 35.25217601985772
"12298": 35.25320986567125
"12299": 35.25217289337664
"12300": 35.25603865019333
"12301": 35.25410227024699
"12302": 35.25414915097256
"12303": 35.254219785888964
"12304": 35.25465289687984
"12305": 35.25451674193239
"12306": 35.25526499687633
"12307": 35.25430640397545
"12308": 35.254911327337965
"12309": 35.254538365980146
"12310": 35.25451318640864
"12311": 35.25417521584391
"12312": 35.25737608720928
"12313": 35.25637570664054
"12314": 35.25668785425402
"12315": 35.25660491767978
"12316": 35.256491387374865
"12317": 35.25623936275452
"12318": 35.25651194569349
"12319": 35.25616839558087
"12320": 35.260061908237724
"12321": 35.25695828563722
"12322": 35.25692261778906
"12323": 35.2562190174496
"12324": 35.25813779481245
"12325": 35.258301873648314
"12326": 35.258339742253554
"12327": 35.25860081447816
"12328": 35.259392134591586
"12329": 35.25816953341401
"12330": 35.26010297607887
"12331": 35.25897899825879
"12332": 35.258695361534336
"12333": 35.25848826470762
"12334": 35.25879952882836
"12335": 35.25838935340542
"12336": 35.25987500228031
"12337": 35.258833209711575
"12338": 35.260759928516855
"12339": 35.260655158452764
"12340": 35.26111661228913
"12341": 35.26088748221335
"12342": 35.26234267641666
"12343": 35.26041617715309
"12344": 35.260851654115555
"12345": 35.26093608514154
"12346": 35.260609433157335
"12347": 35.26026637889916
"12348": 35.26328194615912
"12349": 35.260736271438816
"12350": 35.26351847511614
"12351": 35.26296512661559
"12352": 35.2635029657742
"12353": 35.262645512748904
"12354": 35.26363651144428
"12355": 35.26298338184672
"12356": 35.2628714932922
"12357": 35.2628535771174
"12358": 35.2630588015348
"12359": 35.26254510421373
"12360": 35.26504469311714
"12361": 35.26294189107035
"12362": 35.26318057296376
"12363": 35.265041732808044
"12364": 35.26537913359333
"12365": 35.26463173211257
"12366": 35.26572554964382
"12367": 35.26476927677607
"12368": 35.26520704661125
"12369": 35.2658253995437
"12370": 35.26518517088209
"12371": 35.26484937124304
"12372": 35.26551205093421
"12373": 35.26472772020864
"12374": 35.26511431454861
"12375": 35.26755578996268
"12376": 35.26927262185003
"12377": 35.26674910221881
"12378": 35.26721459796755
"12379": 35.266692323540525
"12380": 35.267495265616816
"12381": 35.266937245200374
"12382": 35.26723473385489
"12383": 35.26708850427576
"12384": 35.26965526583867
"12385": 35.267142460134444
"12386": 35.267461552554266
"12387": 35.26698715042116
"12388": 35.26955036833935
"12389": 35.26877321774944
"12390": 35.27124849803941
"12391": 35.268890861252395
"12392": 35.269331497040824
"12393": 35.2699381444774
"12394": 35.26908770878743
"12395": 35.269305894218554
"12396": 35.26970263244585
"12397": 35.269833842985506
"12398": 35.269072838527634
"12399": 35.26895828609783
"12400": 35.27236920278756
"12401": 35.27088975784479
"12402": 35.272795452933856
"12403": 35.27114226943316
"12404": 35.27176746114968
"12405": 35.271504882038116
"12406": 35.27118364362776
"12407": 35.27102346146954
"12408": 35.27348235576174
"12409": 35.271036615824414
"12410": 35.27217565608357
"12411": 35.27191156703357
"12412": 35.27206809388294
"12413": 35.2729921494207
"12414": 35.27343793451965
"12415": 35.27348732356179
"12416": 35.27419225656902
"12417": 35.27320450628051
"12418": 35.27352367709272
"12419": 35.27310317808475
"12420": 35.277013340696904
"12421": 35.273344392380814
"12422": 35.273393733542136
"12423": 35.27362233188821
"12424": 35.27360267454357
"12425": 35.27509393678389
"12426": 35.276342188991535
"12427": 35.275493069583604
"12428": 35.27592799192555
"12429": 35.27538870561774
"12430": 35.276346804413166
"12431": 35.275309611884445
"12432": 35.278497019595235
"12433": 35.275442765631
"12434": 35.27548713226068
"12435": 35.27574340222368
"12436": 35.27562310822828
"12437": 35.275194278480754
"12438": 35.277879662957105
"12439": 35.27728876925738
"12440": 35.27837913851808
"12441": 35.27864557111025
"12442": 35.277545505804866
"12443": 35.27739215900306
"12444": 35.27911611126085
"12445": 35.277844951583084
"12446": 35.27817047235443
"12447": 35.2778063055527
"12448": 35.27823868344851
"12449": 35.27754973903438
"12450": 35.280355295885975
"12451": 35.27940602003527
"12452": 35.280195038445086
"12453": 35.27984121579927
"12454": 35.27988624458174
"12455": 35.279752294653704
"12456": 35.28124018459083
"12457": 35.279592034731394
"12458": 35.27962792916051
"12459": 35.27950784885236
"12460": 35.281296003947915
"12461": 35.27973894962813
"12462": 35.28072499679088
"12463": 35.2817407604018
"12464": 35.28288454428196
"12465": 35.28229955993258
"12466": 35.2820828961099
"12467": 35.28194746061087
"12468": 35.28234689770752
"12469": 35.28174961383352
"12470": 35.28269539906205
"12471": 35.281706251045485
"12472": 35.28204505265361
"12473": 35.2815281447849
"12474": 35.284841903391964
"12475": 35.28316786140354
"12476": 35.283948068008854
"12477": 35.283745416019535
"12478": 35.28404760047103
"12479": 35.283362507689624
"12480": 35.28814492101828
"12481": 35.283987339087744
"12482": 35.28413129702942
"12483": 35.28455063496987
"12484": 35.284083544074065
"12485": 35.28421686365537
"12486": 35.28422212868054
"12487": 35.28370834263417
"12488": 35.28672249185091
"12489": 35.2861741599781
"12490": 35.286164123407225
"12491": 35.28565694588877
"12492": 35.28703579826187
"12493": 35.28618617664599
"12494": 35.28587321230941
"12495": 35.28756717585992
"12496": 35.287403549436256
"12497": 35.28585727033492
"12498": 35.28630460329539
"12499": 35.28596319629678
"12500": 35.28819086484891
"12501": 35.28826875966622
"12502": 35.28903805855013
"12503": 35.28775053272617
"12504": 35.288957225159244
"12505": 35.28847207882051
"12506": 35.28878268126276
"12507": 35.28833428129796
"12508": 35.28866290045691
"12509": 35.28790543311827
"12510": 35.28972000920427
"12511": 35.288074836870734
"12512": 35.28992325268382
"12513": 35.29045665463643
"12514": 35.29005689005298
"12515": 35.28992504800646
"12516": 35.291750093115986
"12517": 35.2900240550734
"12518": 35.290424366232415
"12519": 35.29067841397163
"12520": 35.29114190575967
"12521": 35.29029102423915
"12522": 35.290563868731134
"12523": 35.29023962568896
"12524": 35.29091326633332
"12525": 35.29199659370289
"12526": 35.292118978689714
"12527": 35.29178977754285
"12528": 35.29511935120744
"12529": 35.2926317680658
"12530": 35.29326408583019
"12531": 35.29236644592993
"12532": 35.29305035023085
"12533": 35.292278392076625
"12534": 35.29254956883336
"12535": 35.29258641178637
"12536": 35.29257196091167
"12537": 35.29301256546083
"12538": 35.29429381929022
"12539": 35.29395912575916
"12540": 35.298010223197146
"12541": 35.294295934804154
"12542": 35.29435003058089
"12543": 35.29458038013535
"12544": 35.296256239301016
"12545": 35.29474074518447
"12546": 35.296181202905856
"12547": 35.29436821925697
"12548": 35.2946078713898
"12549": 35.294750763697834
"12550": 35.29615007257953
"12551": 35.29662618060306
"12552": 35.29739412197697
"12553": 35.296372127703165
"12554": 35.29640788099181
"12555": 35.29773468479985
"12556": 35.29719389625605
"12557": 35.296436925992666
"12558": 35.29884191009637
"12559": 35.29651687416645
"12560": 35.29786494054761
"12561": 35.29705551486504
"12562": 35.29701436222237
"12563": 35.29836817683301
"12564": 35.299560998977555
"12565": 35.29892903651754
"12566": 35.298970462900385
"12567": 35.29886331875561
"12568": 35.29885172230496
"12569": 35.29834400000609
"12570": 35.29952245481684
"12571": 35.2986731636317
"12572": 35.299283851693545
"12573": 35.2993673637279
"12574": 35.29870519172895
"12575": 35.299817901178955
"12576": 35.30223661173842
"12577": 35.300523092596194
"12578": 35.300921449740756
"12579": 35.30082857275211
"12580": 35.30233058970025
"12581": 35.300705036620045
"12582": 35.30169821634226
"12583": 35.300581583735585
"12584": 35.30242067510823
"12585": 35.30112468496107
"12586": 35.30188573612386
"12587": 35.30077286531449
"12588": 35.303285973945705
"12589": 35.302513771619914
"12590": 35.30293307532178
"12591": 35.30283383614478
"12592": 35.303262551728174
"12593": 35.30294810460996
"12594": 35.30313369963514
"12595": 35.30318051679152
"12596": 35.30350662848849
"12597": 35.303852710489224
"12598": 35.302761021670676
"12599": 35.3026055166502
"12600": 35.309656888572036
"12601": 35.30492582972101
"12602": 35.30499405432138
"12603": 35.30487535842436
"12604": 35.305545871803346
"12605": 35.30480326128879
"12606": 35.305869938381164
"12607": 35.30485932962288
"12608": 35.305724944047974
"12609": 35.30527943589041
"12610": 35.30604948123525
"12611": 35.304852221189186
"12612": 35.305681764629234
"12613": 35.306764179765956
"12614": 35.30786337767313
"12615": 35.307535559936724
"12616": 35.30797567039201
"12617": 35.307317167671215
"12618": 35.307608352727826
"12619": 35.306843518860504
"12620": 35.307633647176786
"12621": 35.30745213262381
"12622": 35.30713776442327
"12623": 35.30698465063292
"12624": 35.30835105499925
"12625": 35.308597080797554
"12626": 35.30933097915486
"12627": 35.309588020327936
"12628": 35.310737504894064
"12629": 35.309035012814526
"12630": 35.31004687064099
"12631": 35.309199469776146
"12632": 35.30944959836052
"12633": 35.30916284016576
"12634": 35.30910458586218
"12635": 35.30967993218329
"12636": 35.31192732494695
"12637": 35.30918785680952
"12638": 35.31142727936349
"12639": 35.31131901681508
"12640": 35.31274711986663
"12641": 35.31104250856513
"12642": 35.31290819627706
"12643": 35.31128429850803
"12644": 35.311877121600425
"12645": 35.31189177008369
"12646": 35.311319189314396
"12647": 35.3109874486342
"12648": 35.313566473915856
"12649": 35.311708023654255
"12650": 35.314169853814825
"12651": 35.313287938302544
"12652": 35.31344615126248
"12653": 35.313029387247326
"12654": 35.314879351746676
"12655": 35.31328097617729
"12656": 35.31469029505938
"12657": 35.31345823804496
"12658": 35.313406852988194
"12659": 35.31307085403809
"12660": 35.31497352294651
"12661": 35.31353088799816
"12662": 35.3137513974647
"12663": 35.31620886180058
"12664": 35.31567967736674
"12665": 35.315736479927466
"12666": 35.315750654278204
"12667": 35.31542430841923
"12668": 35.315486492732
"12669": 35.31563633770696
"12670": 35.3163271563168
"12671": 35.315224239921235
"12672": 35.31921991325997
"12673": 35.31606632934678
"12674": 35.315601646028384
"12675": 35.31779781319402
"12676": 35.31760222686168
"12677": 35.31738173365687
"12678": 35.317738302978
"12679": 35.317411116675196
"12680": 35.318386761611585
"12681": 35.317772487113984
"12682": 35.317986579102616
"12683": 35.31749283356988
"12684": 35.319208829770616
"12685": 35.31804648266067
"12686": 35.317654726177096
"12687": 35.31754127921284
"12688": 35.32076317260794
"12689": 35.319229338643225
"12690": 35.32181702367707
"12691": 35.320050581452925
"12692": 35.320393862657085
"12693": 35.319682188639554
"12694": 35.31998341557457
"12695": 35.31950253100899
"12696": 35.32129376644262
"12697": 35.31958992858115
"12698": 35.31999241954061
"12699": 35.320325604339736
"12700": 35.32200846818046
"12701": 35.321694747934174
"12702": 35.32266589526881
"12703": 35.32148317264175
"12704": 35.32225936270772
"12705": 35.323416548214276
"12706": 35.32182306220148
"12707": 35.32167479423833
"12708": 35.322853401455475
"12709": 35.321837623854655
"12710": 35.322770052547355
"12711": 35.32214974117966
"12712": 35.322854026332635
"12713": 35.32359192898163
"12714": 35.324732494285975
"12715": 35.32374782312833
"12716": 35.32495675725463
"12717": 35.3242652722288
"12718": 35.323788335595935
"12719": 35.32399344660099
"12720": 35.326862302537194
"12721": 35.32396838072914
"12722": 35.324013824228096
"12723": 35.323895353084346
"12724": 35.32403704418478
"12725": 35.325049111039924
"12726": 35.32742373209672
"12727": 35.32626322321835
"12728": 35.32687518804103
"12729": 35.32591304521439
"12730": 35.32693230515431
"12731": 35.325920743610865
"12732": 35.32657442031809
"12733": 35.32635041664485
"12734": 35.32595406315771
"12735": 35.326571023247595
"12736": 35.326909215878956
"12737": 35.32607189088794
"12738": 35.328879405556485
"12739": 35.32769275806015
"12740": 35.330590223529406
"12741": 35.328437980678316
"12742": 35.32840638126218
"12743": 35.3277337668441
"12744": 35.33030694114524
"12745": 35.32820578953472
"12746": 35.32816196190173
"12747": 35.32840788282867
"12748": 35.328294235957586
"12749": 35.32840751091249
"12750": 35.33150353029889
"12751": 35.33007652530808
"12752": 35.330515280641265
"12753": 35.33077147489019
"12754": 35.33048586982557
"12755": 35.33009972343614
"12756": 35.33083306154338
"12757": 35.33007663069863
"12758": 35.330108529397485
"12759": 35.32999588705149
"12760": 35.33243727577534
"12761": 35.330248117634945
"12762": 35.33097069657853
"12763": 35.33204379661929
"12764": 35.33227534403793
"12765": 35.33315026814857
"12766": 35.332514333449446
"12767": 35.3320303641623
"12768": 35.33582589326075
"12769": 35.33226128358577
"12770": 35.33260151950199
"12771": 35.33336609240566
"12772": 35.333090553954115
"12773": 35.33234194673747
"12774": 35.33260752069191
"12775": 35.33406064274211
"12776": 35.33456689035518
"12777": 35.334294343218446
"12778": 35.334244615886114
"12779": 35.33409702877521
"12780": 35.33686360391637
"12781": 35.33432411236002
"12782": 35.33543038790431
"12783": 35.3343798868184
"12784": 35.3357541264131
"12785": 35.33442525577472
"12786": 35.33478185123536
"12787": 35.33445423964456
"12788": 35.33686270632966
"12789": 35.337386536905974
"12790": 35.33669638505153
"12791": 35.33620874625446
"12792": 35.3387679157067
"12793": 35.33657888978542
"12794": 35.33645289978812
"12795": 35.336709142722405
"12796": 35.337132917008894
"12797": 35.33646743869854
"12798": 35.337780899653225
"12799": 35.33634604982261
"12800": 35.33975192750199
"12801": 35.33888957822809
"12802": 35.338855082934316
"12803": 35.33872282189551
"12804": 35.340157987995966
"12805": 35.33893165967237
"12806": 35.33889312528914
"12807": 35.338624110352065
"12808": 35.338866542763725
"12809": 35.33836746558557
"12810": 35.3409216569854
"12811": 35.338813369654716
"12812": 35.33888684470109
"12813": 35.34051469753743
"12814": 35.3407991630522
"12815": 35.34068486732681
"12816": 35.34265779567377
"12817": 35.340737960284635
"12818": 35.34173952040996
"12819": 35.340609614154936
"12820": 35.341307177302674
"12821": 35.34055236790559
"12822": 35.34098909867816
"12823": 35.34048916542427
"12824": 35.34160884715603
"12825": 35.34354543718749
"12826": 35.343435926734934
"12827": 35.342616540883064
"12828": 35.34326797907815
"12829": 35.34251781950457
"12830": 35.34292381401076
"12831": 35.34369518428785
"12832": 35.34344102892305
"12833": 35.342784029554934
"12834": 35.34443844491537
"12835": 35.34320844366135
"12836": 35.34302304087976
"12837": 35.3431778842896
"12838": 35.345309193679455
"12839": 35.34456145793191
"12840": 35.34698309712582
"12841": 35.34479664031377
"12842": 35.34484179138751
"12843": 35.344910603213435
"12844": 35.34600915237059
"12845": 35.345132869829506
"12846": 35.34523493517181
"12847": 35.344910890759024
"12848": 35.34619493156076
"12849": 35.34489989376977
"12850": 35.346619083428095
"12851": 35.34672289726041
"12852": 35.350498088047146
"12853": 35.34687838245265
"12854": 35.34693309485258
"12855": 35.34718643431678
"12856": 35.347257983240894
"12857": 35.34728561380599
"12858": 35.3472127950997
"12859": 35.34725244146492
"12860": 35.34760502213722
"12861": 35.347254543786995
"12862": 35.347457753205326
"12863": 35.34878840257069
"12864": 35.350817871950184
"12865": 35.349345860018005
"12866": 35.34932962590891
"12867": 35.348969143618824
"12868": 35.34911549519026
"12869": 35.348879796163416
"12870": 35.352630641577214
"12871": 35.349181209789336
"12872": 35.34944577462328
"12873": 35.34951836250491
"12874": 35.3495491392029
"12875": 35.350470998005754
"12876": 35.35265496793947
"12877": 35.351069956854246
"12878": 35.35128730502744
"12879": 35.35153553050304
"12880": 35.354066424792194
"12881": 35.35130586203538
"12882": 35.35227409820569
"12883": 35.35127509789041
"12884": 35.35133835676147
"12885": 35.351508882254834
"12886": 35.351544274368734
"12887": 35.351236684112145
"12888": 35.35466273711466
"12889": 35.353070004618644
"12890": 35.35348869822399
"12891": 35.35321282876687
"12892": 35.353883397206104
"12893": 35.35296970088157
"12894": 35.3541115780624
"12895": 35.35321780188325
"12896": 35.354928494746396
"12897": 35.353481201774045
"12898": 35.35335059448102
"12899": 35.353022709196416
"12900": 35.35696452874602
"12901": 35.35565762413188
"12902": 35.355286389886395
"12903": 35.356220159034855
"12904": 35.3555367297775
"12905": 35.3555847614825
"12906": 35.35629259348069
"12907": 35.35521110211158
"12908": 35.355976229335496
"12909": 35.35570679776008
"12910": 35.35568793897633
"12911": 35.35519524797727
"12912": 35.35670305638007
"12913": 35.357351967695465
"12914": 35.357569782991455
"12915": 35.35888998600426
"12916": 35.35760931513106
"12917": 35.35721323160223
"12918": 35.35764487778766
"12919": 35.357151071226255
"12920": 35.35964735671784
"12921": 35.357858645792184
"12922": 35.35852802982013
"12923": 35.35727651617703
"12924": 35.358612231056625
"12925": 35.35937034364756
"12926": 35.35975745121572
"12927": 35.359661673516456
"12928": 35.360343072397356
"12929": 35.359365896350425
"12930": 35.36043631980512
"12931": 35.359608646270125
"12932": 35.36018492694737
"12933": 35.35983900056387
"12934": 35.35987631836549
"12935": 35.35975373794259
"12936": 35.36324908190397
"12937": 35.35982179334318
"12938": 35.36151547739618
"12939": 35.36174217862159
"12940": 35.362098881256095
"12941": 35.36136031983358
"12942": 35.36214975645407
"12943": 35.36175944189178
"12944": 35.36209553824557
"12945": 35.36201854932838
"12946": 35.36171413886205
"12947": 35.36173904251963
"12948": 35.36323617342953
"12949": 35.361657975623025
"12950": 35.364322738037444
"12951": 35.363729015295355
"12952": 35.363983875000876
"12953": 35.36349739966837
"12954": 35.36461694512357
"12955": 35.3636464710187
"12956": 35.36430746650596
"12957": 35.36396732093616
"12958": 35.36469797225671
"12959": 35.36336929337309
"12960": 35.368326176571244
"12961": 35.36406364571398
"12962": 35.36395207163299
"12963": 35.36598441297814
"12964": 35.3663166308446
"12965": 35.36569106216968
"12966": 35.36604460138577
"12967": 35.36555507977006
"12968": 35.3659668362324
"12969": 35.366387131872635
"12970": 35.366116653893414
"12971": 35.36615624637278
"12972": 35.36756269057768
"12973": 35.365816672478175
"12974": 35.366201374950904
"12975": 35.367502851611135
"12976": 35.36817922720378
"12977": 35.36770220046296
"12978": 35.36936373344081
"12979": 35.36770387047582
"12980": 35.36951133594755
"12981": 35.367978171153865
"12982": 35.367933613399174
"12983": 35.367608708946065
"12984": 35.36876410312417
"12985": 35.368653027187115
"12986": 35.368356488609706
"12987": 35.36895142057092
"12988": 35.370493129232315
"12989": 35.36975946512775
"12990": 35.370746179965664
"12991": 35.36993400756505
"12992": 35.371902914276255
"12993": 35.37037764516858
"12994": 35.370338941167645
"12995": 35.37021226207017
"12996": 35.37188446102009
"12997": 35.37014289901642
"12998": 35.370352352963
"12999": 35.37026084741089
"13000": 35.37344671473089
"13001": 35.37188048865289
"13002": 35.37301550089518
"13003": 35.37185919631145
"13004": 35.37209490763794
"13005": 35.373126568154085
"13006": 35.372426817038246
"13007": 35.37186198704894
"13008": 35.37335940366113
"13009": 35.37203261607143
"13010": 35.37243676454031
"13011": 35.37215931742775
"13012": 35.372303611591
"13013": 35.37457149800329
"13014": 35.3749398905999
"13015": 35.37441162936916
"13016": 35.374411474898835
"13017": 35.37414136487435
"13018": 35.37443044160663
"13019": 35.37394559755869
"13020": 35.37768748276877
"13021": 35.37436329570951
"13022": 35.374590187179294
"13023": 35.374321402778804
"13024": 35.375927047841465
"13025": 35.37550191199172
"13026": 35.37713419288903
"13027": 35.37616322103852
"13028": 35.37631817367732
"13029": 35.37646725945059
"13030": 35.37644854063223
"13031": 35.37613233694779
"13032": 35.37780882912592
"13033": 35.376236714024046
"13034": 35.377310798647656
"13035": 35.377330203936104
"13036": 35.37656164695071
"13037": 35.376160979054056
"13038": 35.37906174159649
"13039": 35.37841929071776
"13040": 35.37939041030395
"13041": 35.379667193335635
"13042": 35.37845517170709
"13043": 35.378142788553184
"13044": 35.37894199143317
"13045": 35.378393002639044
"13046": 35.37868959354664
"13047": 35.37824958995607
"13048": 35.37926882171979
"13049": 35.37819737422417
"13050": 35.38207949630847
"13051": 35.380437585507124
"13052": 35.38103248238499
"13053": 35.38068647554889
"13054": 35.38064210593664
"13055": 35.38053242291329
"13056": 35.38304627171842
"13057": 35.38057173246505
"13058": 35.38045057281206
"13059": 35.380517330416986
"13060": 35.381112282299796
"13061": 35.38054453331
"13062": 35.381503970602814
"13063": 35.38223057085076
"13064": 35.383317014033196
"13065": 35.38342804676298
"13066": 35.382806446846324
"13067": 35.38232982806716
"13068": 35.385010681517066
"13069": 35.38254282283326
"13070": 35.38287065806904
"13071": 35.38259317957936
"13072": 35.38393347085737
"13073": 35.382620368579836
"13074": 35.382888725111876
"13075": 35.38379466930103
"13076": 35.38505595281102
"13077": 35.38463435084525
"13078": 35.38485173991967
"13079": 35.384718144113634
"13080": 35.38675668505965
"13081": 35.38477944311594
"13082": 35.38499403265118
"13083": 35.385241352825254
"13084": 35.384803380567696
"13085": 35.38459265093733
"13086": 35.38528460426306
"13087": 35.38471903205467
"13088": 35.387097082531575
"13089": 35.38649145983436
"13090": 35.388865919280605
"13091": 35.38698856774239
"13092": 35.387306420005274
"13093": 35.38657232148901
"13094": 35.38660462029283
"13095": 35.3875420498207
"13096": 35.38703379402257
"13097": 35.386736037226754
"13098": 35.387752089860214
"13099": 35.3866023141417
"13100": 35.38890959084648
"13101": 35.38899033776419
"13102": 35.388616982867234
"13103": 35.38830620870105
"13104": 35.393196993901924
"13105": 35.38892048614081
"13106": 35.388896984225966
"13107": 35.389123826859624
"13108": 35.38943714576343
"13109": 35.38853859117838
"13110": 35.391021591790775
"13111": 35.38889031408869
"13112": 35.389905761311304
"13113": 35.39143896376515
"13114": 35.39114307537667
"13115": 35.391029097997425
"13116": 35.39141654820248
"13117": 35.3908605935497
"13118": 35.39108281396855
"13119": 35.39072914297402
"13120": 35.39276747254401
"13121": 35.39079154028844
"13122": 35.39208222576841
"13123": 35.39102313667438
"13124": 35.39159675088545
"13125": 35.39332567858962
"13126": 35.392872036742745
"13127": 35.392565671305306
"13128": 35.393714530468245
"13129": 35.39290660760352
"13130": 35.393820135846696
"13131": 35.393064673805945
"13132": 35.39415598565338
"13133": 35.393014485101396
"13134": 35.39396214614314
"13135": 35.39333873267648
"13136": 35.39350548528556
"13137": 35.39340478185426
"13138": 35.39480922411491
"13139": 35.39467241787265
"13140": 35.39745445438171
"13141": 35.395161676833546
"13142": 35.395045348966335
"13143": 35.39528001842482
"13144": 35.39594084143164
"13145": 35.395328638237714
"13146": 35.396037075709955
"13147": 35.394975642500604
"13148": 35.39571145922644
"13149": 35.39537028765554
"13150": 35.396802614405125
"13151": 35.39674526471357
"13152": 35.39857075550943
"13153": 35.39711670691037
"13154": 35.39707774349574
"13155": 35.39733348693575
"13156": 35.398754505678504
"13157": 35.397038065666095
"13158": 35.39866353906794
"13159": 35.39693858078155
"13160": 35.39940980484195
"13161": 35.39773441823179
"13162": 35.39736302439161
"13163": 35.39882871148842
"13164": 35.399619809797876
"13165": 35.39908556323391
"13166": 35.399376904256776
"13167": 35.40065136893697
"13168": 35.39966148804757
"13169": 35.39919798218854
"13170": 35.400161827640545
"13171": 35.39918368025994
"13172": 35.39991566719359
"13173": 35.399231037655845
"13174": 35.39953369379664
"13175": 35.40085913476963
"13176": 35.403363691420765
"13177": 35.40115816352908
"13178": 35.401551094757956
"13179": 35.40145222458097
"13180": 35.401801088852615
"13181": 35.40142186342282
"13182": 35.402278144949236
"13183": 35.4011380427878
"13184": 35.402219318671925
"13185": 35.40199022147084
"13186": 35.40178540525373
"13187": 35.401141638049445
"13188": 35.40474063620882
"13189": 35.40344289639697
"13190": 35.403525232931614
"13191": 35.40325997362582
"13192": 35.404255637796545
"13193": 35.40328382547793
"13194": 35.40389707655398
"13195": 35.404377313084254
"13196": 35.403617735828654
"13197": 35.40377003062303
"13198": 35.40338694913885
"13199": 35.403239081428445
"13200": 35.408959309982336
"13201": 35.40544574008566
"13202": 35.40636455617084
"13203": 35.405863949316306
"13204": 35.405601299536144
"13205": 35.40572869303725
"13206": 35.40640809888666
"13207": 35.405437769628605
"13208": 35.406354286832936
"13209": 35.406444417185725
"13210": 35.4058530216019
"13211": 35.40555009285262
"13212": 35.40668942473036
"13213": 35.40749495937182
"13214": 35.40736536327536
"13215": 35.407627868889385
"13216": 35.409061800446494
"13217": 35.40735315581888
"13218": 35.40778856961753
"13219": 35.407306504902024
"13220": 35.408064573881624
"13221": 35.40822925100011
"13222": 35.407947703593564
"13223": 35.40748749029692
"13224": 35.40987810361758
"13225": 35.409220703233956
"13226": 35.40986047075714
"13227": 35.40943194084816
"13228": 35.409581386376274
"13229": 35.40918675118097
"13230": 35.41300954454006
"13231": 35.409738240302865
"13232": 35.41016929177707
"13233": 35.41007222832811
"13234": 35.41003208445577
"13235": 35.4095766221902
"13236": 35.41028520068056
"13237": 35.410070841904314
"13238": 35.411469151067614
"13239": 35.41154149259884
"13240": 35.41248478771742
"13241": 35.411519298170234
"13242": 35.411951917917335
"13243": 35.41197994076107
"13244": 35.41324055716237
"13245": 35.41202061412456
"13246": 35.41206469726954
"13247": 35.41159306007728
"13248": 35.414743878898236
"13249": 35.41171990948416
"13250": 35.41381772045102
"13251": 35.4139855870296
"13252": 35.4138908419562
"13253": 35.41366865107208
"13254": 35.41426304104295
"13255": 35.413984588690376
"13256": 35.413981323323696
"13257": 35.41405885829159
"13258": 35.41411243245167
"13259": 35.413554834231604
"13260": 35.417381554458295
"13261": 35.414034404515576
"13262": 35.414257662628025
"13263": 35.41559312819024
"13264": 35.41608066290103
"13265": 35.41597890880162
"13266": 35.41742997317229
"13267": 35.415727760000195
"13268": 35.41646203119182
"13269": 35.41578286887524
"13270": 35.41609523573068
"13271": 35.41578474717362
"13272": 35.41810400528039
"13273": 35.416077620105035
"13274": 35.41595747460896
"13275": 35.41806899691057
"13276": 35.417976646059735
"13277": 35.41810054175599
"13278": 35.41803784384266
"13279": 35.417910766247296
"13280": 35.419431635705195
"13281": 35.418355381384956
"13282": 35.418319520019885
"13283": 35.41784597605011
"13284": 35.41997653031998
"13285": 35.41804790126784
"13286": 35.419026315708734
"13287": 35.4183506324295
"13288": 35.42078842235186
"13289": 35.41982112070839
"13290": 35.420789859831864
"13291": 35.419825224155886
"13292": 35.42005745588614
"13293": 35.42055966863402
"13294": 35.420688433980864
"13295": 35.41991259293215
"13296": 35.42130127934489
"13297": 35.42000603806354
"13298": 35.42037418351907
"13299": 35.42094934047264
"13300": 35.42367000424223
"13301": 35.42198772766788
"13302": 35.42260764719913
"13303": 35.42205333409313
"13304": 35.422295810519216
"13305": 35.42238658965127
"13306": 35.42209256365934
"13307": 35.421961345734836
"13308": 35.42266667064842
"13309": 35.421946063521524
"13310": 35.423010246235236
"13311": 35.42309736621109
"13312": 35.42369215748764
"13313": 35.42384518247275
"13314": 35.42495466082484
"13315": 35.42409880695102
"13316": 35.424251143600806
"13317": 35.42440123294282
"13318": 35.42402605799688
"13319": 35.42388574455654
"13320": 35.427546301278234
"13321": 35.42472993632941
"13322": 35.42437402734605
"13323": 35.4242682196181
"13324": 35.424407590286
"13325": 35.42588482511584
"13326": 35.426319245242496
"13327": 35.42585298095642
"13328": 35.42810386124563
"13329": 35.4263025763575
"13330": 35.42720529668789
"13331": 35.42607715356625
"13332": 35.4278691000448
"13333": 35.42633408410366
"13334": 35.42654051267198
"13335": 35.42714052058169
"13336": 35.426643525774196
"13337": 35.42617297838875
"13338": 35.43036253330531
"13339": 35.42801077165265
"13340": 35.429776558526655
"13341": 35.428288788438834
"13342": 35.428596936397064
"13343": 35.42821208225952
"13344": 35.429843621570285
"13345": 35.42874728004287
"13346": 35.42837995223679
"13347": 35.4284516865471
"13348": 35.4290046853357
"13349": 35.428301113993605
"13350": 35.43101396954558
"13351": 35.43047938301943
"13352": 35.430567790914466
"13353": 35.43030871968745
"13354": 35.430601336052106
"13355": 35.43015277451346
"13356": 35.43287137570634
"13357": 35.43069651671993
"13358": 35.43041789397532
"13359": 35.43064254364154
"13360": 35.43165641706905
"13361": 35.430535748447824
"13362": 35.43146239786119
"13363": 35.432606208893944
"13364": 35.432928293594045
"13365": 35.43395662806441
"13366": 35.432778821076504
"13367": 35.43215428495744
"13368": 35.43328057383741
"13369": 35.432483479342494
"13370": 35.433391796022526
"13371": 35.43255755952701
"13372": 35.432704862063055
"13373": 35.43247674882993
"13374": 35.43307597779269
"13375": 35.43388892291517
"13376": 35.43629251701343
"13377": 35.43541833926003
"13378": 35.4344918367695
"13379": 35.43435602509453
"13380": 35.435999932574944
"13381": 35.43447133762646
"13382": 35.43451193588575
"13383": 35.434581630313204
"13384": 35.43549414347842
"13385": 35.43463874657226
"13386": 35.43564208104373
"13387": 35.43468998809643
"13388": 35.43651538533126
"13389": 35.43633058428144
"13390": 35.437310958133864
"13391": 35.43637168521696
"13392": 35.439414678745614
"13393": 35.43675357663724
"13394": 35.43696988112563
"13395": 35.43755378578321
"13396": 35.43730066362383
"13397": 35.43642732893142
"13398": 35.438850326879525
"13399": 35.43650877743052
"13400": 35.439279118195174
"13401": 35.43879106080849
"13402": 35.43867220404247
"13403": 35.43853727137444
"13404": 35.439159967237124
"13405": 35.43897379304559
"13406": 35.438685112193824
"13407": 35.43891487158258
"13408": 35.43924097261624
"13409": 35.43894897632706
"13410": 35.440244475776026
"13411": 35.43871999944196
"13412": 35.439462802317344
"13413": 35.4409598155333
"13414": 35.440919598703445
"13415": 35.44048153770438
"13416": 35.44284811561254
"13417": 35.4405965267545
"13418": 35.44064292826152
"13419": 35.441548614914325
"13420": 35.442395999242024
"13421": 35.440715736046414
"13422": 35.44114274744684
"13423": 35.4408327660098
"13424": 35.44123703410947
"13425": 35.44250483794372
"13426": 35.44330588816203
"13427": 35.44260425025422
"13428": 35.44373775159517
"13429": 35.442791525475506
"13430": 35.443684922176466
"13431": 35.44343876227411
"13432": 35.44377130921403
"13433": 35.443163250794285
"13434": 35.44318119262013
"13435": 35.44289480799283
"13436": 35.44303705196964
"13437": 35.443027483303496
"13438": 35.44464990962574
"13439": 35.44450524209223
"13440": 35.44946643799196
"13441": 35.44487645874622
"13442": 35.445938339926876
"13443": 35.44486079889519
"13444": 35.44500683966799
"13445": 35.444798980690535
"13446": 35.44613116835643
"13447": 35.445277949177765
"13448": 35.44560543998827
"13449": 35.445019324885514
"13450": 35.44666586922691
"13451": 35.44661290213629
"13452": 35.44838518760163
"13453": 35.446878906154545
"13454": 35.44743523207667
"13455": 35.44844657931399
"13456": 35.447890138032875
"13457": 35.44686427726451
"13458": 35.447284578142366
"13459": 35.44697563685724
"13460": 35.447559181762564
"13461": 35.44739646406417
"13462": 35.44743374705435
"13463": 35.44855433426893
"13464": 35.45231521863613
"13465": 35.44905014037484
"13466": 35.44902650819471
"13467": 35.44908655015675
"13468": 35.45056365411737
"13469": 35.44880451204377
"13470": 35.4499190062688
"13471": 35.44912817391703
"13472": 35.44969976409476
"13473": 35.44945131869799
"13474": 35.44916215377445
"13475": 35.45121255552618
"13476": 35.451600926550654
"13477": 35.45090177496076
"13478": 35.45127060166652
"13479": 35.45084997468699
"13480": 35.45185448573853
"13481": 35.45140157199873
"13482": 35.45268031918582
"13483": 35.45124785393198
"13484": 35.45131796061013
"13485": 35.452140600400554
"13486": 35.45153951794281
"13487": 35.45091550034083
"13488": 35.454109633057215
"13489": 35.453335243727864
"13490": 35.453989951583466
"13491": 35.45326177947172
"13492": 35.45333070130495
"13493": 35.453107396888655
"13494": 35.45402491038503
"13495": 35.45309687352203
"13496": 35.45408983622646
"13497": 35.453597855273344
"13498": 35.45356254864676
"13499": 35.45293475356065
"13500": 35.45770486558708
"13501": 35.45524046115519
"13502": 35.45546250214676
"13503": 35.45538316501941
"13504": 35.45595410275312
"13505": 35.455515863613
"13506": 35.45553528059366
"13507": 35.45523761608996
"13508": 35.455798713719616
"13509": 35.455799104043365
"13510": 35.45621365830535
"13511": 35.45534840321834
"13512": 35.45630620973032
"13513": 35.457099037413094
"13514": 35.45746154492611
"13515": 35.45805289748479
"13516": 35.45780557090301
"13517": 35.45712036372875
"13518": 35.45779837199683
"13519": 35.45725951279133
"13520": 35.4593309236695
"13521": 35.45746256806358
"13522": 35.457425732855484
"13523": 35.4571168385431
"13524": 35.4598671867064
"13525": 35.45866105432739
"13526": 35.45920433332847
"13527": 35.45960504287686
"13528": 35.460176652741325
"13529": 35.45923555036915
"13530": 35.46149351484428
"13531": 35.459434864650405
"13532": 35.46008211111254
"13533": 35.459748359043004
"13534": 35.45970531614647
"13535": 35.45926157086556
"13536": 35.46193746818137
"13537": 35.459461537463795
"13538": 35.461591793202345
"13539": 35.461245735257044
"13540": 35.46191532152209
"13541": 35.46138176308654
"13542": 35.46229375075642
"13543": 35.46135097561349
"13544": 35.461592217844945
"13545": 35.46300649740135
"13546": 35.461926591979335
"13547": 35.46180379541612
"13548": 35.46209645996156
"13549": 35.46155623317659
"13550": 35.463111858465645
"13551": 35.46326706038698
"13552": 35.465407317871026
"13553": 35.4632634961387
"13554": 35.464358656384746
"13555": 35.463512476851605
"13556": 35.463660211237915
"13557": 35.463480597050754
"13558": 35.46343297147721
"13559": 35.463633173947386
"13560": 35.46567849520224
"13561": 35.463773801985354
"13562": 35.46365764152355
"13563": 35.465960235186664
"13564": 35.465538859589586
"13565": 35.46534928029731
"13566": 35.467663899965736
"13567": 35.465358955301255
"13568": 35.46658449242735
"13569": 35.46552088844851
"13570": 35.46648147094451
"13571": 35.46553662153037
"13572": 35.46812140135366
"13573": 35.465909527156086
"13574": 35.466048082697014
"13575": 35.467301093181455
"13576": 35.46779003754146
"13577": 35.46733244623208
"13578": 35.46840284689003
"13579": 35.46746270883055
"13580": 35.46904057710158
"13581": 35.46799579462399
"13582": 35.467716724835306
"13583": 35.46774073229651
"13584": 35.468857420327
"13585": 35.468762375455235
"13586": 35.467760636432935
"13587": 35.468005057460715
"13588": 35.47012493119488
"13589": 35.469422262538245
"13590": 35.47103047900491
"13591": 35.4695300756621
"13592": 35.46993590614481
"13593": 35.47000230874931
"13594": 35.46997810463095
"13595": 35.46961944009355
"13596": 35.47129442291066
"13597": 35.46963145006486
"13598": 35.47000348201274
"13599": 35.469752966528844
"13600": 35.473293826365115
"13601": 35.47198569243308
"13602": 35.47202020549991
"13603": 35.471722830658344
"13604": 35.472276712884394
"13605": 35.47196884549085
"13606": 35.471685665492934
"13607": 35.471552637541265
"13608": 35.47512302652471
"13609": 35.47194665263193
"13610": 35.47219046160599
"13611": 35.47225586131489
"13612": 35.47256152205908
"13613": 35.47343292960752
"13614": 35.47384872762957
"13615": 35.47391089349016
"13616": 35.474967136960295
"13617": 35.47441477542607
"13618": 35.47414948063023
"13619": 35.47353057145604
"13620": 35.475308356628695
"13621": 35.4739678402479
"13622": 35.47451265038292
"13623": 35.47418016826393
"13624": 35.474829647280124
"13625": 35.47523310155967
"13626": 35.47632104905272
"13627": 35.4756241002098
"13628": 35.47585444547141
"13629": 35.47667039270695
"13630": 35.476746273251806
"13631": 35.47581509365172
"13632": 35.47773947259613
"13633": 35.47584060320859
"13634": 35.47621041526783
"13635": 35.47679298563834
"13636": 35.47664040444562
"13637": 35.47603033348504
"13638": 35.47801678077875
"13639": 35.47771599851088
"13640": 35.47993668189308
"13641": 35.47793073055482
"13642": 35.478224979971316
"13643": 35.47777660125447
"13644": 35.478965639036765
"13645": 35.47804758893979
"13646": 35.478006497497006
"13647": 35.47790805400424
"13648": 35.478386004055956
"13649": 35.47776509886517
"13650": 35.48246418977466
"13651": 35.48028106460927
"13652": 35.480050256030175
"13653": 35.4805303884052
"13654": 35.47992691750331
"13655": 35.47981120974614
"13656": 35.480835605878866
"13657": 35.4800709876904
"13658": 35.4800294998385
"13659": 35.4802549768303
"13660": 35.48059181696813
"13661": 35.48005803320574
"13662": 35.48227332244599
"13663": 35.4818760489345
"13664": 35.48343344997343
"13665": 35.48233544386826
"13666": 35.48206190013662
"13667": 35.481923054004305
"13668": 35.483502972187274
"13669": 35.48184990806241
"13670": 35.4822414875706
"13671": 35.483133564230606
"13672": 35.482492848551544
"13673": 35.48236670076897
"13674": 35.48310490517793
"13675": 35.483346974221185
"13676": 35.484554902701866
"13677": 35.4842271622567
"13678": 35.48421059812156
"13679": 35.48367552303939
"13680": 35.48837554339447
"13681": 35.48418022660931
"13682": 35.48423933818898
"13683": 35.484134582340396
"13684": 35.4847649985141
"13685": 35.48507063504021
"13686": 35.48453247280195
"13687": 35.48407606278703
"13688": 35.486835953781664
"13689": 35.486841758047134
"13690": 35.4866856644742
"13691": 35.48591661010138
"13692": 35.487674634270135
"13693": 35.486103076448835
"13694": 35.48646693035638
"13695": 35.48704597359034
"13696": 35.48713371040068
"13697": 35.486043757671794
"13698": 35.486792738220686
"13699": 35.486588616178324
"13700": 35.4884035962448
"13701": 35.48816477082258
"13702": 35.48910408300331
"13703": 35.4880170915176
"13704": 35.48896791899346
"13705": 35.488213440951846
"13706": 35.489161481742286
"13707": 35.488361990875354
"13708": 35.48891301910891
"13709": 35.48805682039876
"13710": 35.489147354242895
"13711": 35.48821012020291
"13712": 35.48877077246223
"13713": 35.49041332690728
"13714": 35.49013028900907
"13715": 35.490347541604315
"13716": 35.491699279198016
"13717": 35.49062597000876
"13718": 35.49051858096837
"13719": 35.49043088651665
"13720": 35.492401902828774
"13721": 35.4902803069919
"13722": 35.490703999102564
"13723": 35.49024102377075
"13724": 35.49094227219448
"13725": 35.492438185184696
"13726": 35.492173003309865
"13727": 35.49237780403362
"13728": 35.495671512492635
"13729": 35.49220937983639
"13730": 35.492612090400094
"13731": 35.49267364235404
"13732": 35.492498077928175
"13733": 35.492281682447555
"13734": 35.49384833029235
"13735": 35.49278236358176
"13736": 35.4934303247853
"13737": 35.49286485663152
"13738": 35.49422472562191
"13739": 35.49409115971512
"13740": 35.495702659353384
"13741": 35.49471851465549
"13742": 35.49436720279038
"13743": 35.494603752386446
"13744": 35.49484201271494
"13745": 35.49440866153885
"13746": 35.495384337650876
"13747": 35.49445382426002
"13748": 35.49502032008548
"13749": 35.494448234474554
"13750": 35.49671272546701
"13751": 35.49603375122191
"13752": 35.4977957365467
"13753": 35.496478076694935
"13754": 35.49701458515103
"13755": 35.49728692992683
"13756": 35.497125155277885
"13757": 35.49627792647733
"13758": 35.496691228095415
"13759": 35.49623171731981
"13760": 35.49825794370203
"13761": 35.49723611162741
"13762": 35.49698455532023
"13763": 35.49816650504016
"13764": 35.49988956281922
"13765": 35.498434865300084
"13766": 35.498402212391476
"13767": 35.49863257430801
"13768": 35.49862925273069
"13769": 35.498507919416824
"13770": 35.50129073763452
"13771": 35.498705823619304
"13772": 35.49927312363127
"13773": 35.49862053493979
"13774": 35.498894431127184
"13775": 35.50009066639126
"13776": 35.503145272303506
"13777": 35.500569617252175
"13778": 35.50062505478793
"13779": 35.5005386960426
"13780": 35.50207550799896
"13781": 35.50043686456929
"13782": 35.500856565551494
"13783": 35.50089524042403
"13784": 35.50089191578401
"13785": 35.50098322469768
"13786": 35.50101972332128
"13787": 35.50057061337128
"13788": 35.50338280055965
"13789": 35.502294614636654
"13790": 35.50334524620398
"13791": 35.502543025990406
"13792": 35.503186304448896
"13793": 35.50258157042406
"13794": 35.504128337188796
"13795": 35.502911577624836
"13796": 35.50274646503876
"13797": 35.50355337800181
"13798": 35.50271832713834
"13799": 35.5024252246764
"13800": 35.50709360570369
"13801": 35.50468644570003
"13802": 35.504904614499594
"13803": 35.504813959356994
"13804": 35.50610125476594
"13805": 35.50489335599062
"13806": 35.50621256397625
"13807": 35.50457551777322
"13808": 35.505135608010306
"13809": 35.50472102402449
"13810": 35.50502233533202
"13811": 35.50473785049264
"13812": 35.505421569126774
"13813": 35.50660369152015
"13814": 35.50648203276259
"13815": 35.50706615614526
"13816": 35.50755511505112
"13817": 35.50663772133018
"13818": 35.50819081394024
"13819": 35.506720624641524
"13820": 35.50730026814651
"13821": 35.50713162980772
"13822": 35.50677370424131
"13823": 35.50663902406085
"13824": 35.50950078376189
"13825": 35.508580718962506
"13826": 35.50904411405637
"13827": 35.50896438775208
"13828": 35.50879645722903
"13829": 35.50842463439082
"13830": 35.50950526303051
"13831": 35.508579333665224
"13832": 35.51091166547188
"13833": 35.509497030750836
"13834": 35.50891384561593
"13835": 35.50879600649232
"13836": 35.50947525762015
"13837": 35.508942807197094
"13838": 35.51149806299548
"13839": 35.510792441882444
"13840": 35.511868972416394
"13841": 35.510634076331286
"13842": 35.511382399564525
"13843": 35.51085101729364
"13844": 35.51091767446605
"13845": 35.51172792437932
"13846": 35.51179286137575
"13847": 35.51079734638675
"13848": 35.51173424380736
"13849": 35.51097290417862
"13850": 35.51250159058973
"13851": 35.513465360956005
"13852": 35.512907226826336
"13853": 35.512714156577296
"13854": 35.513047640374396
"13855": 35.51309598346658
"13856": 35.51341815560302
"13857": 35.51317422006997
"13858": 35.513461051366775
"13859": 35.5125392908234
"13860": 35.51814307252965
"13861": 35.51321827140145
"13862": 35.51344302618541
"13863": 35.51473097942575
"13864": 35.51503738836591
"13865": 35.515086524331934
"13866": 35.51510779469024
"13867": 35.51498896705565
"13868": 35.514975389290306
"13869": 35.515449311308124
"13870": 35.515838566324334
"13871": 35.51525039943679
"13872": 35.51699184001275
"13873": 35.51497214781335
"13874": 35.51534955462255
"13875": 35.57002740351353
"13876": 35.57003470971405
"13877": 35.56997632993811
"13878": 35.55405283721171
"13879": 35.55321372251397
"13880": 35.555247647167526
"13881": 35.555606801236664
"13882": 35.5557080871307
"13883": 35.55515686424907
"13884": 35.556910586985886
"13885": 35.55551201195725
"13886": 35.55583144990531
"13887": 35.55562806207971
"13888": 35.557492829066554
"13889": 35.556077976565206
"13890": 35.55672235128811
"13891": 35.55599461304981
"13892": 35.55656312347885
"13893": 35.55627394081382
"13894": 35.55762272429944
"13895": 35.55786157118878
"13896": 35.559306435950596
"13897": 35.558041350328224
"13898": 35.55795620178821
"13899": 35.55820251338427
"13900": 35.55903022180266
"13901": 35.557907648037386
"13902": 35.55899130137016
"13903": 35.55801855529991
"13904": 35.55938711992763
"13905": 35.559202779929585
"13906": 35.55872729113535
"13907": 35.559822106048685
"13908": 35.56153999065031
"13909": 35.56012268487243
"13910": 35.561089678482716
"13911": 35.56023937571243
"13912": 35.56120168120298
"13913": 35.56015092115025
"13914": 35.56090682689436
"13915": 35.561056710696036
"13916": 35.56155786042052
"13917": 35.560554401033166
"13918": 35.56053266059017
"13919": 35.56041415700191
"13920": 35.56487237234845
"13921": 35.56235378522686
"13922": 35.56243079294398
"13923": 35.563959207501476
"13924": 35.562954157008
"13925": 35.562715796298875
"13926": 35.56354272726472
"13927": 35.56265119541745
"13928": 35.56290218284377
"13929": 35.56266870157136
"13930": 35.56362796135467
"13931": 35.5626533028179
"13932": 35.564852785361836
"13933": 35.56286718319123
"13934": 35.56459922013346
"13935": 35.564855102368824
"13936": 35.565904815523076
"13937": 35.565039557583916
"13938": 35.56571172643213
"13939": 35.56481869216023
"13940": 35.566347871364094
"13941": 35.565116381662136
"13942": 35.56501841533599
"13943": 35.56489724410618
"13944": 35.56710812436833
"13945": 35.56522403770667
"13946": 35.565524762191366
"13947": 35.5668030671385
"13948": 35.56743634829188
"13949": 35.56710383915086
"13950": 35.56930882049925
"13951": 35.56711238482852
"13952": 35.56808122465264
"13953": 35.56722513149626
"13954": 35.567199745293514
"13955": 35.56709798614894
"13956": 35.567783669408314
"13957": 35.56727945800052
"13958": 35.567506135527616
"13959": 35.56815331563732
"13960": 35.56924121987589
"13961": 35.56921557355615
"13962": 35.57012169820823
"13963": 35.56907661461448
"13964": 35.569316689029144
"13965": 35.570769509427876
"13966": 35.56934741364906
"13967": 35.56908195374996
"13968": 35.57128111567117
"13969": 35.569533390582954
"13970": 35.57041358749639
"13971": 35.569558443472765
"13972": 35.57020330828832
"13973": 35.56961620694118
"13974": 35.57217818728856
"13975": 35.571935338125854
"13976": 35.57165082424963
"13977": 35.57159055824139
"13978": 35.57179972783148
"13979": 35.57138490425984
"13980": 35.57304722567313
"13981": 35.57208838619568
"13982": 35.57168183585877
"13983": 35.571916831185675
"13984": 35.573186710275465
"13985": 35.57169544398225
"13986": 35.57395355288301
"13987": 35.57363943836915
"13988": 35.57420243678866
"13989": 35.57358845708799
"13990": 35.57390436388212
"13991": 35.57363418842714
"13992": 35.5758295690911
"13993": 35.57386818869192
"13994": 35.573851748478006
"13995": 35.57442818728055
"13996": 35.57411519760747
"13997": 35.573764828494504
"13998": 35.5741805838688
"13999": 35.57374768481179
"14000": 35.57765837382755
"14001": 35.57620758287573
"14002": 35.57589105863262
"14003": 35.57609766639831
"14004": 35.57687809985225
"14005": 35.5760088026068
"14006": 35.57629742940452
"14007": 35.57686443209951
"14008": 35.57696414121663
"14009": 35.57592118256386
"14010": 35.57699751181268
"14011": 35.57610002284521
"14012": 35.57680285531518
"14013": 35.576659962692986
"14014": 35.579501895621036
"14015": 35.577936585555925
"14016": 35.579902953547105
"14017": 35.578240946458415
"14018": 35.57845849459372
"14019": 35.57807000857998
"14020": 35.578720712170195
"14021": 35.57822630809431
"14022": 35.579831220481296
"14023": 35.57840026832609
"14024": 35.578650826445774
"14025": 35.58001127724314
"14026": 35.57851569687247
"14027": 35.58022692343046
"14028": 35.581630362181706
"14029": 35.5801297991023
"14030": 35.58115437071955
"14031": 35.580469034322135
"14032": 35.58087601122241
"14033": 35.58029231104044
"14034": 35.5807099387371
"14035": 35.580778873957506
"14036": 35.581646678882095
"14037": 35.58056899518476
"14038": 35.5805445428834
"14039": 35.58042165231144
"14040": 35.5861002338703
"14041": 35.58260399340177
"14042": 35.58348611121632
"14043": 35.58287173255648
"14044": 35.58272044880934
"14045": 35.58269948832788
"14046": 35.58288250693884
"14047": 35.58261558195302
"14048": 35.58317409354635
"14049": 35.58327964975763
"14050": 35.5834417014734
"14051": 35.5827069834787
"14052": 35.583467376134784
"14053": 35.583278999829716
"14054": 35.58452523247539
"14055": 35.58478249095674
"14056": 35.585518054460096
"14057": 35.58455697355754
"14058": 35.5862455707248
"14059": 35.584821773159774
"14060": 35.586340700187094
"14061": 35.585264449926015
"14062": 35.58524516244604
"14063": 35.58514101651301
"14064": 35.58615184863127
"14065": 35.58544078199796
"14066": 35.585426252471066
"14067": 35.58701867482642
"14068": 35.58693854873574
"14069": 35.58675844435351
"14070": 35.58894205598981
"14071": 35.58690187195024
"14072": 35.587311125932274
"14073": 35.58707625728128
"14074": 35.58735860434755
"14075": 35.58710842389433
"14076": 35.589520102985006
"14077": 35.587261893254336
"14078": 35.58724593643829
"14079": 35.58779307746215
"14080": 35.59066516880573
"14081": 35.5889443690663
"14082": 35.58937639238107
"14083": 35.58894842878603
"14084": 35.5896641200927
"14085": 35.58977973379874
"14086": 35.58929319607359
"14087": 35.58902247113522
"14088": 35.5901008153842
"14089": 35.589365780356346
"14090": 35.58960162346787
"14091": 35.59032268503773
"14092": 35.5901035285073
"14093": 35.58945601543999
"14094": 35.592627731121965
"14095": 35.59122045838411
"14096": 35.5917141067134
"14097": 35.59164230525897
"14098": 35.592260676305365
"14099": 35.59130320483825
"14100": 35.59380959652342
"14101": 35.591618137638854
"14102": 35.59184473892093
"14103": 35.591619890839176
"14104": 35.59247929832331
"14105": 35.59256080415918
"14106": 35.59205792649744
"14107": 35.59328671004954
"14108": 35.59351276236669
"14109": 35.59336534302021
"14110": 35.594301218153426
"14111": 35.59341808972924
"14112": 35.597332627601226
"14113": 35.593848602632605
"14114": 35.59376601507355
"14115": 35.59401508785578
"14116": 35.593932337882684
"14117": 35.59373970893893
"14118": 35.59462526701961
"14119": 35.593751099827784
"14120": 35.59567288988602
"14121": 35.5959998899157
"14122": 35.59606171090509
"14123": 35.5956458659508
"14124": 35.597191358961446
"14125": 35.59610297581468
"14126": 35.59610357345984
"14127": 35.59610991243497
"14128": 35.59627879576796
"14129": 35.595854511608344
"14130": 35.59739781302963
"14131": 35.596134883568
"14132": 35.596218075966426
"14133": 35.59638566133149
"14134": 35.598085113114685
"14135": 35.59799632790996
"14136": 35.599941955156645
"14137": 35.5979932292162
"14138": 35.597902071378144
"14139": 35.597985968843005
"14140": 35.59949962241245
"14141": 35.59815784666548
"14142": 35.59842651940842
"14143": 35.597997939995174
"14144": 35.59995279712683
"14145": 35.59914532060832
"14146": 35.59860314137518
"14147": 35.60015186577923
"14148": 35.60146182448837
"14149": 35.5999744347586
"14150": 35.600680891916284
"14151": 35.60045284187941
"14152": 35.6010860844331
"14153": 35.600050614004516
"14154": 35.60110526204838
"14155": 35.60062727140733
"14156": 35.60047741470708
"14157": 35.60142689045203
"14158": 35.60040315231756
"14159": 35.600135812032676
"14160": 35.604048114972585
"14161": 35.60273611889633
"14162": 35.60265447048317
"14163": 35.60227664118512
"14164": 35.60242992284585
"14165": 35.60225465161374
"14166": 35.60291162994821
"14167": 35.60241294358793
"14168": 35.60453792553906
"14169": 35.60255273894285
"14170": 35.603494849680644
"14171": 35.60260985155733
"14172": 35.603212640188005
"14173": 35.60255560343353
"14174": 35.60456215047858
"14175": 35.606233442733384
"14176": 35.60511799876369
"14177": 35.60440441350812
"14178": 35.6054395524945
"14179": 35.604563411602754
"14180": 35.60513627428919
"14181": 35.60498603931876
"14182": 35.60497902186467
"14183": 35.60463853011368
"14184": 35.60618807496006
"14185": 35.60494429742577
"14186": 35.60523135964932
"14187": 35.606491984411306
"14188": 35.60664256078963
"14189": 35.606468590366944
"14190": 35.60870026689687
"14191": 35.60675836643066
"14192": 35.60717076144581
"14193": 35.607414808041796
"14194": 35.607161412378034
"14195": 35.607072650865724
"14196": 35.60932019597432
"14197": 35.60691592944616
"14198": 35.607285319072346
"14199": 35.606897432540755
"14200": 35.60942129234156
"14201": 35.608785604529565
"14202": 35.609687026643975
"14203": 35.608900126483235
"14204": 35.60952024358691
"14205": 35.60924255024141
"14206": 35.60898890447933
"14207": 35.60871867725041
"14208": 35.61102501659218
"14209": 35.60908450157247
"14210": 35.61057674166626
"14211": 35.60936501137358
"14212": 35.610848216397194
"14213": 35.60928219170355
"14214": 35.61180728457146
"14215": 35.610942632960004
"14216": 35.61126945989949
"14217": 35.61136523369689
"14218": 35.61111060676523
"14219": 35.61099612317945
"14220": 35.61348736991503
"14221": 35.611239073588145
"14222": 35.61161519800952
"14223": 35.611545269954696
"14224": 35.61249992623714
"14225": 35.61156900568001
"14226": 35.61175638779727
"14227": 35.613126026048995
"14228": 35.61319988242562
"14229": 35.613992795460526
"14230": 35.61346656389963
"14231": 35.61352744398239
"14232": 35.6142182524617
"14233": 35.61349572153223
"14234": 35.61371215960998
"14235": 35.61428250803578
"14236": 35.61359872284127
"14237": 35.61341209200539
"14238": 35.61492830680541
"14239": 35.61359549648625
"14240": 35.616049343744045
"14241": 35.61575708767572
"14242": 35.615436679883075
"14243": 35.61517201014395
"14244": 35.6159225905665
"14245": 35.616386756268696
"14246": 35.615838988349104
"14247": 35.61562768036377
"14248": 35.61648688907062
"14249": 35.61545688136202
"14250": 35.61775004657064
"14251": 35.61565522183258
"14252": 35.616372348523704
"14253": 35.61583564997065
"14254": 35.617445649689884
"14255": 35.61734533107038
"14256": 35.62098019306906
"14257": 35.61775828702213
"14258": 35.6176779879903
"14259": 35.618225421083075
"14260": 35.61925497469209
"14261": 35.61785695235918
"14262": 35.61812253904994
"14263": 35.61785368257673
"14264": 35.61809129332912
"14265": 35.61850770613605
"14266": 35.61834722427003
"14267": 35.61964927779991
"14268": 35.62116643493876
"14269": 35.61977235590384
"14270": 35.62001464092425
"14271": 35.62009344863893
"14272": 35.620570594384155
"14273": 35.619862293445976
"14274": 35.62144432738951
"14275": 35.62021274861545
"14276": 35.62068009083236
"14277": 35.62007207524521
"14278": 35.62066581895782
"14279": 35.619940838071585
"14280": 35.62553480927029
"14281": 35.62194263627867
"14282": 35.62232807989445
"14283": 35.622571038596845
"14284": 35.622192293727394
"14285": 35.62202229802822
"14286": 35.62235476463866
"14287": 35.62240894313617
"14288": 35.62334683452542
"14289": 35.62252663895929
"14290": 35.62253405843042
"14291": 35.62226602386379
"14292": 35.623332122811945
"14293": 35.62230424094439
"14294": 35.62431303524714
"14295": 35.6243363339203
"14296": 35.6244327998158
"14297": 35.62432902164336
"14298": 35.624439106901434
"14299": 35.6241735991261
"14300": 35.62659156659393
"14301": 35.624958633567346
"14302": 35.6244909829853
"14303": 35.624220830402024
"14304": 35.625897937004595
"14305": 35.62458850373811
"14306": 35.62487610118292
"14307": 35.62643689042158
"14308": 35.627219370492924
"14309": 35.62620636121071
"14310": 35.628352885310086
"14311": 35.626505368589186
"14312": 35.62675678074658
"14313": 35.62683896352593
"14314": 35.626818283387195
"14315": 35.62673893304688
"14316": 35.62718276492642
"14317": 35.62668873567027
"14318": 35.62658690979681
"14319": 35.627130532513085
"14320": 35.628802543149455
"14321": 35.6283219440513
"14322": 35.63060346327959
"14323": 35.62845128745227
"14324": 35.62869325574667
"14325": 35.62917520753853
"14326": 35.62954618598569
"14327": 35.62837591265215
"14328": 35.630065702976864
"14329": 35.62913279654157
"14330": 35.62914189967405
"14331": 35.62922378074922
"14332": 35.629071497107574
"14333": 35.628887079015016
"14334": 35.63077333306272
"14335": 35.630829172803764
"14336": 35.6320935412722
"14337": 35.63136286068128
"14338": 35.631122302448695
"14339": 35.630712904670254
"14340": 35.63225713684629
"14341": 35.63085668627569
"14342": 35.63121673835875
"14343": 35.63115646744122
"14344": 35.63186208163627
"14345": 35.631319498916326
"14346": 35.631670728332786
"14347": 35.63265393847344
"14348": 35.63334226988611
"14349": 35.63274688791023
"14350": 35.6342969217224
"14351": 35.63290159335325
"14352": 35.635664107892815
"14353": 35.633137463698546
"14354": 35.63304986384781
"14355": 35.634533767354455
"14356": 35.63378198965995
"14357": 35.633311418874726
"14358": 35.63349205417096
"14359": 35.63322258492637
"14360": 35.635035166972855
"14361": 35.63504611102083
"14362": 35.63533167129649
"14363": 35.63492067744502
"14364": 35.6382967274167
"14365": 35.635882898116066
"14366": 35.635587100383006
"14367": 35.63520978976142
"14368": 35.63582882859503
"14369": 35.63510681735525
"14370": 35.636156164665046
"14371": 35.635447585886126
"14372": 35.635601587697714
"14373": 35.635610402298624
"14374": 35.6371325368866
"14375": 35.63749577524353
"14376": 35.63803703560755
"14377": 35.637334078133506
"14378": 35.638174054025846
"14379": 35.63727325787261
"14380": 35.63791452356583
"14381": 35.63742170495531
"14382": 35.63891347980692
"14383": 35.63752235865799
"14384": 35.63868599533591
"14385": 35.63850621671219
"14386": 35.63773149909654
"14387": 35.63909165769797
"14388": 35.64075193464048
"14389": 35.639214020215825
"14390": 35.639605169930086
"14391": 35.64030724560881
"14392": 35.640420866384986
"14393": 35.639636662039834
"14394": 35.63989702868546
"14395": 35.6396489811436
"14396": 35.640254925790174
"14397": 35.63965393010137
"14398": 35.63993508297189
"14399": 35.6401469503698
"14400": 35.64508649871024
"14401": 35.64160571571131
"14402": 35.641990630825475
"14403": 35.64161301324306
"14404": 35.6422263979562
"14405": 35.64190868523025
"14406": 35.64287317524729
"14407": 35.641631236711234
"14408": 35.64202394553459
"14409": 35.64195608078446
"14410": 35.64279852906941
"14411": 35.64178161106607
"14412": 35.64252739844754
"14413": 35.642350790841604
"14414": 35.64364730162294
"14415": 35.644204099262865
"14416": 35.64491635744228
"14417": 35.64376484693509
"14418": 35.64495276228
"14419": 35.643710339779275
"14420": 35.64535455123304
"14421": 35.64500014419285
"14422": 35.644081081284114
"14423": 35.643817962013536
"14424": 35.644869969394456
"14425": 35.64432475061528
"14426": 35.644151117363606
"14427": 35.64632654286932
"14428": 35.64602437097335
"14429": 35.64584729325381
"14430": 35.64796575626091
"14431": 35.64590363184655
"14432": 35.64753073243236
"14433": 35.64641162638265
"14434": 35.64641198548748
"14435": 35.64609055241025
"14436": 35.647221944893374
"14437": 35.64620520808463
"14438": 35.646257795394604
"14439": 35.64618096019494
"14440": 35.64866734968463
"14441": 35.648052549212196
"14442": 35.64900324372772
"14443": 35.64845866805149
"14444": 35.64869922580121
"14445": 35.649045370405396
"14446": 35.64857619072059
"14447": 35.648015749522344
"14448": 35.650911064670744
"14449": 35.648322726766565
"14450": 35.64947758404158
"14451": 35.6484995711714
"14452": 35.64865247486073
"14453": 35.648459546398925
"14454": 35.65156312169451
"14455": 35.65081242014901
"14456": 35.65122854426258
"14457": 35.65071471430351
"14458": 35.65039363055081
"14459": 35.65028352292397
"14460": 35.651813864927185
"14461": 35.650426318756516
"14462": 35.6508012316464
"14463": 35.65065995381829
"14464": 35.6515054441371
"14465": 35.65097132350415
"14466": 35.65100699650405
"14467": 35.65266877331202
"14468": 35.65244423935971
"14469": 35.65323283800406
"14470": 35.65271631840511
"14471": 35.65246193417909
"14472": 35.65458931113784
"14473": 35.65275762481195
"14474": 35.652668588551904
"14475": 35.65322109502822
"14476": 35.65423224579085
"14477": 35.652777996612464
"14478": 35.653647922906984
"14479": 35.652631807827895
"14480": 35.654889269703844
"14481": 35.654760387476934
"14482": 35.65497769456359
"14483": 35.65458299149884
"14484": 35.6561606618247
"14485": 35.654797693964035
"14486": 35.654780552890244
"14487": 35.655014814053914
"14488": 35.65502594915364
"14489": 35.65461338263995
"14490": 35.65810186101152
"14491": 35.65515108997878
"14492": 35.65524570361628
"14493": 35.65509155791856
"14494": 35.656675736335515
"14495": 35.656885481892395
"14496": 35.65817989526641
"14497": 35.65719515995218
"14498": 35.65719115740417
"14499": 35.65728336393654
"14500": 35.65844987563765
"14501": 35.65707382474806
"14502": 35.65733683151655
"14503": 35.65692014551394
"14504": 35.658529341417584
"14505": 35.65751101783055
"14506": 35.657268251802115
"14507": 35.65876637558621
"14508": 35.66118062342899
"14509": 35.65899485498939
"14510": 35.65924000223147
"14511": 35.6593317727886
"14512": 35.65957364876922
"14513": 35.65916633577821
"14514": 35.66002624226999
"14515": 35.659186058824154
"14516": 35.65979555622406
"14517": 35.659358227805136
"14518": 35.66018320744296
"14519": 35.65909915670503
"14520": 35.66353446015427
"14521": 35.66127683492637
"14522": 35.66150047819787
"14523": 35.66143145608865
"14524": 35.661284900198254
"14525": 35.661734388173066
"14526": 35.66215792570394
"14527": 35.66137785927624
"14528": 35.6620739732801
"14529": 35.66170585176908
"14530": 35.66171134188229
"14531": 35.66145560269768
"14532": 35.66296599370783
"14533": 35.66151056303582
"14534": 35.663785319771094
"14535": 35.66465547136014
"14536": 35.66424088418464
"14537": 35.66324544835056
"14538": 35.66365304453744
"14539": 35.66370240913554
"14540": 35.66403556612539
"14541": 35.66389359668855
"14542": 35.663881346981945
"14543": 35.66332185878012
"14544": 35.665438570461546
"14545": 35.66378043756062
"14546": 35.66408143099711
"14547": 35.66569802393424
"14548": 35.66554935720244
"14549": 35.665221534949154
"14550": 35.66686444690044
"14551": 35.66541331915142
"14552": 35.66641291491632
"14553": 35.66712943137194
"14554": 35.66607448250276
"14555": 35.66599212358742
"14556": 35.666353583516546
"14557": 35.66571827154578
"14558": 35.666069131394416
"14559": 35.66599901564945
"14560": 35.669999580406255
"14561": 35.667522686649036
"14562": 35.66826069153784
"14563": 35.66762547329837
"14564": 35.66831253816588
"14565": 35.668043288797755
"14566": 35.66779778326614
"14567": 35.66769811126585
"14568": 35.66866923002608
"14569": 35.667965555807754
"14570": 35.66879761861961
"14571": 35.66814033328965
"14572": 35.66821933416513
"14573": 35.668339320818774
"14574": 35.67052253973822
"14575": 35.670370186157626
"14576": 35.67024399679642
"14577": 35.67017327172522
"14578": 35.67014395781962
"14579": 35.66973030202738
"14580": 35.672587935020886
"14581": 35.67011717438688
"14582": 35.670398932586835
"14583": 35.67001721595848
"14584": 35.670312890621375
"14585": 35.67006041138643
"14586": 35.673766654579666
"14587": 35.671728579550944
"14588": 35.67228030710033
"14589": 35.67191434075615
"14590": 35.67213179336768
"14591": 35.67171527378912
"14592": 35.674243680195424
"14593": 35.67190923297923
"14594": 35.671962043602356
"14595": 35.67280652032471
"14596": 35.672651708097526
"14597": 35.6720257111313
"14598": 35.672578182916176
"14599": 35.672090749559665
"14600": 35.67444658951533
"14601": 35.674152990941344
"14602": 35.67444707772256
"14603": 35.67382028243019
"14604": 35.674396319369706
"14605": 35.674225502700175
"14606": 35.67419572245325
"14607": 35.67412933182428
"14608": 35.67511120872993
"14609": 35.673972269205166
"14610": 35.67492040594679
"14611": 35.674210425509635
"14612": 35.674732079557586
"14613": 35.67413393144032
"14614": 35.67409942938346
"14615": 35.67587065814433
"14616": 35.678941091354666
"14617": 35.676035154631336
"14618": 35.67595066684398
"14619": 35.67617108516971
"14620": 35.6773842862796
"14621": 35.675865940117106
"14622": 35.676263111486236
"14623": 35.67600279422221
"14624": 35.67660123788846
"14625": 35.6776029062508
"14626": 35.676542705733354
"14627": 35.67598758640034
"14628": 35.6775957819374
"14629": 35.677648797604505
"14630": 35.67982863287885
"14631": 35.67791486082112
"14632": 35.67882290447762
"14633": 35.67781675392704
"14634": 35.67881758837675
"14635": 35.67805161665309
"14636": 35.678194166052705
"14637": 35.67894746423059
"14638": 35.678406591808425
"14639": 35.677849063416055
"14640": 35.680693459012666
"14641": 35.67844614387112
"14642": 35.67827905132754
"14643": 35.679925192138064
"14644": 35.680448096418274
"14645": 35.68021234894883
"14646": 35.68024115261885
"14647": 35.679977215151595
"14648": 35.6802021404187
"14649": 35.6802747136678
"14650": 35.680568223999586
"14651": 35.68062205809274
"14652": 35.68248335761105
"14653": 35.68016238047528
"14654": 35.68051410180643
"14655": 35.68045251223519
"14656": 35.680976474181115
"14657": 35.68012020307858
"14658": 35.682696787421506
"14659": 35.68191194747859
"14660": 35.682463354045936
"14661": 35.68247381851893
"14662": 35.6820763888728
"14663": 35.68226510196401
"14664": 35.68404221729507
"14665": 35.68249179742547
"14666": 35.682248353583
"14667": 35.68216563168371
"14668": 35.68274866591437
"14669": 35.681965876127116
"14670": 35.68358450248993
"14671": 35.682365051798456
"14672": 35.68507842669553
"14673": 35.684338217973895
"14674": 35.68492611250014
"14675": 35.684100396304785
"14676": 35.68460204414805
"14677": 35.68412071830904
"14678": 35.684311734467194
"14679": 35.68455277943558
"14680": 35.68503107906674
"14681": 35.684328017613794
"14682": 35.68457327855983
"14683": 35.68415748845116
"14684": 35.68436899847942
"14685": 35.685131718779864
"14686": 35.68617407964172
"14687": 35.685842711810125
"14688": 35.68911903146844
"14689": 35.68614863374946
"14690": 35.686983409495184
"14691": 35.68646264527673
"14692": 35.686310810772326
"14693": 35.6861297121541
"14694": 35.68703529082314
"14695": 35.68620110291695
"14696": 35.68710202771845
"14697": 35.68689008060125
"14698": 35.68634648998692
"14699": 35.68608072384718
"14700": 35.69085758292423
"14701": 35.68818262281925
"14702": 35.68810238167134
"14703": 35.68862046656969
"14704": 35.688481940958155
"14705": 35.68839190540046
"14706": 35.689612889734676
"14707": 35.68856494844812
"14708": 35.688418732759686
"14709": 35.68826431758976
"14710": 35.68854842792972
"14711": 35.688281887960144
"14712": 35.68915694308516
"14713": 35.68830418035405
"14714": 35.688658144397834
"14715": 35.69084402215869
"14716": 35.69070122090957
"14717": 35.689937483859936
"14718": 35.69093214346151
"14719": 35.69008330024368
"14720": 35.69212024432205
"14721": 35.69059590487387
"14722": 35.690654037320705
"14723": 35.69009377504262
"14724": 35.69126159768362
"14725": 35.691024031115646
"14726": 35.6907059942624
"14727": 35.690336160927224
"14728": 35.69123830964115
"14729": 35.69233326056106
"14730": 35.692907413128275
"14731": 35.69206645100625
"14732": 35.6927301061784
"14733": 35.69229602153791
"14734": 35.692487929218345
"14735": 35.6924043222176
"14736": 35.69343269410028
"14737": 35.692292197790344
"14738": 35.69233746371521
"14739": 35.692554202069964
"14740": 35.693763565201294
"14741": 35.69225859237823
"14742": 35.69505165994171
"14743": 35.69416233671487
"14744": 35.69499235259098
"14745": 35.69450459822471
"14746": 35.69455293860912
"14747": 35.693997592856114
"14748": 35.69471163474694
"14749": 35.69453443183361
"14750": 35.69512342730694
"14751": 35.69492150748104
"14752": 35.695010352744255
"14753": 35.694309165916565
"14754": 35.69469705848616
"14755": 35.69474800335482
"14756": 35.69594374568224
"14757": 35.694553765304775
"14758": 35.69638601301221
"14759": 35.69582473554679
"14760": 35.69925539122915
"14761": 35.69644509614425
"14762": 35.69695825667715
"14763": 35.6971942705286
"14764": 35.69653242534272
"14765": 35.69636352655784
"14766": 35.69726573567254
"14767": 35.696270274230834
"14768": 35.69753602032267
"14769": 35.696738553171286
"14770": 35.69741696400226
"14771": 35.696495064797446
"14772": 35.698772641158236
"14773": 35.698590818960625
"14774": 35.69849852218868
"14775": 35.69874747869468
"14776": 35.69853577442087
"14777": 35.69828821179797
"14778": 35.698908395029726
"14779": 35.69827949636601
"14780": 35.69896358950247
"14781": 35.698819704527324
"14782": 35.69879571498055
"14783": 35.69824160898517
"14784": 35.70223457426546
"14785": 35.69871392977745
"14786": 35.70026524830427
"14787": 35.70077574518853
"14788": 35.700409540644074
"14789": 35.70022854894375
"14790": 35.70227098051412
"14791": 35.700420528193725
"14792": 35.70102292907371
"14793": 35.700504857223955
"14794": 35.70077333278352
"14795": 35.700682663090085
"14796": 35.70192581972903
"14797": 35.70049884295465
"14798": 35.70114896008029
"14799": 35.700557632043854
"14800": 35.703402335523776
"14801": 35.70249648539715
"14802": 35.70260765732374
"14803": 35.70234869665885
"14804": 35.70241705800396
"14805": 35.703781923136944
"14806": 35.70281649734039
"14807": 35.7027210582724
"14808": 35.703300403601915
"14809": 35.70260221940853
"14810": 35.702818447692046
"14811": 35.7025931172939
"14812": 35.7036315995801
"14813": 35.702495489055764
"14814": 35.70319150597911
"14815": 35.704285239261694
"14816": 35.704879735719125
"14817": 35.7046754247425
"14818": 35.704654598108306
"14819": 35.70455786386828
"14820": 35.707591707119256
"14821": 35.70450005654668
"14822": 35.70455943512589
"14823": 35.70507091703086
"14824": 35.70544460799221
"14825": 35.70477123599459
"14826": 35.70554787802135
"14827": 35.7046295857164
"14828": 35.7052925047486
"14829": 35.70626167239082
"14830": 35.7065483508104
"14831": 35.70614740594498
"14832": 35.70820919902708
"14833": 35.70688099095126
"14834": 35.706571687299494
"14835": 35.70739845142834
"14836": 35.706737759335034
"14837": 35.70655483818501
"14838": 35.706793978968854
"14839": 35.706833206357544
"14840": 35.708571139084036
"14841": 35.70742519542361
"14842": 35.70718905642498
"14843": 35.70819253688148
"14844": 35.70889928240841
"14845": 35.70844493323353
"14846": 35.708718932469125
"14847": 35.70895384171626
"14848": 35.70962871233871
"14849": 35.70850368248313
"14850": 35.7117338557558
"14851": 35.70864440852847
"14852": 35.70931320624658
"14853": 35.708721083881514
"14854": 35.7089963959767
"14855": 35.708678251799675
"14856": 35.70961785883258
"14857": 35.70892026031427
"14858": 35.71126241250551
"14859": 35.71091346351648
"14860": 35.71102532906624
"14861": 35.7108635953672
"14862": 35.71089098712705
"14863": 35.710632256076956
"14864": 35.71100571421946
"14865": 35.71095405301186
"14866": 35.71070635698047
"14867": 35.71044567603359
"14868": 35.712939570863384
"14869": 35.710722883486746
"14870": 35.71109456019124
"14871": 35.710867500112826
"14872": 35.71389951881401
"14873": 35.712480520228034
"14874": 35.71332360196652
"14875": 35.713398855027876
"14876": 35.7127483774632
"14877": 35.71349522323693
"14878": 35.71295888555796
"14879": 35.71241299476333
"14880": 35.7158009585186
"14881": 35.71293789881961
"14882": 35.71316060197988
"14883": 35.71345255455003
"14884": 35.713229469334316
"14885": 35.71314125798025
"14886": 35.71501974617628
"14887": 35.714395536757735
"14888": 35.71477250583307
"14889": 35.714859827735225
"14890": 35.71493159590897
"14891": 35.71452912117137
"14892": 35.71611872354574
"14893": 35.71477544356243
"14894": 35.71498083454107
"14895": 35.71522815650246
"14896": 35.71671864243149
"14897": 35.714798993732295
"14898": 35.71578461240081
"14899": 35.714942087665705
"14900": 35.71680889840155
"14901": 35.71659374965872
"14902": 35.716570559799024
"14903": 35.716471339865066
"14904": 35.7191773308255
"14905": 35.71714306629979
"14906": 35.71713332644176
"14907": 35.71676655162959
"14908": 35.71690400031313
"14909": 35.71671821200561
"14910": 35.71875761270182
"14911": 35.71728097379614
"14912": 35.717668207890654
"14913": 35.717166697448924
"14914": 35.71706303833767
"14915": 35.718808332415584
"14916": 35.72003571940107
"14917": 35.71871672367021
"14918": 35.71869751800435
"14919": 35.71862107746055
"14920": 35.71952628963048
"14921": 35.718835597639
"14922": 35.71938410246503
"14923": 35.718762709201464
"14924": 35.72031172012907
"14925": 35.71954358162629
"14926": 35.719311296468014
"14927": 35.71920867239871
"14928": 35.72007913742283
"14929": 35.72050242386423
"14930": 35.720863354051986
"14931": 35.72154600448135
"14932": 35.72096942305025
"14933": 35.72079052947278
"14934": 35.72161732438558
"14935": 35.72109332237256
"14936": 35.72110451838368
"14937": 35.72118184390397
"14938": 35.7217596061503
"14939": 35.72070921429206
"14940": 35.72321032866875
"14941": 35.721220538176034
"14942": 35.72142209182065
"14943": 35.722896140128874
"14944": 35.723195941757226
"14945": 35.723271559948486
"14946": 35.72366827929274
"14947": 35.722693799932415
"14948": 35.723346596269415
"14949": 35.72336216109606
"14950": 35.7243203167222
"14951": 35.722768386305304
"14952": 35.724966273566174
"14953": 35.72319573310745
"14954": 35.72310294953262
"14955": 35.723335939791376
"14956": 35.72325532860441
"14957": 35.722923810549496
"14958": 35.72544688421703
"14959": 35.724694253146296
"14960": 35.72737130414912
"14961": 35.724999102828164
"14962": 35.72498624319991
"14963": 35.724874131297526
"14964": 35.726306436958886
"14965": 35.72527922576168
"14966": 35.725275093454
"14967": 35.72513651939809
"14968": 35.725357092332416
"14969": 35.724953281076246
"14970": 35.72594864538637
"14971": 35.72526421948065
"14972": 35.72731968873467
"14973": 35.727627949262825
"14974": 35.72681803389613
"14975": 35.72687856470909
"14976": 35.73001568655627
"14977": 35.7271063628863
"14978": 35.727024081204476
"14979": 35.72694339580716
"14980": 35.7284303531477
"14981": 35.727166332431764
"14982": 35.72800397186407
"14983": 35.72702452389131
"14984": 35.72739272947193
"14985": 35.72836332692514
"14986": 35.72916047156764
"14987": 35.728777148292835
"14988": 35.72941707762529
"14989": 35.728952502354446
"14990": 35.729170596022
"14991": 35.72924618081483
"14992": 35.729403220418625
"14993": 35.72930316537842
"14994": 35.73132244401801
"14995": 35.72922007439887
"14996": 35.729809043530445
"14997": 35.729227108074774
"14998": 35.729196687705496
"14999": 35.72908094059457
"15000": 35.73260164286588
"15001": 35.7310021980664
"15002": 35.73128796789803
"15003": 35.73108182220897
"15004": 35.73203098059366
"15005": 35.73100577958985
"15006": 35.731903618821995
"15007": 35.73107233319677
"15008": 35.73247908591345
"15009": 35.73118432279302
"15010": 35.732058089154634
"15011": 35.73122842742025
"15012": 35.73267368689184
"15013": 35.73126677657505
"15014": 35.73131441466134
"15015": 35.73485266140663
"15016": 35.73328079687539
"15017": 35.73290058513273
"15018": 35.733285256321615
"15019": 35.73303037750779
"15020": 35.73356188651876
"15021": 35.73328264377248
"15022": 35.7340698419381
"15023": 35.7331699548542
"15024": 35.734328574482895
"15025": 35.73351921874527
"15026": 35.73364885735737
"15027": 35.73328712382839
"15028": 35.734304485862005
"15029": 35.73510263322278
"15030": 35.736331117395075
"15031": 35.735008365557086
"15032": 35.73538489954264
"15033": 35.735166914634796
"15034": 35.7351385695429
"15035": 35.735334942586114
"15036": 35.73656711212241
"15037": 35.73531848207865
"15038": 35.73551399467803
"15039": 35.735450180326325
"15040": 35.73700667140946
"15041": 35.735613203595896
"15042": 35.736299351480874
"15043": 35.737163684706324
"15044": 35.73716156571278
"15045": 35.73791577504959
"15046": 35.737103075306095
"15047": 35.736998929008834
"15048": 35.74019362179143
"15049": 35.737293806313545
"15050": 35.73870052916809
"15051": 35.73769572069656
"15052": 35.73798710202076
"15053": 35.737227869615424
"15054": 35.73819509604876
"15055": 35.737382263966985
"15056": 35.73782604838306
"15057": 35.738062726482006
"15058": 35.73914135655252
"15059": 35.73918203854829
"15060": 35.740504091796865
"15061": 35.73918129312395
"15062": 35.73952625402692
"15063": 35.73916566454969
"15064": 35.74005454059814
"15065": 35.73960773750669
"15066": 35.74080595032227
"15067": 35.73977717229786
"15068": 35.73956679518815
"15069": 35.73942011399816
"15070": 35.740286378190966
"15071": 35.73947043246912
"15072": 35.742521351620205
"15073": 35.74112065821846
"15074": 35.74117886136936
"15075": 35.74214848326616
"15076": 35.74143242236116
"15077": 35.741112742061944
"15078": 35.74209024907096
"15079": 35.74133855157744
"15080": 35.74333100601768
"15081": 35.74184025772474
"15082": 35.74153675500318
"15083": 35.741278757856634
"15084": 35.742420164387546
"15085": 35.74191115741521
"15086": 35.74349869938556
"15087": 35.74342803397324
"15088": 35.74431540146699
"15089": 35.74321116974563
"15090": 35.74406572580774
"15091": 35.74323893910197
"15092": 35.744776467162495
"15093": 35.744298952501275
"15094": 35.74349402190731
"15095": 35.74340309070405
"15096": 35.74548409740389
"15097": 35.74366196214476
"15098": 35.74357243101383
"15099": 35.74379642564302
"15100": 35.74549337081547
"15101": 35.74510554493846
"15102": 35.745796089283594
"15103": 35.745338313369736
"15104": 35.74629002255849
"15105": 35.74625231594575
"15106": 35.74633182260986
"15107": 35.7452981686382
"15108": 35.746000749562725
"15109": 35.74553105656759
"15110": 35.74574505405415
"15111": 35.74611371542203
"15112": 35.745907807194826
"15113": 35.74595895363548
"15114": 35.74656911361604
"15115": 35.74729711612088
"15116": 35.74743949695124
"15117": 35.7473023216636
"15118": 35.74727753021507
"15119": 35.7471739489924
"15120": 35.75270319995629
"15121": 35.74761275415676
"15122": 35.7476894321274
"15123": 35.747749538600075
"15124": 35.74817539683615
"15125": 35.748165894155406
"15126": 35.74790871893002
"15127": 35.74766767333753
"15128": 35.74853377529639
"15129": 35.74964648149703
"15130": 35.75022699484816
"15131": 35.74927062982046
"15132": 35.75084682940389
"15133": 35.749528347896316
"15134": 35.75031795138925
"15135": 35.74977113310451
"15136": 35.75101658281521
"15137": 35.74948297139211
"15138": 35.75060171709291
"15139": 35.74956092426915
"15140": 35.75023300416047
"15141": 35.75038939644187
"15142": 35.75015104983557
"15143": 35.75129078494514
"15144": 35.75214443254837
"15145": 35.7517824155294
"15146": 35.75147822861644
"15147": 35.752577319277904
"15148": 35.752099373187136
"15149": 35.75142712077873
"15150": 35.75298929746624
"15151": 35.75173985191178
"15152": 35.752115928230744
"15153": 35.75175695713934
"15154": 35.751728296054885
"15155": 35.7519333305599
"15156": 35.752787890892236
"15157": 35.751970582542704
"15158": 35.75427942770963
"15159": 35.75364166100605
"15160": 35.75426424792851
"15161": 35.75344688403985
"15162": 35.75500283336606
"15163": 35.753686219331655
"15164": 35.75419792461222
"15165": 35.75423112270901
"15166": 35.75377866421049
"15167": 35.753671738171015
"15168": 35.75538788786623
"15169": 35.754162336316554
"15170": 35.75474528828373
"15171": 35.754254358797915
"15172": 35.755639253709646
"15173": 35.75531341301794
"15174": 35.756287365593856
"15175": 35.75570499117215
"15176": 35.75645273034013
"15177": 35.75574438868923
"15178": 35.75572109309675
"15179": 35.75561108917175
"15180": 35.758787853336074
"15181": 35.75620765067093
"15182": 35.755844072977915
"15183": 35.75636222658562
"15184": 35.7570928784322
"15185": 35.75601049396562
"15186": 35.75785072509347
"15187": 35.75745189408451
"15188": 35.757670447757135
"15189": 35.757816901367136
"15190": 35.75898169211341
"15191": 35.75767771281473
"15192": 35.759123781774385
"15193": 35.75780697946222
"15194": 35.75814267998188
"15195": 35.758092758028155
"15196": 35.75844991547068
"15197": 35.75814710870614
"15198": 35.758751933723715
"15199": 35.75779108716247
"15200": 35.76107299756122
"15201": 35.75995968429307
"15202": 35.76003089324109
"15203": 35.75964434170449
"15204": 35.761079301308754
"15205": 35.75985614130418
"15206": 35.75983666630609
"15207": 35.76004969165089
"15208": 35.76005692444868
"15209": 35.75980707461609
"15210": 35.762095120669336
"15211": 35.76037348817856
"15212": 35.7602428110137
"15213": 35.76039082150967
"15214": 35.76007723779
"15215": 35.76179784053182
"15216": 35.762724229307764
"15217": 35.761633312839294
"15218": 35.76198789718009
"15219": 35.762286691004945
"15220": 35.762389318950014
"15221": 35.76193188137879
"15222": 35.76274464352354
"15223": 35.76193306388694
"15224": 35.76273824494022
"15225": 35.763425497323304
"15226": 35.76241746451914
"15227": 35.761889794882414
"15228": 35.76388038417285
"15229": 35.763735190483196
"15230": 35.76395609914689
"15231": 35.763748391164185
"15232": 35.76578166740211
"15233": 35.76376655966923
"15234": 35.76415989405689
"15235": 35.76421519479869
"15236": 35.76450705114078
"15237": 35.76409392340238
"15238": 35.76428623872523
"15239": 35.76404827286848
"15240": 35.766002340798394
"15241": 35.76419741191211
"15242": 35.76425101214131
"15243": 35.76569640226125
"15244": 35.76626082701797
"15245": 35.76568370619829
"15246": 35.768034943442004
"15247": 35.765952416777225
"15248": 35.766334590790834
"15249": 35.766844865782595
"15250": 35.76685338913471
"15251": 35.766043471326036
"15252": 35.76745535015067
"15253": 35.76615602087524
"15254": 35.76642125092875
"15255": 35.766951008737536
"15256": 35.76653597456475
"15257": 35.76658299279792
"15258": 35.768057903367755
"15259": 35.76766514182928
"15260": 35.76921016308373
"15261": 35.76801451497884
"15262": 35.76828904019098
"15263": 35.767755989075525
"15264": 35.77018830518165
"15265": 35.768478898157994
"15266": 35.7684722226172
"15267": 35.76841617322153
"15268": 35.76877841050642
"15269": 35.76803420614358
"15270": 35.76901429653629
"15271": 35.76819651215169
"15272": 35.770651052894635
"15273": 35.77002349069388
"15274": 35.77023865290362
"15275": 35.77051717779989
"15276": 35.77143765316312
"15277": 35.76999490716497
"15278": 35.77004616709211
"15279": 35.77026404530555
"15280": 35.771156904620916
"15281": 35.77050168698363
"15282": 35.771116210420814
"15283": 35.77066438954799
"15284": 35.77045494337305
"15285": 35.770619825009824
"15286": 35.771896572829185
"15287": 35.77164620826641
"15288": 35.774944344302085
"15289": 35.771953892962244
"15290": 35.7729048729871
"15291": 35.7722767098811
"15292": 35.772348752207016
"15293": 35.77217005297428
"15294": 35.7724079764588
"15295": 35.773045409378526
"15296": 35.772994248869715
"15297": 35.7723661169048
"15298": 35.772340674484965
"15299": 35.77208818216504
"15300": 35.77668452566014
"15301": 35.77442061497926
"15302": 35.77436836531395
"15303": 35.77408911250923
"15304": 35.77438036665038
"15305": 35.774149580429594
"15306": 35.774459671182655
"15307": 35.77406932391587
"15308": 35.77470646084678
"15309": 35.7750184863461
"15310": 35.77460042570893
"15311": 35.77435615338276
"15312": 35.776920438948004
"15313": 35.77442206730549
"15314": 35.77534263761157
"15315": 35.77624384967987
"15316": 35.77661659740309
"15317": 35.77624012106166
"15318": 35.77749285117531
"15319": 35.776051384152595
"15320": 35.777016214595605
"15321": 35.7763815179126
"15322": 35.77664235134836
"15323": 35.77655400480897
"15324": 35.77689582420134
"15325": 35.77659909668635
"15326": 35.7767168194748
"15327": 35.77694633595977
"15328": 35.77703388237766
"15329": 35.7778787921873
"15330": 35.78000839413584
"15331": 35.77815170252495
"15332": 35.778377351481716
"15333": 35.77852256609422
"15334": 35.77907948170963
"15335": 35.77815087704495
"15336": 35.78021861297443
"15337": 35.77864921312813
"15338": 35.77849318044499
"15339": 35.77842082590616
"15340": 35.779866194538506
"15341": 35.77871068923333
"15342": 35.77881590876533
"15343": 35.78007804742464
"15344": 35.78116716527676
"15345": 35.781648574187535
"15346": 35.78037104236902
"15347": 35.780273214606225
"15348": 35.78082192804869
"15349": 35.78022204422415
"15350": 35.78086146039626
"15351": 35.781236928308175
"15352": 35.78132859070458
"15353": 35.780530055746425
"15354": 35.781064895047976
"15355": 35.78090606429266
"15356": 35.78119970776362
"15357": 35.780640350693666
"15358": 35.78242463423263
"15359": 35.781963501821465
"15360": 35.784976146752754
"15361": 35.782350077811905
"15362": 35.78241342666879
"15363": 35.78263289301532
"15364": 35.78298704955401
"15365": 35.7827043230153
"15366": 35.78337764211664
"15367": 35.78271850200774
"15368": 35.78337238505893
"15369": 35.782884943380886
"15370": 35.783455884307195
"15371": 35.7826511123029
"15372": 35.786441947265835
"15373": 35.784301636757235
"15374": 35.78436609583993
"15375": 35.785168265532434
"15376": 35.78518826348727
"15377": 35.78431673064546
"15378": 35.785272457489555
"15379": 35.7847623729154
"15380": 35.78507723848846
"15381": 35.78480756265935
"15382": 35.784712586526446
"15383": 35.78446420790354
"15384": 35.785446448808095
"15385": 35.78508201984653
"15386": 35.7868697201337
"15387": 35.78659623765274
"15388": 35.786466522620834
"15389": 35.78630130169047
"15390": 35.788846787038736
"15391": 35.78643387795941
"15392": 35.78795136215085
"15393": 35.78691624682236
"15394": 35.786969774180285
"15395": 35.78659995162254
"15396": 35.78721848873053
"15397": 35.786760490526
"15398": 35.78666643428442
"15399": 35.78716995603808
"15400": 35.79071395406682
"15401": 35.78838593822183
"15402": 35.78935422567311
"15403": 35.788548632673574
"15404": 35.78862345396084
"15405": 35.78935781035249
"15406": 35.788563949432906
"15407": 35.788757280037146
"15408": 35.79039118379341
"15409": 35.78882248338927
"15410": 35.78960956377108
"15411": 35.78912851222951
"15412": 35.78899113419427
"15413": 35.78867309135556
"15414": 35.78963056788704
"15415": 35.790417479976576
"15416": 35.79127485238487
"15417": 35.79080691136189
"15418": 35.79086887532831
"15419": 35.79049010257172
"15420": 35.79191934744953
"15421": 35.79077822937859
"15422": 35.791050879327116
"15423": 35.790983939857725
"15424": 35.79142239134513
"15425": 35.79091943511243
"15426": 35.79138247277999
"15427": 35.79078579430012
"15428": 35.79228572815926
"15429": 35.79274743422852
"15430": 35.792756147481356
"15431": 35.79252302682303
"15432": 35.793368805930136
"15433": 35.7929971490045
"15434": 35.79262939691397
"15435": 35.794015799938265
"15436": 35.793395950618084
"15437": 35.79281154983347
"15438": 35.79361378910464
"15439": 35.79266805871932
"15440": 35.793906156608486
"15441": 35.792998568254454
"15442": 35.79327494963852
"15443": 35.79432109961463
"15444": 35.79757146745853
"15445": 35.79470509114273
"15446": 35.794702802926246
"15447": 35.79491561819767
"15448": 35.794924744910176
"15449": 35.79469260675929
"15450": 35.79615699718147
"15451": 35.79479643458415
"15452": 35.79501350574178
"15453": 35.79544655331726
"15454": 35.794933003564374
"15455": 35.79513533133357
"15456": 35.79804152881265
"15457": 35.795510850504876
"15458": 35.796938604908604
"15459": 35.79658698343116
"15460": 35.79718053203804
"15461": 35.796588633595384
"15462": 35.79726152406055
"15463": 35.79696008231849
"15464": 35.797113710551315
"15465": 35.79721010587221
"15466": 35.79783288727554
"15467": 35.79675468821756
"15468": 35.797445926353966
"15469": 35.796990751467256
"15470": 35.79891542591467
"15471": 35.797539221042236
"15472": 35.79913638966928
"15473": 35.79861051735746
"15474": 35.79899486721398
"15475": 35.79891272913369
"15476": 35.7993376212671
"15477": 35.79964870910402
"15478": 35.7991435901787
"15479": 35.79876735998984
"15480": 35.80189777341627
"15481": 35.79922012224207
"15482": 35.799143163641716
"15483": 35.79935614162965
"15484": 35.8000727298361
"15485": 35.799434851207444
"15486": 35.80152972201736
"15487": 35.800731584937175
"15488": 35.80209797873601
"15489": 35.80093111779329
"15490": 35.80115092077797
"15491": 35.80091738294956
"15492": 35.801534615022064
"15493": 35.80094221389351
"15494": 35.8012701192232
"15495": 35.80122562550969
"15496": 35.801874569065745
"15497": 35.80093617224914
"15498": 35.803029848888656
"15499": 35.80126255460188
"15500": 35.80349640639142
"15501": 35.80288215588591
"15502": 35.80315051012418
"15503": 35.80277213189409
"15504": 35.80530725481611
"15505": 35.80329329956556
"15506": 35.803075694543054
"15507": 35.803153805829226
"15508": 35.80322066499597
"15509": 35.80305107366645
"15510": 35.80500829853299
"15511": 35.80309859109582
"15512": 35.804044786039036
"15513": 35.80334836884402
"15514": 35.80332570816193
"15515": 35.805015123562015
"15516": 35.80578320701945
"15517": 35.804994983640995
"15518": 35.804910252517615
"15519": 35.805137788609585
"15520": 35.806370895502425
"15521": 35.805449274953176
"15522": 35.80598493168343
"15523": 35.80533096326298
"15524": 35.80526541082865
"15525": 35.80656206496182
"15526": 35.80558416437756
"15527": 35.80513945417005
"15528": 35.80611292861884
"15529": 35.806947611460345
"15530": 35.80716109947589
"15531": 35.807243468860236
"15532": 35.80753918024999
"15533": 35.8071058510554
"15534": 35.80756826642873
"15535": 35.807420529022316
"15536": 35.8075786365542
"15537": 35.807236291731584
"15538": 35.80749716384387
"15539": 35.807116184485025
"15540": 35.810233077549896
"15541": 35.80735812542045
"15542": 35.80770355514084
"15543": 35.80942248042646
"15544": 35.80978478927363
"15545": 35.80901617844808
"15546": 35.80932955035587
"15547": 35.809098491673915
"15548": 35.81008746817677
"15549": 35.809401566918
"15550": 35.809691985754725
"15551": 35.80903322223287
"15552": 35.81184373172325
"15553": 35.80945508522755
"15554": 35.81023835537523
"15555": 35.81026922515443
"15556": 35.80964933223009
"15557": 35.809478283823154
"15558": 35.811205485112815
"15559": 35.81082068540164
"15560": 35.811772514527895
"15561": 35.812581538761606
"15562": 35.81160063604558
"15563": 35.81122988849698
"15564": 35.81177459207383
"15565": 35.81162673446305
"15566": 35.8116080179761
"15567": 35.811265866660094
"15568": 35.81241179726297
"15569": 35.81126881440824
"15570": 35.81280629494367
"15571": 35.81166504366543
"15572": 35.81365767848243
"15573": 35.813385176237205
"15574": 35.81338020643148
"15575": 35.813594475178235
"15576": 35.81514336365394
"15577": 35.81338734455494
"15578": 35.81330548392324
"15579": 35.81352417541553
"15580": 35.814739687500726
"15581": 35.813323748993724
"15582": 35.8148396243114
"15583": 35.81341922240303
"15584": 35.81406611340643
"15585": 35.81388150069322
"15586": 35.815142821915984
"15587": 35.81532832909451
"15588": 35.81603405432079
"15589": 35.81553920437017
"15590": 35.815549434027105
"15591": 35.81534700241033
"15592": 35.8156359646233
"15593": 35.815395965776084
"15594": 35.81619356033508
"15595": 35.81541793384841
"15596": 35.815996426876964
"15597": 35.81566212326797
"15598": 35.81585810335187
"15599": 35.81548172609872
"15600": 35.82028273626998
"15601": 35.81722562179995
"15602": 35.81757818861987
"15603": 35.81752634183326
"15604": 35.81787765077571
"15605": 35.81731101611832
"15606": 35.81875007998604
"15607": 35.81733503620417
"15608": 35.81769942297823
"15609": 35.8180561812803
"15610": 35.81835690345563
"15611": 35.81763632826115
"15612": 35.81818292424357
"15613": 35.81773789250272
"15614": 35.81792573625807
"15615": 35.8196582621608
"15616": 35.82023244806328
"15617": 35.81960468881949
"15618": 35.82020339972416
"15619": 35.819274767394745
"15620": 35.82077541954518
"15621": 35.81981592580426
"15622": 35.819802481397055
"15623": 35.81942685998202
"15624": 35.82251684311649
"15625": 35.82002402675103
"15626": 35.82009536824241
"15627": 35.81974949525169
"15628": 35.819885866716206
"15629": 35.82106023721373
"15630": 35.82201780330725
"15631": 35.821945531620145
"15632": 35.82183409862537
"15633": 35.821924570496385
"15634": 35.821559034411536
"15635": 35.8217546556862
"15636": 35.822090719436915
"15637": 35.82164827695009
"15638": 35.82185168086199
"15639": 35.821862301414505
"15640": 35.82357587293163
"15641": 35.82168453594664
"15642": 35.82319950111327
"15643": 35.82327111623777
"15644": 35.82348463750749
"15645": 35.8242233949434
"15646": 35.82351587207561
"15647": 35.82328156925258
"15648": 35.824810991128395
"15649": 35.823469283862096
"15650": 35.824104887184454
"15651": 35.824188614155396
"15652": 35.82512193865567
"15653": 35.823791225669225
"15654": 35.82403395273366
"15655": 35.82408622823443
"15656": 35.82465587803864
"15657": 35.82418466139544
"15658": 35.82537498899704
"15659": 35.8252824829516
"15660": 35.82844434379646
"15661": 35.82559709934938
"15662": 35.8259411001835
"15663": 35.825876132565824
"15664": 35.82673259663714
"15665": 35.82596947220667
"15666": 35.826577696563064
"15667": 35.825717706850895
"15668": 35.82592802607068
"15669": 35.82593732909568
"15670": 35.82614570641441
"15671": 35.82576711890304
"15672": 35.828219920984964
"15673": 35.82757775406721
"15674": 35.82784896595495
"15675": 35.82893267047765
"15676": 35.8277723102899
"15677": 35.827611338983
"15678": 35.82897225430853
"15679": 35.827564562591746
"15680": 35.83033341314962
"15681": 35.82800125599603
"15682": 35.827992322295444
"15683": 35.82774656592298
"15684": 35.828422311839304
"15685": 35.82799210612849
"15686": 35.83029707590845
"15687": 35.83026169218949
"15688": 35.83043007139524
"15689": 35.829651167144114
"15690": 35.83047536320166
"15691": 35.83010932211015
"15692": 35.82991050156083
"15693": 35.82977803625196
"15694": 35.830603574413836
"15695": 35.830042027588924
"15696": 35.83165471328549
"15697": 35.83011956249213
"15698": 35.83031409717662
"15699": 35.82997137271302
"15700": 35.83181990389497
"15701": 35.831603474639
"15702": 35.831916571159084
"15703": 35.8316825960173
"15704": 35.83246477508915
"15705": 35.83229989111193
"15706": 35.83187162937239
"15707": 35.83177261635381
"15708": 35.834836176227014
"15709": 35.83199783035836
"15710": 35.83222513036621
"15711": 35.832017054831454
"15712": 35.83258241015839
"15713": 35.83207094756118
"15714": 35.83315005965363
"15715": 35.833943461888616
"15716": 35.83388168730152
"15717": 35.834315671220274
"15718": 35.83402713889637
"15719": 35.83366339026081
"15720": 35.83563189605824
"15721": 35.8340247032022
"15722": 35.834236505608764
"15723": 35.834110258105426
"15724": 35.83418046564618
"15725": 35.83458598791443
"15726": 35.83434247143306
"15727": 35.83396865983749
"15728": 35.83446470264319
"15729": 35.83617015089373
"15730": 35.837089717780486
"15731": 35.83563104400236
"15732": 35.837994939249555
"15733": 35.83584020238608
"15734": 35.8358995370285
"15735": 35.83612841727842
"15736": 35.8367770881019
"15737": 35.83592375367864
"15738": 35.83685233148745
"15739": 35.83592714725073
"15740": 35.83657918366809
"15741": 35.83701482893128
"15742": 35.836522733797636
"15743": 35.837922559106005
"15744": 35.83965315002696
"15745": 35.83821446561881
"15746": 35.837933417242276
"15747": 35.838146807449164
"15748": 35.838426465163074
"15749": 35.83771092622112
"15750": 35.840905596762695
"15751": 35.838210163481364
"15752": 35.8390059175772
"15753": 35.83852926327897
"15754": 35.838234835510974
"15755": 35.83842735324354
"15756": 35.8395939264459
"15757": 35.83834329284457
"15758": 35.839804230732156
"15759": 35.840298568138195
"15760": 35.84097087348182
"15761": 35.83991998871941
"15762": 35.84085107036324
"15763": 35.84007251497623
"15764": 35.84057863595786
"15765": 35.84040086698034
"15766": 35.84017582815932
"15767": 35.839937755120445
"15768": 35.84201466427327
"15769": 35.84034805803826
"15770": 35.841122344670026
"15771": 35.840661569024526
"15772": 35.84207444898739
"15773": 35.84176648431383
"15774": 35.84270550362724
"15775": 35.8420827722092
"15776": 35.84335136457399
"15777": 35.84220695769358
"15778": 35.84296869238742
"15779": 35.842118065729956
"15780": 35.843519193609005
"15781": 35.84239461541489
"15782": 35.84259257624226
"15783": 35.84225374265258
"15784": 35.84253888235969
"15785": 35.8431616833099
"15786": 35.84447670597613
"15787": 35.843901503577314
"15788": 35.84411811256271
"15789": 35.84426672243096
"15790": 35.84427401732963
"15791": 35.843902893662325
"15792": 35.84654098288947
"15793": 35.84433232930721
"15794": 35.844532604767835
"15795": 35.845604404887425
"15796": 35.84493816294171
"15797": 35.8442303955392
"15798": 35.8446008245141
"15799": 35.84464688768198
"15800": 35.846635760023105
"15801": 35.84638691567299
"15802": 35.84610372050603
"15803": 35.84587123117954
"15804": 35.84697153095995
"15805": 35.84648435408388
"15806": 35.84648685560451
"15807": 35.84650258873207
"15808": 35.84790601731691
"15809": 35.84617292008046
"15810": 35.848236191664746
"15811": 35.846498352003074
"15812": 35.84699067486335
"15813": 35.84701720418766
"15814": 35.846586914125425
"15815": 35.84797724619207
"15816": 35.84886644027948
"15817": 35.84809181315041
"15818": 35.84842951731503
"15819": 35.84809515645546
"15820": 35.84951665557152
"15821": 35.84833388586826
"15822": 35.8491390819939
"15823": 35.84828829390815
"15824": 35.84947540760104
"15825": 35.84903010319082
"15826": 35.84881294718185
"15827": 35.84900813408855
"15828": 35.84906944273494
"15829": 35.85010832582169
"15830": 35.85031750098923
"15831": 35.85026993497023
"15832": 35.85049210756303
"15833": 35.85025928805979
"15834": 35.85217003395254
"15835": 35.8503906345999
"15836": 35.85095366975288
"15837": 35.85041185313019
"15838": 35.850391552972454
"15839": 35.85029051166181
"15840": 35.855011166691895
"15841": 35.85105539003364
"15842": 35.85092604475865
"15843": 35.85218995098714
"15844": 35.852739007674096
"15845": 35.85218673216996
"15846": 35.85304694586866
"15847": 35.8525501860448
"15848": 35.85306671158168
"15849": 35.85267702897633
"15850": 35.853029329443906
"15851": 35.85266538697052
"15852": 35.85306921092271
"15853": 35.85262960088346
"15854": 35.852541597923214
"15855": 35.85333429600802
"15856": 35.853079787905386
"15857": 35.85271252111664
"15858": 35.85470111311844
"15859": 35.85412325807284
"15860": 35.85560629603792
"15861": 35.854670906826286
"15862": 35.855233352335155
"15863": 35.85439087765182
"15864": 35.85521711276053
"15865": 35.854867202272914
"15866": 35.85457816768812
"15867": 35.85507221420957
"15868": 35.85473479768582
"15869": 35.854580831645734
"15870": 35.85600841085475
"15871": 35.85482352092807
"15872": 35.85734311011395
"15873": 35.85716312131345
"15874": 35.85634196112637
"15875": 35.856542169529774
"15876": 35.859165676370615
"15877": 35.8564926464276
"15878": 35.85683342096013
"15879": 35.85676754708268
"15880": 35.857354536698274
"15881": 35.85657622749773
"15882": 35.85694867770342
"15883": 35.856722034836025
"15884": 35.85769368412132
"15885": 35.857326275717085
"15886": 35.85892392583508
"15887": 35.85814690699003
"15888": 35.85939017046161
"15889": 35.85834344567339
"15890": 35.859258202186794
"15891": 35.858585530806025
"15892": 35.859140622466455
"15893": 35.85856927038998
"15894": 35.85909046851378
"15895": 35.859224990466714
"15896": 35.85897062086943
"15897": 35.85906155151491
"15898": 35.85883668164464
"15899": 35.85874295469988
"15900": 35.86179333689192
"15901": 35.86035400108301
"15902": 35.86041728219519
"15903": 35.8611893052663
"15904": 35.86184534987025
"15905": 35.86062039067578
"15906": 35.86148519188996
"15907": 35.86057148403679
"15908": 35.86119182661509
"15909": 35.86065346868592
"15910": 35.86147854835444
"15911": 35.86071282228814
"15912": 35.863811196406935
"15913": 35.86093785742189
"15914": 35.861273665781
"15915": 35.862692527982425
"15916": 35.86303788206948
"15917": 35.862479642468195
"15918": 35.863283904404135
"15919": 35.86244121826855
"15920": 35.86364761902506
"15921": 35.86332808213619
"15922": 35.863116552975484
"15923": 35.86261342792622
"15924": 35.86328380099147
"15925": 35.86383554817402
"15926": 35.86293869616249
"15927": 35.86288108481499
"15928": 35.86371632054455
"15929": 35.86440757901883
"15930": 35.86632334456595
"15931": 35.864678021600334
"15932": 35.86518963846946
"15933": 35.86499470824436
"15934": 35.864980425281956
"15935": 35.864630404145004
"15936": 35.86634015699133
"15937": 35.86475448778688
"15938": 35.865089158482746
"15939": 35.86614636418559
"15940": 35.86550553781129
"15941": 35.865078869483206
"15942": 35.86531209770444
"15943": 35.86653828589211
"15944": 35.86675430198972
"15945": 35.86685789527392
"15946": 35.867476352295945
"15947": 35.86664098196626
"15948": 35.86760224242335
"15949": 35.866829485967344
"15950": 35.86814408601951
"15951": 35.86714544762206
"15952": 35.867306706807256
"15953": 35.86722148089356
"15954": 35.867252819753936
"15955": 35.86703668583736
"15956": 35.867175065538156
"15957": 35.86746205134353
"15958": 35.86883688088392
"15959": 35.86833432772992
"15960": 35.87261819018171
"15961": 35.86895713745225
"15962": 35.869170587495404
"15963": 35.86910954554813
"15964": 35.869392208084115
"15965": 35.86911277902185
"15966": 35.86942850960203
"15967": 35.869003861367766
"15968": 35.869565563207104
"15969": 35.86909801220241
"15970": 35.869375070555016
"15971": 35.86900473176764
"15972": 35.871959606895594
"15973": 35.87057912076953
"15974": 35.87120097453979
"15975": 35.87165223346984
"15976": 35.871132555509085
"15977": 35.87091076749792
"15978": 35.87114491017677
"15979": 35.87105197417646
"15980": 35.87224421100072
"15981": 35.8713239919643
"15982": 35.871380278711875
"15983": 35.871018128198955
"15984": 35.87348320125992
"15985": 35.87158836738116
"15986": 35.872770671286005
"15987": 35.87284125775531
"15988": 35.873274272755026
"15989": 35.872776897413075
"15990": 35.87468161152515
"15991": 35.87283415593009
"15992": 35.87319643475619
"15993": 35.87314020068536
"15994": 35.87333206471314
"15995": 35.87326630371856
"15996": 35.87448246124066
"15997": 35.87324541041979
"15998": 35.87343984873588
"15999": 35.873106483918654
"16000": 35.87588908470428
"16001": 35.8746605531054
"16002": 35.87615771743407
"16003": 35.87499104957291
"16004": 35.87507221638789
"16005": 35.87578545139885
"16006": 35.8752978562465
"16007": 35.87480080614144
"16008": 35.87683988883628
"16009": 35.87513820634804
"16010": 35.87542329914762
"16011": 35.875504374169836
"16012": 35.87544056215182
"16013": 35.87527627018192
"16014": 35.87605571344164
"16015": 35.87675904520896
"16016": 35.879250693161524
"16017": 35.877254293164945
"16018": 35.87698343437073
"16019": 35.876885136512584
"16020": 35.87908702538878
"16021": 35.877244496070205
"16022": 35.877169466996214
"16023": 35.877660506959614
"16024": 35.87747128563436
"16025": 35.87739593850569
"16026": 35.87756145757334
"16027": 35.877607858908966
"16028": 35.87741127076809
"16029": 35.87929405928847
"16030": 35.87965557072696
"16031": 35.87924182409316
"16032": 35.8803429973092
"16033": 35.87903968830847
"16034": 35.87909475377246
"16035": 35.87932330076305
"16036": 35.879669646529315
"16037": 35.879387407925904
"16038": 35.880797724354146
"16039": 35.879293167476646
"16040": 35.880085945718065
"16041": 35.8794845634341
"16042": 35.87974371614525
"16043": 35.880831184943254
"16044": 35.88219510123179
"16045": 35.88104928939852
"16046": 35.88131119482253
"16047": 35.8811255780504
"16048": 35.88216330656123
"16049": 35.88113482297172
"16050": 35.88248800965494
"16051": 35.881327833880114
"16052": 35.8814731049379
"16053": 35.88134271289871
"16054": 35.88159489935583
"16055": 35.881794708507904
"16056": 35.88269281103348
"16057": 35.8814575926411
"16058": 35.88379232445666
"16059": 35.883261531085
"16060": 35.88439571893321
"16061": 35.883029230558215
"16062": 35.88340485112937
"16063": 35.88303664780701
"16064": 35.8837978790927
"16065": 35.88514152849672
"16066": 35.883723638864666
"16067": 35.88323427598651
"16068": 35.88471558621115
"16069": 35.88334212128247
"16070": 35.883689585523086
"16071": 35.88376799173458
"16072": 35.886333198918145
"16073": 35.88496371759595
"16074": 35.88644058097947
"16075": 35.88536099614092
"16076": 35.885374733057944
"16077": 35.885519126590445
"16078": 35.885231584145075
"16079": 35.88514717030955
"16080": 35.887682446332725
"16081": 35.88558346099225
"16082": 35.88633420309012
"16083": 35.88561027710408
"16084": 35.88568374416822
"16085": 35.88553461397256
"16086": 35.88784178226814
"16087": 35.8870067305296
"16088": 35.8873681877966
"16089": 35.887447240653216
"16090": 35.88745706848802
"16091": 35.88709493798808
"16092": 35.888584663899515
"16093": 35.88797759596391
"16094": 35.887708141479656
"16095": 35.88821470549298
"16096": 35.888035996168114
"16097": 35.887406897712495
"16098": 35.88777361560228
"16099": 35.88754364779135
"16100": 35.8905196272922
"16101": 35.88934739974318
"16102": 35.889546679521445
"16103": 35.88905105395528
"16104": 35.89108758110796
"16105": 35.889405356417846
"16106": 35.8893974878094
"16107": 35.890162391203674
"16108": 35.88956491852347
"16109": 35.889405956374176
"16110": 35.89075560266609
"16111": 35.88952171601332
"16112": 35.89069349017883
"16113": 35.88996562625708
"16114": 35.889968345174736
"16115": 35.89141217506896
"16116": 35.89255438559253
"16117": 35.89133194545399
"16118": 35.891256755659306
"16119": 35.89160971407366
"16120": 35.893209372429936
"16121": 35.89179570175556
"16122": 35.89183863932413
"16123": 35.89160941179646
"16124": 35.89208582098087
"16125": 35.89238860082342
"16126": 35.89191471246916
"16127": 35.89142038943817
"16128": 35.89495729133523
"16129": 35.89330420638262
"16130": 35.89359587396763
"16131": 35.89367561227943
"16132": 35.89395401023377
"16133": 35.8936710611298
"16134": 35.8936399292087
"16135": 35.893709010949294
"16136": 35.89379095619831
"16137": 35.89415122563089
"16138": 35.8936659966865
"16139": 35.89343810597582
"16140": 35.894938411293005
"16141": 35.89370649221187
"16142": 35.89404501892376
"16143": 35.89522874865247
"16144": 35.89564835635021
"16145": 35.89531009696212
"16146": 35.89725133902631
"16147": 35.895492530528905
"16148": 35.895989118407186
"16149": 35.89574306524612
"16150": 35.89690382257497
"16151": 35.89561090178957
"16152": 35.896427052632426
"16153": 35.89579679511345
"16154": 35.89598302934454
"16155": 35.89622182564577
"16156": 35.89638012754071
"16157": 35.89588625830669
"16158": 35.89756485919439
"16159": 35.89761303539757
"16160": 35.898677125426985
"16161": 35.89755784542463
"16162": 35.89754775608318
"16163": 35.897462341200594
"16164": 35.89847252385185
"16165": 35.897997802966145
"16166": 35.897986854765044
"16167": 35.89793411099832
"16168": 35.89848806880369
"16169": 35.8980017655097
"16170": 35.90071426296004
"16171": 35.8980241710186
"16172": 35.899964997256355
"16173": 35.89971096878226
"16174": 35.899499635981364
"16175": 35.899560543597396
"16176": 35.9005754186539
"16177": 35.899694337486686
"16178": 35.89968176641489
"16179": 35.89962116716103
"16180": 35.9001874904969
"16181": 35.899765265102054
"16182": 35.90108719717264
"16183": 35.89972703318515
"16184": 35.901176321671784
"16185": 35.90081486508536
"16186": 35.901514326639244
"16187": 35.901286392286444
"16188": 35.9027611630183
"16189": 35.9014043179056
"16190": 35.9017533572364
"16191": 35.90211673834753
"16192": 35.903357606558636
"16193": 35.90167062072899
"16194": 35.90204429423977
"16195": 35.90209766165207
"16196": 35.90196988785417
"16197": 35.90184460500782
"16198": 35.902650398487424
"16199": 35.90182386376918
"16200": 35.90645971699973
"16201": 35.90372628534347
"16202": 35.903666194261675
"16203": 35.90388088615322
"16204": 35.90375296996761
"16205": 35.903889924632075
"16206": 35.90452575758795
"16207": 35.903770937775846
"16208": 35.904127594283224
"16209": 35.903942912903624
"16210": 35.90415003211673
"16211": 35.90419652686141
"16212": 35.905282943175735
"16213": 35.90412874395128
"16214": 35.904593691379105
"16215": 35.90626877321536
"16216": 35.90582093714915
"16217": 35.90546983961271
"16218": 35.90692382016829
"16219": 35.90584686807141
"16220": 35.90628900694814
"16221": 35.90589758848081
"16222": 35.90588092137122
"16223": 35.90565167309476
"16224": 35.90794068472142
"16225": 35.90654902052297
"16226": 35.906833950252675
"16227": 35.906321917997836
"16228": 35.90626212024845
"16229": 35.90740503676635
"16230": 35.90833105832167
"16231": 35.90757807153705
"16232": 35.907933640372164
"16233": 35.90802345546616
"16234": 35.907808584277724
"16235": 35.90800401722349
"16236": 35.9099595769719
"16237": 35.908016902511285
"16238": 35.90821444802861
"16239": 35.907886685618664
"16240": 35.91035512721162
"16241": 35.90820539189162
"16242": 35.90844960186973
"16243": 35.909657089343575
"16244": 35.910129336545175
"16245": 35.91058092642463
"16246": 35.90977408015901
"16247": 35.909969970468126
"16248": 35.91057596049344
"16249": 35.90981959820508
"16250": 35.910972621170586
"16251": 35.9099856930257
"16252": 35.91053459242002
"16253": 35.90984113492759
"16254": 35.91184068524031
"16255": 35.91017234918057
"16256": 35.91100161365259
"16257": 35.910277244628986
"16258": 35.9119737027101
"16259": 35.91161211086842
"16260": 35.91297944971908
"16261": 35.912175561281565
"16262": 35.91216928359007
"16263": 35.91239441737638
"16264": 35.91275044678053
"16265": 35.912014024165444
"16266": 35.912314718826515
"16267": 35.91195258474774
"16268": 35.91297474120866
"16269": 35.91293388588783
"16270": 35.91241754815475
"16271": 35.91219386383902
"16272": 35.9153821964394
"16273": 35.91376440293782
"16274": 35.91409580770564
"16275": 35.91514525128994
"16276": 35.91450320381063
"16277": 35.913955532329545
"16278": 35.9141877412932
"16279": 35.913959332773636
"16280": 35.91581081066535
"16281": 35.9147087886629
"16282": 35.914519604164525
"16283": 35.91422962397277
"16284": 35.915556658080526
"16285": 35.91435437511412
"16286": 35.91604843606165
"16287": 35.915988893900085
"16288": 35.91628375755734
"16289": 35.91607974923813
"16290": 35.917223006450826
"16291": 35.91614622426755
"16292": 35.916226041107194
"16293": 35.9161001599996
"16294": 35.916081485464574
"16295": 35.91600374299323
"16296": 35.917957601382184
"16297": 35.91634575032122
"16298": 35.916540100548296
"16299": 35.916355491264824
"16300": 35.918077425902815
"16301": 35.91773377102355
"16302": 35.91972388546958
"16303": 35.91819850776085
"16304": 35.91836491244263
"16305": 35.91832930952351
"16306": 35.91838188430489
"16307": 35.9180272447922
"16308": 35.91936566358604
"16309": 35.91821594120599
"16310": 35.91897688473202
"16311": 35.91832262459608
"16312": 35.91860528538907
"16313": 35.918383467344626
"16314": 35.91861457979584
"16315": 35.92010868481481
"16316": 35.91998311722601
"16317": 35.920821371190485
"16318": 35.920283184262686
"16319": 35.91980042598837
"16320": 35.92343842106772
"16321": 35.920315071497555
"16322": 35.920251745288745
"16323": 35.92018782316701
"16324": 35.92154450016836
"16325": 35.92041509223486
"16326": 35.92086307857718
"16327": 35.92043863119905
"16328": 35.921191715657784
"16329": 35.92190521769051
"16330": 35.922713523639295
"16331": 35.92197775130572
"16332": 35.92257614606975
"16333": 35.922021121816755
"16334": 35.92207293495864
"16335": 35.92338119336402
"16336": 35.922612588542144
"16337": 35.92240113795925
"16338": 35.92304972056719
"16339": 35.92223007528349
"16340": 35.92366288461141
"16341": 35.92275446247788
"16342": 35.922479839479045
"16343": 35.92381619996535
"16344": 35.92515741959954
"16345": 35.92437763289518
"16346": 35.924447321606465
"16347": 35.92412879780621
"16348": 35.924667164936736
"16349": 35.92398041178828
"16350": 35.92543875598498
"16351": 35.92429113093725
"16352": 35.92559573707258
"16353": 35.924958662824224
"16354": 35.92529468739491
"16355": 35.92442946300917
"16356": 35.925819431509105
"16357": 35.924610634880494
"16358": 35.925962816841874
"16359": 35.92671413921643
"16360": 35.926833418093445
"16361": 35.92608923897642
"16362": 35.927264696744984
"16363": 35.92618334704507
"16364": 35.926393321330465
"16365": 35.92655371205581
"16366": 35.92688466865286
"16367": 35.92633751219959
"16368": 35.92874667408157
"16369": 35.926417012883796
"16370": 35.92676642342636
"16371": 35.92711299887478
"16372": 35.92821811647923
"16373": 35.928071223056364
"16374": 35.92837395735376
"16375": 35.928436259604275
"16376": 35.92898915723364
"16377": 35.92854303173539
"16378": 35.92853628842283
"16379": 35.928187300829684
"16380": 35.93275898925085
"16381": 35.92852736442313
"16382": 35.92860092891097
"16383": 35.928799424439894
"16384": 35.92927956984494
"16385": 35.928877788905496
"16386": 35.93034047120026
"16387": 35.93012512230469
"16388": 35.93067170251553
"16389": 35.93043199760518
"16390": 35.931048651214596
"16391": 35.930302368296296
"16392": 35.93110590945884
"16393": 35.93062404215867
"16394": 35.93069339089169
"16395": 35.93072439898714
"16396": 35.930665387229546
"16397": 35.93051007748568
"16398": 35.93101525073031
"16399": 35.93072907560233
"16400": 35.93312148384715
"16401": 35.93304267614707
"16402": 35.93258192865562
"16403": 35.93223472361833
"16404": 35.932759280548304
"16405": 35.93262318322775
"16406": 35.93261761653082
"16407": 35.93243957821101
"16408": 35.933199530220975
"16409": 35.932516807595505
"16410": 35.93330858938902
"16411": 35.93255789538284
"16412": 35.93317010336739
"16413": 35.932652211455235
"16414": 35.93290290516461
"16415": 35.93452984147287
"16416": 35.937072807092875
"16417": 35.93430268850406
"16418": 35.93437085156302
"16419": 35.93457964484127
"16420": 35.93487662811298
"16421": 35.93432563645179
"16422": 35.936300272072415
"16423": 35.93457489609567
"16424": 35.93479872576957
"16425": 35.935562645334095
"16426": 35.935023392492276
"16427": 35.9345409444654
"16428": 35.93559019908404
"16429": 35.936209423422646
"16430": 35.93701353850786
"16431": 35.93630748847369
"16432": 35.937396759550495
"16433": 35.93625688635515
"16434": 35.93770117832552
"16435": 35.936778001258475
"16436": 35.937073722638644
"16437": 35.93662341915852
"16438": 35.9366072799541
"16439": 35.93651659546796
"16440": 35.938400610572856
"16441": 35.936868804838475
"16442": 35.9367959045391
"16443": 35.93923910979801
"16444": 35.93845829909006
"16445": 35.93913522730803
"16446": 35.93864866002396
"16447": 35.93829942235498
"16448": 35.939045017681835
"16449": 35.93846399502617
"16450": 35.939812202740605
"16451": 35.93847574266146
"16452": 35.939542656974936
"16453": 35.938661658292595
"16454": 35.93898136792184
"16455": 35.93894503159799
"16456": 35.9400957496853
"16457": 35.93883808511843
"16458": 35.94109631337943
"16459": 35.94034694199513
"16460": 35.940851395793146
"16461": 35.94100664226308
"16462": 35.94053624931153
"16463": 35.940447967709176
"16464": 35.942849617464304
"16465": 35.941013756953495
"16466": 35.940749048971675
"16467": 35.9409605261723
"16468": 35.94123207210049
"16469": 35.94068354369856
"16470": 35.94253756562062
"16471": 35.94122012821364
"16472": 35.94319619705166
"16473": 35.94301772040164
"16474": 35.94248819185518
"16475": 35.94255150598956
"16476": 35.94300707261397
"16477": 35.94245798172293
"16478": 35.9433227166825
"16479": 35.94268672717034
"16480": 35.943988796599946
"16481": 35.94272008590892
"16482": 35.94361422953086
"16483": 35.94286692734138
"16484": 35.94334406899512
"16485": 35.94365307237548
"16486": 35.944405003020236
"16487": 35.94418382201239
"16488": 35.94565283607863
"16489": 35.94459073595044
"16490": 35.94533580517293
"16491": 35.94489243414822
"16492": 35.945979345521074
"16493": 35.94458284224375
"16494": 35.94494916169401
"16495": 35.94473977387947
"16496": 35.94515261417492
"16497": 35.94563887670802
"16498": 35.945169422367904
"16499": 35.94483119030379
"16500": 35.94864180351724
"16501": 35.946611971143355
"16502": 35.94681422080841
"16503": 35.94649730140269
"16504": 35.94677654711398
"16505": 35.94657100107758
"16506": 35.94794753651632
"16507": 35.946816738281186
"16508": 35.94689679714563
"16509": 35.94677341161669
"16510": 35.947574435148624
"16511": 35.94710232195908
"16512": 35.94869705563032
"16513": 35.94718451104181
"16514": 35.9473115053216
"16515": 35.948963548587294
"16516": 35.94870853301984
"16517": 35.948560695097804
"16518": 35.94879318168057
"16519": 35.948441420926365
"16520": 35.95040769894953
"16521": 35.948853765685335
"16522": 35.94911892657768
"16523": 35.94903456812233
"16524": 35.95088876489267
"16525": 35.94912502412253
"16526": 35.94898863158074
"16527": 35.949204120660994
"16528": 35.949418116009795
"16529": 35.95035172769906
"16530": 35.95232087493183
"16531": 35.9506738416185
"16532": 35.950760427123136
"16533": 35.95117801965917
"16534": 35.95098384824589
"16535": 35.950717336520576
"16536": 35.95263370511865
"16537": 35.950982912172414
"16538": 35.95091168035739
"16539": 35.95111552583771
"16540": 35.95140976754783
"16541": 35.95126964885069
"16542": 35.951577891396035
"16543": 35.95257742587631
"16544": 35.95385445199354
"16545": 35.95291794266398
"16546": 35.95271741981344
"16547": 35.9524964577382
"16548": 35.953951904282896
"16549": 35.95309038311944
"16550": 35.95330713250745
"16551": 35.95313260840683
"16552": 35.95321608501849
"16553": 35.95286389732132
"16554": 35.95374878074429
"16555": 35.953827948737526
"16556": 35.95325457456423
"16557": 35.95313632280818
"16558": 35.954798885054004
"16559": 35.954447681894074
"16560": 35.95818204442897
"16561": 35.95478090189046
"16562": 35.95579142906265
"16563": 35.9548860656009
"16564": 35.95542003751431
"16565": 35.95488855533618
"16566": 35.95571705217274
"16567": 35.95484409195621
"16568": 35.95571697728088
"16569": 35.95555366837877
"16570": 35.95543582278594
"16571": 35.955215880228444
"16572": 35.95714738960413
"16573": 35.956599417973905
"16574": 35.95665771338124
"16575": 35.957945673379996
"16576": 35.95832377783372
"16577": 35.957016207485104
"16578": 35.95765897528629
"16579": 35.95698184521629
"16580": 35.95747503834495
"16581": 35.95709283337109
"16582": 35.95707784443025
"16583": 35.95726013762413
"16584": 35.957855145097724
"16585": 35.957525549730825
"16586": 35.958665623977616
"16587": 35.959143721544976
"16588": 35.96002789934978
"16589": 35.95871267121208
"16590": 35.9605673878752
"16591": 35.95898451448904
"16592": 35.95999933761374
"16593": 35.95903350590043
"16594": 35.95902142604456
"16595": 35.95894469898788
"16596": 35.95992943471812
"16597": 35.959200171388815
"16598": 35.95945047686437
"16599": 35.95940246834024
"16600": 35.96130522899911
"16601": 35.96078382875327
"16602": 35.961022759590776
"16603": 35.960675045616846
"16604": 35.96128863674838
"16605": 35.96192150187204
"16606": 35.96153144912511
"16607": 35.960798441392654
"16608": 35.962246978238916
"16609": 35.96112083410004
"16610": 35.96186207724305
"16611": 35.96169279489558
"16612": 35.961379263213566
"16613": 35.96122570261492
"16614": 35.9625152095062
"16615": 35.96274971341563
"16616": 35.963556148148115
"16617": 35.963120773581
"16618": 35.96312900759432
"16619": 35.962716125324626
"16620": 35.96417898558229
"16621": 35.96312304646726
"16622": 35.96305023867344
"16623": 35.96313176083186
"16624": 35.96347637646992
"16625": 35.96394320453308
"16626": 35.96405305578734
"16627": 35.96332434418426
"16628": 35.96339942858798
"16629": 35.96494945025706
"16630": 35.96495759074237
"16631": 35.96461574804392
"16632": 35.968713533753885
"16633": 35.965002532208736
"16634": 35.96507549338232
"16635": 35.965295002008126
"16636": 35.965235147980195
"16637": 35.96508057319773
"16638": 35.96583068477456
"16639": 35.96510354180778
"16640": 35.96724735206088
"16641": 35.96571463457572
"16642": 35.965711881285415
"16643": 35.96703907611936
"16644": 35.96808207737779
"16645": 35.96691704961808
"16646": 35.96771036294808
"16647": 35.967205801291485
"16648": 35.96722790245561
"16649": 35.96687836263416
"16650": 35.969103249423455
"16651": 35.96713723426517
"16652": 35.96774392745611
"16653": 35.96803279987715
"16654": 35.96757604056462
"16655": 35.96724685102578
"16656": 35.96836207436572
"16657": 35.967364321768144
"16658": 35.968824666353285
"16659": 35.969035852488446
"16660": 35.97098697646265
"16661": 35.96896413207529
"16662": 35.96933485772823
"16663": 35.96911540380626
"16664": 35.96932744751899
"16665": 35.96995184524429
"16666": 35.96949397618462
"16667": 35.969160799117546
"16668": 35.970142971979314
"16669": 35.96940599402464
"16670": 35.969613328576486
"16671": 35.969427471886156
"16672": 35.97137446892821
"16673": 35.97076620007695
"16674": 35.97167157024551
"16675": 35.97154619118874
"16676": 35.971572863868644
"16677": 35.97160210924675
"16678": 35.971399119714945
"16679": 35.97105822237063
"16680": 35.97291789791206
"16681": 35.97141890148857
"16682": 35.97167656225474
"16683": 35.97162136290497
"16684": 35.971890838373724
"16685": 35.971626912965135
"16686": 35.97386034047272
"16687": 35.97319930895237
"16688": 35.97396530095752
"16689": 35.97307616940647
"16690": 35.973349992114706
"16691": 35.97300068862766
"16692": 35.97443389265484
"16693": 35.97311839702685
"16694": 35.97343906421687
"16695": 35.97446662032081
"16696": 35.97364724186806
"16697": 35.97343521394682
"16698": 35.97471310823024
"16699": 35.973332596393846
"16700": 35.9751532619949
"16701": 35.97524693345172
"16702": 35.97525587956131
"16703": 35.97484847944948
"16704": 35.977473399991084
"16705": 35.97554040098804
"16706": 35.97528237419413
"16707": 35.975225748607045
"16708": 35.975360046465774
"16709": 35.9757426728177
"16710": 35.976067368467824
"16711": 35.975468384434
"16712": 35.97568227679219
"16713": 35.975765953504606
"16714": 35.975817051954415
"16715": 35.97689019404775
"16716": 35.97826765432096
"16717": 35.977155427711786
"16718": 35.97735285599334
"16719": 35.977041673776384
"16720": 35.979437970478415
"16721": 35.97729251139057
"16722": 35.977803628148386
"16723": 35.9773992803817
"16724": 35.977926835452486
"16725": 35.977961874474985
"16726": 35.97749826708262
"16727": 35.977411039347004
"16728": 35.97923681976427
"16729": 35.97887535849946
"16730": 35.97975038914616
"16731": 35.980048417937375
"16732": 35.979746103341064
"16733": 35.97921445059413
"16734": 35.97944375308024
"16735": 35.97924113952988
"16736": 35.979781064154814
"16737": 35.97961282101261
"16738": 35.97940722153338
"16739": 35.979321483768004
"16740": 35.98221440975722
"16741": 35.979553583405746
"16742": 35.97988534963711
"16743": 35.98096928000054
"16744": 35.98282368010977
"16745": 35.98141348175691
"16746": 35.98146153455809
"16747": 35.98111448596486
"16748": 35.98170500730413
"16749": 35.98133722381397
"16750": 35.98206305252289
"16751": 35.98134206182138
"16752": 35.98245675651584
"16753": 35.98160161797787
"16754": 35.98152742140583
"16755": 35.98175068875714
"16756": 35.98208193881664
"16757": 35.98154869123972
"16758": 35.985023154760654
"16759": 35.98300565092839
"16760": 35.98390726591246
"16761": 35.98359873699188
"16762": 35.98385545195188
"16763": 35.983125694930614
"16764": 35.9845566733448
"16765": 35.983662091439854
"16766": 35.98371997070205
"16767": 35.98406675196919
"16768": 35.984286379181015
"16769": 35.98355890031341
"16770": 35.98537690976234
"16771": 35.98374748852418
"16772": 35.98563171894334
"16773": 35.9851884453405
"16774": 35.98518110333753
"16775": 35.985636752533566
"16776": 35.9865010678393
"16777": 35.98545728055454
"16778": 35.985385061410184
"16779": 35.98612234460734
"16780": 35.98596614325867
"16781": 35.98556065379437
"16782": 35.98578852762994
"16783": 35.985574660456656
"16784": 35.98591834174929
"16785": 35.98615244631517
"16786": 35.98795009296854
"16787": 35.98702938963577
"16788": 35.987681376044115
"16789": 35.987273819240755
"16790": 35.98800032500132
"16791": 35.987566579815045
"16792": 35.987589690263434
"16793": 35.98738417343402
"16794": 35.98820488104
"16795": 35.9875558789189
"16796": 35.98887429777513
"16797": 35.98786828230645
"16798": 35.98786339604146
"16799": 35.987517104568624
"16800": 35.992775475358734
"16801": 35.98937567323081
"16802": 35.98958447777636
"16803": 35.989408458444935
"16804": 35.98948070521572
"16805": 35.98934446101756
"16806": 35.9896353577575
"16807": 35.989558487202736
"16808": 35.99023109063597
"16809": 35.989801540738625
"16810": 35.99007453013869
"16811": 35.989472898217926
"16812": 35.990513010197255
"16813": 35.990046536814965
"16814": 35.989988683740194
"16815": 35.99193635968443
"16816": 35.99163874185558
"16817": 35.991305375307896
"16818": 35.99153622467939
"16819": 35.99145562311384
"16820": 35.99220374097348
"16821": 35.992244003313814
"16822": 35.99185893714725
"16823": 35.991389440292416
"16824": 35.992297719577216
"16825": 35.99184285276075
"16826": 35.99196213608047
"16827": 35.99191038725082
"16828": 35.99219425909075
"16829": 35.992988276464835
"16830": 35.99597582158657
"16831": 35.99327204257078
"16832": 35.99402156612778
"16833": 35.993712479477566
"16834": 35.993706131157694
"16835": 35.994170030978566
"16836": 35.994819494368606
"16837": 35.99364848842272
"16838": 35.9935751053142
"16839": 35.99365454845305
"16840": 35.994403863302765
"16841": 35.99380974926855
"16842": 35.994572671694364
"16843": 35.995173290710724
"16844": 35.99537640930711
"16845": 35.995542021045615
"16846": 35.99533977878009
"16847": 35.99525854991005
"16848": 35.9982539392321
"16849": 35.99581910089453
"16850": 35.99610664553935
"16851": 35.99592497692041
"16852": 35.99620074142027
"16853": 35.99566850268885
"16854": 35.996153661841916
"16855": 35.99569676551371
"16856": 35.997019057149075
"16857": 35.996015207098964
"16858": 35.997335175357144
"16859": 35.997246849341614
"16860": 35.99856687624732
"16861": 35.99753011882271
"16862": 35.99746093288408
"16863": 35.9981993887605
"16864": 35.998811379829654
"16865": 35.99759648932049
"16866": 35.998160165119245
"16867": 35.99775027806119
"16868": 35.99782414175158
"16869": 35.99770571297176
"16870": 35.998500821073755
"16871": 35.997709676543494
"16872": 36.001044679265235
"16873": 35.99942508214465
"16874": 36.000149956314694
"16875": 36.00039366378763
"16876": 35.99964255013094
"16877": 35.9995064287194
"16878": 36.000310862450675
"16879": 35.999456275675676
"16880": 36.00059855753949
"16881": 36.00003910866836
"16882": 36.000034289064224
"16883": 35.99956309703596
"16884": 36.001773705665435
"16885": 36.00024318887947
"16886": 36.00137526396459
"16887": 36.0015818360432
"16888": 36.00160538995487
"16889": 36.00126616316989
"16890": 36.00216392792575
"16891": 36.00183692751614
"16892": 36.00210964480711
"16893": 36.00174814001282
"16894": 36.001672266056495
"16895": 36.00185870898535
"16896": 36.00400099021819
"16897": 36.0018780159514
"16898": 36.00260159272275
"16899": 36.00210118138403
"16900": 36.00416391781114
"16901": 36.00326591702533
"16902": 36.00415520054549
"16903": 36.00336768318659
"16904": 36.00371014037926
"16905": 36.00484909135247
"16906": 36.003947787970006
"16907": 36.00387775940385
"16908": 36.00413264231985
"16909": 36.00372764378962
"16910": 36.00444703346505
"16911": 36.00389223366472
"16912": 36.00489430523015
"16913": 36.00398350575948
"16914": 36.00421379743357
"16915": 36.005661278042254
"16916": 36.00554247737778
"16917": 36.00543380614196
"16918": 36.00568759913506
"16919": 36.00535841263028
"16920": 36.0082972917127
"16921": 36.00573016661223
"16922": 36.00579594177713
"16923": 36.00573851102421
"16924": 36.00587247106591
"16925": 36.005866925987476
"16926": 36.007593531803955
"16927": 36.00578968640567
"16928": 36.006783713204
"16929": 36.008395750077526
"16930": 36.007710404337644
"16931": 36.00737877429843
"16932": 36.008791073374894
"16933": 36.00789178535264
"16934": 36.00763153628454
"16935": 36.007855037047705
"16936": 36.00845027037488
"16937": 36.007600705650404
"16938": 36.008223526084706
"16939": 36.00782094687744
"16940": 36.00986819262556
"16941": 36.00803691309373
"16942": 36.00828997973455
"16943": 36.00920325336569
"16944": 36.01036477577576
"16945": 36.009537185855066
"16946": 36.00978902971789
"16947": 36.0100158184914
"16948": 36.01016082145316
"16949": 36.009635735251024
"16950": 36.01091806940784
"16951": 36.010078684288395
"16952": 36.010559572159984
"16953": 36.009871804778854
"16954": 36.01038668083208
"16955": 36.009869592354875
"16956": 36.011223969868766
"16957": 36.01012143411473
"16958": 36.01169132158165
"16959": 36.011382061752684
"16960": 36.01297236111781
"16961": 36.01163010826039
"16962": 36.012446590854054
"16963": 36.0115930511871
"16964": 36.01179197316761
"16965": 36.01298421163269
"16966": 36.012084859480105
"16967": 36.01187789167905
"16968": 36.013563135049026
"16969": 36.01201293843846
"16970": 36.012217444902504
"16971": 36.01203055673546
"16972": 36.01354523762459
"16973": 36.01339479560115
"16974": 36.01465909075109
"16975": 36.01403497826112
"16976": 36.0139994332387
"16977": 36.01369163717745
"16978": 36.01393644344176
"16979": 36.013464023516796
"16980": 36.01489287893611
"16981": 36.013722615783465
"16982": 36.01404400930754
"16983": 36.01457538567517
"16984": 36.01466653905208
"16985": 36.01421803587043
"16986": 36.01614914819113
"16987": 36.01529610905799
"16988": 36.01588493223242
"16989": 36.01565480493019
"16990": 36.01572868793653
"16991": 36.015517469453044
"16992": 36.01758231954555
"16993": 36.015655158042236
"16994": 36.015968144085164
"16995": 36.01644848340706
"16996": 36.01628274512512
"16997": 36.01581708260286
"16998": 36.01603836431998
"16999": 36.015818869079396
"17000": 36.01838038324738
"17001": 36.01752853129715
"17002": 36.01745925794314
"17003": 36.017510200760746
"17004": 36.018724653425295
"17005": 36.01783472682781
"17006": 36.0178342421725
"17007": 36.01752527272717
"17008": 36.01792422260566
"17009": 36.01757955863446
"17010": 36.02041223597686
"17011": 36.01779063961088
"17012": 36.01799942105974
"17013": 36.01813018948633
"17014": 36.018112372989066
"17015": 36.019421906116705
"17016": 36.02000000255013
"17017": 36.020199211293594
"17018": 36.019684991221155
"17019": 36.019900028528646
"17020": 36.0207659576229
"17021": 36.01947558849754
"17022": 36.01982833452063
"17023": 36.01960985212566
"17024": 36.021368391580666
"17025": 36.020263561073534
"17026": 36.0198117462303
"17027": 36.019593232866846
"17028": 36.02176981507938
"17029": 36.02116140416738
"17030": 36.022009323002266
"17031": 36.02159162457599
"17032": 36.02167541117553
"17033": 36.02133293764281
"17034": 36.022195235567054
"17035": 36.021489036716375
"17036": 36.0216245506555
"17037": 36.02176788156931
"17038": 36.021829560381306
"17039": 36.02155647401223
"17040": 36.023888215610036
"17041": 36.021776280971565
"17042": 36.021832730895
"17043": 36.02392642686874
"17044": 36.02329809759904
"17045": 36.02343651060981
"17046": 36.02379820313919
"17047": 36.02326746882327
"17048": 36.02360147772134
"17049": 36.02341877288173
"17050": 36.02470959528873
"17051": 36.023615123574544
"17052": 36.02554586013579
"17053": 36.0235613007536
"17054": 36.02361556690985
"17055": 36.02409190262577
"17056": 36.02500786858113
"17057": 36.02378484552159
"17058": 36.02538852391691
"17059": 36.02517904979122
"17060": 36.0257231674494
"17061": 36.02587082023172
"17062": 36.02561118628066
"17063": 36.02527271911988
"17064": 36.0270709482046
"17065": 36.025546664666706
"17066": 36.02631799431212
"17067": 36.025566625295134
"17068": 36.02608614302322
"17069": 36.025684626724164
"17070": 36.02631621158924
"17071": 36.025721530113955
"17072": 36.02807967442477
"17073": 36.02766881688502
"17074": 36.027283978390955
"17075": 36.0273438095157
"17076": 36.02778298690216
"17077": 36.027252412109206
"17078": 36.02730086011366
"17079": 36.02724438361921
"17080": 36.029079194636445
"17081": 36.02780032083821
"17082": 36.028811643358395
"17083": 36.02765650377669
"17084": 36.02772965373014
"17085": 36.028393673999126
"17086": 36.02905835345072
"17087": 36.02898130560179
"17088": 36.030581924350265
"17089": 36.02923820074829
"17090": 36.02944416678528
"17091": 36.02965192467479
"17092": 36.02946934243752
"17093": 36.029191733494166
"17094": 36.031088725552664
"17095": 36.029700006468865
"17096": 36.02972453551283
"17097": 36.02979596759182
"17098": 36.02977944424135
"17099": 36.029311245884585
"17100": 36.03343953096175
"17101": 36.031304198649444
"17102": 36.03143843159067
"17103": 36.03113248268431
"17104": 36.031530745313255
"17105": 36.031465372536736
"17106": 36.03149885786669
"17107": 36.03115773460535
"17108": 36.0325172216671
"17109": 36.031463340387596
"17110": 36.03217450815575
"17111": 36.03145486101929
"17112": 36.033240449679
"17113": 36.03164050886021
"17114": 36.031822155154465
"17115": 36.03368020096082
"17116": 36.033570305555195
"17117": 36.03292331478907
"17118": 36.0337928957842
"17119": 36.03339729945784
"17120": 36.034398769417216
"17121": 36.033598004188235
"17122": 36.03360302915239
"17123": 36.03319812305186
"17124": 36.03382361555745
"17125": 36.033689349745174
"17126": 36.033422459683884
"17127": 36.03388830779871
"17128": 36.03371397418927
"17129": 36.0348839506501
"17130": 36.03570038345428
"17131": 36.03511549628698
"17132": 36.03519177851555
"17133": 36.03507548271434
"17134": 36.03531933070104
"17135": 36.03525127071516
"17136": 36.03865367018484
"17137": 36.035301104980334
"17138": 36.03613674221853
"17139": 36.03557740923933
"17140": 36.03586296410208
"17141": 36.035458316260026
"17142": 36.0356779122693
"17143": 36.03709808915159
"17144": 36.03711291518242
"17145": 36.037727822637926
"17146": 36.03708754928276
"17147": 36.03700877875491
"17148": 36.037509050299576
"17149": 36.037112224270174
"17150": 36.03834123423788
"17151": 36.0372198317134
"17152": 36.03812978119328
"17153": 36.0372896212494
"17154": 36.037775986240476
"17155": 36.03764109035684
"17156": 36.0375225323262
"17157": 36.0381796760557
"17158": 36.039098833714775
"17159": 36.03863535852387
"17160": 36.04261334612857
"17161": 36.03907882703871
"17162": 36.03908336676835
"17163": 36.039157591584384
"17164": 36.03961833543773
"17165": 36.03916901865461
"17166": 36.039453053335315
"17167": 36.03911120566452
"17168": 36.04020491017832
"17169": 36.03952440906294
"17170": 36.04004612250071
"17171": 36.039598847931714
"17172": 36.04243316677677
"17173": 36.0409699053912
"17174": 36.04115832234992
"17175": 36.041381006291935
"17176": 36.041719227016095
"17177": 36.04100684029277
"17178": 36.04175228681299
"17179": 36.04109938213272
"17180": 36.04157475618279
"17181": 36.041720138350456
"17182": 36.04177929594631
"17183": 36.04106540551865
"17184": 36.042463711722846
"17185": 36.041650509859025
"17186": 36.04307895298427
"17187": 36.04302880326772
"17188": 36.042916094594695
"17189": 36.04264248828164
"17190": 36.0440368854333
"17191": 36.042883490125696
"17192": 36.043740296445705
"17193": 36.04338043781046
"17194": 36.04311700404877
"17195": 36.04330007208503
"17196": 36.04360989752237
"17197": 36.04321046484276
"17198": 36.04313273697529
"17199": 36.04436592558934
"17200": 36.04570949998293
"17201": 36.04483436687966
"17202": 36.045568985460974
"17203": 36.04473083538552
"17204": 36.04607999719908
"17205": 36.045615579684664
"17206": 36.04518434626604
"17207": 36.044784337129826
"17208": 36.046184942697934
"17209": 36.04503053860775
"17210": 36.045356447735
"17211": 36.04517426787726
"17212": 36.0456899615353
"17213": 36.04517355354534
"17214": 36.04596484186188
"17215": 36.04689131469269
"17216": 36.04729287131769
"17217": 36.04687844429599
"17218": 36.04680511566439
"17219": 36.04671857212098
"17220": 36.04953633504451
"17221": 36.047078551956275
"17222": 36.04726628401683
"17223": 36.046958602215156
"17224": 36.0472229801108
"17225": 36.04753468408269
"17226": 36.04885131308114
"17227": 36.04746811896666
"17228": 36.04773511078347
"17229": 36.04860732496077
"17230": 36.04886428732595
"17231": 36.04852963787945
"17232": 36.049674222619075
"17233": 36.048840661768764
"17234": 36.04903418037219
"17235": 36.04932376962356
"17236": 36.04946033985801
"17237": 36.0489433229213
"17238": 36.05018317231942
"17239": 36.04884494840955
"17240": 36.04970741344703
"17241": 36.0494147139686
"17242": 36.049465644820984
"17243": 36.05049383565309
"17244": 36.051379760611574
"17245": 36.050689371506365
"17246": 36.050680524235894
"17247": 36.050627486356504
"17248": 36.05268456519571
"17249": 36.0507897769354
"17250": 36.05256150053271
"17251": 36.050979018025934
"17252": 36.05143611761594
"17253": 36.0514544514548
"17254": 36.05100169021619
"17255": 36.05170028782919
"17256": 36.05183380634169
"17257": 36.05112370311289
"17258": 36.05253550990031
"17259": 36.05273653239163
"17260": 36.05302585603331
"17261": 36.052631543140805
"17262": 36.053887692407045
"17263": 36.0528039851988
"17264": 36.05377803572535
"17265": 36.05312193958264
"17266": 36.05317429129984
"17267": 36.05283810991101
"17268": 36.05333489194043
"17269": 36.052944310692794
"17270": 36.05371348786561
"17271": 36.05354837310989
"17272": 36.05525061217897
"17273": 36.054542984143495
"17274": 36.05477086105851
"17275": 36.054704059178725
"17276": 36.05510559046579
"17277": 36.05493622037383
"17278": 36.05492559928213
"17279": 36.054591071280825
"17280": 36.058413396533645
"17281": 36.0550319489642
"17282": 36.054972650004686
"17283": 36.05517673172365
"17284": 36.05549515968175
"17285": 36.05498700831811
"17286": 36.057133832852024
"17287": 36.05642176079159
"17288": 36.056633931331426
"17289": 36.056970544808316
"17290": 36.058325500773144
"17291": 36.056561047636265
"17292": 36.057953486954844
"17293": 36.056680237783475
"17294": 36.05673130766299
"17295": 36.05694498279376
"17296": 36.05778074369242
"17297": 36.05695892068266
"17298": 36.057758184497445
"17299": 36.05685811932469
"17300": 36.058610818729214
"17301": 36.05869802210489
"17302": 36.05868825592619
"17303": 36.05861386219836
"17304": 36.06014428549763
"17305": 36.058641567630204
"17306": 36.05888576835534
"17307": 36.05883715506876
"17308": 36.05877849224447
"17309": 36.05862808562518
"17310": 36.05937140991355
"17311": 36.05879262619053
"17312": 36.05931212767244
"17313": 36.05913274022741
"17314": 36.05912480168026
"17315": 36.06016186378434
"17316": 36.06223903192326
"17317": 36.06028927100667
"17318": 36.060610166722746
"17319": 36.060617476268696
"17320": 36.06115834707224
"17321": 36.06044655659482
"17322": 36.06078906416265
"17323": 36.06057568485875
"17324": 36.06101806923589
"17325": 36.06257967934189
"17326": 36.06076201761012
"17327": 36.060555160772466
"17328": 36.06231209321672
"17329": 36.06246941946108
"17330": 36.06241934271401
"17331": 36.06249332252206
"17332": 36.06276634296701
"17333": 36.06218057920408
"17334": 36.06328554172202
"17335": 36.062403139556935
"17336": 36.06317848092028
"17337": 36.06249971062937
"17338": 36.06248353271381
"17339": 36.062401494789505
"17340": 36.06449058168289
"17341": 36.0625994816065
"17342": 36.06341303423514
"17343": 36.06447509357341
"17344": 36.06468403048831
"17345": 36.06411987955122
"17346": 36.06541995257436
"17347": 36.064534304914126
"17348": 36.064359149103694
"17349": 36.06423994942207
"17350": 36.064744616812824
"17351": 36.064156347203905
"17352": 36.065545735814894
"17353": 36.06478508273773
"17354": 36.06452374110994
"17355": 36.0652413915811
"17356": 36.064685646010425
"17357": 36.06453916757113
"17358": 36.066618670782695
"17359": 36.065782160554654
"17360": 36.06816167891915
"17361": 36.066444320969474
"17362": 36.06625244159477
"17363": 36.06616109209704
"17364": 36.066651569032715
"17365": 36.06651879283195
"17366": 36.06650728172625
"17367": 36.0664656757443
"17368": 36.067047108994785
"17369": 36.06634330510227
"17370": 36.067598210186624
"17371": 36.06657860842346
"17372": 36.06838092620075
"17373": 36.067888220859544
"17374": 36.0686447222066
"17375": 36.06814307799179
"17376": 36.06921846176946
"17377": 36.06801420030328
"17378": 36.068063291953194
"17379": 36.068136494752366
"17380": 36.069358203980975
"17381": 36.06848066241677
"17382": 36.068515775209704
"17383": 36.068176056470186
"17384": 36.068998647523316
"17385": 36.069093004817894
"17386": 36.069751867805344
"17387": 36.069538903331505
"17388": 36.07243844568558
"17389": 36.06981340467611
"17390": 36.070644624261696
"17391": 36.070725633232016
"17392": 36.070375552996964
"17393": 36.069915811322986
"17394": 36.070759515179866
"17395": 36.070575503127394
"17396": 36.070272842754065
"17397": 36.070287047206136
"17398": 36.07020479968588
"17399": 36.070114072266364
"17400": 36.07366930652787
"17401": 36.0716827104094
"17402": 36.0725127375184
"17403": 36.07177623719628
"17404": 36.07228595195844
"17405": 36.07190361527559
"17406": 36.07231816076101
"17407": 36.072048087816405
"17408": 36.073006700185644
"17409": 36.072223362845975
"17410": 36.07229526351219
"17411": 36.07208255585182
"17412": 36.07257240145572
"17413": 36.07217819632264
"17414": 36.07209917834054
"17415": 36.07442118636571
"17416": 36.07432980800077
"17417": 36.07357077425191
"17418": 36.07391408380737
"17419": 36.07357624993051
"17420": 36.07491990786281
"17421": 36.07381395026026
"17422": 36.074052470704416
"17423": 36.07397601195141
"17424": 36.076370968482195
"17425": 36.074579236120755
"17426": 36.07407890841004
"17427": 36.07427024925925
"17428": 36.07414731695661
"17429": 36.07534902108416
"17430": 36.077100827681406
"17431": 36.07547287135435
"17432": 36.075806418013016
"17433": 36.07613575081959
"17434": 36.07593825071205
"17435": 36.07587545682692
"17436": 36.07618085144044
"17437": 36.07604322900207
"17438": 36.0757794147483
"17439": 36.075723596965744
"17440": 36.0770076639068
"17441": 36.07593052527179
"17442": 36.07766340683275
"17443": 36.0772574100148
"17444": 36.07821617599682
"17445": 36.07769075899006
"17446": 36.078253953526904
"17447": 36.07742664034175
"17448": 36.07817914855021
"17449": 36.07747082739736
"17450": 36.078038641654075
"17451": 36.07812824453809
"17452": 36.07788760703862
"17453": 36.07773936735916
"17454": 36.077952949167134
"17455": 36.07775522495572
"17456": 36.07814322928229
"17457": 36.07834592068318
"17458": 36.079948532990024
"17459": 36.07828793990809
"17460": 36.08006308681885
"17461": 36.07838097980712
"17462": 36.0794602000088
"17463": 36.07939980547154
"17464": 36.08016111645425
"17465": 36.0797328158339
"17466": 36.08032603353023
"17467": 36.07949751970753
"17468": 36.080070922678054
"17469": 36.07983956024417
"17470": 36.07990874301398
"17471": 36.07957213845187
"17472": 36.08311578987306
"17473": 36.080148468848975
"17474": 36.08008803315791
"17475": 36.08054160146669
"17476": 36.0806099261882
"17477": 36.081299052200734
"17478": 36.081890797610704
"17479": 36.08161093698166
"17480": 36.0831505385251
"17481": 36.081619808805506
"17482": 36.081610385112356
"17483": 36.081394858504055
"17484": 36.082751871058015
"17485": 36.08188428268398
"17486": 36.0832367523357
"17487": 36.083500388843795
"17488": 36.082264940215396
"17489": 36.08181498024276
"17490": 36.08366229707261
"17491": 36.08197872915602
"17492": 36.0821739993172
"17493": 36.0841358652447
"17494": 36.083313629138665
"17495": 36.0832492702225
"17496": 36.08506294528795
"17497": 36.083436842223435
"17498": 36.08374359693308
"17499": 36.08369045193019
"17500": 36.08587595537953
"17501": 36.085265285305425
"17502": 36.08524442437523
"17503": 36.085037965863535
"17504": 36.084270607457036
"17505": 36.08436991824306
"17506": 36.08398088711091
"17507": 36.084148943460505
"17508": 36.08566982680283
"17509": 36.08514890534986
"17510": 36.085968297179704
"17511": 36.085552635493734
"17512": 36.086075390293026
"17513": 36.085373626606426
"17514": 36.08660898890733
"17515": 36.08714778801898
"17516": 36.087407915565926
"17517": 36.08692861802149
"17518": 36.08716664048055
"17519": 36.08670972146488
"17520": 36.089101122940974
"17521": 36.08718065608061
"17522": 36.08717448746535
"17523": 36.08663159781494
"17524": 36.0877041407571
"17525": 36.08732409142363
"17526": 36.08797746612374
"17527": 36.08727814623555
"17528": 36.08799037333825
"17529": 36.08872686309958
"17530": 36.08898079355677
"17531": 36.08877526627686
"17532": 36.089649426247846
"17533": 36.088949593705465
"17534": 36.087869234532356
"17535": 36.08834167320455
"17536": 36.08847980241062
"17537": 36.08803509822907
"17538": 36.08849624711276
"17539": 36.08899715697799
"17540": 36.0895779406727
"17541": 36.08935158408246
"17542": 36.08978363243284
"17543": 36.08927138503889
"17544": 36.0910039854722
"17545": 36.08996726829075
"17546": 36.08971860321547
"17547": 36.08941986109718
"17548": 36.08991376730088
"17549": 36.08965506147341
"17550": 36.092192574531275
"17551": 36.08960446469367
"17552": 36.09006297369933
"17553": 36.089757571838966
"17554": 36.091307027421934
"17555": 36.090988843930525
"17556": 36.093784530004136
"17557": 36.09126264471834
"17558": 36.09120111469904
"17559": 36.09127238258438
"17560": 36.09198247346472
"17561": 36.09141041252759
"17562": 36.09162561240149
"17563": 36.0916753123696
"17564": 36.09155795640697
"17565": 36.09170785574819
"17566": 36.091506389157225
"17567": 36.09142513340306
"17568": 36.09340752920366
"17569": 36.09155239273297
"17570": 36.093701607721435
"17571": 36.09309422281959
"17572": 36.09360059693054
"17573": 36.092966905492396
"17574": 36.09379716796189
"17575": 36.0936124304695
"17576": 36.0938845959002
"17577": 36.094227992122356
"17578": 36.09410936627637
"17579": 36.09317346145383
"17580": 36.09454549790526
"17581": 36.09341886031473
"17582": 36.093712781347584
"17583": 36.093411582493395
"17584": 36.094423118196964
"17585": 36.094880047748944
"17586": 36.095411792303814
"17587": 36.09502637550247
"17588": 36.095097293863454
"17589": 36.09573216006555
"17590": 36.095253261247684
"17591": 36.09518270496102
"17592": 36.095860219860086
"17593": 36.09528704493298
"17594": 36.09546105442261
"17595": 36.096421569456936
"17596": 36.09582185107684
"17597": 36.09519283342319
"17598": 36.096032867209985
"17599": 36.09527280946025
"17600": 36.098474453695204
"17601": 36.096914439567556
"17602": 36.097164532989225
"17603": 36.09683694510266
"17604": 36.09806963829285
"17605": 36.09728222236889
"17606": 36.09708935209343
"17607": 36.09703511263965
"17608": 36.09778234917357
"17609": 36.09696486329572
"17610": 36.09781823094838
"17611": 36.097248624323534
"17612": 36.0984404400312
"17613": 36.09779198483702
"17614": 36.0973550698059
"17615": 36.09753327012554
"17616": 36.09965368412894
"17617": 36.09883800826532
"17618": 36.09901888840953
"17619": 36.09898132306013
"17620": 36.09931897942126
"17621": 36.09893075960632
"17622": 36.100143464858405
"17623": 36.09890260645733
"17624": 36.09922700067199
"17625": 36.09980468390637
"17626": 36.0993784312656
"17627": 36.09899135838418
"17628": 36.10033587204506
"17629": 36.09934131105635
"17630": 36.09990547826777
"17631": 36.10081425813575
"17632": 36.101879166977426
"17633": 36.10096758290573
"17634": 36.10100689313798
"17635": 36.10081545665161
"17636": 36.1009423806526
"17637": 36.10082796441281
"17638": 36.10081126283223
"17639": 36.100726202510195
"17640": 36.104949435772795
"17641": 36.10147578124749
"17642": 36.10117956394139
"17643": 36.10111982588564
"17644": 36.10161575939764
"17645": 36.101118180060304
"17646": 36.101884464202904
"17647": 36.102516555812834
"17648": 36.102901057325276
"17649": 36.103107418619075
"17650": 36.1031835062186
"17651": 36.10274064734052
"17652": 36.10322536266992
"17653": 36.10283590314107
"17654": 36.10351390629083
"17655": 36.10355286189458
"17656": 36.10314672089673
"17657": 36.10281977998591
"17658": 36.10389602085312
"17659": 36.10289793946007
"17660": 36.103479857436085
"17661": 36.10362259545173
"17662": 36.10449878249053
"17663": 36.104417395090074
"17664": 36.10638837910818
"17665": 36.10462545278656
"17666": 36.105117797493236
"17667": 36.105078927117454
"17668": 36.10516483371682
"17669": 36.10459519011823
"17670": 36.10642573191335
"17671": 36.104885413900504
"17672": 36.105335233320716
"17673": 36.10515990022524
"17674": 36.10490106851168
"17675": 36.10533099990696
"17676": 36.10582389116419
"17677": 36.10645498668604
"17678": 36.106380651977844
"17679": 36.10657709939075
"17680": 36.10858573499364
"17681": 36.10644506182831
"17682": 36.107295662957156
"17683": 36.106539398565
"17684": 36.10672866897797
"17685": 36.107372944046915
"17686": 36.10699570633605
"17687": 36.10667376569217
"17688": 36.108393942888846
"17689": 36.10717302442279
"17690": 36.10761763494259
"17691": 36.106957632811884
"17692": 36.10708475529444
"17693": 36.108254240796256
"17694": 36.10871772896765
"17695": 36.108351253915366
"17696": 36.10960889136705
"17697": 36.1087770300254
"17698": 36.1085266499951
"17699": 36.108447014223074
"17700": 36.110421266715555
"17701": 36.10870471492686
"17702": 36.10888250082576
"17703": 36.10909120918989
"17704": 36.10898373036038
"17705": 36.10879370481737
"17706": 36.10955891416973
"17707": 36.10874620140808
"17708": 36.11061817343382
"17709": 36.11013935917717
"17710": 36.11188414292434
"17711": 36.11029158332039
"17712": 36.112516603926814
"17713": 36.110435411757436
"17714": 36.110738756538105
"17715": 36.11070246480993
"17716": 36.11101259595972
"17717": 36.110514205110476
"17718": 36.110786822497474
"17719": 36.11082849121187
"17720": 36.11129471226646
"17721": 36.11125980557657
"17722": 36.1108231415909
"17723": 36.11073995790876
"17724": 36.113278784869934
"17725": 36.11236515769727
"17726": 36.11224123475167
"17727": 36.112437358820614
"17728": 36.11282260717393
"17729": 36.112135267046774
"17730": 36.11348092134351
"17731": 36.11274542338971
"17732": 36.11374816034329
"17733": 36.11279501687096
"17734": 36.11254285697877
"17735": 36.11247127940402
"17736": 36.113262298292845
"17737": 36.11257142897135
"17738": 36.11311915360633
"17739": 36.114448586746335
"17740": 36.114542705066356
"17741": 36.114164770183756
"17742": 36.11438093132045
"17743": 36.1141821109794
"17744": 36.114505135172166
"17745": 36.11546538748826
"17746": 36.114612879411624
"17747": 36.114172544300466
"17748": 36.116247992085775
"17749": 36.11435142631075
"17750": 36.11515893388037
"17751": 36.11474227010282
"17752": 36.11526057511891
"17753": 36.11463309121744
"17754": 36.1166510080875
"17755": 36.116220270372715
"17756": 36.116482387840904
"17757": 36.116140317923055
"17758": 36.11631620908729
"17759": 36.116244995280375
"17760": 36.11877793457717
"17761": 36.11628395311463
"17762": 36.116585900910515
"17763": 36.11653130720928
"17764": 36.11641515007762
"17765": 36.11702516583159
"17766": 36.118058922412914
"17767": 36.11653192622436
"17768": 36.11673464791746
"17769": 36.11655714211812
"17770": 36.118112621625
"17771": 36.11790983160867
"17772": 36.1183966313559
"17773": 36.11802408875926
"17774": 36.11801224863775
"17775": 36.1188390025319
"17776": 36.119112758846825
"17777": 36.11819272215321
"17778": 36.118408024106415
"17779": 36.1182027135216
"17780": 36.11940090872076
"17781": 36.11838512542631
"17782": 36.118621731129956
"17783": 36.11817303922204
"17784": 36.12098790557997
"17785": 36.11987885633488
"17786": 36.11987702916551
"17787": 36.12069511440009
"17788": 36.1200406750582
"17789": 36.11978086389192
"17790": 36.120623045265155
"17791": 36.119935085685086
"17792": 36.12074463630786
"17793": 36.120341067531726
"17794": 36.12089182147011
"17795": 36.12016162155833
"17796": 36.12070353066822
"17797": 36.12044296098454
"17798": 36.12049830693215
"17799": 36.12045149059281
"17800": 36.122212044533015
"17801": 36.121733476561936
"17802": 36.122996430166936
"17803": 36.12189617003673
"17804": 36.12197122707644
"17805": 36.12211988677653
"17806": 36.12216801221032
"17807": 36.12172389858625
"17808": 36.12405264703689
"17809": 36.12211036327159
"17810": 36.1228014123871
"17811": 36.12227331058563
"17812": 36.12270462468138
"17813": 36.12219887285404
"17814": 36.12241054048153
"17815": 36.122472417470426
"17816": 36.12434197981068
"17817": 36.12368965628637
"17818": 36.123926618457844
"17819": 36.12360479746803
"17820": 36.1270437980723
"17821": 36.12395920150369
"17822": 36.12464720430691
"17823": 36.124176886333885
"17824": 36.12443975071962
"17825": 36.12449854421555
"17826": 36.124289310635135
"17827": 36.123964923424204
"17828": 36.1241498045802
"17829": 36.124538842185096
"17830": 36.1244256593819
"17831": 36.12553400647202
"17832": 36.12626405639299
"17833": 36.12570963037933
"17834": 36.12588454447456
"17835": 36.1263412080243
"17836": 36.126920398794496
"17837": 36.12564059735159
"17838": 36.12622861531339
"17839": 36.12572040652571
"17840": 36.12679060692945
"17841": 36.126262403360364
"17842": 36.126261114862814
"17843": 36.12594738787723
"17844": 36.12648482034385
"17845": 36.1263573324498
"17846": 36.12610353703284
"17847": 36.12760669340822
"17848": 36.12816625305602
"17849": 36.127495275389784
"17850": 36.130181540751565
"17851": 36.127640789708245
"17852": 36.12784306879589
"17853": 36.12797523492835
"17854": 36.1279605633638
"17855": 36.127653200324964
"17856": 36.13003076287206
"17857": 36.12797854141712
"17858": 36.12797552560708
"17859": 36.12791961080902
"17860": 36.12915795360517
"17861": 36.1280549391109
"17862": 36.13006422967782
"17863": 36.12925785944995
"17864": 36.13105697574722
"17865": 36.1300195281498
"17866": 36.12965573657845
"17867": 36.129576159984346
"17868": 36.13005216824132
"17869": 36.12966864590218
"17870": 36.129858361506024
"17871": 36.13042574351118
"17872": 36.13014669875109
"17873": 36.129827727039704
"17874": 36.1305326583425
"17875": 36.13066045096188
"17876": 36.130434370943405
"17877": 36.13151054661031
"17878": 36.13151051259863
"17879": 36.13125657674617
"17880": 36.13298375521292
"17881": 36.13146464269401
"17882": 36.13151967815438
"17883": 36.131593965931465
"17884": 36.1320254516625
"17885": 36.13203300873683
"17886": 36.132378064247774
"17887": 36.131699755903114
"17888": 36.132873966630925
"17889": 36.13198584291918
"17890": 36.131999252582176
"17891": 36.13167393411526
"17892": 36.13374527716353
"17893": 36.13334823031382
"17894": 36.133526783205006
"17895": 36.13350010887664
"17896": 36.133578644228145
"17897": 36.133383419175196
"17898": 36.13408128176623
"17899": 36.13341045551146
"17900": 36.13428975228837
"17901": 36.134561484561225
"17902": 36.133654283204905
"17903": 36.13345496969809
"17904": 36.13454409563023
"17905": 36.13375691649404
"17906": 36.134000974196844
"17907": 36.134010355536006
"17908": 36.13592957965494
"17909": 36.13494971373254
"17910": 36.136290422396634
"17911": 36.13519191576421
"17912": 36.13551457960964
"17913": 36.13559610947889
"17914": 36.13589130269858
"17915": 36.1353477888731
"17916": 36.13588661172558
"17917": 36.13575005255198
"17918": 36.13592590812535
"17919": 36.13589340643861
"17920": 36.13770359165666
"17921": 36.13565064186837
"17922": 36.1364737843053
"17923": 36.135668157243266
"17924": 36.137154635707404
"17925": 36.13754260444514
"17926": 36.13711602477527
"17927": 36.137293963963394
"17928": 36.1388183591883
"17929": 36.137244984848124
"17930": 36.13805080377206
"17931": 36.13764195938369
"17932": 36.13753241256437
"17933": 36.13738995425294
"17934": 36.13857862212187
"17935": 36.13773969422785
"17936": 36.13849036710005
"17937": 36.1377307478085
"17938": 36.13765940986722
"17939": 36.13875247864033
"17940": 36.14154920616808
"17941": 36.13940237461592
"17942": 36.139168014205524
"17943": 36.139116270653986
"17944": 36.13936906033233
"17945": 36.13942321360475
"17946": 36.13970555651877
"17947": 36.139325952237016
"17948": 36.13977016981491
"17949": 36.139602840100736
"17950": 36.13985570805539
"17951": 36.13941719367134
"17952": 36.14208634959567
"17953": 36.13962348522168
"17954": 36.14110164383962
"17955": 36.14253297460536
"17956": 36.141355036424116
"17957": 36.14092573445727
"17958": 36.141735912571974
"17959": 36.14093554936639
"17960": 36.14175815930131
"17961": 36.14122892430988
"17962": 36.14147122888176
"17963": 36.14145695139741
"17964": 36.14206601483834
"17965": 36.14140382135423
"17966": 36.141638547692594
"17967": 36.14158878839582
"17968": 36.14172825005509
"17969": 36.141660391667244
"17970": 36.143494610285074
"17971": 36.14281562452732
"17972": 36.14301120895865
"17973": 36.14303045737297
"17974": 36.14369032475686
"17975": 36.143033063017135
"17976": 36.144682366947215
"17977": 36.143111151336115
"17978": 36.14340520482126
"17979": 36.14335873094011
"17980": 36.14435324437971
"17981": 36.14313957915827
"17982": 36.1444461201312
"17983": 36.14347903394237
"17984": 36.14398383861101
"17985": 36.145496123052695
"17986": 36.14531490378197
"17987": 36.14464660861258
"17988": 36.145244883350884
"17989": 36.1447446167964
"17990": 36.1455481984038
"17991": 36.1450891354151
"17992": 36.14577383335872
"17993": 36.145099898225965
"17994": 36.145313354803335
"17995": 36.14536645307227
"17996": 36.14562268967646
"17997": 36.14540903597221
"17998": 36.145217776619226
"17999": 36.14513622486014
"18000": 36.14928465593942
"18001": 36.14684294652342
"18002": 36.146791753364276
"18003": 36.1469841927365
"18004": 36.14724670801601
"18005": 36.147069454294225
"18006": 36.147103389673035
"18007": 36.146908747785304
"18008": 36.14710409460524
"18009": 36.14766548511067
"18010": 36.147259146102655
"18011": 36.14731266888006
"18012": 36.148331064205166
"18013": 36.14712015035958
"18014": 36.14717093534882
"18015": 36.14737571642736
"18016": 36.1489869654337
"18017": 36.148549631084734
"18018": 36.15120492970053
"18019": 36.14875249769229
"18020": 36.149941820215155
"18021": 36.14887915101192
"18022": 36.148869823156275
"18023": 36.14878583631297
"18024": 36.14950799483651
"18025": 36.14945675659776
"18026": 36.149030197936725
"18027": 36.14910860754212
"18028": 36.14917343424297
"18029": 36.14915691807086
"18030": 36.14975235975313
"18031": 36.15073467332077
"18032": 36.15203249990092
"18033": 36.150625752865494
"18034": 36.15086242775488
"18035": 36.15055779803829
"18036": 36.1518226311891
"18037": 36.150794843519066
"18038": 36.150969228402644
"18039": 36.15093186514598
"18040": 36.15247640712351
"18041": 36.15085246353318
"18042": 36.15166884392162
"18043": 36.150870697637586
"18044": 36.15142319693658
"18045": 36.151460109015844
"18046": 36.15134403958665
"18047": 36.1522575904462
"18048": 36.15406019995157
"18049": 36.15244177759361
"18050": 36.15336339681394
"18051": 36.15284673080449
"18052": 36.152740569450955
"18053": 36.15260996727382
"18054": 36.153848526698006
"18055": 36.15301527349929
"18056": 36.15351759867609
"18057": 36.153118791882974
"18058": 36.15287013033233
"18059": 36.152668620835925
"18060": 36.15545716967009
"18061": 36.153003648157735
"18062": 36.15460010865616
"18063": 36.15467490975203
"18064": 36.154760652531984
"18065": 36.15446180209539
"18066": 36.15473297429895
"18067": 36.154783420802836
"18068": 36.15467434079143
"18069": 36.15480896418619
"18070": 36.15530202352758
"18071": 36.154633051215654
"18072": 36.15584684340652
"18073": 36.155121907148285
"18074": 36.15507029771604
"18075": 36.155340736668144
"18076": 36.15505166026176
"18077": 36.15608282863139
"18078": 36.156888965446846
"18079": 36.156221278679304
"18080": 36.15740644224859
"18081": 36.15726678175688
"18082": 36.15655032468344
"18083": 36.15659690075382
"18084": 36.15767531500728
"18085": 36.156603961544185
"18086": 36.15659619661241
"18087": 36.15654451922157
"18088": 36.15825049467403
"18089": 36.1565709156885
"18090": 36.15837660068137
"18091": 36.15693124885093
"18092": 36.157005622374484
"18093": 36.158421559642186
"18094": 36.15840758613463
"18095": 36.15884467296173
"18096": 36.160421927932404
"18097": 36.15833537263758
"18098": 36.158392716172955
"18099": 36.15846525374284
"18100": 36.15927089862259
"18101": 36.15854155285858
"18102": 36.15924795052958
"18103": 36.158634248086386
"18104": 36.15930934437262
"18105": 36.15940471759558
"18106": 36.158989443561985
"18107": 36.15867717081187
"18108": 36.16080420989863
"18109": 36.16038235689738
"18110": 36.16040222459961
"18111": 36.16023864670154
"18112": 36.16085595234408
"18113": 36.16030387561416
"18114": 36.16051692969647
"18115": 36.1603326483949
"18116": 36.160831749191026
"18117": 36.161157926097395
"18118": 36.16049747438871
"18119": 36.16030118768044
"18120": 36.162119574234374
"18121": 36.1606192510468
"18122": 36.161398641527875
"18123": 36.16088819407199
"18124": 36.16248568548371
"18125": 36.162365586465484
"18126": 36.16325340996096
"18127": 36.16205478353134
"18128": 36.16309977262498
"18129": 36.162223084587495
"18130": 36.1634417357741
"18131": 36.16223757244721
"18132": 36.16283370549847
"18133": 36.16233623566628
"18134": 36.16238315664207
"18135": 36.16355474189234
"18136": 36.162745094286436
"18137": 36.16256234400683
"18138": 36.16282873024337
"18139": 36.16416041503805
"18140": 36.16437224619288
"18141": 36.16403635133473
"18142": 36.164266736256145
"18143": 36.16383315031384
"18144": 36.16732502288066
"18145": 36.16455193918955
"18146": 36.16456083050259
"18147": 36.16451218121068
"18148": 36.16476325505247
"18149": 36.16415079610997
"18150": 36.166179433438344
"18151": 36.16445569627298
"18152": 36.16471805964531
"18153": 36.16467296688381
"18154": 36.166123501463645
"18155": 36.16582155663422
"18156": 36.16707706071137
"18157": 36.165998092430144
"18158": 36.16618553941984
"18159": 36.16595955554788
"18160": 36.16695349169143
"18161": 36.16641324456504
"18162": 36.1666393104486
"18163": 36.16626553219757
"18164": 36.166693654396354
"18165": 36.16697568107521
"18166": 36.16661411584429
"18167": 36.16630190059525
"18168": 36.16701995350178
"18169": 36.16634800955388
"18170": 36.16841598818347
"18171": 36.168022137271706
"18172": 36.16907330652531
"18173": 36.16794070355004
"18174": 36.168639234724054
"18175": 36.168104999269055
"18176": 36.16884170697643
"18177": 36.16832409020536
"18178": 36.16831685584218
"18179": 36.16824882655836
"18180": 36.17000682054492
"18181": 36.16827812675382
"18182": 36.16833328576323
"18183": 36.16900317694659
"18184": 36.16854777658364
"18185": 36.16965073886587
"18186": 36.170407506510664
"18187": 36.169807938994595
"18188": 36.169882467439194
"18189": 36.17025879502372
"18190": 36.17057178372934
"18191": 36.16978849471457
"18192": 36.17086879404334
"18193": 36.170330131358654
"18194": 36.170331391939115
"18195": 36.17030392982258
"18196": 36.170253457606094
"18197": 36.170116038962114
"18198": 36.170809871127105
"18199": 36.170081473364704
"18200": 36.173549939239734
"18201": 36.1717548260311
"18202": 36.17200023305361
"18203": 36.171685936923915
"18204": 36.172871234560006
"18205": 36.17205035795796
"18206": 36.171809329994346
"18207": 36.17261256862364
"18208": 36.17239983291678
"18209": 36.1719716082695
"18210": 36.17268077323475
"18211": 36.17201095490392
"18212": 36.17255543067314
"18213": 36.17233603332954
"18214": 36.17234024432553
"18215": 36.17209922867965
"18216": 36.176073253031205
"18217": 36.173583566284776
"18218": 36.17365068491106
"18219": 36.173601044130976
"18220": 36.17410520275911
"18221": 36.17398125903195
"18222": 36.174016590003525
"18223": 36.1737024577296
"18224": 36.174732164030935
"18225": 36.174896931997075
"18226": 36.1742514233168
"18227": 36.173946690982284
"18228": 36.17585557424313
"18229": 36.174012449268005
"18230": 36.17432533329324
"18231": 36.17567197367333
"18232": 36.176162368266546
"18233": 36.17538483265842
"18234": 36.1759634597674
"18235": 36.17585249125168
"18236": 36.17616102016169
"18237": 36.175704108391216
"18238": 36.17593798481879
"18239": 36.17586653970935
"18240": 36.1787529239762
"18241": 36.17621812310385
"18242": 36.17617859890616
"18243": 36.17607541723601
"18244": 36.17613970878776
"18245": 36.17625204184185
"18246": 36.176283286981985
"18247": 36.17736575406063
"18248": 36.17755877562609
"18249": 36.17812713894918
"18250": 36.17820648445369
"18251": 36.17742868159354
"18252": 36.17945758009272
"18253": 36.17761772546439
"18254": 36.17767432623531
"18255": 36.17787753228564
"18256": 36.17867937551839
"18257": 36.17772076829032
"18258": 36.178527624778496
"18259": 36.177981599765026
"18260": 36.17902942763512
"18261": 36.1781095964587
"18262": 36.17956004176474
"18263": 36.17925363699363
"18264": 36.1800344296722
"18265": 36.17974480437431
"18266": 36.17950367524462
"18267": 36.17945806320696
"18268": 36.179583818444286
"18269": 36.17932814772304
"18270": 36.1820709821923
"18271": 36.17988962169214
"18272": 36.18022151656995
"18273": 36.179819155087266
"18274": 36.17980638756607
"18275": 36.18021790565643
"18276": 36.18027607048597
"18277": 36.181311297968364
"18278": 36.181900753033574
"18279": 36.181401834120834
"18280": 36.18198121435679
"18281": 36.181435535457865
"18282": 36.182128643721335
"18283": 36.18146523700458
"18284": 36.181905380159606
"18285": 36.18223461496696
"18286": 36.18181718694023
"18287": 36.18138947823238
"18288": 36.18306077656429
"18289": 36.18163318291369
"18290": 36.18241727412801
"18291": 36.182506020965285
"18292": 36.18234875676077
"18293": 36.18314415166756
"18294": 36.18335217926586
"18295": 36.18317583859741
"18296": 36.183431336813456
"18297": 36.18374970991554
"18298": 36.18357963209611
"18299": 36.18333040593033
"18300": 36.185245782513746
"18301": 36.18347061512346
"18302": 36.1835272671716
"18303": 36.18347625790182
"18304": 36.18515920381288
"18305": 36.18382152988801
"18306": 36.18463981311258
"18307": 36.18368107663747
"18308": 36.18549963840866
"18309": 36.18527881043693
"18310": 36.18529742539653
"18311": 36.184987681115906
"18312": 36.18678125754866
"18313": 36.18524144026474
"18314": 36.18529774676483
"18315": 36.1864593785502
"18316": 36.18588986065822
"18317": 36.185413136897715
"18318": 36.18609330621243
"18319": 36.18543791585738
"18320": 36.186425807510695
"18321": 36.18591242255707
"18322": 36.1856705827941
"18323": 36.18559161970205
"18324": 36.18769610974174
"18325": 36.18716663255049
"18326": 36.188250787824174
"18327": 36.18733427716458
"18328": 36.1878328132828
"18329": 36.18705301201794
"18330": 36.18882601352461
"18331": 36.18734689059318
"18332": 36.187423127202706
"18333": 36.188041029261825
"18334": 36.18767924410167
"18335": 36.18762310412677
"18336": 36.18863618776759
"18337": 36.18762919839037
"18338": 36.18779961545385
"18339": 36.18878993563341
"18340": 36.190012483563095
"18341": 36.188888498300486
"18342": 36.18946742965425
"18343": 36.18933948302378
"18344": 36.18930262760773
"18345": 36.18939415610318
"18346": 36.18920788901984
"18347": 36.18914034501164
"18348": 36.190380745056906
"18349": 36.189311483595596
"18350": 36.18974094567862
"18351": 36.189466517447435
"18352": 36.19037141119675
"18353": 36.18935887703282
"18354": 36.19239299274094
"18355": 36.1908695255662
"18356": 36.1913692695331
"18357": 36.191151471296564
"18358": 36.19114468273971
"18359": 36.190840044398136
"18360": 36.19442009538966
"18361": 36.19149875600394
"18362": 36.19127334442699
"18363": 36.19122169610236
"18364": 36.191343494872065
"18365": 36.191219979681975
"18366": 36.19148499982533
"18367": 36.191171581160624
"18368": 36.19267612568668
"18369": 36.19188628856191
"18370": 36.19347859459671
"18371": 36.19270038907711
"18372": 36.193292737773724
"18373": 36.19292705184424
"18374": 36.1928607744163
"18375": 36.194021865561766
"18376": 36.19322518722228
"18377": 36.19327773779548
"18378": 36.19349632842573
"18379": 36.19301011515321
"18380": 36.19357070319823
"18381": 36.19347220377831
"18382": 36.19395291787603
"18383": 36.19323681742541
"18384": 36.194189637454116
"18385": 36.194696812649056
"18386": 36.1949248655737
"18387": 36.19501101107853
"18388": 36.19484995974562
"18389": 36.19496227947414
"18390": 36.19549123872381
"18391": 36.19495017000147
"18392": 36.1960967874047
"18393": 36.19500308298747
"18394": 36.19523606043027
"18395": 36.1951773221713
"18396": 36.196905586504045
"18397": 36.19514067631222
"18398": 36.19519649290745
"18399": 36.19514557286394
"18400": 36.19779557346276
"18401": 36.196513894943465
"18402": 36.19685125109265
"18403": 36.196907353921155
"18404": 36.19715538897626
"18405": 36.19719891445889
"18406": 36.19684130676818
"18407": 36.19676588012495
"18408": 36.198420900213186
"18409": 36.1969489300885
"18410": 36.19762640389077
"18411": 36.19752900738664
"18412": 36.19719198374741
"18413": 36.19693998214554
"18414": 36.1986891709201
"18415": 36.197407563730756
"18416": 36.198823440593934
"18417": 36.198788092346334
"18418": 36.198608481594604
"18419": 36.19853461636341
"18420": 36.199733140423845
"18421": 36.19890667617355
"18422": 36.19896253584395
"18423": 36.19916102097594
"18424": 36.19995830871086
"18425": 36.199386045699924
"18426": 36.19966168663387
"18427": 36.19888653274534
"18428": 36.19942707583042
"18429": 36.19897119627369
"18430": 36.19968692993759
"18431": 36.200304382771584
"18432": 36.20226086140201
"18433": 36.200504465760794
"18434": 36.20080446947951
"18435": 36.20077698754559
"18436": 36.201088640313735
"18437": 36.20060628098233
"18438": 36.20129999648168
"18439": 36.200582401638094
"18440": 36.20138599528949
"18441": 36.20111590800192
"18442": 36.200933470139205
"18443": 36.20073954871512
"18444": 36.20202419662793
"18445": 36.201690457978835
"18446": 36.20128342726345
"18447": 36.20298742678715
"18448": 36.20266089074842
"18449": 36.20236307996025
"18450": 36.20424912713841
"18451": 36.2024900461555
"18452": 36.20305025417654
"18453": 36.20265335014508
"18454": 36.2026433990584
"18455": 36.202580054712605
"18456": 36.20334656793104
"18457": 36.202688230034404
"18458": 36.202979487894055
"18459": 36.20318644875113
"18460": 36.20404617303845
"18461": 36.20286866818531
"18462": 36.204934810890435
"18463": 36.20427561629598
"18464": 36.20471565069906
"18465": 36.20457616487974
"18466": 36.20464176533275
"18467": 36.20439314607614
"18468": 36.20627805117107
"18469": 36.20482013714539
"18470": 36.20478435261901
"18471": 36.20485478924201
"18472": 36.2048723040814
"18473": 36.20516214609536
"18474": 36.204963893128976
"18475": 36.20490588593854
"18476": 36.20526692467387
"18477": 36.206203820323665
"18478": 36.206135994829076
"18479": 36.206068083606745
"18480": 36.21057635263703
"18481": 36.20639089890008
"18482": 36.20646405922993
"18483": 36.20664430575212
"18484": 36.206534859801394
"18485": 36.20641467213339
"18486": 36.207628347696144
"18487": 36.20681189672367
"18488": 36.20683651344088
"18489": 36.206673686760844
"18490": 36.207149696261595
"18491": 36.20684699448878
"18492": 36.20790075285494
"18493": 36.207987237929686
"18494": 36.208285429641315
"18495": 36.208796581311994
"18496": 36.209238732055944
"18497": 36.208300136453055
"18498": 36.20851265199392
"18499": 36.20832282664552
"18500": 36.209466695756134
"18501": 36.20868232431153
"18502": 36.20897901848495
"18503": 36.20832256240812
"18504": 36.209623892880344
"18505": 36.208692053406914
"18506": 36.20892277035108
"18507": 36.20887812806084
"18508": 36.21039990151268
"18509": 36.20997612927433
"18510": 36.210682603974426
"18511": 36.210145979354635
"18512": 36.211052170526536
"18513": 36.2110304105676
"18514": 36.210273925169766
"18515": 36.21069382926668
"18516": 36.21080962812591
"18517": 36.21032922746169
"18518": 36.210610921335345
"18519": 36.21033248765382
"18520": 36.21107255203313
"18521": 36.21041610052396
"18522": 36.21216713875807
"18523": 36.210586241030406
"18524": 36.21239751773366
"18525": 36.21313653509509
"18526": 36.21226947145779
"18527": 36.211970926532075
"18528": 36.213148785491065
"18529": 36.21215725808667
"18530": 36.212875724903384
"18531": 36.21272529020169
"18532": 36.21279966977363
"18533": 36.21232095000616
"18534": 36.212528606899056
"18535": 36.212587870352586
"18536": 36.213087422919976
"18537": 36.212756462706906
"18538": 36.21322515294267
"18539": 36.21360114264805
"18540": 36.21561805008344
"18541": 36.213928828794806
"18542": 36.214221528864485
"18543": 36.21418816446478
"18544": 36.214970716430045
"18545": 36.21410253494865
"18546": 36.21484552014167
"18547": 36.2141937437074
"18548": 36.214264723147686
"18549": 36.21451728800291
"18550": 36.21541770400413
"18551": 36.21436640329348
"18552": 36.215078026292716
"18553": 36.214421535418204
"18554": 36.21573104971637
"18555": 36.215934057755796
"18556": 36.215892362635245
"18557": 36.21601030344502
"18558": 36.21628844606009
"18559": 36.215926621913596
"18560": 36.21754630873035
"18561": 36.216352462635214
"18562": 36.21612036276996
"18563": 36.21604569836627
"18564": 36.218628278104646
"18565": 36.21649420971604
"18566": 36.21626658488198
"18567": 36.21634044165809
"18568": 36.21700138308989
"18569": 36.21634913876482
"18570": 36.21830773063411
"18571": 36.21789439958073
"18572": 36.21791388830734
"18573": 36.21804721716303
"18574": 36.21804126259234
"18575": 36.21786964549791
"18576": 36.21992904028321
"18577": 36.21807240041184
"18578": 36.2182613355274
"18579": 36.218278716237904
"18580": 36.218544476956986
"18581": 36.2181834953994
"18582": 36.21885908468431
"18583": 36.218090015431564
"18584": 36.218866501323774
"18585": 36.22070105244738
"18586": 36.21971433368882
"18587": 36.21953400972261
"18588": 36.22011348350043
"18589": 36.219751300167395
"18590": 36.22088128351581
"18591": 36.219801164165084
"18592": 36.22100456990351
"18593": 36.21983272754365
"18594": 36.22040125642823
"18595": 36.22004944479174
"18596": 36.220176201990114
"18597": 36.22007267870152
"18598": 36.22029786523122
"18599": 36.22000078769501
"18600": 36.223371364559306
"18601": 36.22188621563491
"18602": 36.22183806693166
"18603": 36.22227465180977
"18604": 36.22176885680491
"18605": 36.22177032069856
"18606": 36.2223984919625
"18607": 36.22180738800605
"18608": 36.22212192114433
"18609": 36.22184608860687
"18610": 36.22208906189648
"18611": 36.2218984210215
"18612": 36.22377258627861
"18613": 36.2220967402811
"18614": 36.22232863881765
"18615": 36.22276731997105
"18616": 36.22411012534326
"18617": 36.22334610901382
"18618": 36.22414074050488
"18619": 36.22349192056369
"18620": 36.22534512747452
"18621": 36.22381425841757
"18622": 36.22375662885003
"18623": 36.22368407130365
"18624": 36.225086524068686
"18625": 36.22410937765598
"18626": 36.22410807039593
"18627": 36.22407548354187
"18628": 36.224027700905815
"18629": 36.22389836780859
"18630": 36.22599608790583
"18631": 36.22539648812773
"18632": 36.22606578358208
"18633": 36.22544975047456
"18634": 36.22615980155891
"18635": 36.22546793451692
"18636": 36.22599174595507
"18637": 36.22551254663454
"18638": 36.22556188842607
"18639": 36.225988620255315
"18640": 36.22655663404168
"18641": 36.22580413227576
"18642": 36.22654120422819
"18643": 36.225890320023325
"18644": 36.226308693923706
"18645": 36.226579526934394
"18646": 36.22593945061181
"18647": 36.227122482697396
"18648": 36.229703120008054
"18649": 36.227456199136995
"18650": 36.227891209321704
"18651": 36.22750021858538
"18652": 36.227626990242854
"18653": 36.227495503759066
"18654": 36.22770177721227
"18655": 36.228235205024994
"18656": 36.228791671125
"18657": 36.22795824553794
"18658": 36.228015439913875
"18659": 36.22770969675773
"18660": 36.228892190337916
"18661": 36.22783964322688
"18662": 36.229854800050504
"18663": 36.229176791222685
"18664": 36.229434793856896
"18665": 36.22926130279109
"18666": 36.23046544415177
"18667": 36.22942214867907
"18668": 36.229850469691144
"18669": 36.22987790538064
"18670": 36.22971995932225
"18671": 36.229416074810956
"18672": 36.23046748196323
"18673": 36.22970354054382
"18674": 36.22964083897729
"18675": 36.2304307923714
"18676": 36.23092543884207
"18677": 36.23107880919619
"18678": 36.231759648358555
"18679": 36.23100009519162
"18680": 36.23179749887142
"18681": 36.231530558764284
"18682": 36.231295909417035
"18683": 36.23146545168031
"18684": 36.23245950038646
"18685": 36.23171590167903
"18686": 36.2314828710834
"18687": 36.231438119262805
"18688": 36.23226681935969
"18689": 36.23150922364779
"18690": 36.23314629536337
"18691": 36.23163764567346
"18692": 36.231827865059294
"18693": 36.233444534323404
"18694": 36.23326899885345
"18695": 36.232988265255
"18696": 36.234678058392916
"18697": 36.2332402425899
"18698": 36.23324033099809
"18699": 36.23342718148934
"18700": 36.23509031854318
"18701": 36.233242414200355
"18702": 36.23381236038482
"18703": 36.23344730906828
"18704": 36.234349126692514
"18705": 36.23427209740069
"18706": 36.23386814083368
"18707": 36.23357055437996
"18708": 36.23528149756424
"18709": 36.23491875262651
"18710": 36.235110613260815
"18711": 36.23613400874273
"18712": 36.23535605031661
"18713": 36.23505915692701
"18714": 36.23537928553481
"18715": 36.23543660963068
"18716": 36.23533452629543
"18717": 36.23546834516136
"18718": 36.235704485508116
"18719": 36.235115412517835
"18720": 36.23920988421173
"18721": 36.235647617318946
"18722": 36.23630379927928
"18723": 36.235682430775064
"18724": 36.237290348256636
"18725": 36.23729968528786
"18726": 36.237169109068645
"18727": 36.2369843382291
"18728": 36.2371769025111
"18729": 36.23714069996466
"18730": 36.237325694853624
"18731": 36.23702223891458
"18732": 36.238306387106775
"18733": 36.23755708628505
"18734": 36.23796822207795
"18735": 36.23748721204322
"18736": 36.23768445658786
"18737": 36.23738089962957
"18738": 36.238058213039864
"18739": 36.23872719441599
"18740": 36.23922290361588
"18741": 36.23889869556209
"18742": 36.23889448295108
"18743": 36.238706579758876
"18744": 36.24045164086438
"18745": 36.23925436240103
"18746": 36.23973539031981
"18747": 36.239185171645005
"18748": 36.239601395589006
"18749": 36.23901114717333
"18750": 36.240279798693734
"18751": 36.23929321131678
"18752": 36.23983939032717
"18753": 36.240041946415985
"18754": 36.24065503098545
"18755": 36.24106390185331
"18756": 36.241484483031904
"18757": 36.24072991754595
"18758": 36.2410125914867
"18759": 36.24120575671297
"18760": 36.242418452534466
"18761": 36.241035019844695
"18762": 36.2417087627567
"18763": 36.24106274305368
"18764": 36.24113310548205
"18765": 36.24174680895307
"18766": 36.241403317839755
"18767": 36.24122881652179
"18768": 36.243260208809154
"18769": 36.241303440752894
"18770": 36.242802183941734
"18771": 36.24263948992377
"18772": 36.24346893662214
"18773": 36.24254162485396
"18774": 36.24381147964092
"18775": 36.24295544550222
"18776": 36.24309569312442
"18777": 36.24317335402559
"18778": 36.24316690237094
"18779": 36.242865702925265
"18780": 36.24404228075547
"18781": 36.243121806445124
"18782": 36.24311771772664
"18783": 36.24319380032734
"18784": 36.24361721753882
"18785": 36.2449291966493
"18786": 36.24519836094799
"18787": 36.24444819606047
"18788": 36.24569240311229
"18789": 36.244624124373075
"18790": 36.244871721222125
"18791": 36.24491698281102
"18792": 36.24677974379658
"18793": 36.24482739548705
"18794": 36.2448856545917
"18795": 36.24555683586168
"18796": 36.24545592290413
"18797": 36.244871467750805
"18798": 36.245656717172636
"18799": 36.24501610853513
"18800": 36.247214198380455
"18801": 36.246571027792385
"18802": 36.24722058472507
"18803": 36.24640886553148
"18804": 36.246986748210695
"18805": 36.246641986567965
"18806": 36.24663531106392
"18807": 36.24659191399886
"18808": 36.24683943399363
"18809": 36.246660902735194
"18810": 36.24926482648536
"18811": 36.24697720244766
"18812": 36.2470596133807
"18813": 36.246955048915034
"18814": 36.24717534401692
"18815": 36.24711697051416
"18816": 36.25074634711909
"18817": 36.248456213644396
"18818": 36.248524150516474
"18819": 36.24906588109006
"18820": 36.24893219034841
"18821": 36.248813803698866
"18822": 36.24879300701789
"18823": 36.24861516351621
"18824": 36.249327203301576
"18825": 36.24919301685926
"18826": 36.24878931626132
"18827": 36.24871689517647
"18828": 36.24952761365645
"18829": 36.24888700516744
"18830": 36.2495462614843
"18831": 36.250234375311706
"18832": 36.25118228645577
"18833": 36.250319639800225
"18834": 36.25099153655411
"18835": 36.250364590657995
"18836": 36.25084136027973
"18837": 36.251570537495624
"18838": 36.250541580939334
"18839": 36.250359062008314
"18840": 36.25211126105272
"18841": 36.2507865592833
"18842": 36.25072891503703
"18843": 36.25091850227172
"18844": 36.25117259711607
"18845": 36.25077307227916
"18846": 36.25150480730949
"18847": 36.252162492093994
"18848": 36.25328027037443
"18849": 36.252449984913156
"18850": 36.25339711022865
"18851": 36.25231249594354
"18852": 36.25283330710209
"18853": 36.25247711512162
"18854": 36.252649158404274
"18855": 36.25286163224294
"18856": 36.25276899423543
"18857": 36.25258349557584
"18858": 36.253261837473694
"18859": 36.25256268907935
"18860": 36.25380257343779
"18861": 36.25279325768822
"18862": 36.254031906632854
"18863": 36.25396012144618
"18864": 36.25547601547077
"18865": 36.25493170810489
"18866": 36.25430904188911
"18867": 36.25450076607376
"18868": 36.25474105372087
"18869": 36.25415729198106
"18870": 36.25587925655222
"18871": 36.25444341367135
"18872": 36.25511404336063
"18873": 36.254909200629804
"18874": 36.254618603196676
"18875": 36.254790049815234
"18876": 36.25646294681928
"18877": 36.255988798861516
"18878": 36.25593192938642
"18879": 36.2565910768746
"18880": 36.25738667280887
"18881": 36.25618504182907
"18882": 36.25663472264038
"18883": 36.25627796096546
"18884": 36.25634772791178
"18885": 36.25649375546899
"18886": 36.257016365077696
"18887": 36.25655738818364
"18888": 36.25702943528997
"18889": 36.25650666702793
"18890": 36.256691877032814
"18891": 36.25665499619109
"18892": 36.25672306594591
"18893": 36.25784270449946
"18894": 36.258560855370995
"18895": 36.25794187922541
"18896": 36.25831335972064
"18897": 36.25804526778598
"18898": 36.25827469919834
"18899": 36.25786188303587
"18900": 36.26191855631369
"18901": 36.25839298921681
"18902": 36.25858319731158
"18903": 36.25830781755511
"18904": 36.25901253155971
"18905": 36.25861637629286
"18906": 36.259112173605686
"18907": 36.25871065805903
"18908": 36.2601946269606
"18909": 36.260223805609826
"18910": 36.2605326081922
"18911": 36.259784198360606
"18912": 36.26105706484256
"18913": 36.259963942586324
"18914": 36.260487741452664
"18915": 36.260754519579535
"18916": 36.26025919886677
"18917": 36.260018296368045
"18918": 36.26057185647599
"18919": 36.26010015455898
"18920": 36.26180522019034
"18921": 36.26110321523802
"18922": 36.260480652794705
"18923": 36.26040846513336
"18924": 36.26278839213962
"18925": 36.26188254095551
"18926": 36.2617723469375
"18927": 36.26196764744446
"18928": 36.263322582340344
"18929": 36.261953736612185
"18930": 36.262647282984766
"18931": 36.26212516470024
"18932": 36.26219619755871
"18933": 36.26209604862475
"18934": 36.26208687354125
"18935": 36.262265741658545
"18936": 36.26331172011568
"18937": 36.26239344834076
"18938": 36.262565623672174
"18939": 36.26376148103145
"18940": 36.26402424131244
"18941": 36.26390916269002
"18942": 36.26528424685477
"18943": 36.263804995464305
"18944": 36.264692884103795
"18945": 36.264338205394196
"18946": 36.26399455181183
"18947": 36.26380862595336
"18948": 36.264376131256796
"18949": 36.264028755109415
"18950": 36.26449965969482
"18951": 36.26411771355275
"18952": 36.26482356710226
"18953": 36.26419053587677
"18954": 36.2667907548705
"18955": 36.265776166347926
"18956": 36.266044123593126
"18957": 36.26589326991165
"18958": 36.265661807599315
"18959": 36.26547685780129
"18960": 36.26767953456691
"18961": 36.26591392130906
"18962": 36.26609124551196
"18963": 36.266636084554655
"18964": 36.26643228188278
"18965": 36.265982438215985
"18966": 36.26669982895019
"18967": 36.26606516346481
"18968": 36.26625769556924
"18969": 36.266100548504724
"18970": 36.268044245866726
"18971": 36.267463216025504
"18972": 36.26930889233828
"18973": 36.26754659618365
"18974": 36.267833730073214
"18975": 36.26872843929099
"18976": 36.26813583031705
"18977": 36.267740051528364
"18978": 36.268000402394506
"18979": 36.26769953742134
"18980": 36.26893262643315
"18981": 36.26862452175692
"18982": 36.26800175953681
"18983": 36.26793156615453
"18984": 36.26954747209032
"18985": 36.269427233088436
"18986": 36.26966054333721
"18987": 36.269396871549354
"18988": 36.26986620471639
"18989": 36.26940315056222
"18990": 36.27055381022039
"18991": 36.269645366892014
"18992": 36.27001420076432
"18993": 36.26997765884192
"18994": 36.26974533240678
"18995": 36.26991649804861
"18996": 36.27020177320045
"18997": 36.26996706955214
"18998": 36.27048834493715
"18999": 36.26994683958227
"19000": 36.27223632141912
"19001": 36.271225680885976
"19002": 36.27155353959003
"19003": 36.271371089580995
"19004": 36.271442148681075
"19005": 36.272055922475246
"19006": 36.27217703877189
"19007": 36.27143394712594
"19008": 36.27442408139248
"19009": 36.27159183113353
"19010": 36.271902185476335
"19011": 36.27174129537737
"19012": 36.27255951740556
"19013": 36.27169712465224
"19014": 36.272016567139886
"19015": 36.2718431848439
"19016": 36.273322256265
"19017": 36.273286521796464
"19018": 36.27345670364518
"19019": 36.273864908166246
"19020": 36.27441226179651
"19021": 36.27350304924855
"19022": 36.27344427532298
"19023": 36.27363118992395
"19024": 36.27433695587188
"19025": 36.27360787529944
"19026": 36.27469174682653
"19027": 36.27371911700473
"19028": 36.274132838729145
"19029": 36.27369512156966
"19030": 36.274395283742884
"19031": 36.274878793494274
"19032": 36.27659803183183
"19033": 36.275190537855664
"19034": 36.27542194827527
"19035": 36.27608819121224
"19036": 36.27542727941838
"19037": 36.27519060272096
"19038": 36.2759625751507
"19039": 36.275327301475414
"19040": 36.277832980197786
"19041": 36.27583155536014
"19042": 36.27561150047403
"19043": 36.27553607376043
"19044": 36.27684927266189
"19045": 36.275953441915036
"19046": 36.275952806618925
"19047": 36.27715426413301
"19048": 36.277229922555655
"19049": 36.277052060791476
"19050": 36.27819189738422
"19051": 36.27710956576687
"19052": 36.27764469231312
"19053": 36.27766952280679
"19054": 36.27750973095917
"19055": 36.27751270130954
"19056": 36.27826409305329
"19057": 36.2777509134371
"19058": 36.27769827346629
"19059": 36.2774317840304
"19060": 36.277917564622555
"19061": 36.27768613192703
"19062": 36.27952946721701
"19063": 36.27895702705727
"19064": 36.27915595469321
"19065": 36.27970287863866
"19066": 36.279080180868895
"19067": 36.2790152051813
"19068": 36.28016449104008
"19069": 36.27908202217786
"19070": 36.27938259508655
"19071": 36.27969051661574
"19072": 36.28000046576476
"19073": 36.27925692581745
"19074": 36.28049248115494
"19075": 36.279887534224216
"19076": 36.279967347182215
"19077": 36.280763220102315
"19078": 36.28075522216075
"19079": 36.280575077121995
"19080": 36.28322693646308
"19081": 36.280968814842545
"19082": 36.28172511151991
"19083": 36.28106380480309
"19084": 36.2815359470783
"19085": 36.28131633048688
"19086": 36.281353256229046
"19087": 36.281056395319716
"19088": 36.28147375878491
"19089": 36.28190412382345
"19090": 36.28203729491232
"19091": 36.28141115582462
"19092": 36.28254604480465
"19093": 36.28274940245612
"19094": 36.28269013505576
"19095": 36.283351098146085
"19096": 36.28436130181641
"19097": 36.28301167422403
"19098": 36.283346761075066
"19099": 36.282993342993876
"19100": 36.28376474611186
"19101": 36.28310626806112
"19102": 36.283101822599136
"19103": 36.28303805286224
"19104": 36.284237657420974
"19105": 36.28328389911146
"19106": 36.2835082275949
"19107": 36.2837052859103
"19108": 36.28500893058349
"19109": 36.28454664724992
"19110": 36.2870632895209
"19111": 36.284812309324586
"19112": 36.285016327338155
"19113": 36.28508766820038
"19114": 36.285084482470445
"19115": 36.28480432685768
"19116": 36.286341178593254
"19117": 36.28504675963837
"19118": 36.2855047811251
"19119": 36.2850134077216
"19120": 36.2859622986509
"19121": 36.28510478979796
"19122": 36.28542341425044
"19123": 36.28524169639537
"19124": 36.2868903011531
"19125": 36.287670071690734
"19126": 36.286889173486706
"19127": 36.286604235057055
"19128": 36.28729282417801
"19129": 36.28700577670044
"19130": 36.28696785165781
"19131": 36.28705237908692
"19132": 36.28700931326934
"19133": 36.286998517565706
"19134": 36.2873246153754
"19135": 36.28721432926476
"19136": 36.28837716834997
"19137": 36.28710676675052
"19138": 36.287343649010666
"19139": 36.28821559505847
"19140": 36.29084547646468
"19141": 36.28848685843517
"19142": 36.288780985696214
"19143": 36.28874700677322
"19144": 36.28882443584094
"19145": 36.2888918337144
"19146": 36.28898373990091
"19147": 36.28880247089199
"19148": 36.28887195075422
"19149": 36.28900478473448
"19150": 36.28924645971942
"19151": 36.28884610125038
"19152": 36.29204723719792
"19153": 36.289182541288575
"19154": 36.290586719046416
"19155": 36.29055916745549
"19156": 36.29052032617488
"19157": 36.290283684591145
"19158": 36.2910513128741
"19159": 36.29088628780411
"19160": 36.2911617769031
"19161": 36.29079495401793
"19162": 36.29142210042508
"19163": 36.290568661857556
"19164": 36.29113540681296
"19165": 36.290797056845065
"19166": 36.29125477388324
"19167": 36.29082221252562
"19168": 36.29129765161164
"19169": 36.29089178429007
"19170": 36.29370743769159
"19171": 36.29235411423062
"19172": 36.29243694419018
"19173": 36.293033842850804
"19174": 36.29241394100485
"19175": 36.29281801557696
"19176": 36.29401782159015
"19177": 36.29261035053228
"19178": 36.29278042445837
"19179": 36.292632587213646
"19180": 36.29375005291899
"19181": 36.29267353574315
"19182": 36.29344529458643
"19183": 36.29270154174587
"19184": 36.293689448393046
"19185": 36.294332122304596
"19186": 36.29438603073942
"19187": 36.294106883625744
"19188": 36.29598407830176
"19189": 36.29435449664391
"19190": 36.29499966989712
"19191": 36.29439920132165
"19192": 36.294645917919766
"19193": 36.29446506204962
"19194": 36.2951332800689
"19195": 36.294804837777086
"19196": 36.29470941554855
"19197": 36.29507049074975
"19198": 36.29489848321229
"19199": 36.29460660823297
"19200": 36.29816079199132
"19201": 36.29639839620532
"19202": 36.296186189469196
"19203": 36.29637191143756
"19204": 36.29627293739218
"19205": 36.29638866696343
"19206": 36.29734044981147
"19207": 36.29621187370058
"19208": 36.29720621017728
"19209": 36.29666620264952
"19210": 36.29713731605034
"19211": 36.29639702808133
"19212": 36.29696140306517
"19213": 36.296497500213995
"19214": 36.29677712142125
"19215": 36.2976719099176
"19216": 36.29830747373513
"19217": 36.29802404597779
"19218": 36.2982326377831
"19219": 36.29794053505863
"19220": 36.29881978864423
"19221": 36.29839210761262
"19222": 36.298404287327315
"19223": 36.298168205256346
"19224": 36.29976293027885
"19225": 36.298540084186
"19226": 36.29842960138155
"19227": 36.29906974197465
"19228": 36.29954776031859
"19229": 36.29865754515522
"19230": 36.29917016788096
"19231": 36.29976150333079
"19232": 36.3002907072453
"19233": 36.300039141014096
"19234": 36.300205670326406
"19235": 36.299928699826495
"19236": 36.301126645309886
"19237": 36.300054597511895
"19238": 36.30010941924275
"19239": 36.30052197608441
"19240": 36.30169581955426
"19241": 36.300293340536
"19242": 36.30073641282051
"19243": 36.300393969206205
"19244": 36.30085883320704
"19245": 36.30066961147668
"19246": 36.300497066866875
"19247": 36.301649401427895
"19248": 36.30255951043564
"19249": 36.30171582281812
"19250": 36.30338403518618
"19251": 36.302638276997456
"19252": 36.302160580963026
"19253": 36.30204068683245
"19254": 36.302241757636466
"19255": 36.302073593222644
"19256": 36.302767547794076
"19257": 36.3026306435437
"19258": 36.302237822273
"19259": 36.30205674872545
"19260": 36.30399781688464
"19261": 36.30271381790021
"19262": 36.30365810156176
"19263": 36.30361598983272
"19264": 36.30500293499673
"19265": 36.30378342269544
"19266": 36.304955637679235
"19267": 36.30377320833824
"19268": 36.30395878391611
"19269": 36.30397894702569
"19270": 36.30460860016032
"19271": 36.30399249046773
"19272": 36.30563860924012
"19273": 36.30412335321794
"19274": 36.3044058630391
"19275": 36.30460703773909
"19276": 36.30467807972876
"19277": 36.30544007140896
"19278": 36.307463810864085
"19279": 36.30562677795317
"19280": 36.30652579107157
"19281": 36.30581794079551
"19282": 36.306039988345134
"19283": 36.305752202509595
"19284": 36.306202701208754
"19285": 36.306553385175825
"19286": 36.30593791398575
"19287": 36.306019040416565
"19288": 36.30620530496044
"19289": 36.3059119855896
"19290": 36.30669717726111
"19291": 36.306182199939244
"19292": 36.307280651691144
"19293": 36.30768340711988
"19294": 36.307690175097555
"19295": 36.30764449637167
"19296": 36.309296375943205
"19297": 36.30773358530719
"19298": 36.307681360110315
"19299": 36.30787379815665
"19300": 36.30852497951093
"19301": 36.30773430966462
"19302": 36.30805086462598
"19303": 36.30786806222402
"19304": 36.30850664935694
"19305": 36.30951333038675
"19306": 36.30852891428658
"19307": 36.308078942613626
"19308": 36.30974389706581
"19309": 36.30928225171245
"19310": 36.30958113727018
"19311": 36.309655981685225
"19312": 36.31035755091516
"19313": 36.30974819311093
"19314": 36.310694131054184
"19315": 36.30969691102994
"19316": 36.31016870190632
"19317": 36.309962898832296
"19318": 36.30996465793514
"19319": 36.30956173804583
"19320": 36.31308143249349
"19321": 36.31001933585448
"19322": 36.31002978881586
"19323": 36.31043911367817
"19324": 36.31138818417515
"19325": 36.31139069598463
"19326": 36.311542023693335
"19327": 36.311601762906434
"19328": 36.31207675846067
"19329": 36.311711713595784
"19330": 36.31173022314374
"19331": 36.31155427349299
"19332": 36.312684635854794
"19333": 36.31161762590245
"19334": 36.311907565107376
"19335": 36.31193990079884
"19336": 36.31201710432764
"19337": 36.31183729203355
"19338": 36.31249363360358
"19339": 36.31308562866338
"19340": 36.313513623828655
"19341": 36.31366597101921
"19342": 36.31355850719579
"19343": 36.31338636809829
"19344": 36.31530829944888
"19345": 36.313707697176206
"19346": 36.31371733840996
"19347": 36.313454393738894
"19348": 36.31392588061377
"19349": 36.31352816951472
"19350": 36.31532886659016
"19351": 36.31376628828089
"19352": 36.31440944349078
"19353": 36.313813453718886
"19354": 36.315022646303824
"19355": 36.315421174760026
"19356": 36.31554268348039
"19357": 36.315206110809754
"19358": 36.31514772465459
"19359": 36.31545080257374
"19360": 36.3170122558383
"19361": 36.31540036152713
"19362": 36.31607258098285
"19363": 36.31561746725464
"19364": 36.31591229528448
"19365": 36.31572507642325
"19366": 36.31577864954708
"19367": 36.31548780020619
"19368": 36.316623219538236
"19369": 36.31573282060273
"19370": 36.31763826397366
"19371": 36.31727296278736
"19372": 36.3175204485865
"19373": 36.316956520906814
"19374": 36.31727172038058
"19375": 36.317442011402605
"19376": 36.318040319090045
"19377": 36.31740292627746
"19378": 36.31734532848618
"19379": 36.317163964993526
"19380": 36.31975952811716
"19381": 36.31742532395167
"19382": 36.3177164956666
"19383": 36.318135161477606
"19384": 36.31776958684107
"19385": 36.31881866699359
"19386": 36.31952985807037
"19387": 36.31885757696288
"19388": 36.319377744617306
"19389": 36.319176714302
"19390": 36.31965360127825
"19391": 36.318977805257184
"19392": 36.320442875704494
"19393": 36.319497883509655
"19394": 36.31922266805628
"19395": 36.319651672118056
"19396": 36.31978217998551
"19397": 36.31956261493349
"19398": 36.32004509089569
"19399": 36.319426344471744
"19400": 36.32122353783342
"19401": 36.32104195272672
"19402": 36.32104530427743
"19403": 36.32064833523049
"19404": 36.32357879957179
"19405": 36.32104307067278
"19406": 36.32127582230755
"19407": 36.321011637157014
"19408": 36.32136732368742
"19409": 36.32108033797143
"19410": 36.32175134729267
"19411": 36.32147234251418
"19412": 36.321714016182185
"19413": 36.3215189901782
"19414": 36.32157417930223
"19415": 36.32152599870144
"19416": 36.323250451405244
"19417": 36.32262913974642
"19418": 36.323368871504115
"19419": 36.32272539340886
"19420": 36.32320939428621
"19421": 36.32275380049761
"19422": 36.32397173838402
"19423": 36.32285491954112
"19424": 36.323384779029276
"19425": 36.324155103908545
"19426": 36.323388061340715
"19427": 36.32299326508372
"19428": 36.32354901915632
"19429": 36.32309117767452
"19430": 36.32382857617554
"19431": 36.32490093410419
"19432": 36.32521880043089
"19433": 36.324550768474964
"19434": 36.32531247341777
"19435": 36.32515723252752
"19436": 36.32517872238756
"19437": 36.32543200532911
"19438": 36.32476686562218
"19439": 36.32470955155598
"19440": 36.327924771870684
"19441": 36.32504765825242
"19442": 36.325112647323564
"19443": 36.325067510162924
"19444": 36.3251881291808
"19445": 36.325076663068
"19446": 36.32579101672032
"19447": 36.32632455837195
"19448": 36.32797263913204
"19449": 36.326625373125594
"19450": 36.32704051133523
"19451": 36.32664162464595
"19452": 36.32709018918025
"19453": 36.32686652589936
"19454": 36.3269741577397
"19455": 36.326954350105396
"19456": 36.327815785241384
"19457": 36.3267569410423
"19458": 36.32797134258965
"19459": 36.327193374995495
"19460": 36.32808154613531
"19461": 36.3273880473562
"19462": 36.32859702102523
"19463": 36.3281960677924
"19464": 36.32898851972571
"19465": 36.32871998230708
"19466": 36.32849875579073
"19467": 36.329145312853115
"19468": 36.32905297445932
"19469": 36.32849253468008
"19470": 36.33016722077855
"19471": 36.32866753800215
"19472": 36.32908611266842
"19473": 36.32882394680464
"19474": 36.32950054371173
"19475": 36.32928850198577
"19476": 36.32969484963004
"19477": 36.33017466870843
"19478": 36.33022534404314
"19479": 36.33041211015637
"19480": 36.330902336749254
"19481": 36.330855848719594
"19482": 36.33112371305668
"19483": 36.33039791608759
"19484": 36.33057942096933
"19485": 36.33095085996848
"19486": 36.330615247252204
"19487": 36.330552874153454
"19488": 36.33302259626767
"19489": 36.330702270482625
"19490": 36.33100463568071
"19491": 36.33107226795077
"19492": 36.331314423854515
"19493": 36.33206878158042
"19494": 36.33316973035635
"19495": 36.33241813244191
"19496": 36.332503607430816
"19497": 36.33257732858972
"19498": 36.332352914668284
"19499": 36.33251203423058
"19500": 36.33476454297842
"19501": 36.33244731721635
"19502": 36.332963988468734
"19503": 36.3329910808447
"19504": 36.33351815998255
"19505": 36.332918115246855
"19506": 36.33295694104363
"19507": 36.33266665091769
"19508": 36.334050236710766
"19509": 36.3341864070084
"19510": 36.33426237533014
"19511": 36.334088334605326
"19512": 36.33521883745283
"19513": 36.334556818789814
"19514": 36.3345114662407
"19515": 36.3344925528939
"19516": 36.33546512662781
"19517": 36.3344119326928
"19518": 36.33461780729056
"19519": 36.33443736670549
"19520": 36.335755835437915
"19521": 36.334959384416216
"19522": 36.33490702090217
"19523": 36.334627801970925
"19524": 36.336331980221566
"19525": 36.33645083215003
"19526": 36.33624084541444
"19527": 36.33621110389252
"19528": 36.33623532667922
"19529": 36.336059123381276
"19530": 36.33852118336362
"19531": 36.33626127382473
"19532": 36.33678716051784
"19533": 36.336584866502164
"19534": 36.33636023497256
"19535": 36.33630559192279
"19536": 36.33837142300631
"19537": 36.336559122359084
"19538": 36.33656305302458
"19539": 36.33817762173536
"19540": 36.338268400355545
"19541": 36.33782348544008
"19542": 36.338137865400874
"19543": 36.3378502371372
"19544": 36.33860410908022
"19545": 36.33831085812365
"19546": 36.3383669643703
"19547": 36.33808589936455
"19548": 36.33920514276986
"19549": 36.33826078779615
"19550": 36.339336507192044
"19551": 36.33898724748868
"19552": 36.33952427778313
"19553": 36.338362251328284
"19554": 36.33987894805657
"19555": 36.33971119352054
"19556": 36.33984012371094
"19557": 36.34019785179374
"19558": 36.34049227235771
"19559": 36.339716008976765
"19560": 36.341412563632645
"19561": 36.34014098505041
"19562": 36.340088455904166
"19563": 36.34004800667668
"19564": 36.34050093844111
"19565": 36.340739537910466
"19566": 36.34062438223243
"19567": 36.34028811850905
"19568": 36.34058836785516
"19569": 36.34055614598937
"19570": 36.34221917290764
"19571": 36.341494433998534
"19572": 36.342734453606454
"19573": 36.34190644426545
"19574": 36.34174406086777
"19575": 36.342836414900894
"19576": 36.342093428228225
"19577": 36.34181198893981
"19578": 36.342567940691474
"19579": 36.34196116711501
"19580": 36.34310871427503
"19581": 36.34236081152665
"19582": 36.34214158054868
"19583": 36.341962726849616
"19584": 36.344524617037486
"19585": 36.34354090470275
"19586": 36.34378008179035
"19587": 36.34357972291949
"19588": 36.344036010425114
"19589": 36.34358913311932
"19590": 36.344256803149754
"19591": 36.34398099973541
"19592": 36.34439429039451
"19593": 36.344268563267974
"19594": 36.344157838473855
"19595": 36.34388663898775
"19596": 36.34504772922564
"19597": 36.34394067403249
"19598": 36.34421554218844
"19599": 36.344176469803664
"19600": 36.34696464207083
"19601": 36.345448879015564
"19602": 36.34689252850132
"19603": 36.34546020660487
"19604": 36.346313574486786
"19605": 36.34580089836528
"19606": 36.345634810244604
"19607": 36.34557561670797
"19608": 36.347185626088525
"19609": 36.34569786128216
"19610": 36.34643524457663
"19611": 36.345964399953516
"19612": 36.34603482831873
"19613": 36.345916263132594
"19614": 36.34657074808694
"19615": 36.34602518332764
"19616": 36.34769270592545
"19617": 36.347550173609996
"19618": 36.34755771046507
"19619": 36.34727764059927
"19620": 36.3490792350253
"19621": 36.34760344293425
"19622": 36.34760748766981
"19623": 36.34778825441453
"19624": 36.34825697372219
"19625": 36.34788047748327
"19626": 36.34791950550107
"19627": 36.34774492839443
"19628": 36.34815705714725
"19629": 36.34801856380459
"19630": 36.34853520414294
"19631": 36.34912253069486
"19632": 36.350020047956434
"19633": 36.3493047117739
"19634": 36.34925194478675
"19635": 36.350791114555555
"19636": 36.349498518054375
"19637": 36.3493854917288
"19638": 36.34981226405772
"19639": 36.34947185234986
"19640": 36.35012130697029
"19641": 36.349646601406725
"19642": 36.350317699994086
"19643": 36.34965449817601
"19644": 36.35010024620167
"19645": 36.349772830986566
"19646": 36.35043763944314
"19647": 36.35139056252739
"19648": 36.35158604048694
"19649": 36.35120891161539
"19650": 36.352263166860816
"19651": 36.35132655997295
"19652": 36.35173493465658
"19653": 36.351315060479045
"19654": 36.35153215856721
"19655": 36.351260209517136
"19656": 36.3546553905182
"19657": 36.351653727241754
"19658": 36.351611259846294
"19659": 36.35156745691846
"19660": 36.352037919525685
"19661": 36.35158700274302
"19662": 36.3535345927792
"19663": 36.35304009238695
"19664": 36.35329311806925
"19665": 36.354165698656544
"19666": 36.35318391334966
"19667": 36.35312344704721
"19668": 36.35423109457322
"19669": 36.35346500591064
"19670": 36.35388437304651
"19671": 36.35357567887405
"19672": 36.353600080901565
"19673": 36.353423608367855
"19674": 36.353851086444486
"19675": 36.35363607648038
"19676": 36.35365179077984
"19677": 36.35498624755013
"19678": 36.35481714726775
"19679": 36.35476174085308
"19680": 36.35722129806227
"19681": 36.354980950783826
"19682": 36.3552687012739
"19683": 36.35534692611466
"19684": 36.35620228194741
"19685": 36.35539206885602
"19686": 36.35587580826238
"19687": 36.35515451203986
"19688": 36.355891204928994
"19689": 36.355307318351464
"19690": 36.35598797272369
"19691": 36.35560515277621
"19692": 36.35622464847705
"19693": 36.35681044714677
"19694": 36.356972812847964
"19695": 36.35740141759416
"19696": 36.35716012547606
"19697": 36.356770879838145
"19698": 36.357972059501805
"19699": 36.35687153495971
"19700": 36.357735420560545
"19701": 36.35754842222238
"19702": 36.35716636982191
"19703": 36.357324829928004
"19704": 36.357775946076345
"19705": 36.35751743303719
"19706": 36.35757052572047
"19707": 36.35731543845465
"19708": 36.358967979206156
"19709": 36.35841031201963
"19710": 36.36007441300299
"19711": 36.35876271000605
"19712": 36.36051590240285
"19713": 36.35890389537114
"19714": 36.35890754923986
"19715": 36.35885171066962
"19716": 36.360003810126884
"19717": 36.35890441532652
"19718": 36.358958760837155
"19719": 36.359373459142134
"19720": 36.36062654104596
"19721": 36.35948345624688
"19722": 36.35991379781016
"19723": 36.35941687483463
"19724": 36.36057289318564
"19725": 36.360935180991426
"19726": 36.3607862934896
"19727": 36.360452256479725
"19728": 36.36201027622412
"19729": 36.360804562954556
"19730": 36.3609912589288
"19731": 36.360843664386174
"19732": 36.36096672470853
"19733": 36.360854184767796
"19734": 36.362436071611356
"19735": 36.36097369463775
"19736": 36.36122126356878
"19737": 36.36173929037853
"19738": 36.361355869707765
"19739": 36.36215929185158
"19740": 36.364718837974486
"19741": 36.3625993225677
"19742": 36.362555600053376
"19743": 36.362516105158235
"19744": 36.36297722663813
"19745": 36.36282287534465
"19746": 36.36308923397166
"19747": 36.363203576262265
"19748": 36.362894803114315
"19749": 36.3630243854733
"19750": 36.363478414288345
"19751": 36.3627611794162
"19752": 36.36354011936847
"19753": 36.36292870735642
"19754": 36.364844405834226
"19755": 36.36467027494371
"19756": 36.36481210120177
"19757": 36.364372806957306
"19758": 36.365012659354335
"19759": 36.36429551682963
"19760": 36.366373815342044
"19761": 36.364832038409645
"19762": 36.36489368398526
"19763": 36.364499463349055
"19764": 36.366041321699534
"19765": 36.365014451516366
"19766": 36.36479943999633
"19767": 36.364984548403875
"19768": 36.365455930465245
"19769": 36.36490254229309
"19770": 36.36675581978083
"19771": 36.366257224363636
"19772": 36.36633439047019
"19773": 36.366692558141
"19774": 36.366310568464584
"19775": 36.36670874928099
"19776": 36.367710748424535
"19777": 36.36645586707264
"19778": 36.36717559791791
"19779": 36.366707582429086
"19780": 36.367622320663266
"19781": 36.36663554833451
"19782": 36.3677349892133
"19783": 36.366800855268096
"19784": 36.366990043824806
"19785": 36.368268414612245
"19786": 36.36832384604267
"19787": 36.36804811324827
"19788": 36.369150135700735
"19789": 36.36839764859376
"19790": 36.36842039356814
"19791": 36.368500767090296
"19792": 36.368690026759964
"19793": 36.3682993924101
"19794": 36.36860762473098
"19795": 36.368664499298426
"19796": 36.36923981009435
"19797": 36.36855495032825
"19798": 36.36877424898829
"19799": 36.36849415593843
"19800": 36.37294024355812
"19801": 36.36997823693108
"19802": 36.37004959852039
"19803": 36.37067681990859
"19804": 36.370204558765245
"19805": 36.37032224441474
"19806": 36.370358483131994
"19807": 36.370185933314765
"19808": 36.370593313439976
"19809": 36.37067467825556
"19810": 36.37097944104341
"19811": 36.370433579977195
"19812": 36.37153528879355
"19813": 36.37044098902656
"19814": 36.3704947554691
"19815": 36.37068931532968
"19816": 36.37195437149424
"19817": 36.372008918968675
"19818": 36.37249794904058
"19819": 36.37184111096734
"19820": 36.37237068558063
"19821": 36.372063381075506
"19822": 36.37272500058019
"19823": 36.37201243514896
"19824": 36.37400820899169
"19825": 36.37272313590054
"19826": 36.372516231977585
"19827": 36.372377524867225
"19828": 36.37244455376118
"19829": 36.37232311516959
"19830": 36.37297978872457
"19831": 36.3736787053341
"19832": 36.374355949422025
"19833": 36.37400784453546
"19834": 36.37401173423416
"19835": 36.37374581422789
"19836": 36.3755599198326
"19837": 36.37398395131089
"19838": 36.37460489410242
"19839": 36.374192985348756
"19840": 36.375550350377694
"19841": 36.37408090423442
"19842": 36.37439371443693
"19843": 36.37410732737611
"19844": 36.374943348531836
"19845": 36.37565452741753
"19846": 36.3744129489625
"19847": 36.37554035408593
"19848": 36.37620190171785
"19849": 36.3757104934336
"19850": 36.37611346062658
"19851": 36.37597585431499
"19852": 36.37622535015608
"19853": 36.375728616217124
"19854": 36.37626285478826
"19855": 36.3763821160058
"19856": 36.376850582875136
"19857": 36.376061309260024
"19858": 36.37605986782229
"19859": 36.376000669036415
"19860": 36.377169689474435
"19861": 36.3761864036089
"19862": 36.37742788988377
"19863": 36.37750355384109
"19864": 36.37813340058766
"19865": 36.3777646905904
"19866": 36.37913331954635
"19867": 36.37761453184517
"19868": 36.37779919212336
"19869": 36.377923496067154
"19870": 36.37793930454382
"19871": 36.37776756850833
"19872": 36.380187601850764
"19873": 36.378250563178156
"19874": 36.3782629262208
"19875": 36.37867787108828
"19876": 36.37820670432991
"19877": 36.37950083705638
"19878": 36.37948206062439
"19879": 36.379314193869384
"19880": 36.38084115882656
"19881": 36.37984582610606
"19882": 36.37963456634338
"19883": 36.37956917184771
"19884": 36.38000645139559
"19885": 36.379902619721896
"19886": 36.379901711165616
"19887": 36.37987804575224
"19888": 36.38061628670892
"19889": 36.37968937132691
"19890": 36.38221111774854
"19891": 36.37993703303871
"19892": 36.38012476925286
"19893": 36.38143412750137
"19894": 36.38187698144937
"19895": 36.381458005249755
"19896": 36.381966062336765
"19897": 36.38147141361455
"19898": 36.38141371951823
"19899": 36.382037509079076
"19900": 36.38223867564261
"19901": 36.38159004711841
"19902": 36.38227580649975
"19903": 36.38167162065995
"19904": 36.38218440124783
"19905": 36.38194658441534
"19906": 36.38199628577729
"19907": 36.38171471586049
"19908": 36.3846601743394
"19909": 36.383139528127145
"19910": 36.38376734047469
"19911": 36.38319093688048
"19912": 36.38386540362268
"19913": 36.38315063039969
"19914": 36.38345567290225
"19915": 36.38351791102021
"19916": 36.38380693554281
"19917": 36.383506388438384
"19918": 36.383665183704615
"19919": 36.38327271684312
"19920": 36.385369814786074
"19921": 36.38369335241242
"19922": 36.3838697176115
"19923": 36.383883788966195
"19924": 36.385299418711675
"19925": 36.384977752974045
"19926": 36.3860022081694
"19927": 36.38491487502268
"19928": 36.38564324043257
"19929": 36.38573027042757
"19930": 36.38537055029832
"19931": 36.38519918822912
"19932": 36.38629054360331
"19933": 36.385309838172155
"19934": 36.385252934841326
"19935": 36.38566771970187
"19936": 36.38646211043552
"19937": 36.38537413656359
"19938": 36.38568006509018
"19939": 36.38668424281729
"19940": 36.38709485469542
"19941": 36.38722907868052
"19942": 36.38723506369358
"19943": 36.38718854386524
"19944": 36.38791706342625
"19945": 36.38705908909445
"19946": 36.38705569379175
"19947": 36.38723099801646
"19948": 36.38713451469961
"19949": 36.38690454409465
"19950": 36.389413037835425
"19951": 36.38725210419366
"19952": 36.38809778053682
"19953": 36.387527667135984
"19954": 36.38876594771142
"19955": 36.388715440394634
"19956": 36.38899301376011
"19957": 36.38866807824877
"19958": 36.38888298343922
"19959": 36.38862922943245
"19960": 36.38931921978752
"19961": 36.38871349909503
"19962": 36.389242974395884
"19963": 36.388797436038445
"19964": 36.38996126846436
"19965": 36.38962744302767
"19966": 36.38925154834065
"19967": 36.3889707793075
"19968": 36.39093527204851
"19969": 36.389153075449045
"19970": 36.390516829290924
"19971": 36.390815517078806
"19972": 36.390617023311194
"19973": 36.390391195109146
"19974": 36.390693930749336
"19975": 36.39096866902679
"19976": 36.391215313486704
"19977": 36.39064266036809
"19978": 36.390865758903644
"19979": 36.39052764365783
"19980": 36.39304999391358
"19981": 36.39116734032659
"19982": 36.39111916955669
"19983": 36.390863173672095
"19984": 36.39120631405177
"19985": 36.39234166047834
"19986": 36.3924286625744
"19987": 36.3924812231877
"19988": 36.39266324287599
"19989": 36.39236575504896
"19990": 36.39254204501425
"19991": 36.39225900137127
"19992": 36.39477205179654
"19993": 36.39250873343897
"19994": 36.39278757755941
"19995": 36.393196298463536
"19996": 36.39272559017652
"19997": 36.39249758470193
"19998": 36.393676701271175
"19999": 36.392705856644454
"20000": 36.39483303744724
"20001": 36.39433586560417
"20002": 36.39433857410994
"20003": 36.39405947749844
"20004": 36.39449382007651
"20005": 36.3941719432144
"20006": 36.39439440668541
"20007": 36.395071903368276
"20008": 36.39493700296386
"20009": 36.39456119589544
"20010": 36.395864119513654
"20011": 36.39440433510851
"20012": 36.394582399292716
"20013": 36.394712295159444
"20014": 36.394542780814106
"20015": 36.3944879801538
"20016": 36.39714374563235
"20017": 36.3959528817366
"20018": 36.395903759039115
"20019": 36.39586585687895
"20020": 36.39829712699375
"20021": 36.39598488438722
"20022": 36.39672926778152
"20023": 36.39601552616382
"20024": 36.39630404832152
"20025": 36.396934870236784
"20026": 36.39694042734737
"20027": 36.39624312809099
"20028": 36.3967302960024
"20029": 36.39628498911099
"20030": 36.396565984518155
"20031": 36.39781753937321
"20032": 36.3981648879197
"20033": 36.39789676941091
"20034": 36.399200260970005
"20035": 36.397866379456026
"20036": 36.39799270960396
"20037": 36.39789841191723
"20038": 36.39810640881388
"20039": 36.397825660330014
"20040": 36.39937021360355
"20041": 36.398243890873076
"20042": 36.398358357007154
"20043": 36.39854423823409
"20044": 36.398288829850316
"20045": 36.39839931230924
"20046": 36.398868470791555
"20047": 36.399336709650306
"20048": 36.40028790225755
"20049": 36.39977417773076
"20050": 36.4000112913327
"20051": 36.399517303027764
"20052": 36.40039033904041
"20053": 36.3997931977904
"20054": 36.399952373250315
"20055": 36.40037309793261
"20056": 36.40050615328425
"20057": 36.39990837152038
"20058": 36.400104045228375
"20059": 36.39993169100535
"20060": 36.400989987939404
"20061": 36.40026603736047
"20062": 36.40150707291224
"20063": 36.40117079839238
"20064": 36.403674561885516
"20065": 36.4014899654906
"20066": 36.401710759682544
"20067": 36.401456184118665
"20068": 36.401898405575594
"20069": 36.401680931547666
"20070": 36.402608758024826
"20071": 36.40163398749417
"20072": 36.40236056686883
"20073": 36.401786505814414
"20074": 36.40178117029707
"20075": 36.402162188375584
"20076": 36.402880359082516
"20077": 36.403140175918296
"20078": 36.403083430682784
"20079": 36.40348577052796
"20080": 36.40401760341342
"20081": 36.4033144935235
"20082": 36.403512691765606
"20083": 36.403563825874315
"20084": 36.40347019325613
"20085": 36.404044735032
"20086": 36.403888075321575
"20087": 36.40339775489654
"20088": 36.40535475934277
"20089": 36.40352724078494
"20090": 36.404688624494824
"20091": 36.40395619162736
"20092": 36.40386484891853
"20093": 36.404917839653535
"20094": 36.40554288127629
"20095": 36.404960605107924
"20096": 36.405632756099195
"20097": 36.40615962405077
"20098": 36.40541803147069
"20099": 36.40514264626074
"20100": 36.40688874934466
"20101": 36.40527557909051
"20102": 36.40576369887411
"20103": 36.405295979029546
"20104": 36.405972359915104
"20105": 36.405437597188374
"20106": 36.40590926380469
"20107": 36.405466817129856
"20108": 36.40714309842678
"20109": 36.40673019068773
"20110": 36.406963388804535
"20111": 36.40723600071907
"20112": 36.40773825318256
"20113": 36.40692845805496
"20114": 36.40719320129864
"20115": 36.40760876076011
"20116": 36.40751828263305
"20117": 36.406973903843244
"20118": 36.407718355024656
"20119": 36.40739107997035
"20120": 36.407811537857334
"20121": 36.40756417182829
"20122": 36.40734607046217
"20123": 36.407171289348796
"20124": 36.41018311568439
"20125": 36.40929516178773
"20126": 36.408932556244494
"20127": 36.40868515416316
"20128": 36.40978461451167
"20129": 36.40865315958443
"20130": 36.41027548362217
"20131": 36.40893152254476
"20132": 36.40933831968358
"20133": 36.40909191497094
"20134": 36.40903194228746
"20135": 36.40897733080925
"20136": 36.40968285933487
"20137": 36.40919354381873
"20138": 36.409135981363484
"20139": 36.410708543503524
"20140": 36.41144254819416
"20141": 36.41048407451695
"20142": 36.41112404569991
"20143": 36.410471872708136
"20144": 36.41087122848657
"20145": 36.41128179263148
"20146": 36.41091856172928
"20147": 36.41058812838773
"20148": 36.41176919402377
"20149": 36.410690907934026
"20150": 36.41183993430844
"20151": 36.410956856736064
"20152": 36.41157594530047
"20153": 36.41098506627769
"20154": 36.412404944812366
"20155": 36.41245842360176
"20156": 36.412370148850094
"20157": 36.412282209413725
"20158": 36.41227699409531
"20159": 36.41221305758711
"20160": 36.416563075995704
"20161": 36.41256920410447
"20162": 36.41285416837973
"20163": 36.41325011421281
"20164": 36.41289021433846
"20165": 36.41284016491653
"20166": 36.41287273239716
"20167": 36.41292163476884
"20168": 36.41294135483181
"20169": 36.413231685265124
"20170": 36.41425713702193
"20171": 36.41408648825799
"20172": 36.41484281601058
"20173": 36.41408796565695
"20174": 36.41479952387713
"20175": 36.414623685855446
"20176": 36.41513853459393
"20177": 36.41422387270276
"20178": 36.41539354996843
"20179": 36.41442575664087
"20180": 36.41483722248522
"20181": 36.41497093248498
"20182": 36.414593464199804
"20183": 36.41442059613592
"20184": 36.41560609988286
"20185": 36.416092327878786
"20186": 36.41587789253123
"20187": 36.41595746756232
"20188": 36.41667964242944
"20189": 36.415982444564946
"20190": 36.41663080583642
"20191": 36.41613992017519
"20192": 36.41653998212459
"20193": 36.41639724767552
"20194": 36.41639595618535
"20195": 36.41635430940991
"20196": 36.418623786682964
"20197": 36.416440867319174
"20198": 36.41639191809584
"20199": 36.41634962554292
"20200": 36.4181257010771
"20201": 36.41760409117578
"20202": 36.419213049484775
"20203": 36.41782454029283
"20204": 36.417898717026674
"20205": 36.41825690297142
"20206": 36.41793215324847
"20207": 36.41797869388796
"20208": 36.4187408127319
"20209": 36.41804754224218
"20210": 36.41870469380503
"20211": 36.41813578613936
"20212": 36.418577732505405
"20213": 36.418357134562655
"20214": 36.418561528040115
"20215": 36.418460750141804
"20216": 36.420521335400196
"20217": 36.41979847547326
"20218": 36.41980975291603
"20219": 36.419427427593455
"20220": 36.42062933279773
"20221": 36.41976878810377
"20222": 36.41971463388654
"20223": 36.420334149480375
"20224": 36.420574125190036
"20225": 36.41999716134196
"20226": 36.42013971304599
"20227": 36.41996602567503
"20228": 36.42035694977575
"20229": 36.420166831172665
"20230": 36.421051859707646
"20231": 36.42114764276178
"20232": 36.422344081952616
"20233": 36.42138074399791
"20234": 36.42164763260796
"20235": 36.42205707226408
"20236": 36.42159538471968
"20237": 36.42170160274189
"20238": 36.421735376481024
"20239": 36.42156426498244
"20240": 36.4234836278562
"20241": 36.422190973012995
"20242": 36.42203791894404
"20243": 36.42176034858446
"20244": 36.42284271292717
"20245": 36.4219424570546
"20246": 36.42215297775909
"20247": 36.42328487309554
"20248": 36.42330499021918
"20249": 36.42303135102763
"20250": 36.42507315863358
"20251": 36.423596299804295
"20252": 36.42383345304427
"20253": 36.42363852139041
"20254": 36.42406939119694
"20255": 36.42338270682552
"20256": 36.424517851263914
"20257": 36.42360501279525
"20258": 36.42377472767089
"20259": 36.42368913428271
"20260": 36.42409438055994
"20261": 36.42365666751863
"20262": 36.42555612565092
"20263": 36.424962052300856
"20264": 36.425578688540796
"20265": 36.42568171513873
"20266": 36.42515149923162
"20267": 36.425092331712136
"20268": 36.425848840699224
"20269": 36.42514803395772
"20270": 36.42542950952038
"20271": 36.42549877597839
"20272": 36.426175098363004
"20273": 36.425643539131954
"20274": 36.42605544327654
"20275": 36.425582473175076
"20276": 36.4259167167057
"20277": 36.4268943330003
"20278": 36.42673011645316
"20279": 36.42667757690527
"20280": 36.42911658639156
"20281": 36.42705016742332
"20282": 36.42700366842782
"20283": 36.42696385837237
"20284": 36.42740688132439
"20285": 36.4269845379479
"20286": 36.428744748537014
"20287": 36.42709188781784
"20288": 36.42770451240895
"20289": 36.42723841260489
"20290": 36.42746184442934
"20291": 36.427285537477914
"20292": 36.42835129946376
"20293": 36.428775218523676
"20294": 36.42877196822098
"20295": 36.42961759108557
"20296": 36.429326443971036
"20297": 36.428629955192385
"20298": 36.42935599246932
"20299": 36.428758714125564
"20300": 36.43045664639402
"20301": 36.4291519139265
"20302": 36.42893937361137
"20303": 36.42886837046165
"20304": 36.43080214821876
"20305": 36.42932556636741
"20306": 36.42976309660414
"20307": 36.42931097154863
"20308": 36.43043340925468
"20309": 36.43031148237851
"20310": 36.430953048238514
"20311": 36.43046669788028
"20312": 36.43064692207353
"20313": 36.430932968750746
"20314": 36.43078068990113
"20315": 36.430784486307346
"20316": 36.43105127930397
"20317": 36.43072440571375
"20318": 36.430664153698146
"20319": 36.43083964281986
"20320": 36.43173186352385
"20321": 36.43082964876876
"20322": 36.43129674060172
"20323": 36.43085651072984
"20324": 36.43218895228775
"20325": 36.43253674876436
"20326": 36.432164596295145
"20327": 36.43199428942589
"20328": 36.43446819002665
"20329": 36.432348969004295
"20330": 36.43295785263385
"20331": 36.432713957420575
"20332": 36.433534453001485
"20333": 36.43236012114371
"20334": 36.43265853155356
"20335": 36.43292880903015
"20336": 36.433429931326025
"20337": 36.432653906089215
"20338": 36.432647426725204
"20339": 36.433850489843984
"20340": 36.43547603258959
"20341": 36.43393892019651
"20342": 36.434216936723374
"20343": 36.43401756869745
"20344": 36.43424733924152
"20345": 36.434302874545075
"20346": 36.434335502615305
"20347": 36.434056569783465
"20348": 36.43422505015613
"20349": 36.4352136302036
"20350": 36.43534716676761
"20351": 36.43433780567689
"20352": 36.435838173997354
"20353": 36.43439951250909
"20354": 36.4356107422957
"20355": 36.436220946027575
"20356": 36.43609328226533
"20357": 36.43560849259698
"20358": 36.437194356223415
"20359": 36.43570575598038
"20360": 36.43643962158408
"20361": 36.43619375950371
"20362": 36.43597707400325
"20363": 36.435917195108075
"20364": 36.43639220895421
"20365": 36.43607367693272
"20366": 36.43628167255372
"20367": 36.43646154054642
"20368": 36.43696413546307
"20369": 36.43605551720378
"20370": 36.4388229670062
"20371": 36.43754775012354
"20372": 36.437947135206464
"20373": 36.43753994940642
"20374": 36.437745674905216
"20375": 36.43769366790798
"20376": 36.43861424124959
"20377": 36.43798002857415
"20378": 36.43797974733288
"20379": 36.4377292691356
"20380": 36.43818296746551
"20381": 36.4378509576296
"20382": 36.438465177077575
"20383": 36.43809003258771
"20384": 36.43956335750983
"20385": 36.4398208586008
"20386": 36.43929387387563
"20387": 36.43944637441
"20388": 36.4396603128862
"20389": 36.43922548886043
"20390": 36.43950151430776
"20391": 36.439577799620764
"20392": 36.43964961580985
"20393": 36.43937151403945
"20394": 36.44052868644657
"20395": 36.439581507436216
"20396": 36.439701728972096
"20397": 36.439823469140535
"20398": 36.44025299288516
"20399": 36.439502560604076
"20400": 36.44327702068313
"20401": 36.44108345526549
"20402": 36.441144589440924
"20403": 36.44111045805877
"20404": 36.441173774564575
"20405": 36.44171614814039
"20406": 36.441807596376556
"20407": 36.441112533412806
"20408": 36.44139520066408
"20409": 36.441248388391244
"20410": 36.441898209506874
"20411": 36.4411997201086
"20412": 36.4433421546789
"20413": 36.44154281823572
"20414": 36.44170228369286
"20415": 36.441676951667716
"20416": 36.4439749993099
"20417": 36.44275616052278
"20418": 36.44337852319384
"20419": 36.442794971429656
"20420": 36.44325140795328
"20421": 36.443060698531056
"20422": 36.44300157764377
"20423": 36.44293759466035
"20424": 36.44442812875869
"20425": 36.44354299783058
"20426": 36.44334548177344
"20427": 36.44336506235861
"20428": 36.44326997497642
"20429": 36.44315018753629
"20430": 36.44421491161993
"20431": 36.44441284463521
"20432": 36.44480561924018
"20433": 36.444992600900015
"20434": 36.44483595775447
"20435": 36.44478679416662
"20436": 36.44569304816706
"20437": 36.444736279120406
"20438": 36.44489798391454
"20439": 36.444865990438984
"20440": 36.44623946585165
"20441": 36.444862276110356
"20442": 36.445162025192545
"20443": 36.44488089891064
"20444": 36.445367916013815
"20445": 36.445611459461546
"20446": 36.44502863801761
"20447": 36.4463408523976
"20448": 36.44789259588403
"20449": 36.44668981824436
"20450": 36.446820467858466
"20451": 36.446681211431375
"20452": 36.44658863538162
"20453": 36.44646883112896
"20454": 36.447093817308854
"20455": 36.44656821131711
"20456": 36.44679855170802
"20457": 36.446764729233266
"20458": 36.44691550018052
"20459": 36.44663916613624
"20460": 36.44899432522002
"20461": 36.4471070681567
"20462": 36.44827262401104
"20463": 36.44823408658159
"20464": 36.44836528834943
"20465": 36.44810406524163
"20466": 36.44877891687346
"20467": 36.44824095200249
"20468": 36.44927325004824
"20469": 36.44829251399786
"20470": 36.44894197952428
"20471": 36.44835453907886
"20472": 36.44899820433412
"20473": 36.44851123575868
"20474": 36.44866481744659
"20475": 36.450141487478334
"20476": 36.44874162364507
"20477": 36.44967908269957
"20478": 36.44996901842237
"20479": 36.449694637956696
"20480": 36.450950986748175
"20481": 36.44997188042542
"20482": 36.45104513072584
"20483": 36.44987939229996
"20484": 36.450735789774264
"20485": 36.45037013202101
"20486": 36.45015574375649
"20487": 36.45011599000172
"20488": 36.450769099733975
"20489": 36.45018719984161
"20490": 36.4508743543007
"20491": 36.45038867941047
"20492": 36.4507700056767
"20493": 36.452376025656044
"20494": 36.45158585928782
"20495": 36.4515398319734
"20496": 36.453516014998726
"20497": 36.45183164566393
"20498": 36.45199250718773
"20499": 36.45174216311924
"20500": 36.45282764218071
"20501": 36.45208862593246
"20502": 36.45292730219419
"20503": 36.452192006800296
"20504": 36.452642254647394
"20505": 36.45230663378132
"20506": 36.45214320347269
"20507": 36.45196958765928
"20508": 36.453647832918136
"20509": 36.453212574273245
"20510": 36.45392581560051
"20511": 36.453846269561325
"20512": 36.45392732632361
"20513": 36.45354960453894
"20514": 36.45416659774331
"20515": 36.45380620124474
"20516": 36.454033328008684
"20517": 36.45384975317007
"20518": 36.45368626973821
"20519": 36.45372662795787
"20520": 36.45682500255959
"20521": 36.45388957152075
"20522": 36.45415932646813
"20523": 36.45390558007998
"20524": 36.45550122575289
"20525": 36.455238858261616
"20526": 36.45580913814476
"20527": 36.4552266975719
"20528": 36.45551402599552
"20529": 36.455377329598726
"20530": 36.455547266008246
"20531": 36.45549001370703
"20532": 36.45649148458448
"20533": 36.45543388165879
"20534": 36.455482707079575
"20535": 36.45587853393154
"20536": 36.45616402358613
"20537": 36.455581962400515
"20538": 36.45663567825013
"20539": 36.45710072820501
"20540": 36.45793097037351
"20541": 36.45722144216792
"20542": 36.45701156840587
"20543": 36.45684013553732
"20544": 36.45821790891399
"20545": 36.45734156506171
"20546": 36.457183426187996
"20547": 36.45736106865421
"20548": 36.4576410802744
"20549": 36.457105175679004
"20550": 36.45826341825361
"20551": 36.45725675291461
"20552": 36.45797368869622
"20553": 36.45810203183483
"20554": 36.45883411307976
"20555": 36.45857368398284
"20556": 36.459374707474765
"20557": 36.45878902094093
"20558": 36.45894663636424
"20559": 36.45934544081565
"20560": 36.45965539606273
"20561": 36.45896801255702
"20562": 36.4595810772006
"20563": 36.45888762517441
"20564": 36.45937188479718
"20565": 36.45940933107867
"20566": 36.459736876879695
"20567": 36.459098581736484
"20568": 36.4597391136548
"20569": 36.459254331833264
"20570": 36.46142492765501
"20571": 36.46044853547296
"20572": 36.460888253959624
"20573": 36.46046649170292
"20574": 36.461348785221034
"20575": 36.46072552396053
"20576": 36.461066439468105
"20577": 36.460927419696
"20578": 36.46071318457237
"20579": 36.46065045332599
"20580": 36.462998636224185
"20581": 36.460960956387815
"20582": 36.46112209047075
"20583": 36.46098244994347
"20584": 36.461576809541214
"20585": 36.46236386944034
"20586": 36.46281729069857
"20587": 36.46245603300624
"20588": 36.46236797183357
"20589": 36.462278423301626
"20590": 36.46291983184619
"20591": 36.46233388584188
"20592": 36.465306707662094
"20593": 36.46248548282485
"20594": 36.46276476102723
"20595": 36.4627904704302
"20596": 36.463065767931546
"20597": 36.462635353668
"20598": 36.46282393764259
"20599": 36.462546728591256
"20600": 36.464342830842305
"20601": 36.46461044594587
"20602": 36.46409053095202
"20603": 36.46403374736726
"20604": 36.46508642914084
"20605": 36.46436450309753
"20606": 36.464154569363906
"20607": 36.4641155557568
"20608": 36.46561705688788
"20609": 36.46425302975796
"20610": 36.4653168241454
"20611": 36.46436428939727
"20612": 36.464534796081196
"20613": 36.46444155727284
"20614": 36.46464895676501
"20615": 36.465027548777776
"20616": 36.46629516257305
"20617": 36.46581545084785
"20618": 36.466186350190604
"20619": 36.46616016543517
"20620": 36.466249477580604
"20621": 36.46592801737254
"20622": 36.46655046297647
"20623": 36.46601740655225
"20624": 36.46630246292022
"20625": 36.46691599360452
"20626": 36.466131437804066
"20627": 36.46596372088309
"20628": 36.4671231388404
"20629": 36.466338807720184
"20630": 36.46645936102426
"20631": 36.46788822480537
"20632": 36.467699806225895
"20633": 36.46753659319863
"20634": 36.46814843800244
"20635": 36.46757800898515
"20636": 36.46865788809211
"20637": 36.46779684540627
"20638": 36.467955090298
"20639": 36.46757585869194
"20640": 36.47001942544583
"20641": 36.467877852051295
"20642": 36.46793270569181
"20643": 36.46810938536747
"20644": 36.46838620109972
"20645": 36.46797019496506
"20646": 36.46905696507278
"20647": 36.46926029548074
"20648": 36.46985834393528
"20649": 36.46930479649574
"20650": 36.470380008415816
"20651": 36.46943336791864
"20652": 36.469857791531865
"20653": 36.4695337102543
"20654": 36.46968710626498
"20655": 36.47051257317051
"20656": 36.469914655907125
"20657": 36.46986652372358
"20658": 36.470323673242255
"20659": 36.46973949631768
"20660": 36.470138298185034
"20661": 36.47004801360064
"20662": 36.47098074348632
"20663": 36.470809811856626
"20664": 36.473250069767715
"20665": 36.47123174108131
"20666": 36.471236840707306
"20667": 36.4713006718614
"20668": 36.47131156006342
"20669": 36.47119850981667
"20670": 36.47266779739653
"20671": 36.47136774660793
"20672": 36.47265481026095
"20673": 36.471586165999696
"20674": 36.47153184606722
"20675": 36.47158238146973
"20676": 36.47194761076648
"20677": 36.47298065293028
"20678": 36.473144994112644
"20679": 36.47295865279512
"20680": 36.47426246297547
"20681": 36.4728523662407
"20682": 36.4735781059643
"20683": 36.47325798645964
"20684": 36.473116946547236
"20685": 36.473680146406835
"20686": 36.47315503995859
"20687": 36.47309121240315
"20688": 36.47393723698485
"20689": 36.473252550215406
"20690": 36.47342375105645
"20691": 36.47402440120352
"20692": 36.47379308739824
"20693": 36.47446050003894
"20694": 36.474751457489475
"20695": 36.47459855586666
"20696": 36.47525035230917
"20697": 36.47469671678379
"20698": 36.474901767925246
"20699": 36.47463741131047
"20700": 36.4773356468258
"20701": 36.474995617482975
"20702": 36.475164061238274
"20703": 36.475123966923185
"20704": 36.47535485246713
"20705": 36.47520042690537
"20706": 36.47650308384327
"20707": 36.47504104808691
"20708": 36.47667130389823
"20709": 36.47690466100755
"20710": 36.476981268519616
"20711": 36.47640296271494
"20712": 36.47704083161691
"20713": 36.47678273051658
"20714": 36.47657181608876
"20715": 36.476758707491456
"20716": 36.476717979499604
"20717": 36.476496909587986
"20718": 36.47700428062043
"20719": 36.47657508974656
"20720": 36.47855920476591
"20721": 36.4769195627236
"20722": 36.477134214663245
"20723": 36.47707189446868
"20724": 36.47905903697992
"20725": 36.47823408133432
"20726": 36.47834113947454
"20727": 36.478843670884636
"20728": 36.47845186102832
"20729": 36.478288617176396
"20730": 36.47891518924137
"20731": 36.478332270401495
"20732": 36.47881362695874
"20733": 36.47841321024257
"20734": 36.47862756314996
"20735": 36.47905352146807
"20736": 36.48064460525417
"20737": 36.478724114615005
"20738": 36.478673896142325
"20739": 36.4799837687446
"20740": 36.48085033351549
"20741": 36.479921086971295
"20742": 36.48016646046999
"20743": 36.47989323113963
"20744": 36.4801719481626
"20745": 36.48046923707121
"20746": 36.48078703166849
"20747": 36.480000955515465
"20748": 36.482420439528426
"20749": 36.48018688118952
"20750": 36.48088562223841
"20751": 36.48032737443546
"20752": 36.48066094731876
"20753": 36.48028299008276
"20754": 36.48193198004364
"20755": 36.48183692065784
"20756": 36.48180341203254
"20757": 36.48234987145309
"20758": 36.48193410220095
"20759": 36.48156240697502
"20760": 36.48315631731983
"20761": 36.48195997143967
"20762": 36.482127963831466
"20763": 36.48214906453633
"20764": 36.482422284403995
"20765": 36.48200940549365
"20766": 36.4822492441934
"20767": 36.48208162973087
"20768": 36.4830980561729
"20769": 36.482768369981294
"20770": 36.4839832436094
"20771": 36.483299426886575
"20772": 36.484146386325094
"20773": 36.4834626752099
"20774": 36.48414382467689
"20775": 36.48392106319248
"20776": 36.484634191176
"20777": 36.483694477688076
"20778": 36.48388555601376
"20779": 36.48371983215728
"20780": 36.48411508751086
"20781": 36.48392892292921
"20782": 36.48387154919278
"20783": 36.483814227079456
"20784": 36.484708869612675
"20785": 36.48517914670323
"20786": 36.485386120374244
"20787": 36.48556681014095
"20788": 36.485273379115355
"20789": 36.4850559964462
"20790": 36.48830823473916
"20791": 36.4854672144646
"20792": 36.48607372541827
"20793": 36.48572565930134
"20794": 36.485722353196714
"20795": 36.48546344305642
"20796": 36.48593079300715
"20797": 36.48561519698644
"20798": 36.48560925417366
"20799": 36.48568028106605
"20800": 36.488300182227476
"20801": 36.48718831230432
"20802": 36.487181605849635
"20803": 36.487015070949276
"20804": 36.48740387766035
"20805": 36.48769911184679
"20806": 36.48733611100192
"20807": 36.486964295299536
"20808": 36.48874930371906
"20809": 36.48719104418204
"20810": 36.487468742134084
"20811": 36.48754279013027
"20812": 36.48813236276817
"20813": 36.48740302660875
"20814": 36.48759262606873
"20815": 36.48764458972123
"20816": 36.48890969173882
"20817": 36.488984691843015
"20818": 36.488945563601774
"20819": 36.48872982517096
"20820": 36.48979464442683
"20821": 36.48896003380638
"20822": 36.48911589104941
"20823": 36.48908505182231
"20824": 36.48952295798006
"20825": 36.48969639275442
"20826": 36.49011199824281
"20827": 36.48917623005907
"20828": 36.48955390380418
"20829": 36.489361775917295
"20830": 36.489375479204966
"20831": 36.49034611243366
"20832": 36.492655104435926
"20833": 36.49059189588077
"20834": 36.4907603986412
"20835": 36.490952736849884
"20836": 36.49075979367349
"20837": 36.490644897634745
"20838": 36.49124775342374
"20839": 36.490888058165005
"20840": 36.49134560471097
"20841": 36.49089718509936
"20842": 36.49110281189873
"20843": 36.490833789289276
"20844": 36.49188163465801
"20845": 36.49121955523104
"20846": 36.49123048370685
"20847": 36.49217595496665
"20848": 36.49250677601034
"20849": 36.49213725944537
"20850": 36.493282447280556
"20851": 36.49239854600623
"20852": 36.49278368436503
"20853": 36.492817175059514
"20854": 36.49250450928623
"20855": 36.49266143470679
"20856": 36.49397341627348
"20857": 36.492574985406875
"20858": 36.49262591979574
"20859": 36.49279547454718
"20860": 36.49366877718528
"20861": 36.49278524407428
"20862": 36.49495165409771
"20863": 36.4940140843828
"20864": 36.494614384577524
"20865": 36.494706235842656
"20866": 36.494139521379346
"20867": 36.4942974245094
"20868": 36.4951796474778
"20869": 36.49424471570462
"20870": 36.494416346331704
"20871": 36.4944888592936
"20872": 36.4945599841237
"20873": 36.4942896075378
"20874": 36.49542036110064
"20875": 36.494704525823536
"20876": 36.49493221638799
"20877": 36.495671695826296
"20878": 36.49629714075246
"20879": 36.49551839670742
"20880": 36.49856904898914
"20881": 36.49621100928053
"20882": 36.49622080202192
"20883": 36.49597602096373
"20884": 36.49640191127714
"20885": 36.49599039366317
"20886": 36.496435934684044
"20887": 36.49595925473436
"20888": 36.49666284502249
"20889": 36.496587816164634
"20890": 36.496449965645034
"20891": 36.49628732871495
"20892": 36.49670203243382
"20893": 36.49751858399371
"20894": 36.497669651490234
"20895": 36.49807877665842
"20896": 36.49800512471341
"20897": 36.49753421891375
"20898": 36.49866154960695
"20899": 36.49762298374778
"20900": 36.499374398843905
"20901": 36.49785143281612
"20902": 36.49807049031736
"20903": 36.49774637427711
"20904": 36.499309909795535
"20905": 36.49823579386689
"20906": 36.49803072465563
"20907": 36.498412452102684
"20908": 36.499301749073226
"20909": 36.499402425057895
"20910": 36.50070442958362
"20911": 36.49941980451745
"20912": 36.49970743279815
"20913": 36.499464649699384
"20914": 36.49945930311493
"20915": 36.4996142357557
"20916": 36.5011376276009
"20917": 36.499696951048705
"20918": 36.499646838374034
"20919": 36.49981603518587
"20920": 36.50026823757245
"20921": 36.499691544570766
"20922": 36.500401868380024
"20923": 36.50003972088259
"20924": 36.50108584387092
"20925": 36.50205439878454
"20926": 36.501132335521206
"20927": 36.50107764405332
"20928": 36.50232954639352
"20929": 36.50114026100182
"20930": 36.50267223841409
"20931": 36.50135583535747
"20932": 36.501476637016566
"20933": 36.5014662624198
"20934": 36.50176442070087
"20935": 36.50166362868501
"20936": 36.501684635375554
"20937": 36.50176182361896
"20938": 36.502018518206214
"20939": 36.50257603072733
"20940": 36.50373635536015
"20941": 36.502909754986284
"20942": 36.50306638247998
"20943": 36.50324811098443
"20944": 36.50479099484535
"20945": 36.50326295798949
"20946": 36.50330438712194
"20947": 36.503032878447954
"20948": 36.50319782276051
"20949": 36.50310839265921
"20950": 36.50353382078083
"20951": 36.50337748831594
"20952": 36.50468863821393
"20953": 36.50345191645907
"20954": 36.5045331310132
"20955": 36.505133363399054
"20956": 36.50531457389575
"20957": 36.50459415034755
"20958": 36.505210182552226
"20959": 36.50458308918546
"20960": 36.50570930362442
"20961": 36.505275334812715
"20962": 36.505122742208975
"20963": 36.504752195653914
"20964": 36.505267887319185
"20965": 36.50517498268504
"20966": 36.50522914121984
"20967": 36.505195616264956
"20968": 36.50521601594973
"20969": 36.50505349331543
"20970": 36.50722565936131
"20971": 36.50639559290081
"20972": 36.50709881094183
"20973": 36.50645161044968
"20974": 36.506450011067585
"20975": 36.50650323717466
"20976": 36.50832307281678
"20977": 36.50663262278638
"20978": 36.50679360293391
"20979": 36.5073913873809
"20980": 36.507120360400556
"20981": 36.506701204836325
"20982": 36.5074063414468
"20983": 36.50672803032069
"20984": 36.50741717133957
"20985": 36.50822141855106
"20986": 36.5082815321278
"20987": 36.508070466380765
"20988": 36.50973763491053
"20989": 36.5082478908903
"20990": 36.508423212757556
"20991": 36.508282874150574
"20992": 36.50912835077707
"20993": 36.50835901691111
"20994": 36.50859963865323
"20995": 36.50907047391713
"20996": 36.50888352565749
"20997": 36.50860147742841
"20998": 36.50854473590806
"20999": 36.50869161342533
"21000": 36.512268756274125
"21001": 36.50988759904351
"21002": 36.50994890922352
"21003": 36.50991068491453
"21004": 36.510333467807776
"21005": 36.509926271572525
"21006": 36.51058600131076
"21007": 36.510071588139404
"21008": 36.51092260670051
"21009": 36.51037830079257
"21010": 36.510813022220596
"21011": 36.51013704195225
"21012": 36.51127351672655
"21013": 36.51023960285976
"21014": 36.51091894056792
"21015": 36.510753126962314
"21016": 36.51221441204175
"21017": 36.51153881932828
"21018": 36.51224478946752
"21019": 36.511570090850775
"21020": 36.51206746630076
"21021": 36.5128226667899
"21022": 36.51205959307303
"21023": 36.511694584312124
"21024": 36.513461746963735
"21025": 36.51229476927006
"21026": 36.512041548684216
"21027": 36.51220931025437
"21028": 36.512438976982864
"21029": 36.51207246682987
"21030": 36.51269160497177
"21031": 36.513245919922525
"21032": 36.51393955501099
"21033": 36.51402388176484
"21034": 36.513673875271536
"21035": 36.513637772555114
"21036": 36.51394945973016
"21037": 36.513632209003575
"21038": 36.513782353465906
"21039": 36.5135423360781
"21040": 36.51440560525705
"21041": 36.51373149410557
"21042": 36.514763477457436
"21043": 36.513890040662226
"21044": 36.51395779006749
"21045": 36.51450184194728
"21046": 36.51414467849486
"21047": 36.51501181793504
"21048": 36.515637174565796
"21049": 36.515385113004534
"21050": 36.51561079316875
"21051": 36.5153800112128
"21052": 36.51575624280801
"21053": 36.515338409866395
"21054": 36.51635480477066
"21055": 36.515389420454085
"21056": 36.51665960074152
"21057": 36.51555481804836
"21058": 36.51555397330708
"21059": 36.5153857489055
"21060": 36.51839858647288
"21061": 36.51569185733287
"21062": 36.51687721648391
"21063": 36.51746332203792
"21064": 36.517131375640346
"21065": 36.517193385505564
"21066": 36.517227823266246
"21067": 36.51696162604926
"21068": 36.51743682011315
"21069": 36.51715307795788
"21070": 36.518153828706204
"21071": 36.51722934973708
"21072": 36.518067275171845
"21073": 36.51739688034969
"21074": 36.5175487887318
"21075": 36.51773514444634
"21076": 36.51780797983102
"21077": 36.51852527483801
"21078": 36.51897506856454
"21079": 36.51866151688004
"21080": 36.52009186464239
"21081": 36.51883910304805
"21082": 36.51904545409745
"21083": 36.51877904264366
"21084": 36.519820958077545
"21085": 36.518958365148436
"21086": 36.5191667195701
"21087": 36.51955306772278
"21088": 36.519427312817236
"21089": 36.51895935735928
"21090": 36.52050014091843
"21091": 36.51943215472188
"21092": 36.519349426627635
"21093": 36.52059150523933
"21094": 36.52058632621172
"21095": 36.52033816326065
"21096": 36.52143459486963
"21097": 36.52071651683121
"21098": 36.521195879577434
"21099": 36.520811374605906
"21100": 36.52136086073941
"21101": 36.52063761973353
"21102": 36.520926992702414
"21103": 36.52076098789956
"21104": 36.5210389985797
"21105": 36.521855519161065
"21106": 36.52119350149924
"21107": 36.520829526967475
"21108": 36.5224668342637
"21109": 36.522359473118556
"21110": 36.52232951468107
"21111": 36.522400634523045
"21112": 36.52366907068601
"21113": 36.52234176843736
"21114": 36.523776102816804
"21115": 36.52266245525069
"21116": 36.52257998772224
"21117": 36.52249178381576
"21118": 36.522485094574925
"21119": 36.52253184396746
"21120": 36.52559324935098
"21121": 36.52269311843101
"21122": 36.52295631432987
"21123": 36.522820242177346
"21124": 36.52400685247547
"21125": 36.52431800592894
"21126": 36.524575782861284
"21127": 36.52406160199991
"21128": 36.52464883717313
"21129": 36.524106572922115
"21130": 36.52432611860623
"21131": 36.52437230119422
"21132": 36.52489722295142
"21133": 36.524337037735776
"21134": 36.5243340976565
"21135": 36.524517329739254
"21136": 36.524692912066946
"21137": 36.52442963160146
"21138": 36.52502969263401
"21139": 36.52548173725792
"21140": 36.5266007890965
"21141": 36.5262774097549
"21142": 36.526239309906444
"21143": 36.525672651235055
"21144": 36.52639931257609
"21145": 36.52594357156083
"21146": 36.52614482328696
"21147": 36.5265312304942
"21148": 36.52639932622885
"21149": 36.52588273801097
"21150": 36.52763091705534
"21151": 36.52620438347833
"21152": 36.52659167766218
"21153": 36.52645933758334
"21154": 36.52759090178259
"21155": 36.52738879569922
"21156": 36.528467750841436
"21157": 36.52744531189746
"21158": 36.527700572910206
"21159": 36.527569693386894
"21160": 36.528581528272575
"21161": 36.52771829497644
"21162": 36.52795875612415
"21163": 36.52769173122302
"21164": 36.528787328754284
"21165": 36.52842128543842
"21166": 36.5280712702597
"21167": 36.5278074514228
"21168": 36.530701010317294
"21169": 36.52800827336817
"21170": 36.52981894149117
"21171": 36.52927225747882
"21172": 36.52969771939781
"21173": 36.52928290175256
"21174": 36.52947050451995
"21175": 36.53004780541187
"21176": 36.52961486673948
"21177": 36.52989910237676
"21178": 36.52953991826029
"21179": 36.52937672521724
"21180": 36.53052272940923
"21181": 36.529701633911685
"21182": 36.53027606750953
"21183": 36.529889131873176
"21184": 36.530221218042264
"21185": 36.53109423191219
"21186": 36.53195888381683
"21187": 36.53094079842757
"21188": 36.53111182842095
"21189": 36.531238922443315
"21190": 36.53171695269044
"21191": 36.53104902493937
"21192": 36.53177519863519
"21193": 36.53120580887279
"21194": 36.53125364095481
"21195": 36.53185128166957
"21196": 36.53177839360622
"21197": 36.53162478539632
"21198": 36.5316089277358
"21199": 36.531653096505494
"21200": 36.53340834417461
"21201": 36.53294790373428
"21202": 36.53274871030656
"21203": 36.532904033863794
"21204": 36.534397858067166
"21205": 36.53293744541018
"21206": 36.533145649232004
"21207": 36.532906475310206
"21208": 36.53354311119604
"21209": 36.53297542235855
"21210": 36.53442018837782
"21211": 36.53309487452427
"21212": 36.53326519766219
"21213": 36.53328418441698
"21214": 36.53322779535052
"21215": 36.533177774586605
"21216": 36.53661008562617
"21217": 36.53464065308588
"21218": 36.53465136690673
"21219": 36.53472353835517
"21220": 36.53496170886342
"21221": 36.53454655991169
"21222": 36.53545361266363
"21223": 36.534737352104955
"21224": 36.53533292920206
"21225": 36.53526689624663
"21226": 36.534911161827345
"21227": 36.534748097042765
"21228": 36.53586848494822
"21229": 36.53515688243013
"21230": 36.535538339341024
"21231": 36.53654056101744
"21232": 36.53656622683084
"21233": 36.53631024210943
"21234": 36.53649816179165
"21235": 36.53655299245671
"21236": 36.5364670755362
"21237": 36.53638285293671
"21238": 36.537000597882596
"21239": 36.53638455098608
"21240": 36.53866823708391
"21241": 36.53674624495606
"21242": 36.5373186904481
"21243": 36.53687929112533
"21244": 36.5370979964326
"21245": 36.536906889126044
"21246": 36.53699100488937
"21247": 36.537226824557024
"21248": 36.538005678358424
"21249": 36.5375797897409
"21250": 36.53888811775453
"21251": 36.538115904581026
"21252": 36.54038371773459
"21253": 36.53830899460376
"21254": 36.53826441270129
"21255": 36.53885527138938
"21256": 36.53852269571085
"21257": 36.53836290167272
"21258": 36.53875813121752
"21259": 36.53845154325544
"21260": 36.53889087371997
"21261": 36.53880852573817
"21262": 36.53972161115357
"21263": 36.53966416719887
"21264": 36.54049511950604
"21265": 36.539844532230056
"21266": 36.540466460330464
"21267": 36.5402928872691
"21268": 36.5403677329209
"21269": 36.53985357752545
"21270": 36.54056783706308
"21271": 36.54010200502363
"21272": 36.540276400231996
"21273": 36.540352900453094
"21274": 36.54040654510525
"21275": 36.54056626014569
"21276": 36.541242574103805
"21277": 36.54073270985257
"21278": 36.540781420174596
"21279": 36.54094843864225
"21280": 36.5430258844009
"21281": 36.54101929526245
"21282": 36.54121386584261
"21283": 36.54094773055067
"21284": 36.542515139890796
"21285": 36.54316472445136
"21286": 36.542034139686926
"21287": 36.54178584506134
"21288": 36.54245464686935
"21289": 36.54198962634416
"21290": 36.54215729868884
"21291": 36.54222384775043
"21292": 36.5421369018924
"21293": 36.542460212241146
"21294": 36.544080889935934
"21295": 36.542634829919585
"21296": 36.543478413545785
"21297": 36.542944694379976
"21298": 36.542946379713925
"21299": 36.542787713091265
"21300": 36.54495512484573
"21301": 36.54422780350639
"21302": 36.54403351949212
"21303": 36.54389609826552
"21304": 36.54386768582268
"21305": 36.54371825189262
"21306": 36.544357982537456
"21307": 36.54400395007792
"21308": 36.54530188598194
"21309": 36.54426281614293
"21310": 36.544483407133676
"21311": 36.54432070447804
"21312": 36.54625865281688
"21313": 36.5444489232874
"21314": 36.54450354118112
"21315": 36.54549945031884
"21316": 36.54486269137323
"21317": 36.545603993319276
"21318": 36.5467211705852
"21319": 36.545256819097744
"21320": 36.54677631032983
"21321": 36.545947003856114
"21322": 36.545810574026845
"21323": 36.54549665463134
"21324": 36.547119651891165
"21325": 36.54692065060409
"21326": 36.546821721693625
"21327": 36.5460671136376
"21328": 36.54689650871835
"21329": 36.5463479297639
"21330": 36.547622793280425
"21331": 36.54641314850129
"21332": 36.54648172534235
"21333": 36.54659967970321
"21334": 36.54749122378536
"21335": 36.547646079408615
"21336": 36.5485708317296
"21337": 36.54736119134651
"21338": 36.54751474728212
"21339": 36.5484990450444
"21340": 36.54949916038832
"21341": 36.5484889166889
"21342": 36.548780459076035
"21343": 36.548626526286505
"21344": 36.54966553637245
"21345": 36.54894724833339
"21346": 36.549004533637905
"21347": 36.54864137452664
"21348": 36.548714299989776
"21349": 36.54815434744716
"21350": 36.549762036718455
"21351": 36.54920433058459
"21352": 36.54963867843552
"21353": 36.549076318831574
"21354": 36.550376545121836
"21355": 36.550226201796875
"21356": 36.550651138754404
"21357": 36.55089166805698
"21358": 36.55059178393392
"21359": 36.5505403762626
"21360": 36.55142630344772
"21361": 36.54987258285196
"21362": 36.550030121737656
"21363": 36.549791623918075
"21364": 36.550517409078054
"21365": 36.54986901609926
"21366": 36.550312182317256
"21367": 36.55109754822951
"21368": 36.5509391795396
"21369": 36.55101281217874
"21370": 36.55135771322915
"21371": 36.55140796120038
"21372": 36.55227377630872
"21373": 36.55157521925023
"21374": 36.55132717559457
"21375": 36.552322131329085
"21376": 36.55204982539616
"21377": 36.551395647216395
"21378": 36.55209401189368
"21379": 36.5514822692124
"21380": 36.5519674849709
"21381": 36.5516823150021
"21382": 36.55167844736803
"21383": 36.55151640875079
"21384": 36.554947231916934
"21385": 36.55357243001213
"21386": 36.55344293555631
"21387": 36.55301350028067
"21388": 36.55312715148814
"21389": 36.55301576573207
"21390": 36.554426878967945
"21391": 36.553071749050034
"21392": 36.55396565585738
"21393": 36.553388177534856
"21394": 36.55353991926224
"21395": 36.55349716244891
"21396": 36.553752136491305
"21397": 36.553342424199826
"21398": 36.55359373499141
"21399": 36.55356957311885
"21400": 36.555089178473054
"21401": 36.554602229311236
"21402": 36.555703662761715
"21403": 36.554802314743725
"21404": 36.55487222776048
"21405": 36.55500411147957
"21406": 36.55546948030398
"21407": 36.55476340354709
"21408": 36.55588360875477
"21409": 36.55502625306474
"21410": 36.555194747046706
"21411": 36.55567239100983
"21412": 36.555539061442275
"21413": 36.555546164149334
"21414": 36.55578243612012
"21415": 36.55523799374971
"21416": 36.55545889442197
"21417": 36.55682350765908
"21418": 36.55642109298796
"21419": 36.55626750118264
"21420": 36.55983024838395
"21421": 36.55674149031757
"21422": 36.55670647875452
"21423": 36.55686859837608
"21424": 36.557495494447274
"21425": 36.5568539739786
"21426": 36.556989615068204
"21427": 36.556836255410005
"21428": 36.55725550284066
"21429": 36.55697902496448
"21430": 36.55714386052241
"21431": 36.55698441799494
"21432": 36.55840080764142
"21433": 36.557048056192144
"21434": 36.55840446077968
"21435": 36.5584339960131
"21436": 36.55870508863439
"21437": 36.558506832393384
"21438": 36.55890394158675
"21439": 36.55840257985579
"21440": 36.559600318232015
"21441": 36.558783233173024
"21442": 36.55883575138213
"21443": 36.55857679922625
"21444": 36.55898001995268
"21445": 36.55868301454978
"21446": 36.55867955964866
"21447": 36.55875063102346
"21448": 36.55933246830605
"21449": 36.55882560218585
"21450": 36.56167116576179
"21451": 36.56009680128504
"21452": 36.560475138107655
"21453": 36.56009418326355
"21454": 36.56029513037352
"21455": 36.56025783825971
"21456": 36.561483199675486
"21457": 36.5603829075999
"21458": 36.560335513256426
"21459": 36.560501655687254
"21460": 36.56133598506249
"21461": 36.560437739007185
"21462": 36.56143817863624
"21463": 36.56063652009512
"21464": 36.560711037698525
"21465": 36.561399137546275
"21466": 36.56069967959366
"21467": 36.56163438273511
"21468": 36.562134262887774
"21469": 36.56183806603304
"21470": 36.562458125492
"21471": 36.56213273472189
"21472": 36.562967732538816
"21473": 36.56201674017945
"21474": 36.5624117385263
"21475": 36.562215959255624
"21476": 36.563147457393924
"21477": 36.56222192155117
"21478": 36.562222053484035
"21479": 36.562160252821066
"21480": 36.56359327538932
"21481": 36.56234271352965
"21482": 36.562596255269725
"21483": 36.563382602151655
"21484": 36.5639943230211
"21485": 36.563604012494494
"21486": 36.56384076569044
"21487": 36.56358293709131
"21488": 36.5644588076214
"21489": 36.56433895848695
"21490": 36.56437410931532
"21491": 36.563771043143355
"21492": 36.5648836443589
"21493": 36.56392982850753
"21494": 36.564185447491724
"21495": 36.56416695217275
"21496": 36.56423746251059
"21497": 36.564286788954455
"21498": 36.564320213547745
"21499": 36.5640616820279
"21500": 36.56576595620108
"21501": 36.56546304108173
"21502": 36.56562159038397
"21503": 36.56526716281745
"21504": 36.56739517066108
"21505": 36.566223823074075
"21506": 36.56563740691762
"21507": 36.56580423711337
"21508": 36.56601846390406
"21509": 36.56561213148362
"21510": 36.566623200789564
"21511": 36.56592804844733
"21512": 36.566052349439666
"21513": 36.566118204268044
"21514": 36.56611638772237
"21515": 36.56607474584676
"21516": 36.56693464583427
"21517": 36.56702384985159
"21518": 36.56768414627183
"21519": 36.56731615365101
"21520": 36.56801300589254
"21521": 36.56726154066439
"21522": 36.5679491672233
"21523": 36.567294364286546
"21524": 36.56745939603378
"21525": 36.568400003401266
"21526": 36.56770576254571
"21527": 36.567659304297884
"21528": 36.56968212788955
"21529": 36.56759481995203
"21530": 36.56786718115627
"21531": 36.56772990038217
"21532": 36.5681521728449
"21533": 36.56779478490942
"21534": 36.569465432915926
"21535": 36.569122101029855
"21536": 36.56935386468525
"21537": 36.56913222386253
"21538": 36.56948584517868
"21539": 36.56924158407642
"21540": 36.57011928855395
"21541": 36.569322814338754
"21542": 36.56927411343081
"21543": 36.569439146870856
"21544": 36.56945932208131
"21545": 36.56951390213325
"21546": 36.571167145504155
"21547": 36.56952889511422
"21548": 36.569600709485876
"21549": 36.56971896430708
"21550": 36.570554323212306
"21551": 36.57066671992711
"21552": 36.571482102672555
"21553": 36.570841164491156
"21554": 36.571046890586935
"21555": 36.5712365300992
"21556": 36.57135628286409
"21557": 36.57085387047428
"21558": 36.57113609539684
"21559": 36.57087692801684
"21560": 36.5731768852158
"21561": 36.57121833597977
"21562": 36.571225675131735
"21563": 36.57106309088894
"21564": 36.57186869117918
"21565": 36.57152773064801
"21566": 36.57152875014572
"21567": 36.572996223756036
"21568": 36.572974083592
"21569": 36.57242810607714
"21570": 36.573132030438046
"21571": 36.57288221901137
"21572": 36.572751984717804
"21573": 36.57327765557065
"21574": 36.57334119875702
"21575": 36.572855818330005
"21576": 36.574215064353496
"21577": 36.572871598937134
"21578": 36.57292334262705
"21579": 36.57288703646434
"21580": 36.57391738704321
"21581": 36.573026916513705
"21582": 36.57407275402916
"21583": 36.57317322729506
"21584": 36.57503499881313
"21585": 36.57452367546398
"21586": 36.57457939833202
"21587": 36.57422578613873
"21588": 36.57533847619433
"21589": 36.57439087671314
"21590": 36.575058818687076
"21591": 36.574636592477034
"21592": 36.574808398057634
"21593": 36.574856717440056
"21594": 36.5752395263187
"21595": 36.57490814453897
"21596": 36.574874944907506
"21597": 36.57499264593896
"21598": 36.574791050132774
"21599": 36.57463280331001
"21600": 36.57877995571846
"21601": 36.5760813482964
"21602": 36.5763573250199
"21603": 36.57637563597875
"21604": 36.57659612722361
"21605": 36.57640556234146
"21606": 36.57684388822199
"21607": 36.576495244855394
"21608": 36.576867841125015
"21609": 36.57690436097178
"21610": 36.576675066351314
"21611": 36.57641939139356
"21612": 36.576918180224936
"21613": 36.576512025199186
"21614": 36.57675718448548
"21615": 36.577142471513305
"21616": 36.57743060296693
"21617": 36.57771958028586
"21618": 36.57820834955006
"21619": 36.57790968189938
"21620": 36.57889219744646
"21621": 36.578023816779634
"21622": 36.57822714951023
"21623": 36.57797847325701
"21624": 36.57943345489437
"21625": 36.5784052114226
"21626": 36.57841638118363
"21627": 36.57858969642889
"21628": 36.57835700938578
"21629": 36.57825004734858
"21630": 36.57965663923141
"21631": 36.57846515926949
"21632": 36.579443060543404
"21633": 36.578522491608645
"21634": 36.579806135428065
"21635": 36.57956006932616
"21636": 36.580321152761655
"21637": 36.57998306429363
"21638": 36.579987078642226
"21639": 36.57975893967551
"21640": 36.580394698418644
"21641": 36.58014499791684
"21642": 36.580132788301704
"21643": 36.57997769188758
"21644": 36.58035087834889
"21645": 36.58104050151475
"21646": 36.58035169820736
"21647": 36.5800015590108
"21648": 36.58190608039881
"21649": 36.58017319469634
"21650": 36.58126128996792
"21651": 36.58160257892445
"21652": 36.58157056851273
"21653": 36.581466579884776
"21654": 36.58205568992473
"21655": 36.581766341925466
"21656": 36.5817915510403
"21657": 36.58166139286895
"21658": 36.582668602096916
"21659": 36.58177990902746
"21660": 36.583302600941984
"21661": 36.58181709029695
"21662": 36.58186956109864
"21663": 36.5822364422929
"21664": 36.582310509076784
"21665": 36.582177358084635
"21666": 36.58265907400943
"21667": 36.58319200434504
"21668": 36.58325717168435
"21669": 36.58337840574506
"21670": 36.58379879402449
"21671": 36.583255112331656
"21672": 36.585473698564215
"21673": 36.58345012135743
"21674": 36.5835070746258
"21675": 36.58418345813557
"21676": 36.58365598803691
"21677": 36.583551399858244
"21678": 36.58373123408162
"21679": 36.583780972058776
"21680": 36.584419239328625
"21681": 36.58440411395433
"21682": 36.58406267118674
"21683": 36.58371046730897
"21684": 36.585889110182634
"21685": 36.58500648355275
"21686": 36.585221870244865
"21687": 36.58504340565438
"21688": 36.585263104446966
"21689": 36.58520793708909
"21690": 36.58611374182505
"21691": 36.585320058225875
"21692": 36.58628998259592
"21693": 36.58553242445239
"21694": 36.58538625135607
"21695": 36.58533897444035
"21696": 36.58658964805688
"21697": 36.585552993684594
"21698": 36.585706850501545
"21699": 36.5855807966958
"21700": 36.58777903589246
"21701": 36.58671200899307
"21702": 36.58700181673723
"21703": 36.5868503406452
"21704": 36.58702128011833
"21705": 36.58710467578178
"21706": 36.58695555339759
"21707": 36.587005702828236
"21708": 36.58825614559906
"21709": 36.587122406069966
"21710": 36.58769209984461
"21711": 36.58716783280018
"21712": 36.58798523034982
"21713": 36.58714050158344
"21714": 36.588629573372664
"21715": 36.58755441682884
"21716": 36.58777334114839
"21717": 36.58887987863547
"21718": 36.58853320577778
"21719": 36.58848133905727
"21720": 36.5899023942603
"21721": 36.58897378485491
"21722": 36.588782415027175
"21723": 36.58895188666777
"21724": 36.58886742955473
"21725": 36.58917438827642
"21726": 36.58981421067992
"21727": 36.58882620368967
"21728": 36.58990312420414
"21729": 36.58903580336142
"21730": 36.58964705585225
"21731": 36.58909789172391
"21732": 36.58949889114986
"21733": 36.58919398294429
"21734": 36.590222253901345
"21735": 36.5916057736648
"21736": 36.59180314753407
"21737": 36.59038363941301
"21738": 36.590669216659734
"21739": 36.5904112462675
"21740": 36.590887969879965
"21741": 36.59061006745969
"21742": 36.59081702477331
"21743": 36.590614127052156
"21744": 36.591922045683965
"21745": 36.59084820018204
"21746": 36.591048381097984
"21747": 36.591021178821784
"21748": 36.59093765234041
"21749": 36.59103914972503
"21750": 36.5928965119589
"21751": 36.59202886767588
"21752": 36.592304821511874
"21753": 36.59228023869918
"21754": 36.59242729805739
"21755": 36.59238669540597
"21756": 36.59383969498913
"21757": 36.5923147716249
"21758": 36.59296900392133
"21759": 36.59234732515458
"21760": 36.59397400529733
"21761": 36.59254532144103
"21762": 36.59393258700963
"21763": 36.592657043600184
"21764": 36.59277451134895
"21765": 36.592902561426534
"21766": 36.592751057822746
"21767": 36.59367258462632
"21768": 36.59437297169761
"21769": 36.59393227376435
"21770": 36.59450683611755
"21771": 36.59443669678211
"21772": 36.59421047097071
"21773": 36.59400709260447
"21774": 36.59468273562297
"21775": 36.59454703758915
"21776": 36.594477941357425
"21777": 36.5948555117203
"21778": 36.59431509964783
"21779": 36.594260405239346
"21780": 36.59676633734639
"21781": 36.59455962559735
"21782": 36.594519881359936
"21783": 36.594680634375614
"21784": 36.59618400251525
"21785": 36.595698181962916
"21786": 36.595934852009606
"21787": 36.59568228089573
"21788": 36.596146018708886
"21789": 36.59607496587262
"21790": 36.59604450893384
"21791": 36.596099508261084
"21792": 36.59695498437187
"21793": 36.59631751596463
"21794": 36.59627537896452
"21795": 36.596260050865105
"21796": 36.59622531481565
"21797": 36.596118449173176
"21798": 36.597107587668376
"21799": 36.59616951122352
"21800": 36.59786354936619
"21801": 36.59790891166598
"21802": 36.59772566187586
"21803": 36.59737902165401
"21804": 36.59846903673698
"21805": 36.59799638032684
"21806": 36.59765732439982
"21807": 36.59773065073174
"21808": 36.598492526784405
"21809": 36.597751597566074
"21810": 36.59835092960509
"21811": 36.597903814440514
"21812": 36.59887028945937
"21813": 36.598161583255866
"21814": 36.598169464880094
"21815": 36.597927936687235
"21816": 36.59937578790753
"21817": 36.59917270901174
"21818": 36.59922469436758
"21819": 36.59940193074493
"21820": 36.59968382510258
"21821": 36.59928618057677
"21822": 36.59956706327037
"21823": 36.5994114947752
"21824": 36.60057581678238
"21825": 36.60018299850028
"21826": 36.59980895059152
"21827": 36.5998086102713
"21828": 36.60060404045571
"21829": 36.59971756459902
"21830": 36.60027769497788
"21831": 36.59995512216468
"21832": 36.599978689444136
"21833": 36.59983065488609
"21834": 36.601339273787616
"21835": 36.60125030056905
"21836": 36.60146954351489
"21837": 36.60129795984954
"21838": 36.60129992146213
"21839": 36.60095053205808
"21840": 36.60484341064962
"21841": 36.601325522874625
"21842": 36.60158760655034
"21843": 36.60155791275764
"21844": 36.60181665816271
"21845": 36.60162839647789
"21846": 36.60206321727721
"21847": 36.6015259031407
"21848": 36.60174437638239
"21849": 36.60161330449411
"21850": 36.60322911522033
"21851": 36.602657355423474
"21852": 36.60346307698202
"21853": 36.60302243470229
"21854": 36.60328267434136
"21855": 36.60351681108379
"21856": 36.603400153305515
"21857": 36.603057662157084
"21858": 36.603239109925056
"21859": 36.60298500684281
"21860": 36.60345978920656
"21861": 36.60359194403651
"21862": 36.60349821846368
"21863": 36.60314959315838
"21864": 36.603848898454075
"21865": 36.603412910557815
"21866": 36.603811207178154
"21867": 36.60466060195711
"21868": 36.60548124775049
"21869": 36.60455563968762
"21870": 36.60595170135309
"21871": 36.60467694569752
"21872": 36.605050532599684
"21873": 36.60502041962737
"21874": 36.60482393895204
"21875": 36.60518190641522
"21876": 36.60528653024395
"21877": 36.60498750358026
"21878": 36.604937367724034
"21879": 36.605903491243886
"21880": 36.605607863276504
"21881": 36.60506801211232
"21882": 36.605752110467414
"21883": 36.6052550237352
"21884": 36.60639396633207
"21885": 36.60652382479244
"21886": 36.60657742812962
"21887": 36.6063298540053
"21888": 36.60851754893885
"21889": 36.60676955587988
"21890": 36.60719587828589
"21891": 36.60667666467511
"21892": 36.607089186224655
"21893": 36.6065923254271
"21894": 36.60726339191138
"21895": 36.60692760605845
"21896": 36.60814573157171
"21897": 36.60710215766222
"21898": 36.606959546201324
"21899": 36.6069005374827
"21900": 36.60910819340439
"21901": 36.60830080494567
"21902": 36.60835918539898
"21903": 36.60853716705422
"21904": 36.608761358508104
"21905": 36.60848106536428
"21906": 36.60872193855294
"21907": 36.60842420780902
"21908": 36.608489087162404
"21909": 36.60860450648357
"21910": 36.609024257455
"21911": 36.608432760790876
"21912": 36.60992364022422
"21913": 36.6087021292032
"21914": 36.60865757608526
"21915": 36.609036841263844
"21916": 36.608855751247745
"21917": 36.61002760362889
"21918": 36.6104583885136
"21919": 36.60992315495457
"21920": 36.61090301805883
"21921": 36.610095731395354
"21922": 36.610294295052654
"21923": 36.610046865025616
"21924": 36.612231905202
"21925": 36.610393393013744
"21926": 36.610503226276485
"21927": 36.6102749449265
"21928": 36.61049025736819
"21929": 36.610236745903855
"21930": 36.61171299283175
"21931": 36.61069723388104
"21932": 36.61062181414529
"21933": 36.61064408502006
"21934": 36.611864412133826
"21935": 36.6118212250286
"21936": 36.6124801448344
"21937": 36.61174655856834
"21938": 36.61200436742343
"21939": 36.612022940634496
"21940": 36.612254705484624
"21941": 36.61195704740767
"21942": 36.61293130052057
"21943": 36.611951875280816
"21944": 36.6126177549606
"21945": 36.61350185605452
"21946": 36.61224111132631
"21947": 36.612192650199525
"21948": 36.613173289644365
"21949": 36.61229075136035
"21950": 36.61326448135096
"21951": 36.61369988687629
"21952": 36.61467109678957
"21953": 36.613601895899016
"21954": 36.61378932162252
"21955": 36.61364685461458
"21956": 36.614059165722075
"21957": 36.61388862688681
"21958": 36.613694460194054
"21959": 36.61364589467023
"21960": 36.61588935154009
"21961": 36.61394164836669
"21962": 36.61419403689806
"21963": 36.61396557947357
"21964": 36.614668982506764
"21965": 36.61419020455303
"21966": 36.61463143038568
"21967": 36.61521188784787
"21968": 36.61548149765545
"21969": 36.61536399280321
"21970": 36.615924658679475
"21971": 36.615385165599534
"21972": 36.6157849081114
"21973": 36.615689628789426
"21974": 36.61549548036742
"21975": 36.61587260368807
"21976": 36.61614052032062
"21977": 36.6155037350797
"21978": 36.616971372104054
"21979": 36.6157036427216
"21980": 36.61668432251833
"21981": 36.61607422646571
"21982": 36.61607813334242
"21983": 36.61602756381565
"21984": 36.61789563523736
"21985": 36.61707622894605
"21986": 36.61708287888889
"21987": 36.61745890595642
"21988": 36.617575853206205
"21989": 36.617187564904064
"21990": 36.617781173608215
"21991": 36.617239376746475
"21992": 36.617506645518034
"21993": 36.61737795471961
"21994": 36.61758244235655
"21995": 36.617588276761126
"21996": 36.61902456020034
"21997": 36.617516761271034
"21998": 36.61776874929109
"21999": 36.61754117726417
"22000": 36.6199572655123
"22001": 36.61891635568383
"22002": 36.61945213294033
"22003": 36.61881580461036
"22004": 36.618979686764646
"22005": 36.61950727419392
"22006": 36.61902204066552
"22007": 36.61896900782315
"22008": 36.62036135712338
"22009": 36.61919610965642
"22010": 36.61975571516147
"22011": 36.61983241751766
"22012": 36.61936613721459
"22013": 36.61916542388837
"22014": 36.61964297406606
"22015": 36.619951563834476
"22016": 36.62022588276532
"22017": 36.620783759995724
"22018": 36.620785245704106
"22019": 36.6205397397807
"22020": 36.62154532213832
"22021": 36.620864435694365
"22022": 36.62171889914315
"22023": 36.62087365873223
"22024": 36.62104571288609
"22025": 36.6210022043616
"22026": 36.621133535822
"22027": 36.62088302987955
"22028": 36.621043678750546
"22029": 36.62116811676561
"22030": 36.6212330302789
"22031": 36.62098325476273
"22032": 36.623350251630775
"22033": 36.6213174091483
"22034": 36.62254225458315
"22035": 36.62291814682561
"22036": 36.622807407481986
"22037": 36.622368798561595
"22038": 36.6226470799376
"22039": 36.62239610580723
"22040": 36.623853144038264
"22041": 36.62305951996218
"22042": 36.62292118371614
"22043": 36.622875064766625
"22044": 36.62371586518754
"22045": 36.62285124544329
"22046": 36.623047748452386
"22047": 36.62282200278048
"22048": 36.62382475029025
"22049": 36.62290110327827
"22050": 36.62597682607214
"22051": 36.624155723280445
"22052": 36.62462263416866
"22053": 36.62425337344068
"22054": 36.624253178644366
"22055": 36.624408101807354
"22056": 36.62486059906998
"22057": 36.62462324459469
"22058": 36.6246259993562
"22059": 36.624996112027844
"22060": 36.6248884262812
"22061": 36.624596667309234
"22062": 36.62477673216785
"22063": 36.62452561072985
"22064": 36.62538801097894
"22065": 36.62493903285316
"22066": 36.625388592667406
"22067": 36.62572193524694
"22068": 36.62651493551392
"22069": 36.62598072030491
"22070": 36.62614773871961
"22071": 36.62622564326721
"22072": 36.62668789585841
"22073": 36.62605400349278
"22074": 36.6267273974202
"22075": 36.626299008141004
"22076": 36.62631724220146
"22077": 36.626637774707724
"22078": 36.62689501397916
"22079": 36.62621336384174
"22080": 36.6288816364606
"22081": 36.626606986792844
"22082": 36.62676358586612
"22083": 36.62673306031198
"22084": 36.627715136372004
"22085": 36.62782495203894
"22086": 36.6283101418866
"22087": 36.627827041431026
"22088": 36.62839372218719
"22089": 36.62807684940772
"22090": 36.628291325466854
"22091": 36.62784957811232
"22092": 36.62893857601818
"22093": 36.62801375996919
"22094": 36.628064720677266
"22095": 36.628442092270284
"22096": 36.62846742416651
"22097": 36.6282224249635
"22098": 36.62879204678302
"22099": 36.62865519571129
"22100": 36.63047682633035
"22101": 36.629702409789765
"22102": 36.62971209776708
"22103": 36.62956495326008
"22104": 36.63046303138147
"22105": 36.629697790245096
"22106": 36.62990590115363
"22107": 36.62973041405925
"22108": 36.62984272708788
"22109": 36.62964126218452
"22110": 36.63110975555972
"22111": 36.62980122322386
"22112": 36.63026924859744
"22113": 36.63093856169606
"22114": 36.63007138804361
"22115": 36.63003174977814
"22116": 36.63105620059089
"22117": 36.63124690700134
"22118": 36.63120114915171
"22119": 36.63136831038893
"22120": 36.63258964591844
"22121": 36.63143398623171
"22122": 36.631822821500414
"22123": 36.63142825573955
"22124": 36.631589467166634
"22125": 36.63210873558234
"22126": 36.63216756584741
"22127": 36.631740528264324
"22128": 36.632390646797234
"22129": 36.63166002781702
"22130": 36.63191997464057
"22131": 36.63189406604626
"22132": 36.632254926226395
"22133": 36.6317656859308
"22134": 36.63428615473341
"22135": 36.633235043384744
"22136": 36.633269835595044
"22137": 36.63333926469463
"22138": 36.63314634359015
"22139": 36.63319246366207
"22140": 36.63526822728108
"22141": 36.63339480413824
"22142": 36.63340397512886
"22143": 36.63376362985384
"22144": 36.63398400389876
"22145": 36.63365546385864
"22146": 36.63369201648513
"22147": 36.63344258338068
"22148": 36.63419548563652
"22149": 36.63398215289517
"22150": 36.63465901038279
"22151": 36.634774014676864
"22152": 36.63615307396163
"22153": 36.63485076239371
"22154": 36.63549582735407
"22155": 36.6354947668321
"22156": 36.63542073045574
"22157": 36.63493407738514
"22158": 36.63541145249638
"22159": 36.63501707323668
"22160": 36.63588469382932
"22161": 36.635470934270984
"22162": 36.635485272198046
"22163": 36.63528637903163
"22164": 36.63567930528266
"22165": 36.63598481692637
"22166": 36.63540851247104
"22167": 36.63664244368853
"22168": 36.63710186054725
"22169": 36.63657944032424
"22170": 36.63721990032395
"22171": 36.63668428304711
"22172": 36.63714003609731
"22173": 36.63696981691992
"22174": 36.63677853193744
"22175": 36.63683404963379
"22176": 36.64012345637841
"22177": 36.63709393628856
"22178": 36.63725954360266
"22179": 36.63703224871978
"22180": 36.63745081452974
"22181": 36.63715399329631
"22182": 36.637333540172214
"22183": 36.63718861342764
"22184": 36.638851245695236
"22185": 36.639332603338154
"22186": 36.638475482917215
"22187": 36.63843139881159
"22188": 36.63911446222954
"22189": 36.63843494369182
"22190": 36.63909402636296
"22191": 36.63882897008172
"22192": 36.63944029818907
"22193": 36.63861742970625
"22194": 36.63948475181888
"22195": 36.639010911711935
"22196": 36.63922489998861
"22197": 36.63925540564601
"22198": 36.63911819015641
"22199": 36.638871867132394
"22200": 36.64164195549345
"22201": 36.640170759909694
"22202": 36.640378764554185
"22203": 36.640259673008146
"22204": 36.641211434729655
"22205": 36.640306448336894
"22206": 36.64053839715032
"22207": 36.64038608350509
"22208": 36.64084682407761
"22209": 36.64063182501995
"22210": 36.64065103747045
"22211": 36.640702911612934
"22212": 36.64124995460327
"22213": 36.640716013730845
"22214": 36.64086380379782
"22215": 36.640849485903516
"22216": 36.640920476613225
"22217": 36.641831930450664
"22218": 36.64279856381645
"22219": 36.641936399201064
"22220": 36.642902387395026
"22221": 36.64225893105584
"22222": 36.64231272218861
"22223": 36.64206623391871
"22224": 36.64285614996431
"22225": 36.642634028048654
"22226": 36.642301022900966
"22227": 36.64246636137687
"22228": 36.64238526384983
"22229": 36.6421859797464
"22230": 36.6444277439287
"22231": 36.64270311417065
"22232": 36.64308754692642
"22233": 36.64262450841918
"22234": 36.64368181342246
"22235": 36.64363674891535
"22236": 36.64466320287526
"22237": 36.643797629811885
"22238": 36.643754791099965
"22239": 36.644125985289875
"22240": 36.644847920510145
"22241": 36.644030952944014
"22242": 36.644607294021135
"22243": 36.64427041698978
"22244": 36.64443452654834
"22245": 36.644277723862444
"22246": 36.64453047299507
"22247": 36.64404382816227
"22248": 36.645514624498624
"22249": 36.64435981299193
"22250": 36.64551741062494
"22251": 36.64546155365915
"22252": 36.645577436926004
"22253": 36.64587715841636
"22254": 36.645723202683584
"22255": 36.645587596191476
"22256": 36.64638904396162
"22257": 36.645792472000544
"22258": 36.645941414512045
"22259": 36.645598360964506
"22260": 36.64785942158465
"22261": 36.64598699245357
"22262": 36.64594857337188
"22263": 36.64610897036906
"22264": 36.646909318710655
"22265": 36.64619922855798
"22266": 36.6464386800093
"22267": 36.647208116644265
"22268": 36.64761149027619
"22269": 36.64744841111518
"22270": 36.647858550935126
"22271": 36.64723134770974
"22272": 36.64889085318076
"22273": 36.64740110572327
"22274": 36.64804567622927
"22275": 36.64876923779321
"22276": 36.6477362885179
"22277": 36.64754229506395
"22278": 36.648199264043484
"22279": 36.64756807604195
"22280": 36.64823678262687
"22281": 36.648025168361855
"22282": 36.64807975967474
"22283": 36.647737606603535
"22284": 36.64957819038754
"22285": 36.64905614914566
"22286": 36.64926149171748
"22287": 36.64962768024069
"22288": 36.6498638253125
"22289": 36.649193009890055
"22290": 36.64978070238395
"22291": 36.64924656749882
"22292": 36.64940815203512
"22293": 36.64943170681898
"22294": 36.649575172326585
"22295": 36.649931654947466
"22296": 36.65004681867791
"22297": 36.64961691583089
"22298": 36.64956981921726
"22299": 36.6495392870686
"22300": 36.650849745738846
"22301": 36.65072386843581
"22302": 36.65208544349959
"22303": 36.6507924958294
"22304": 36.65183996105934
"22305": 36.65115821592559
"22306": 36.651213961339586
"22307": 36.65087211154466
"22308": 36.65252588174492
"22309": 36.65109480379935
"22310": 36.65169706696183
"22311": 36.65157901543664
"22312": 36.65146066556881
"22313": 36.651311271947975
"22314": 36.65148899081592
"22315": 36.651349923814145
"22316": 36.65176186183069
"22317": 36.65269345911689
"22318": 36.65250284685567
"22319": 36.6524580285462
"22320": 36.655202677515554
"22321": 36.653011778587455
"22322": 36.652787399252745
"22323": 36.65295773886841
"22324": 36.65292402038777
"22325": 36.65322219048337
"22326": 36.65325897689466
"22327": 36.652919829550406
"22328": 36.653087060705914
"22329": 36.653160276146345
"22330": 36.65439742696938
"22331": 36.65315208866423
"22332": 36.65354907402546
"22333": 36.653255213100934
"22334": 36.654457962559874
"22335": 36.65444411382474
"22336": 36.65481229694836
"22337": 36.65438745759938
"22338": 36.655396534972034
"22339": 36.65453251002609
"22340": 36.65490868964776
"22341": 36.65483765208413
"22342": 36.65464760285087
"22343": 36.654497756910175
"22344": 36.656736826273054
"22345": 36.65502896611047
"22346": 36.65484814474004
"22347": 36.65521018918289
"22348": 36.65527461632466
"22349": 36.65479156359119
"22350": 36.65645686139142
"22351": 36.6562916560236
"22352": 36.65690696203437
"22353": 36.656214894341815
"22354": 36.65621881907777
"22355": 36.65637052749327
"22356": 36.657781716990584
"22357": 36.65639590148598
"22358": 36.656557871225665
"22359": 36.65657667203304
"22360": 36.65777600396919
"22361": 36.656579873525
"22362": 36.6567639107321
"22363": 36.656809860253496
"22364": 36.65668279347879
"22365": 36.657596790668045
"22366": 36.65697812395316
"22367": 36.657694443689046
"22368": 36.65876594920248
"22369": 36.65785772804384
"22370": 36.65812023218667
"22371": 36.657995703826046
"22372": 36.65898701184285
"22373": 36.658080589491945
"22374": 36.659045786725045
"22375": 36.65838689917466
"22376": 36.658414515815146
"22377": 36.65828961562921
"22378": 36.65847996198507
"22379": 36.658435592641744
"22380": 36.65928141486719
"22381": 36.65841821496862
"22382": 36.65885607295713
"22383": 36.65864323472133
"22384": 36.65986580274002
"22385": 36.66002136742377
"22386": 36.66104156795332
"22387": 36.65980361648914
"22388": 36.660163754784335
"22389": 36.65999502531132
"22390": 36.660013801430004
"22391": 36.65976884621894
"22392": 36.66084533022813
"22393": 36.6601813180365
"22394": 36.660090081442085
"22395": 36.66026705977373
"22396": 36.66052876218852
"22397": 36.66004682685893
"22398": 36.66032113637682
"22399": 36.660173655873436
"22400": 36.662892973545
"22401": 36.661853677676625
"22402": 36.661727072093264
"22403": 36.661485942553824
"22404": 36.66187656349401
"22405": 36.661596961019946
"22406": 36.66179283353498
"22407": 36.66216320017458
"22408": 36.661855485253966
"22409": 36.66161317161585
"22410": 36.663065072829575
"22411": 36.66191784076566
"22412": 36.66228049432794
"22413": 36.662109854767465
"22414": 36.662121990553054
"22415": 36.661937217981105
"22416": 36.662767587859726
"22417": 36.6631947857821
"22418": 36.66334707750282
"22419": 36.66352163184644
"22420": 36.66418660545794
"22421": 36.663336419680036
"22422": 36.66395026510456
"22423": 36.663423066121
"22424": 36.66359182107782
"22425": 36.66444614362888
"22426": 36.66354437780422
"22427": 36.6634956120882
"22428": 36.66505377018738
"22429": 36.66372210958606
"22430": 36.66388938162449
"22431": 36.66376307825542
"22432": 36.664170410234625
"22433": 36.663735220471835
"22434": 36.66505914221311
"22435": 36.665120341968915
"22436": 36.66538172928744
"22437": 36.6653183014792
"22438": 36.665279794414076
"22439": 36.66504033283549
"22440": 36.667958795979004
"22441": 36.66524896805963
"22442": 36.66570400383073
"22443": 36.66533855767454
"22444": 36.66573714757932
"22445": 36.66545741666713
"22446": 36.66636265438747
"22447": 36.66540633924968
"22448": 36.66624889058082
"22449": 36.665754616418766
"22450": 36.66661364335056
"22451": 36.66692394358899
"22452": 36.66712711319365
"22453": 36.66674449133272
"22454": 36.66698519767019
"22455": 36.66717017453231
"22456": 36.66749491108143
"22457": 36.66701902731984
"22458": 36.66758445792299
"22459": 36.66705686680563
"22460": 36.66742853949701
"22461": 36.667161965500696
"22462": 36.6673593764726
"22463": 36.6671233332626
"22464": 36.66968845299867
"22465": 36.66741989531199
"22466": 36.667622895830455
"22467": 36.668449324077784
"22468": 36.66884580380547
"22469": 36.66836859266313
"22470": 36.66982520341293
"22471": 36.668683974793325
"22472": 36.66904841464175
"22473": 36.66912707469536
"22474": 36.66899049121817
"22475": 36.66914594657986
"22476": 36.66920329320005
"22477": 36.6693087345429
"22478": 36.66893024595226
"22479": 36.66909367995484
"22480": 36.66971051886989
"22481": 36.668993390936784
"22482": 36.66946710531987
"22483": 36.669079283949436
"22484": 36.671164023003996
"22485": 36.670488175882255
"22486": 36.6703552021927
"22487": 36.67030361369332
"22488": 36.67089148243971
"22489": 36.67046041604127
"22490": 36.6710098552304
"22491": 36.67148151912881
"22492": 36.670743939125
"22493": 36.67064718124455
"22494": 36.671206808349176
"22495": 36.67088637896515
"22496": 36.67168238694082
"22497": 36.67080233435776
"22498": 36.67100696988465
"22499": 36.67080913513324
"22500": 36.6734009620711
"22501": 36.67204591081294
"22502": 36.67210480585084
"22503": 36.67227139099618
"22504": 36.67267829226876
"22505": 36.67236458180684
"22506": 36.67322100366136
"22507": 36.67231702982808
"22508": 36.67267472100323
"22509": 36.67270119095467
"22510": 36.67257797421333
"22511": 36.67233528029584
"22512": 36.674177149674044
"22513": 36.67265767236812
"22514": 36.672618228744696
"22515": 36.67317579491545
"22516": 36.673055991291015
"22517": 36.67391671479913
"22518": 36.67448611425017
"22519": 36.6738303800466
"22520": 36.67444894715749
"22521": 36.67404253743333
"22522": 36.67404522551902
"22523": 36.673991732444804
"22524": 36.67437975804748
"22525": 36.67448711360623
"22526": 36.674311891686266
"22527": 36.67424438264842
"22528": 36.67518166129962
"22529": 36.67428141709019
"22530": 36.674864877759674
"22531": 36.674336476769845
"22532": 36.67478246807046
"22533": 36.67500434964358
"22534": 36.67572472159966
"22535": 36.6754960934529
"22536": 36.67652328418739
"22537": 36.675764316548666
"22538": 36.67591332160481
"22539": 36.675891764457376
"22540": 36.67727638463156
"22541": 36.67580690252807
"22542": 36.676856261749265
"22543": 36.67585529914793
"22544": 36.67621659223038
"22545": 36.67658978037312
"22546": 36.67611755641323
"22547": 36.67607387186442
"22548": 36.67650720056619
"22549": 36.67612172342143
"22550": 36.677742613374825
"22551": 36.67731308976668
"22552": 36.67753289837493
"22553": 36.67738929674602
"22554": 36.678350748696616
"22555": 36.677749487278824
"22556": 36.67767743988195
"22557": 36.677792716668414
"22558": 36.67760358164652
"22559": 36.67755351373599
"22560": 36.67968758613547
"22561": 36.67804406986523
"22562": 36.67805711852392
"22563": 36.678225600325675
"22564": 36.67800528780006
"22565": 36.6779172420189
"22566": 36.678140422655346
"22567": 36.678941271214256
"22568": 36.68036001551487
"22569": 36.67915750395141
"22570": 36.67975457242392
"22571": 36.679134408783554
"22572": 36.6813498973617
"22573": 36.67931552017357
"22574": 36.67937307058353
"22575": 36.68031825949348
"22576": 36.68025658642127
"22577": 36.679547619903445
"22578": 36.68010679679153
"22579": 36.67957991086119
"22580": 36.67994879657391
"22581": 36.68007272202706
"22582": 36.679943888578556
"22583": 36.679754514264374
"22584": 36.681383222482594
"22585": 36.68096377657143
"22586": 36.681162634180794
"22587": 36.6809482410864
"22588": 36.68106136009885
"22589": 36.68106458995515
"22590": 36.681983977909866
"22591": 36.681418737771864
"22592": 36.681689243040346
"22593": 36.681477328084156
"22594": 36.6818704844806
"22595": 36.68126452809446
"22596": 36.68228438464914
"22597": 36.68147643403711
"22598": 36.68143300453858
"22599": 36.681885555189986
"22600": 36.68304791472375
"22601": 36.682691286824564
"22602": 36.682874694132586
"22603": 36.682737105456916
"22604": 36.682850162343804
"22605": 36.68336548954719
"22606": 36.68303853802584
"22607": 36.68299503665943
"22608": 36.68406746539167
"22609": 36.68302805971401
"22610": 36.684348834304735
"22611": 36.68314266543953
"22612": 36.683259143585396
"22613": 36.68306152344592
"22614": 36.68333144307847
"22615": 36.683194725948766
"22616": 36.6837929309614
"22617": 36.68473117307892
"22618": 36.68464113978545
"22619": 36.684311174998115
"22620": 36.686531611270006
"22621": 36.68454995220101
"22622": 36.68460844139189
"22623": 36.68457760871497
"22624": 36.68556265394146
"22625": 36.68491271113595
"22626": 36.68534156697396
"22627": 36.68506104639602
"22628": 36.68493877292864
"22629": 36.685055495592565
"22630": 36.68545301288775
"22631": 36.68512770545687
"22632": 36.68633315524621
"22633": 36.685154834522145
"22634": 36.68615528049453
"22635": 36.68652450058862
"22636": 36.68635671909796
"22637": 36.686166028521136
"22638": 36.68759565371109
"22639": 36.68627335435243
"22640": 36.687130222995776
"22641": 36.68653629639797
"22642": 36.686539238030974
"22643": 36.68639070442346
"22644": 36.68801985702513
"22645": 36.6868603260287
"22646": 36.68711035343185
"22647": 36.68670527024289
"22648": 36.68729906789658
"22649": 36.68696959676768
"22650": 36.68833413173271
"22651": 36.687881822232626
"22652": 36.68834188300728
"22653": 36.6882299249784
"22654": 36.68828181172187
"22655": 36.688245462505215
"22656": 36.689450749373705
"22657": 36.688271660771925
"22658": 36.68823115783906
"22659": 36.68878295005048
"22660": 36.689253248510276
"22661": 36.688597831617145
"22662": 36.68878729868057
"22663": 36.688498423738075
"22664": 36.688663491142464
"22665": 36.68874455555143
"22666": 36.68880355128128
"22667": 36.68965292894003
"22668": 36.69003897124377
"22669": 36.68966129518028
"22670": 36.689918495851565
"22671": 36.69018676192972
"22672": 36.69064731184018
"22673": 36.69013793558699
"22674": 36.69017769836202
"22675": 36.69013898184721
"22676": 36.69015620754299
"22677": 36.690081776496896
"22678": 36.69065590425769
"22679": 36.68994547771014
"22680": 36.69370026353374
"22681": 36.69045648159819
"22682": 36.69062231046432
"22683": 36.690401265859514
"22684": 36.691833299436766
"22685": 36.69165462712441
"22686": 36.692077309816675
"22687": 36.69166057518179
"22688": 36.691974507157454
"22689": 36.691765735864415
"22690": 36.691926329828924
"22691": 36.691685482905115
"22692": 36.69273401631902
"22693": 36.69188800474032
"22694": 36.6920458917268
"22695": 36.6924608756599
"22696": 36.692156811337995
"22697": 36.69191804394713
"22698": 36.692956824508464
"22699": 36.69201146109169
"22700": 36.69335320022548
"22701": 36.69383261942375
"22702": 36.693322258344054
"22703": 36.69327534801881
"22704": 36.695002805155035
"22705": 36.69365430681547
"22706": 36.69347608680391
"22707": 36.69383296721961
"22708": 36.693909451081055
"22709": 36.693482659409355
"22710": 36.69415218492176
"22711": 36.693726766502
"22712": 36.69427496932648
"22713": 36.69396714305899
"22714": 36.69397137450042
"22715": 36.69432291888243
"22716": 36.69453130510132
"22717": 36.69495633403759
"22718": 36.69519453272007
"22719": 36.69498282315622
"22720": 36.696164448433336
"22721": 36.695081877601496
"22722": 36.69574915186778
"22723": 36.695274933350454
"22724": 36.69620082325628
"22725": 36.695966188825764
"22726": 36.6956035079247
"22727": 36.695271088232595
"22728": 36.69594544351712
"22729": 36.695715200916716
"22730": 36.69573559440358
"22731": 36.695614445134694
"22732": 36.69572493007464
"22733": 36.695624882284385
"22734": 36.69722561290435
"22735": 36.696763183827336
"22736": 36.69803613986175
"22737": 36.697509998432935
"22738": 36.69695649991841
"22739": 36.69681201439499
"22740": 36.697877905245406
"22741": 36.697028509778086
"22742": 36.697268796137536
"22743": 36.69773033055918
"22744": 36.697380669194715
"22745": 36.697249295243175
"22746": 36.697852670613614
"22747": 36.69742815367286
"22748": 36.697973457548585
"22749": 36.69733747242937
"22750": 36.69928597470954
"22751": 36.698414184801344
"22752": 36.7000526400486
"22753": 36.6987387895926
"22754": 36.69889058528866
"22755": 36.699256480417006
"22756": 36.698853075240706
"22757": 36.698764030692054
"22758": 36.698986275333255
"22759": 36.69884399576755
"22760": 36.699405479176306
"22761": 36.69929326323896
"22762": 36.699253328239934
"22763": 36.69920922683342
"22764": 36.69998672403324
"22765": 36.699388085623035
"22766": 36.69920505891181
"22767": 36.70021345800949
"22768": 36.70051985481142
"22769": 36.70019077266083
"22770": 36.70238611733202
"22771": 36.7005201313405
"22772": 36.70064234351095
"22773": 36.70056602683471
"22774": 36.70075424264005
"22775": 36.700622336361285
"22776": 36.70191609067035
"22777": 36.700648588866045
"22778": 36.70090089815081
"22779": 36.700830602017945
"22780": 36.701763519840895
"22781": 36.701111518232445
"22782": 36.70110517958345
"22783": 36.700864605246586
"22784": 36.70263193183316
"22785": 36.70301016801857
"22786": 36.70217775061859
"22787": 36.70203798002164
"22788": 36.703089932619974
"22789": 36.702293842888814
"22790": 36.702834914790486
"22791": 36.70252825279006
"22792": 36.7037034411695
"22793": 36.702486074822694
"22794": 36.70304561522019
"22795": 36.70272460013455
"22796": 36.70293248454617
"22797": 36.70296232799514
"22798": 36.70263636560625
"22799": 36.702592281363266
"22800": 36.705908119613845
"22801": 36.703919702463196
"22802": 36.70412855125521
"22803": 36.70410727789114
"22804": 36.70403197833367
"22805": 36.70394592663306
"22806": 36.70494186280873
"22807": 36.70404915533345
"22808": 36.704311525927274
"22809": 36.704189369416596
"22810": 36.704394659777186
"22811": 36.70415492481467
"22812": 36.70463272089413
"22813": 36.70435431922528
"22814": 36.704929649748046
"22815": 36.705308669567636
"22816": 36.705441318543535
"22817": 36.70549393124696
"22818": 36.705765451707855
"22819": 36.705624044078114
"22820": 36.706567596576434
"22821": 36.70579552460505
"22822": 36.70580122051036
"22823": 36.70574979699775
"22824": 36.706713599820375
"22825": 36.706356051549186
"22826": 36.70617614204051
"22827": 36.70616088103496
"22828": 36.70641805793653
"22829": 36.706040544522146
"22830": 36.70661377947315
"22831": 36.70628418553966
"22832": 36.70645371817365
"22833": 36.70662166316471
"22834": 36.70771684465269
"22835": 36.70735162425641
"22836": 36.7083586051202
"22837": 36.707517210808504
"22838": 36.7076677043047
"22839": 36.707643561927746
"22840": 36.70806350757589
"22841": 36.707838412129206
"22842": 36.70863775496338
"22843": 36.7077947878979
"22844": 36.70786289201435
"22845": 36.70799014085529
"22846": 36.707850274784214
"22847": 36.7079919504106
"22848": 36.71028359279128
"22849": 36.708043761114816
"22850": 36.70899210059196
"22851": 36.70922468548646
"22852": 36.709573446754966
"22853": 36.709104581280656
"22854": 36.7097574562077
"22855": 36.70944784788905
"22856": 36.709522021929324
"22857": 36.70959242201965
"22858": 36.70960094045447
"22859": 36.70927023614564
"22860": 36.71090442216618
"22861": 36.70954763502268
"22862": 36.710177606169204
"22863": 36.70963634265998
"22864": 36.70994496687974
"22865": 36.70990737829038
"22866": 36.710319753816094
"22867": 36.710838707580095
"22868": 36.710904455297765
"22869": 36.711793904877716
"22870": 36.7111637087628
"22871": 36.710931212897506
"22872": 36.711603256029875
"22873": 36.71117895353942
"22874": 36.711136153885946
"22875": 36.71168798395434
"22876": 36.712145395156796
"22877": 36.71116563537716
"22878": 36.71219746560122
"22879": 36.711352505234444
"22880": 36.71342929411707
"22881": 36.7117292442408
"22882": 36.71174356735911
"22883": 36.71160459497805
"22884": 36.71297112075986
"22885": 36.71288617806905
"22886": 36.7127063894365
"22887": 36.712781576871194
"22888": 36.71294617940662
"22889": 36.71280299072083
"22890": 36.714138657299536
"22891": 36.71302258500218
"22892": 36.71337462934601
"22893": 36.71321238455763
"22894": 36.71302805602646
"22895": 36.71317760957356
"22896": 36.71475233262189
"22897": 36.71326808622255
"22898": 36.713370045850354
"22899": 36.71343744166275
"22900": 36.714530797376625
"22901": 36.71431750557058
"22902": 36.71497245971858
"22903": 36.71445904609703
"22904": 36.71501394803486
"22905": 36.71496453757745
"22906": 36.714881425706814
"22907": 36.71455233526909
"22908": 36.715592258205554
"22909": 36.71475113263018
"22910": 36.715289465108114
"22911": 36.71499337771046
"22912": 36.715444139320184
"22913": 36.71493219252079
"22914": 36.71586911948906
"22915": 36.71503867009859
"22916": 36.715436761443804
"22917": 36.71611368595124
"22918": 36.71631272059884
"22919": 36.71631752548615
"22920": 36.71748416007739
"22921": 36.716320021070715
"22922": 36.71656132383193
"22923": 36.71663497892824
"22924": 36.71680078079213
"22925": 36.716821279622636
"22926": 36.71671951098642
"22927": 36.71657618309855
"22928": 36.71683609527567
"22929": 36.71662320041136
"22930": 36.71682831580846
"22931": 36.71668501114918
"22932": 36.719060408562974
"22933": 36.7171125756359
"22934": 36.71792274933963
"22935": 36.71847401083184
"22936": 36.718550947715975
"22937": 36.71794660131641
"22938": 36.718217651879094
"22939": 36.7182680461693
"22940": 36.71905536428828
"22941": 36.718340179266626
"22942": 36.71829889818514
"22943": 36.71815317518458
"22944": 36.71919984574012
"22945": 36.71860800140698
"22946": 36.719005141999354
"22947": 36.71846835699664
"22948": 36.71858020275176
"22949": 36.71848118191129
"22950": 36.72114697235367
"22951": 36.71972956441647
"22952": 36.7202823090428
"22953": 36.71998870572217
"22954": 36.72004229097907
"22955": 36.71981819261522
"22956": 36.720247261845
"22957": 36.71996814661817
"22958": 36.72011610555548
"22959": 36.720002973887404
"22960": 36.721696866784285
"22961": 36.72011555062152
"22962": 36.72076570578043
"22963": 36.72015458525849
"22964": 36.72031253830832
"22965": 36.720439013427935
"22966": 36.7203002093673
"22967": 36.72147443099697
"22968": 36.72342210725569
"22969": 36.7215697684858
"22970": 36.72174024361852
"22971": 36.722186936343924
"22972": 36.721741628059874
"22973": 36.721553592015
"22974": 36.72220718516302
"22975": 36.72184463887664
"22976": 36.72224821178559
"22977": 36.72242007903517
"22978": 36.721913216331664
"22979": 36.72186819909004
"22980": 36.72283087920668
"22981": 36.72227907357399
"22982": 36.72209868641951
"22983": 36.722258701291885
"22984": 36.724064672860244
"22985": 36.72319213720914
"22986": 36.72361661910363
"22987": 36.72333480989796
"22988": 36.72369301301599
"22989": 36.723576097912044
"22990": 36.72435212188515
"22991": 36.723469074222315
"22992": 36.72423882620599
"22993": 36.72353764511479
"22994": 36.7235876377707
"22995": 36.72452313885017
"22996": 36.72384589624612
"22997": 36.72394398745795
"22998": 36.723932935331405
"22999": 36.723789103478495
"23000": 36.72567955564413
"23001": 36.7255514263289
"23002": 36.725577596185914
"23003": 36.7249290370171
"23004": 36.72625464354475
"23005": 36.725383709860445
"23006": 36.72520568840443
"23007": 36.725178790322076
"23008": 36.72557721937885
"23009": 36.72544411995625
"23010": 36.726626383072706
"23011": 36.72537273258314
"23012": 36.72582089503486
"23013": 36.72556694605704
"23014": 36.7257092712584
"23015": 36.72548422844203
"23016": 36.72686539772194
"23017": 36.72668365887527
"23018": 36.72692616833311
"23019": 36.72671749117774
"23020": 36.72712809610185
"23021": 36.72675361329944
"23022": 36.727217481729824
"23023": 36.72751093007664
"23024": 36.727264160437954
"23025": 36.727444593680026
"23026": 36.727310173968526
"23027": 36.72698261095852
"23028": 36.72801779771119
"23029": 36.72708690368381
"23030": 36.728098330232875
"23031": 36.727477419656545
"23032": 36.727551952393604
"23033": 36.727408670737255
"23034": 36.72898846249183
"23035": 36.72867522514843
"23036": 36.72889205277582
"23037": 36.72874078380681
"23038": 36.7286058563769
"23039": 36.728463046201846
"23040": 36.73121409858853
"23041": 36.72880720237523
"23042": 36.729054615420566
"23043": 36.72883972201251
"23044": 36.72923976444874
"23045": 36.72911312097613
"23046": 36.72952488759412
"23047": 36.729014351109996
"23048": 36.72955227954769
"23049": 36.72944451053568
"23050": 36.73009899870733
"23051": 36.73040672283241
"23052": 36.73121389015514
"23053": 36.73028904475648
"23054": 36.73034226556566
"23055": 36.73088931785648
"23056": 36.73115807516325
"23057": 36.73037141111994
"23058": 36.731779977189724
"23059": 36.730526851559496
"23060": 36.73098628991935
"23061": 36.73072676576348
"23062": 36.73091907677678
"23063": 36.73059011058813
"23064": 36.731629853393954
"23065": 36.73104558184339
"23066": 36.73110090722708
"23067": 36.732296794472944
"23068": 36.732362660085734
"23069": 36.73218496456635
"23070": 36.73257106430005
"23071": 36.73205988431348
"23072": 36.73307729079416
"23073": 36.732266777559815
"23074": 36.732458471928844
"23075": 36.73261082640837
"23076": 36.73295597854897
"23077": 36.732445927957215
"23078": 36.732594885247416
"23079": 36.732764715182164
"23080": 36.7330418918607
"23081": 36.732530371954994
"23082": 36.73279884564638
"23083": 36.73265495917694
"23084": 36.7340230247714
"23085": 36.734626601881914
"23086": 36.7343755151051
"23087": 36.73373185630131
"23088": 36.735524430102004
"23089": 36.73400240352217
"23090": 36.734168317954285
"23091": 36.734233952625004
"23092": 36.73443970104647
"23093": 36.734074443043696
"23094": 36.734489518692314
"23095": 36.73440572234867
"23096": 36.73443179417354
"23097": 36.734313916307514
"23098": 36.734315124677174
"23099": 36.73417115988272
"23100": 36.73805786668663
"23101": 36.73559439331895
"23102": 36.735568054847114
"23103": 36.73592010944498
"23104": 36.736415881824605
"23105": 36.735688313483706
"23106": 36.73591247396418
"23107": 36.7357759834927
"23108": 36.73616487465219
"23109": 36.735816222871115
"23110": 36.73602102410956
"23111": 36.73597453055018
"23112": 36.73720835375423
"23113": 36.736100225051345
"23114": 36.73663319568787
"23115": 36.73667199057794
"23116": 36.736276953616624
"23117": 36.73711148057217
"23118": 36.73737635380206
"23119": 36.737237259800416
"23120": 36.73844858295665
"23121": 36.73779746414482
"23122": 36.73772068641886
"23123": 36.7374893370784
"23124": 36.73842662153294
"23125": 36.73788529061003
"23126": 36.737801331042874
"23127": 36.73778077564143
"23128": 36.738559582077
"23129": 36.737726781957186
"23130": 36.73867482837262
"23131": 36.737839645026575
"23132": 36.73799879686712
"23133": 36.7381151993997
"23134": 36.73913989581208
"23135": 36.73911096692585
"23136": 36.739971137061644
"23137": 36.73919016703066
"23138": 36.73933865233064
"23139": 36.73932070544679
"23140": 36.74015092499157
"23141": 36.7393197191271
"23142": 36.74062761732623
"23143": 36.73933389159551
"23144": 36.73997137489492
"23145": 36.739682846542735
"23146": 36.73973293148382
"23147": 36.73949822772364
"23148": 36.74016349870346
"23149": 36.7396597930582
"23150": 36.740634247887584
"23151": 36.74077052187131
"23152": 36.7410782887002
"23153": 36.740943056072325
"23154": 36.74140267706751
"23155": 36.74109571201799
"23156": 36.74131463616546
"23157": 36.74139071393008
"23158": 36.74107182471756
"23159": 36.740930374462955
"23160": 36.74235727804939
"23161": 36.74148455560827
"23162": 36.74144858073982
"23163": 36.74143292601521
"23164": 36.741404321288364
"23165": 36.741505210464965
"23166": 36.7430435547788
"23167": 36.74240636718914
"23168": 36.7430422888927
"23169": 36.742558564699756
"23170": 36.74314704996355
"23171": 36.7428727957917
"23172": 36.74307126614846
"23173": 36.742699734678204
"23174": 36.74274839772319
"23175": 36.74339144351386
"23176": 36.743048913378345
"23177": 36.74329278608003
"23178": 36.74314568263138
"23179": 36.74300827822001
"23180": 36.743926055829114
"23181": 36.74311937145632
"23182": 36.74330979847112
"23183": 36.743074324133026
"23184": 36.74672865587193
"23185": 36.74439451818107
"23186": 36.74441306351338
"23187": 36.74457111143897
"23188": 36.74533987210918
"23189": 36.7443267071338
"23190": 36.74498714603346
"23191": 36.744575192681694
"23192": 36.74516045948936
"23193": 36.74486691547342
"23194": 36.74473293859333
"23195": 36.74469441179589
"23196": 36.74511800749636
"23197": 36.74474552159276
"23198": 36.74498971645676
"23199": 36.745388151883056
"23200": 36.74694735137894
"23201": 36.74596128380503
"23202": 36.74642825717959
"23203": 36.74605681092229
"23204": 36.74621500830882
"23205": 36.74746883714808
"23206": 36.74646465845812
"23207": 36.74623967370239
"23208": 36.74680980001958
"23209": 36.746299243570576
"23210": 36.7469254513592
"23211": 36.74653813225045
"23212": 36.74689302150394
"23213": 36.746567349562945
"23214": 36.7471123395657
"23215": 36.746614719769234
"23216": 36.74692000787063
"23217": 36.747913468660606
"23218": 36.74829401652901
"23219": 36.7478926383976
"23220": 36.74983378368681
"23221": 36.74804800288482
"23222": 36.74820209038093
"23223": 36.74799095013002
"23224": 36.74819882413445
"23225": 36.74816164842309
"23226": 36.74904202485863
"23227": 36.748121081903165
"23228": 36.748280765385374
"23229": 36.748583165981145
"23230": 36.748835635031234
"23231": 36.74833226748164
"23232": 36.75011587422028
"23233": 36.748515094008845
"23234": 36.74954255554588
"23235": 36.749712672525455
"23236": 36.74996560075901
"23237": 36.74959997183436
"23238": 36.74996884689628
"23239": 36.749692413332724
"23240": 36.75099585382759
"23241": 36.750102060065714
"23242": 36.74992676815592
"23243": 36.74988050521613
"23244": 36.750816591622495
"23245": 36.749999672881174
"23246": 36.75018989790524
"23247": 36.75073424567543
"23248": 36.750396237187445
"23249": 36.750166105490834
"23250": 36.7520493290582
"23251": 36.75124514584447
"23252": 36.751408844829484
"23253": 36.751524691274
"23254": 36.75191424797438
"23255": 36.7513746900173
"23256": 36.753483693717726
"23257": 36.751652385571745
"23258": 36.7518040197134
"23259": 36.75159261589866
"23260": 36.75199607455193
"23261": 36.75172369685159
"23262": 36.75194413645729
"23263": 36.75180249968193
"23264": 36.75215298654807
"23265": 36.752800424479396
"23266": 36.75198009646747
"23267": 36.752951330958034
"23268": 36.75389385244917
"23269": 36.753024112498025
"23270": 36.753652223952194
"23271": 36.75316945397524
"23272": 36.753380545673366
"23273": 36.753334272874895
"23274": 36.75379514183124
"23275": 36.75400300006235
"23276": 36.7540819057124
"23277": 36.75346506346721
"23278": 36.75365263301708
"23279": 36.753326104026286
"23280": 36.75511799940042
"23281": 36.75369668564453
"23282": 36.75385495100031
"23283": 36.75406775701842
"23284": 36.75487284356545
"23285": 36.7547896161018
"23286": 36.7550129934207
"23287": 36.75506342710607
"23288": 36.75541428787625
"23289": 36.75512723927169
"23290": 36.75556658815837
"23291": 36.754968456579476
"23292": 36.75572412117364
"23293": 36.75512439419371
"23294": 36.75536141840303
"23295": 36.755350857202814
"23296": 36.756731295011676
"23297": 36.75526556921424
"23298": 36.75591226978154
"23299": 36.75540440566564
"23300": 36.75662049723164
"23301": 36.75671869458969
"23302": 36.756772316516894
"23303": 36.75655083560299
"23304": 36.7571675551852
"23305": 36.75694920222115
"23306": 36.75695618891723
"23307": 36.75693618345021
"23308": 36.75686382406089
"23309": 36.75696058100958
"23310": 36.758834429194216
"23311": 36.75695903381552
"23312": 36.757777910126485
"23313": 36.75729636422057
"23314": 36.757117436927054
"23315": 36.75707849372043
"23316": 36.75805260018397
"23317": 36.758248637349624
"23318": 36.758437952069215
"23319": 36.75833069491481
"23320": 36.75962460966937
"23321": 36.75838948951497
"23322": 36.759404365115365
"23323": 36.758532159464906
"23324": 36.75944291503886
"23325": 36.758978789504084
"23326": 36.75884857653281
"23327": 36.75852461425969
"23328": 36.760392220725294
"23329": 36.75883641844693
"23330": 36.75900056102182
"23331": 36.759446829352015
"23332": 36.75933207189917
"23333": 36.7588730899499
"23334": 36.760152083250134
"23335": 36.76020790261955
"23336": 36.760237905572936
"23337": 36.760221832426126
"23338": 36.76037397883883
"23339": 36.76009708737626
"23340": 36.76113986342378
"23341": 36.76040879826376
"23342": 36.76055944371822
"23343": 36.76053623463563
"23344": 36.76065618308994
"23345": 36.760998173847504
"23346": 36.76090759249809
"23347": 36.76063305629906
"23348": 36.76097798143634
"23349": 36.760817152477834
"23350": 36.761600756819675
"23351": 36.7617156380134
"23352": 36.76303588838967
"23353": 36.76203738013999
"23354": 36.761910644264624
"23355": 36.76245794125081
"23356": 36.76211139251652
"23357": 36.76192747366894
"23358": 36.76256251559695
"23359": 36.76224847494631
"23360": 36.7632168737625
"23361": 36.76246856372428
"23362": 36.76229295122391
"23363": 36.76224298746167
"23364": 36.76373500161675
"23365": 36.76242150290801
"23366": 36.76262392368869
"23367": 36.763472742505975
"23368": 36.76404834079246
"23369": 36.763455800263465
"23370": 36.76484969672843
"23371": 36.76361611153204
"23372": 36.76377801232257
"23373": 36.76436347585721
"23374": 36.764376515137386
"23375": 36.76435440699975
"23376": 36.76460948813097
"23377": 36.764015227718424
"23378": 36.76397339879246
"23379": 36.763946688853764
"23380": 36.76491080757516
"23381": 36.7641325712404
"23382": 36.76468555389906
"23383": 36.764225300231494
"23384": 36.76576865352688
"23385": 36.76548500177693
"23386": 36.76554619553371
"23387": 36.76551188088923
"23388": 36.76575322498923
"23389": 36.76547981543788
"23390": 36.76563781581061
"23391": 36.76589557185206
"23392": 36.76652579730901
"23393": 36.76565971356946
"23394": 36.76621633672972
"23395": 36.76576772902327
"23396": 36.76587870460357
"23397": 36.76599555017622
"23398": 36.765815414478034
"23399": 36.76567501919611
"23400": 36.769513491878925
"23401": 36.76713238333819
"23402": 36.767152186806
"23403": 36.76731050011727
"23404": 36.767237516828644
"23405": 36.76733977260002
"23406": 36.76774361757264
"23407": 36.7672406971538
"23408": 36.76889398955033
"23409": 36.76788163377693
"23410": 36.767636046549256
"23411": 36.76749610086663
"23412": 36.76787021783189
"23413": 36.76759594397241
"23414": 36.767738500689575
"23415": 36.76810468903813
"23416": 36.767857289453644
"23417": 36.76863849308054
"23418": 36.769092398183986
"23419": 36.768823759370534
"23420": 36.76918469802611
"23421": 36.76911768022691
"23422": 36.7693175085944
"23423": 36.76895216652319
"23424": 36.7702568083617
"23425": 36.7692216952709
"23426": 36.76969623401366
"23427": 36.769498927308696
"23428": 36.76929174538629
"23429": 36.769204815145144
"23430": 36.7705474709223
"23431": 36.76931621480058
"23432": 36.76994168329011
"23433": 36.76964312897052
"23434": 36.77047525045131
"23435": 36.770620559324115
"23436": 36.77253510480461
"23437": 36.770720077729564
"23438": 36.7706876476437
"23439": 36.770847609244676
"23440": 36.7714420617468
"23441": 36.77085302089634
"23442": 36.771029055008874
"23443": 36.77108083804857
"23444": 36.771008622389395
"23445": 36.771324896496296
"23446": 36.77123988962755
"23447": 36.77091929642455
"23448": 36.771575948215016
"23449": 36.77116246647785
"23450": 36.77264058531622
"23451": 36.772278053056596
"23452": 36.7732284575294
"23453": 36.77232032692007
"23454": 36.77268941243042
"23455": 36.77242455300513
"23456": 36.7728192198239
"23457": 36.772714297465946
"23458": 36.77276571284069
"23459": 36.77244463951314
"23460": 36.774584044747
"23461": 36.77276653893828
"23462": 36.7727329522484
"23463": 36.7732651008792
"23464": 36.77334856774764
"23465": 36.77327588159207
"23466": 36.7731324008936
"23467": 36.774003248199705
"23468": 36.77406620901408
"23469": 36.77399999087191
"23470": 36.77420340350148
"23471": 36.77416419134648
"23472": 36.7753366244287
"23473": 36.77424569263691
"23474": 36.77467053444287
"23475": 36.77466313871378
"23476": 36.77445633746418
"23477": 36.774365479647635
"23478": 36.775652242149356
"23479": 36.7744702879215
"23480": 36.775021445075446
"23481": 36.77472857229426
"23482": 36.774869280715116
"23483": 36.774640095326546
"23484": 36.776574291897106
"23485": 36.77632655683975
"23486": 36.775839027934204
"23487": 36.77581829488027
"23488": 36.77630234994579
"23489": 36.77589151876902
"23490": 36.77755816669146
"23491": 36.776199532377014
"23492": 36.77646620239452
"23493": 36.776351183214985
"23494": 36.77635806811518
"23495": 36.77632277382448
"23496": 36.77748880626034
"23497": 36.776261970578894
"23498": 36.77649836541559
"23499": 36.776669480378985
"23500": 36.777921955639094
"23501": 36.77753769855517
"23502": 36.77771631888879
"23503": 36.77758072352272
"23504": 36.77829868882535
"23505": 36.77783798181257
"23506": 36.77826811981674
"23507": 36.77772597032182
"23508": 36.778384644878805
"23509": 36.77779111162799
"23510": 36.778039616174134
"23511": 36.77810828750663
"23512": 36.77813403713952
"23513": 36.77800276349646
"23514": 36.77822068614666
"23515": 36.778092469547616
"23516": 36.77820201459618
"23517": 36.77969693834128
"23518": 36.77938967973188
"23519": 36.7791686723369
"23520": 36.782330249806975
"23521": 36.7795237246389
"23522": 36.77968181149321
"23523": 36.77947249650031
"23524": 36.77958024461962
"23525": 49.60547897024297
"23526": 49.6056026420969
"23527": 49.656326183805845
"23528": 49.68753783716811
"23529": 49.71015725619661
"23530": 49.72779991008174
"23531": 49.74220821622783
"23532": 49.75435167924767
"23533": 49.76482422799765
"23534": 49.77400219334662
"23535": 49.78218101305562
"23536": 49.789540727213904
"23537": 49.79622483671699
"23538": 49.80234259959103
"23539": 49.80797911122123
"23540": 49.813201895949135
"23541": 49.818065403028086
"23542": 49.82261415596243
"23543": 49.826885010813314
"23544": 49.83090880913072
"23545": 49.83471160990749
"23546": 49.83831562268611
"23547": 49.841739924580594
"23548": 49.845001018458134
"23549": 49.84811327260823
"23550": 49.851089270787156
"23551": 49.853926384124414
"23552": 49.85666182120652
"23553": 49.85929055315948
"23554": 49.861820438343045
"23555": 49.864258442266774
"23556": 49.86661083854504
"23557": 49.86888329283385
"23558": 49.87108093751687
"23559": 49.873208435761036
"23560": 49.875270036415294
"23561": 49.87726962119709
"23562": 49.879210745401636
"23563": 49.881096673158524
"23564": 49.88293040808294
"23565": 49.88471472001994
"23566": 49.88645216846206
"23567": 49.88813120846304
"23568": 49.8897818575563
"23569": 49.89139219882305
"23570": 49.892964209193146
"23571": 49.89449964911029
"23572": 49.896000169407614
"23573": 49.89746731549512
"23574": 49.89890253518452
"23575": 49.900307186353146
"23576": 49.90168254404238
"23577": 49.90302980693532
"23578": 49.90435010324309
"23579": 49.905644496050634
"23580": 49.90691398817438
"23581": 49.90815952658113
"23582": 49.90938200641368
"23583": 49.91058227466355
"23584": 49.91174707853694
"23585": 49.91290528173637
"23586": 49.91404350238378
"23587": 49.91516250233336
"23588": 49.91626292092597
"23589": 49.91734537370789
"23590": 49.91841044850986
"23591": 49.91945870610141
"23592": 49.920490681471136
"23593": 49.92150688522537
"23594": 49.922507804964944
"23595": 49.923493906596974
"23596": 49.92446563556984
"23597": 49.92542341802909
"23598": 49.92636766189791
"23599": 49.927298757885254
"23600": 49.92821708042777
"23601": 49.92910883346302
"23602": 49.93000266667073
"23603": 49.930884705016005
"23604": 49.931755343212906
"23605": 49.932614874425994
"23606": 49.93346358807082
"23607": 49.93430176443435
"23608": 49.93512967401978
"23609": 49.935947577631275
"23610": 49.93675572667564
"23611": 49.93755436353129
"23612": 49.93834372193288
"23613": 49.939124027351426
"23614": 49.939895497362414
"23615": 49.94065834199813
"23616": 49.941412764083324
"23617": 49.94214473229175
"23618": 49.9428828865556
"23619": 49.943613130729716
"23620": 49.944335719317905
"23621": 49.94505081151104
"23622": 49.94575856904308
"23623": 49.94645915042462
"23624": 49.94715270994721
"23625": 49.94783939745311
"23626": 49.94851935834454
"23627": 49.949192733679766
"23628": 49.94985966030243
"23629": 49.950520270983525
"23630": 49.95117469456607
"23631": 49.951823056108346
"23632": 49.952465477023495
"23633": 49.95310207521457
"23634": 49.95371867704302
"23635": 49.95434396694799
"23636": 49.95496371195587
"23637": 49.95557809494075
"23638": 49.956187205992606
"23639": 49.95679114049145
"23640": 49.957389993187704
"23641": 49.95798385707769
"23642": 49.95857282305474
"23643": 49.95915697980732
"23644": 49.959736413810276
"23645": 49.96031120935568
"23646": 49.96088144860124
"23647": 49.96144721162716
"23648": 49.96200857649568
"23649": 49.96256561931202
"23650": 49.963118414284544
"23651": 49.96365269635415
"23652": 49.96419720840072
"23653": 49.96473762816974
"23654": 49.965274100841214
"23655": 49.96580667985107
"23656": 49.96633542518768
"23657": 49.96686039740361
"23658": 49.96738165643837
"23659": 49.9678992612218
"23660": 49.96841326952689
"23661": 49.96892373791847
"23662": 49.96943072174378
"23663": 49.969934275142236
"23664": 49.970434451065785
"23665": 49.97093130130352
"23666": 49.97142487650942
"23667": 49.971900850384046
"23668": 49.972388020941274
"23669": 49.97287200552022
"23670": 49.973352928667104
"23671": 49.973830823621064
"23672": 49.97430573079198
"23673": 49.974777691737714
"23674": 49.975246747963105
"23675": 49.975712940501886
"23676": 49.976176309749974
"23677": 49.97663689539521
"23678": 49.9770947363899
"23679": 49.977549870944
"23680": 49.97800233652866
"23681": 49.97845216988549
"23682": 49.97889940703912
"23683": 49.97934408331142
"23684": 49.97977182332626
"23685": 49.98021147927235
"23686": 49.98064861975296
"23687": 49.98108335571498
"23688": 49.981515707008484
"23689": 49.98194570102367
"23690": 49.9823733666464
"23691": 49.98279873304384
"23692": 49.98322182923482
"23693": 49.98364268391252
"23694": 49.984061325364124
"23695": 49.98447778143365
"23696": 49.984892079505926
"23697": 49.985304246501016
"23698": 49.98571430887526
"23699": 49.98612229262528
"23700": 49.98652822329437
"23701": 49.986917687273326
"23702": 49.987319585128645
"23703": 49.987719447325546
"23704": 49.98811737606227
"23705": 49.988513382531664
"23706": 49.98890748568509
"23707": 49.98929970617359
"23708": 49.98969006512627
"23709": 49.99007858371418
"23710": 49.990465282967094
"23711": 49.990850183687826
"23712": 49.991233306409775
"23713": 49.991614671375984
"23714": 49.99199429852861
"23715": 49.99237220750534
"23716": 49.99274841763899
"23717": 49.993108486300756
"23718": 49.99348135425673
"23719": 49.993852522942205
"23720": 49.99422208896676
"23721": 49.99459005797121
"23722": 49.9949564434846
"23723": 49.99532126085664
"23724": 49.99568452603121
"23725": 49.99604625510686
"23726": 49.996406464150084
"23727": 49.996765169106745
"23728": 49.997122385756846
"23729": 49.99747812969049
"23730": 49.99783241629502
"23731": 49.99818526074866
"23732": 49.99853667801767
"23733": 49.998886682855904
"23734": 49.999220807423384
"23735": 49.999568029736565
"23736": 49.999913825950685
"23737": 50.00025828851455
"23738": 50.00060141892124
"23739": 50.00094322664096
"23740": 50.00128372304726
"23741": 50.00162292018737
"23742": 50.0019608303406
"23743": 50.00229746582973
"23744": 50.002632838930474
"23745": 50.00296696182444
"23746": 50.003299846573384
"23747": 50.0036315051047
"23748": 50.00396194920339
"23749": 50.004291190507786
"23750": 50.00461924050731
"23751": 50.004931610600494
"23752": 50.005257310951606
"23753": 50.00558179686994
"23754": 50.00590515782466
"23755": 50.006227392334296
"23756": 50.00654850695395
"23757": 50.00686851019732
"23758": 50.00718741130526
"23759": 50.007505219802326
"23760": 50.0078219453071
"23761": 50.00813759744047
"23762": 50.00845218577739
"23763": 50.00876571981994
"23764": 50.009078208982075
"23765": 50.00938966258028
"23766": 50.00970008982827
"23767": 50.00999498580943
"23768": 50.01030338680281
"23769": 50.01061073172391
"23770": 50.01091710795941
"23771": 50.011222511950024
"23772": 50.011526948212556
"23773": 50.011830423258964
"23774": 50.01213294436349
"23775": 50.01243451911838
"23776": 50.01273515524329
"23777": 50.0130348604926
"23778": 50.01333364260664
"23779": 50.01363150928406
"23780": 50.01392846816556
"23781": 50.014224526824265
"23782": 50.014519692759755
"23783": 50.0148139733942
"23784": 50.015092849401974
"23785": 50.015385380740256
"23786": 50.015676991826666
"23787": 50.015967768380875
"23788": 50.01625770518268
"23789": 50.01654680511567
"23790": 50.016835073084955
"23791": 50.01712251478361
"23792": 50.01740913624779
"23793": 50.017694943665695
"23794": 50.01797994328442
"23795": 50.018264141360774
"23796": 50.01854754413314
"23797": 50.01883015780489
"23798": 50.01911198853425
"23799": 50.01939304242771
"23800": 50.019673325536274
"23801": 50.01993830659781
"23802": 50.02021706552573
"23803": 50.02049501472403
"23804": 50.020772238630116
"23805": 50.02104873075383
"23806": 50.02132449272831
"23807": 50.02159952822744
"23808": 50.02187384173176
"23809": 50.02214743808317
"23810": 50.022420322293456
"23811": 50.02269249945107
"23812": 50.022963974671235
"23813": 50.02323475306778
"23814": 50.023504839736134
"23815": 50.02377423974286
"23816": 50.02404295811894
"23817": 50.02429645425962
"23818": 50.024563823869784
"23819": 50.024830469951034
"23820": 50.02509647598486
"23821": 50.02536183454313
"23822": 50.02562654633476
"23823": 50.02589061412315
"23824": 50.026154041491836
"23825": 50.02641683239882
"23826": 50.02667899098487
"23827": 50.02694052147982
"23828": 50.02720142815268
"23829": 50.02746171528303
"23830": 50.02772138714389
"23831": 50.02798044799093
"23832": 50.0282389020556
"23833": 50.028496753540566
"23834": 50.02873945376016
"23835": 50.028996112218735
"23836": 50.029252123773674
"23837": 50.02950757110282
"23838": 50.02976244599762
"23839": 50.03001674839494
"23840": 50.03027048029582
"23841": 50.030523644531065
"23842": 50.030776244315746
"23843": 50.031028283057296
"23844": 50.03127976426178
"23845": 50.031530691483965
"23846": 50.03178106829833
"23847": 50.032030898282166
"23848": 50.03228018500441
"23849": 50.03252893201868
"23850": 50.032777142858734
"23851": 50.033010262358985
"23852": 50.0332574110911
"23853": 50.033503977383134
"23854": 50.03375004325857
"23855": 50.03399559988529
"23856": 50.03424064658219
"23857": 50.034485184739765
"23858": 50.03472921658597
"23859": 50.03497274474059
"23860": 50.03521577202323
"23861": 50.0354583013596
"23862": 50.035700335731235
"23863": 50.03594187814686
"23864": 50.036182931624836
"23865": 50.03642349918236
"23866": 50.0366635838281
"23867": 50.036888625552635
"23868": 50.03712775314699
"23869": 50.03736635006149
"23870": 50.03760449780463
"23871": 50.037842187064676
"23872": 50.038079416684724
"23873": 50.038316187585394
"23874": 50.0385525015306
"23875": 50.038788360682084
"23876": 50.03902376740715
"23877": 50.039258724184904
"23878": 50.03949323355589
"23879": 50.039727298093126
"23880": 50.03996092038481
"23881": 50.040194103023055
"23882": 50.04042684859668
"23883": 50.04065915968642
"23884": 50.04087647243055
"23885": 50.041107922113866
"23886": 50.04133888829765
"23887": 50.04156945204153
"23888": 50.04179960362611
"23889": 50.04202934148719
"23890": 50.042258666141464
"23891": 50.04248757895297
"23892": 50.042716081687516
"23893": 50.042944176320745
"23894": 50.04317186494428
"23895": 50.04339914971543
"23896": 50.04362603282828
"23897": 50.04385251649611
"23898": 50.04407860294038
"23899": 50.04430429438338
"23900": 50.04452959304328
"23901": 50.0447399323365
"23902": 50.04496445197958
"23903": 50.04518852878746
"23904": 50.04541224343517
"23905": 50.04563558586669
"23906": 50.045858554180654
"23907": 50.04608114855937
"23908": 50.046303370035744
"23909": 50.04652522004793
"23910": 50.04674670024746
"23911": 50.046967812405356
"23912": 50.04718855836164
"23913": 50.04740893999672
"23914": 50.04762895921349
"23915": 50.04784861792642
"23916": 50.04806791805408
"23917": 50.048272291345384
"23918": 50.048490880029796
"23919": 50.04870905924287
"23920": 50.04892690934142
"23921": 50.04914442000193
"23922": 50.04936158905463
"23923": 50.04957841641607
"23924": 50.04979490285605
"23925": 50.05001104955289
"23926": 50.05022685790094
"23927": 50.05044232941713
"23928": 50.050657465690264
"23929": 50.05087226835212
"23930": 50.05108673905988
"23931": 50.05130087948487
"23932": 50.05151469130519
"23933": 50.05172817620078
"23934": 50.0519267651176
"23935": 50.052139601221924
"23936": 50.0523520588314
"23937": 50.05256421801769
"23938": 50.05277606822865
"23939": 50.05298760706232
"23940": 50.05319883420348
"23941": 50.05340975019189
"23942": 50.0536203559772
"23943": 50.053830652727335
"23944": 50.05404064173446
"23945": 50.0542503243648
"23946": 50.05445970202963
"23947": 50.054668776167595
"23948": 50.05487754823366
"23949": 50.0550860196915
"23950": 50.055294192008766
"23951": 50.05548749617147
"23952": 50.05569507468276
"23953": 50.05590230189573
"23954": 50.056109257626005
"23955": 50.056315931127536
"23956": 50.056522319800585
"23957": 50.05672842313292
"23958": 50.05693424146845
"23959": 50.05713977556274
"23960": 50.05734502639129
"23961": 50.05754999505571
"23962": 50.057754682733346
"23963": 50.057959090648374
"23964": 50.058163220054254
"23965": 50.05836707222231
"23966": 50.05857064843451
"23967": 50.05875938038164
"23968": 50.05896240866004
"23969": 50.059165108333005
"23970": 50.05936755899424
"23971": 50.05956974973891
"23972": 50.05977167780526
"23973": 50.05997334251974
"23974": 50.06017474406648
"23975": 50.06037588304291
"23976": 50.06057676026793
"23977": 50.060777376688264
"23978": 50.06097773332802
"23979": 50.06117783125971
"23980": 50.06137767158649
"23981": 50.06157725543107
"23982": 50.06177658392821
"23983": 50.061975658219666
"23984": 50.06215991150312
"23985": 50.0623584809721
"23986": 50.0625567431987
"23987": 50.062754777573424
"23988": 50.06295257305748
"23989": 50.06315012674898
"23990": 50.063347437833514
"23991": 50.06354450635453
"23992": 50.063741332769325
"23993": 50.06393791775762
"23994": 50.06413426212767
"23995": 50.0643303667663
"23996": 50.0645262326096
"23997": 50.06472186062551
"23998": 50.064917251802534
"23999": 50.06511240714229
"24000": 50.065307327654594
"24001": 50.06548744869635
"24002": 50.06568190278709
"24003": 50.065876068669134
"24004": 50.06607002554281
"24005": 50.0662637622528
"24006": 50.066457275774894
"24007": 50.06665056517181
"24008": 50.066843630364524
"24009": 50.067036471688624
"24010": 50.06722908970289
"24011": 50.067421485095736
"24012": 50.06761365863494
"24013": 50.06780561113865
"24014": 50.067997343457726
"24015": 50.068188856464644
"24016": 50.06838015104601
"24017": 50.06855666510437
"24018": 50.06874752574727
"24019": 50.06893811428147
"24020": 50.0691285097357
"24021": 50.069318700856385
"24022": 50.06950868451604
"24023": 50.06969845967407
"24024": 50.0698880261488
"24025": 50.07007738417418
"24026": 50.07026653420832
"24027": 50.07045547683994
"24028": 50.07064421273809
"24029": 50.07083274262319
"24030": 50.07102106724937
"24031": 50.071209187393244
"24032": 50.07139710384639
"24033": 50.07158481741031
"24034": 50.07175776930492
"24035": 50.07194507976948
"24036": 50.07213213344316
"24037": 50.07231900919516
"24038": 50.07250569569158
"24039": 50.07269218971699
"24040": 50.072878490141306
"24041": 50.07306459669288
"24042": 50.07325050951564
"24043": 50.07343622897802
"24044": 50.073621755579374
"24045": 50.07380708989993
"24046": 50.07399223257167
"24047": 50.07417718426091
"24048": 50.07436194565701
"24049": 50.07454651746487
"24050": 50.074730900399985
"24051": 50.07490053951829
"24052": 50.075084547160536
"24053": 50.07526831182501
"24054": 50.075451912226306
"24055": 50.07563533695889
"24056": 50.075818582728616
"24057": 50.07600164832545
"24058": 50.07618453339761
"24059": 50.07636723800921
"24060": 50.07654976244926
"24061": 50.07673210713811
"24062": 50.07691427257762
"24063": 50.0770962593219
"24064": 50.077278067959966
"24065": 50.077459699104416
"24066": 50.07764115338409
"24067": 50.07780787986898
"24068": 50.07798898265277
"24069": 50.078169854277334
"24070": 50.07835057331312
"24071": 50.07853112829223
"24072": 50.07871151585185
"24073": 50.07889173471274
"24074": 50.07907178445426
"24075": 50.079251665072086
"24076": 50.07943137678749
"24077": 50.07961091995383
"24078": 50.079790295006475
"24079": 50.079969502433904
"24080": 50.080148542759865
"24081": 50.080327416532455
"24082": 50.080506124316486
"24083": 50.0806846666884
"24084": 50.08084849749098
"24085": 50.081026711130185
"24086": 50.081204704946
"24087": 50.081382557373594
"24088": 50.08156025689698
"24089": 50.08173780009674
"24090": 50.08191518563487
"24091": 50.08209241303113
"24092": 50.08226948222138
"24093": 50.08244639336682
"24094": 50.08262314676103
"24095": 50.08279974277958
"24096": 50.08297618185141
"24097": 50.08315246444115
"24098": 50.083328591037876
"24099": 50.08350456214782
"24100": 50.083680378289166
"24101": 50.0838414984982
"24102": 50.08401700664446
"24103": 50.08419230529417
"24104": 50.08436747274783
"24105": 50.08454249744531
"24106": 50.084717375915076
"24107": 50.084892106765324
"24108": 50.085066689461556
"24109": 50.08524112388527
"24110": 50.085415410143625
"24111": 50.08558954847625
"24112": 50.08576353920505
"24113": 50.08593738270573
"24114": 50.08611107938997
"24115": 50.08628462969421
"24116": 50.086458034072365
"24117": 50.08661675677149
"24118": 50.08678987108268
"24119": 50.086962784820756
"24120": 50.087135576157635
"24121": 50.087308233493076
"24122": 50.08748075330841
"24123": 50.087653134163766
"24124": 50.087825375476584
"24125": 50.08799747708062
"24126": 50.088169439035696
"24127": 50.088341261534666
"24128": 50.088512944853086
"24129": 50.08868448932072
"24130": 50.08885589530377
"24131": 50.089027163193606
"24132": 50.08919829339954
"24133": 50.08936928634352
"24134": 50.08952561223805
"24135": 50.08969633235712
"24136": 50.089866860514825
"24137": 50.09003727476146
"24138": 50.09020756346912
"24139": 50.09037772308222
"24140": 50.090547752121445
"24141": 50.09071764996369
"24142": 50.09088741640181
"24143": 50.091057051454335
"24144": 50.09122655527264
"24145": 50.091395928091075
"24146": 50.091565170198024
"24147": 50.09173428191848
"24148": 50.09190326360273
"24149": 50.09207211561926
"24150": 50.09224083834928
"24151": 50.092394908317544
"24152": 50.09256337407218
"24153": 50.09273165578009
"24154": 50.09289983136802
"24155": 50.09306788918188
"24156": 50.0932358256308
"24157": 50.09340363919833
"24158": 50.09357132922354
"24159": 50.09373889546122
"24160": 50.0939063378919
"24161": 50.09407365662911
"24162": 50.09424085186931
"24163": 50.09440792386335
"24164": 50.09457487289874
"24165": 50.09474169928871
"24166": 50.09490840336461
"24167": 50.09506046785318
"24168": 50.09522692878068
"24169": 50.09539321256066
"24170": 50.0955593970003
"24171": 50.095725470419865
"24172": 50.09589142919518
"24173": 50.0960572717753
"24174": 50.09622299746483
"24175": 50.09638860598401
"24176": 50.09655409727941
"24177": 50.09671947143067
"24178": 50.09688472860094
"24179": 50.09704986900796
"24180": 50.09721489290651
"24181": 50.09737980057736
"24182": 50.097544592319736
"24183": 50.09770926844627
"24184": 50.09785931864175
"24185": 50.09802376496602
"24186": 50.09818804083117
"24187": 50.09835222393065
"24188": 50.098516302570516
"24189": 50.09868027310254
"24190": 50.09884413394893
"24191": 50.09900788438625
"24192": 50.099171524106126
"24193": 50.09933505302598
"24194": 50.09949847119627
"24195": 50.09966177875077
"24196": 50.099824975877794
"24197": 50.099988062802765
"24198": 50.10015103977712
"24199": 50.10031390707073
"24200": 50.100476664967104
"24201": 50.10062481039856
"24202": 50.100787350859555
"24203": 50.100949727056545
"24204": 50.101112016566034
"24205": 50.10127420767953
"24206": 50.10143629672484
"24207": 50.10159828209805
"24208": 50.10176016304875
"24209": 50.10192193924126
"24210": 50.102083610565685
"24211": 50.10224517704507
"24212": 50.10240663878591
"24213": 50.10256799594931
"24214": 50.102729248733596
"24215": 50.102890397363176
"24216": 50.10305144208115
"24217": 50.10319788685391
"24218": 50.103358725015525
"24219": 50.103519404356646
"24220": 50.10368000233936
"24221": 50.10384050723933
"24222": 50.10400091536036
"24223": 50.10416122507323
"24224": 50.10432143560186
"24225": 50.104481546585056
"24226": 50.10464155788767
"24227": 50.10480146950776
"24228": 50.10496128152703
"24229": 50.105120994082164
"24230": 50.105280607347204
"24231": 50.10544012152261
"24232": 50.10559953682777
"24233": 50.10575885349586
"24234": 50.10590358328755
"24235": 50.106062703921545
"24236": 50.10622167102884
"24237": 50.10638056196227
"24238": 50.10653936499256
"24239": 50.10669807640804
"24240": 50.10685669456116
"24241": 50.10701521865623
"24242": 50.10717364831176
"24243": 50.1073319833717
"24244": 50.10749022381307
"24245": 50.107648369696335
"24246": 50.10780642113678
"24247": 50.10796437828711
"24248": 50.1081222413263
"24249": 50.10828001045232
"24250": 50.10843768587699
"24251": 50.10858078739946
"24252": 50.10873827661179
"24253": 50.10889561723549
"24254": 50.10905288651023
"24255": 50.109210072700236
"24256": 50.109367172077555
"24257": 50.109524182975974
"24258": 50.10968110458029
"24259": 50.10983793648899
"24260": 50.109994678526
"24261": 50.11015133064816
"24262": 50.11030789289571
"24263": 50.11046436536389
"24264": 50.110620748185255
"24265": 50.110777041518936
"24266": 50.110933245542824
"24267": 50.11107488779625
"24268": 50.11123091431601
"24269": 50.1113867966184
"24270": 50.11154261183158
"24271": 50.111698348210766
"24272": 50.111854002010425
"24273": 50.112009571545194
"24274": 50.112165055980526
"24275": 50.112320454895496
"24276": 50.11247576809475
"24277": 50.112630995516206
"24278": 50.112786137181345
"24279": 50.112941193166776
"24280": 50.11309616358681
"24281": 50.113251048582306
"24282": 50.11340584831332
"24283": 50.113560562954085
"24284": 50.11370072854999
"24285": 50.113855274114655
"24286": 50.11400967972117
"24287": 50.11416402239098
"24288": 50.11431829038075
"24289": 50.114472479935515
"24290": 50.11462658935756
"24291": 50.11478061779849
"24292": 50.11493456482279
"24293": 50.11508843022007
"24294": 50.11524221391278
"24295": 50.115395915906774
"24296": 50.11554953626293
"24297": 50.115703075079715
"24298": 50.11585653248203
"24299": 50.11600990861398
"24300": 50.11616320363387
"24301": 50.11630196230085
"24302": 50.116455096165446
"24303": 50.1166080940708
"24304": 50.116761032927286
"24305": 50.116913900990816
"24306": 50.11706669449548
"24307": 50.11721941173024
"24308": 50.1173720518322
"24309": 50.117524614351154
"24310": 50.11767709906165
"24311": 50.117829505870965
"24312": 50.11798183476988
"24313": 50.11813408580406
"24314": 50.11828625905685
"24315": 50.11843835463807
"24316": 50.118590372676785
"24317": 50.118727866276764
"24318": 50.1188797302362
"24319": 50.1190314618013
"24320": 50.119183137772495
"24321": 50.11933474640154
"24322": 50.11948628390952
"24323": 50.11963774857071
"24324": 50.11978913950721
"24325": 50.11994045625367
"24326": 50.120091698569695
"24327": 50.12024286634789
"24328": 50.12039395956441
"24329": 50.120544978250614
"24330": 50.120695922475605
"24331": 50.12084679233518
"24332": 50.120997587944615
"24333": 50.121148309433345
"24334": 50.121284519022396
"24335": 50.12143509327562
"24336": 50.12158553861092
"24337": 50.121735931723364
"24338": 50.12188626087072
"24339": 50.122036522269
"24340": 50.122186714184245
"24341": 50.122336835728916
"24342": 50.12248688642714
"24343": 50.12263686602752
"24344": 50.12278677441128
"24345": 50.122936611542954
"24346": 50.123086377442114
"24347": 50.12323607216594
"24348": 50.123385695798255
"24349": 50.12353524844224
"24350": 50.12368473021532
"24351": 50.123819712633235
"24352": 50.12396905364462
"24353": 50.12411826902189
"24354": 50.124267435350205
"24355": 50.12441654089079
"24356": 50.12456558185248
"24357": 50.12471455649177
"24358": 50.12486346391041
"24359": 50.12501230362143
"24360": 50.12516107536202
"24361": 50.12530977900187
"24362": 50.12545841449402
"24363": 50.125606981846374
"24364": 50.12575548110455
"24365": 50.1259039123408
"24366": 50.1260522756467
"24367": 50.12618615140408
"24368": 50.12633437977462
"24369": 50.12648248545849
"24370": 50.126630544931686
"24371": 50.12677854645483
"24372": 50.12692648622706
"24373": 50.127074362493374
"24374": 50.127222174343636
"24375": 50.1273699212789
"24376": 50.12751760302452
"24377": 50.12766521943851
"24378": 50.12781277046241
"24379": 50.127960256092734
"24380": 50.128107676363946
"24381": 50.128255031337275
"24382": 50.12840232109338
"24383": 50.12854954572738
"24384": 50.1286822952664
"24385": 50.12882939058932
"24386": 50.1289763660993
"24387": 50.129123298167585
"24388": 50.12927017506426
"24389": 50.129416992986435
"24390": 50.129563750174015
"24391": 50.12971044571015
"24392": 50.1298570790884
"24393": 50.130003650026055
"24394": 50.13015015837266
"24395": 50.13029660406099
"24396": 50.130442987078766
"24397": 50.13058930745133
"24398": 50.13073556523078
"24399": 50.130881760488535
"24400": 50.1310278933105
"24401": 50.131159563522
"24402": 50.13130557238675
"24403": 50.13145146416893
"24404": 50.131597315130335
"24405": 50.131743113547486
"24406": 50.13188885561334
"24407": 50.132034539560806
"24408": 50.13218016446515
"24409": 50.1323257298115
"24410": 50.132471235308365
"24411": 50.13261668079648
"24412": 50.13276206619962
"24413": 50.13290739149655
"24414": 50.13305265670358
"24415": 50.13319786186385
"24416": 50.133343007039734
"24417": 50.13347370137518
"24418": 50.13361872744798
"24419": 50.1337636389052
"24420": 50.13390851189979
"24421": 50.13405333471039
"24422": 50.13419810352261
"24423": 50.13434281656032
"24424": 50.13448747288918
"24425": 50.1346320719846
"24426": 50.13477661354554
"24427": 50.13492109740332
"24428": 50.1350655234725
"24429": 50.135209891722646
"24430": 50.135354202161174
"24431": 50.13549845482226
"24432": 50.13564264975966
"24433": 50.13578678704161
"24434": 50.135916485916624
"24435": 50.136060508766604
"24436": 50.13620441940367
"24437": 50.13634829387613
"24438": 50.136492120474664
"24439": 50.13663589538518
"24440": 50.13677961682873
"24441": 50.136923283866395
"24442": 50.13706689596836
"24443": 50.1372104528277
"24444": 50.1373539542694
"24445": 50.137497400201454
"24446": 50.13764079058667
"24447": 50.13778412542554
"24448": 50.137927404745234
"24449": 50.13807062859236
"24450": 50.13821379702801
"24451": 50.138342539537334
"24452": 50.138485598015215
"24453": 50.138628546575774
"24454": 50.138771461157994
"24455": 50.138914330061326
"24456": 50.139057149469636
"24457": 50.13919991759898
"24458": 50.13934263350472
"24459": 50.139485296650406
"24460": 50.13962790672249
"24461": 50.13977046353898
"24462": 50.139912967000946
"24463": 50.14005541706406
"24464": 50.14019781372179
"24465": 50.14034015699418
"24466": 50.14048244692079
"24467": 50.14061032270024
"24468": 50.14075250675603
"24469": 50.14089458298241
"24470": 50.14103662720953
"24471": 50.14117862774097
"24472": 50.141320580755064
"24473": 50.141462484460625
"24474": 50.14160433790509
"24475": 50.14174614054413
"24476": 50.14188789205631
"24477": 50.14202959225187
"24478": 50.14217124102428
"24479": 50.14231283832184
"24480": 50.142454384130666
"24481": 50.14259587846358
"24482": 50.14273732135303
"24483": 50.14287871284596
"24484": 50.143005702646995
"24485": 50.14314699218512
"24486": 50.14328817592312
"24487": 50.14342932958657
"24488": 50.14357044149294
"24489": 50.14371150782265
"24490": 50.14385252678335
"24491": 50.14399349741964
"24492": 50.1441344191836
"24493": 50.14427529174942
"24494": 50.14441611492277
"24495": 50.144556888592135
"24496": 50.14469761270071
"24497": 50.144838287229206
"24498": 50.14497891218504
"24499": 50.14511948759512
"24500": 50.1452600135008
"24501": 50.145386150227075
"24502": 50.14552657795212
"24503": 50.14566690182667
"24504": 50.145807197466794
"24505": 50.145947453200634
"24506": 50.146087665207965
"24507": 50.14622783169326
"24508": 50.146367951696696
"24509": 50.14650802466535
"24510": 50.14664805026823
"24511": 50.14678802830559
"24512": 50.146927958660406
"24513": 50.14706784127024
"24514": 50.147207676110185
"24515": 50.14734746318201
"24516": 50.14748720250702
"24517": 50.14761256446964
"24518": 50.14775220908795
"24519": 50.1478917516406
"24520": 50.1480312676349
"24521": 50.1481707454045
"24522": 50.148310181125275
"24523": 50.148449572995574
"24524": 50.14858892004912
"24525": 50.14872822172635
"24526": 50.14886747768969
"24527": 50.149006687732985
"24528": 50.149145851732825
"24529": 50.14928496962059
"24530": 50.14942404136538
"24531": 50.14956306696303
"24532": 50.149702046428914
"24533": 50.14984097979301
"24534": 50.149965548297686
"24535": 50.15010439026532
"24536": 50.15024313189723
"24537": 50.15038184859585
"24538": 50.15052052871023
"24539": 50.1506591684197
"24540": 50.15079776592271
"24541": 50.15093632025141
"24542": 50.151074830843925
"24543": 50.15121329735953
"24544": 50.15135171958878
"24545": 50.151490097404476
"24546": 50.15162843073414
"24547": 50.15176671954269
"24548": 50.151904963821806
"24549": 50.152043163582405
"24550": 50.15218131885015
"24551": 50.15230512182492
"24552": 50.15244318890677
"24553": 50.15258115732389
"24554": 50.15271910236898
"24555": 50.15285701240322
"24556": 50.15299488360653
"24557": 50.15313271417527
"24558": 50.153270503138444
"24559": 50.153408249930344
"24560": 50.153545954206166
"24561": 50.153683615752115
"24562": 50.1538212344367
"24563": 50.15395881018291
"24564": 50.15409634295124
"24565": 50.15423383272872
"24566": 50.15437127952185
"24567": 50.15449438589451
"24568": 50.154631747480174
"24569": 50.15476901194114
"24570": 50.15490625446101
"24571": 50.15504346340785
"24572": 50.15518063495854
"24573": 50.155317767304595
"24574": 50.15545485946947
"24575": 50.15559191088178
"24576": 50.15572892119127
"24577": 50.15586589017862
"24578": 50.156002817707005
"24579": 50.15613970369422
"24580": 50.15627654809566
"24581": 50.15641335089339
"24582": 50.156550112089036
"24583": 50.156686831698806
"24584": 50.15680922345444
"24585": 50.15694586067593
"24586": 50.15708240225974
"24587": 50.15721892328454
"24588": 50.15735541213482
"24589": 50.157491864992004
"24590": 50.1576282800487
"24591": 50.157764656327785
"24592": 50.15790099325648
"24593": 50.158037290482454
"24594": 50.1581735477839
"24595": 50.1583097650213
"24596": 50.15844594210941
"24597": 50.1585820790005
"24598": 50.158718175673336
"24599": 50.15885423212613
"24600": 50.15899024837161
"24601": 50.159111949396035
"24602": 50.15924788600511
"24603": 50.15938372842077
"24604": 50.15951955161168
"24605": 50.15965534397554
"24606": 50.15979110169532
"24607": 50.159926822962504
"24608": 50.16006250679766
"24609": 50.16019815262515
"24610": 50.16033376008938
"24611": 50.16046932896525
"24612": 50.1606048591096
"24613": 50.16074035043365
"24614": 50.1608758028861
"24615": 50.161011216441985
"24616": 50.16114659109584
"24617": 50.16126766246645
"24618": 50.16140296005778
"24619": 50.16153816479567
"24620": 50.16167335153958
"24621": 50.16180850869494
"24622": 50.16194363244272
"24623": 50.16207872097021
"24624": 50.16221377329332
"24625": 50.16234878883152
"24626": 50.162483767224465
"24627": 50.16261870824236
"24628": 50.16275361173753
"24629": 50.16288847761679
"24630": 50.163023305824325
"24631": 50.16315809633112
"24632": 50.16329284912753
"24633": 50.16342756421848
"24634": 50.16354798866436
"24635": 50.16368262910985
"24636": 50.1638171779901
"24637": 50.16395171005925
"24638": 50.164086213740234
"24639": 50.16422068521922
"24640": 50.164355122685414
"24641": 50.16448952515496
"24642": 50.16462389204663
"24643": 50.16475822299884
"24644": 50.16489251777999
"24645": 50.16502677624046
"24646": 50.165160998284804
"24647": 50.16529518385481
"24648": 50.16542933291886
"24649": 50.16556344546463
"24650": 50.165697521494366
"24651": 50.16581731958537
"24652": 50.16595132334464
"24653": 50.166085236796675
"24654": 50.166219134585276
"24655": 50.1663530051474
"24656": 50.16648684467164
"24657": 50.166620651346776
"24658": 50.16675442418734
"24659": 50.1668881626099
"24660": 50.167021866250394
"24661": 50.16715553487454
"24662": 50.16728916832987
"24663": 50.16742276651801
"24664": 50.16755632937789
"24665": 50.16768985687483
"24666": 50.16782334899355
"24667": 50.1679425751813
"24668": 50.168075997269895
"24669": 50.16820933022638
"24670": 50.16834264858517
"24671": 50.16847594079172
"24672": 50.16860920303318
"24673": 50.168742433494906
"24674": 50.168875631187376
"24675": 50.1690087955229
"24676": 50.16914192613329
"24677": 50.169275022780184
"24678": 50.16940808530716
"24679": 50.169541113612
"24680": 50.169674107629945
"24681": 50.16980706732266
"24682": 50.16993999267129
"24683": 50.17007288367157
"24684": 50.1701915214544
"24685": 50.17032434450933
"24686": 50.170457079556016
"24687": 50.17058980102326
"24688": 50.17072249737475
"24689": 50.170855164803555
"24690": 50.170987801497446
"24691": 50.17112040646778
"24692": 50.17125297912685
"24693": 50.171385519105655
"24694": 50.171518026164776
"24695": 50.17165050014633
"24696": 50.171782940946535
"24697": 50.17191534849866
"24698": 50.17204772276247
"24699": 50.17218006371702
"24700": 50.172312371355886
"24701": 50.17243043855928
"24702": 50.17256268031552
"24703": 50.17269483516699
"24704": 50.17282697743205
"24705": 50.17295909558902
"24706": 50.17309118583407
"24707": 50.17322324635505
"24708": 50.17335527616227
"24709": 50.173487274666485
"24710": 50.173619241496674
"24711": 50.17375117641129
"24712": 50.1738830792502
"24713": 50.17401494990726
"24714": 50.174146788313315
"24715": 50.174278594425715
"24716": 50.17441036822106
"24717": 50.17452791365978
"24718": 50.1746596235356
"24719": 50.174791247544725
"24720": 50.1749228598959
"24721": 50.17505444907664
"24722": 50.175186011282136
"24723": 50.17531754469739
"24724": 50.17544904832914
"24725": 50.17558052158439
"24726": 50.17571196408849
"24727": 50.17584337559628
"24728": 50.175974755944225
"24729": 50.17610610502275
"24730": 50.17623742275952
"24731": 50.17636870910869
"24732": 50.17649996404375
"24733": 50.17663118755284
"24734": 50.17674819549455
"24735": 50.17687935689205
"24736": 50.17701043340981
"24737": 50.17714149915071
"24738": 50.17727254262102
"24739": 50.17740356002235
"24740": 50.17753454954273
"24741": 50.17766551019021
"24742": 50.17779644137212
"24743": 50.17792734271363
"24744": 50.17805821396896
"24745": 50.178189054973586
"24746": 50.17831986561675
"24747": 50.17845064582474
"24748": 50.17858139555022
"24749": 50.17871211476506
"24750": 50.17884280345562
"24751": 50.178959289435916
"24752": 50.1790899178167
"24753": 50.179220462292164
"24754": 50.17935099685455
"24755": 50.17948151002532
"24756": 50.17961199800962
"24757": 50.17974245899606
"24758": 50.17987289199209
"24759": 50.18000329640394
"24760": 50.18013367185523
"24761": 50.180264018098505
"24762": 50.18039433496738
"24763": 50.180524622349196
"24764": 50.18065488016827
"24765": 50.18078510837528
"24766": 50.18091530694002
"24767": 50.181031314943404
"24768": 50.1811614549292
"24769": 50.18129151193298
"24770": 50.181421559837105
"24771": 50.18155158717274
"24772": 50.18168159014458
"24773": 50.18181156693875
"24774": 50.18194151655949
"24775": 50.18207143840975
"24776": 50.182201332109926
"24777": 50.182331197409354
"24778": 50.182461034138534
"24779": 50.18259084218187
"24780": 50.182720621460874
"24781": 50.18285037192338
"24782": 50.182980093536564
"24783": 50.18310978628206
"24784": 50.18322530132924
"24785": 50.18335493707138
"24786": 50.18348449070349
"24787": 50.183614036001856
"24788": 50.183743561516856
"24789": 50.18387306346005
"24790": 50.18400254002087
"24791": 50.184131990205394
"24792": 50.184261413417246
"24793": 50.18439080927699
"24794": 50.18452017753367
"24795": 50.18464951801724
"24796": 50.184778830611364
"24797": 50.18490811523645
"24798": 50.18503737183925
"24799": 50.18516660038565
"24800": 50.18529580085597
"24801": 50.185410836557764
"24802": 50.18553998160693
"24803": 50.18566904541189
"24804": 50.18579810163801
"24805": 50.185927138851454
"24806": 50.186056153267565
"24807": 50.186185143076806
"24808": 50.18631410728504
"24809": 50.18644304529508
"24810": 50.18657195672638
"24811": 50.186700841326626
"24812": 50.186829698924335
"24813": 50.18695852940154
"24814": 50.187087332677066
"24815": 50.187216108695964
"24816": 50.187344857422495
"24817": 50.18745945359665
"24818": 50.18758814843687
"24819": 50.18771676285921
"24820": 50.187845370419105
"24821": 50.1879739596928
"24822": 50.18810252689559
"24823": 50.188231070215735
"24824": 50.188359588656255
"24825": 50.18848808161708
"24826": 50.18861654871463
"24827": 50.188744989693774
"24828": 50.18887340438026
"24829": 50.18900179265348
"24830": 50.189130154429705
"24831": 50.18925848965158
"24832": 50.189386798280985
"24833": 50.18951508029413
"24834": 50.1896292226885
"24835": 50.18975745219459
"24836": 50.18988560205756
"24837": 50.190013745726624
"24838": 50.19014187179762
"24839": 50.19026997649303
"24840": 50.19039805800473
"24841": 50.190526115337896
"24842": 50.19065414789338
"24843": 50.19078215528824
"24844": 50.19091013726724
"24845": 50.19103809365593
"24846": 50.191166024333164
"24847": 50.191293929214595
"24848": 50.19142180824197
"24849": 50.19154966137616
"24850": 50.19167748859246
"24851": 50.191791189188784
"24852": 50.19191896529416
"24853": 50.192046662530146
"24854": 50.192174354234986
"24855": 50.19230202902054
"24856": 50.19242968311343
"24857": 50.19255731470701
"24858": 50.192684922806336
"24859": 50.192812506811926
"24860": 50.19294006633984
"24861": 50.19306760113388
"24862": 50.19319511101843
"24863": 50.19332259587103
"24864": 50.193450055605986
"24865": 50.193577490163705
"24866": 50.19370489950368
"24867": 50.19381819450334
"24868": 50.19394555410071
"24869": 50.19407283557271
"24870": 50.19420011214751
"24871": 50.19432737244743
"24872": 50.1944546126993
"24873": 50.194581831094524
"24874": 50.194709026635735
"24875": 50.194836198720594
"24876": 50.19496334696263
"24877": 50.19509047110297
"24878": 50.195217570963536
"24879": 50.1953446464195
"24880": 50.19547169738286
"24881": 50.19559872379178
"24882": 50.1957257256037
"24883": 50.19585270279039
"24884": 50.195965578636674
"24885": 50.19609250729302
"24886": 50.196219358516004
"24887": 50.19634620542747
"24888": 50.19647303666963
"24889": 50.19659984847681
"24890": 50.196726639044336
"24891": 50.196853407377034
"24892": 50.19698015287402
"24893": 50.19710687514947
"24894": 50.19723357394484
"24895": 50.197360249082
"24896": 50.19748690043584
"24897": 50.197613527918
"24898": 50.197740131466034
"24899": 50.19786671103665
"24900": 50.197993266600804
"24901": 50.198105733887935
"24902": 50.19823224215925
"24903": 50.19835867369244
"24904": 50.1984851014983
"24905": 50.19861151423526
"24906": 50.19873790814212
"24907": 50.19886428141581
"24908": 50.19899063306148
"24909": 50.19911696247803
"24910": 50.19924326927891
"24911": 50.19936955320486
"24912": 50.19949581407679
"24913": 50.199622051768564
"24914": 50.19974826619065
"24915": 50.199874457279584
"24916": 50.20000062499083
"24917": 50.20011271676389
"24918": 50.20023883840837
"24919": 50.20036488398833
"24920": 50.200490926404385
"24921": 50.2006169543258
"24922": 50.20074296399184
"24923": 50.20086895359765
"24924": 50.2009949221462
"24925": 50.20112086903383
"24926": 50.201246793871576
"24927": 50.20137269639787
"24928": 50.20149857643116
"24929": 50.20162443384331
"24930": 50.20175026854271
"24931": 50.20187608046383
"24932": 50.202001869560256
"24933": 50.20212763579997
"24934": 50.202239339162986
"24935": 50.20236506040524
"24936": 50.20249070620422
"24937": 50.20261634935411
"24938": 50.20274197854433
"24939": 50.2028675900217
"24940": 50.202993181985626
"24941": 50.20311875344156
"24942": 50.2032443037873
"24943": 50.203369832634884
"24944": 50.203495339723176
"24945": 50.20362082487091
"24946": 50.20374628794981
"24947": 50.20387172886811
"24948": 50.203997147559775
"24949": 50.204122543978045
"24950": 50.20424791809019
"24951": 50.20435924244869
"24952": 50.204484572664846
"24953": 50.204609828065614
"24954": 50.204735081334015
"24955": 50.20486032117597
"24956": 50.20498554384304
"24957": 50.20511074753636
"24958": 50.20523593126194
"24959": 50.20536109441752
"24960": 50.20548623661473
"24961": 50.20561135759179
"24962": 50.20573645716674
"24963": 50.205861535210424
"24964": 50.205986591630136
"24965": 50.20611162635906
"24966": 50.20623663934929
"24967": 50.20634761497918
"24968": 50.20647258517721
"24969": 50.20659748117288
"24970": 50.206722375539115
"24971": 50.206847256992816
"24972": 50.206972121786194
"24973": 50.20709696811896
"24974": 50.20722179499492
"24975": 50.20734660180963
"24976": 50.20747138817238
"24977": 50.20759615381924
"24978": 50.20772089856608
"24979": 50.207845622281894
"24980": 50.20797032487195
"24981": 50.2080950062677
"24982": 50.208219666419474
"24983": 50.208344305291995
"24984": 50.208454919922104
"24985": 50.2085795169488
"24986": 50.20870404033345
"24987": 50.20882856254248
"24988": 50.208953072313086
"24989": 50.20907756590536
"24990": 50.20920204152334
"24991": 50.20932649817344
"24992": 50.209450935252946
"24993": 50.20957535237227
"24994": 50.209699749268104
"24995": 50.209824125756725
"24996": 50.209948481707215
"24997": 50.21007281702482
"24998": 50.21019713164071
"24999": 50.210321425504965
"25000": 50.21044569858181
"25001": 50.21055596059385
"25002": 50.21068019280913
"25003": 50.21080435195206
"25004": 50.21092851037795
"25005": 50.21105265684078
"25006": 50.21117678760548
"25007": 50.21130090087793
"25008": 50.211424995665425
"25009": 50.211549071365205
"25010": 50.211673127587495
"25011": 50.21179716406856
"25012": 50.21192118062411
"25013": 50.21204517712249
"25014": 50.21216915346827
"25015": 50.212293109591776
"25016": 50.212417045442315
"25017": 50.212526982670994
"25018": 50.21265087865803
"25019": 50.212774702133466
"25020": 50.21289852534251
"25021": 50.21302233705025
"25022": 50.213146133522464
"25023": 50.21326991296381
"25024": 50.21339367437952
"25025": 50.21351741716479
"25026": 50.21364114092771
"25027": 50.213764845402466
"25028": 50.213888530402855
"25029": 50.21401219579542
"25030": 50.2141358414829
"25031": 50.21425946739407
"25032": 50.214383073476625
"25033": 50.21450665969238
"25034": 50.21461626045551
"25035": 50.214739807647874
"25036": 50.21486328283623
"25037": 50.21498675815923
"25038": 50.21511022240248
"25039": 50.21523367183976
"25040": 50.215357104680095
"25041": 50.21548051993161
"25042": 50.2156039169913
"25043": 50.215727295468525
"25044": 50.215850655098286
"25045": 50.21597399569487
"25046": 50.216097317125055
"25047": 50.21622061929172
"25048": 50.21634390212351
"25049": 50.21646716556792
"25050": 50.21659040958655
"25051": 50.216699681379446
"25052": 50.2168228872573
"25053": 50.216946021650465
"25054": 50.21706915658652
"25055": 50.21719228086793
"25056": 50.2173153907735
"25057": 50.21743848451439
"25058": 50.21756156109947
"25059": 50.21768461992608
"25060": 50.217807660603384
"25061": 50.2179306828661
"25062": 50.2180536865281
"25063": 50.218176671455595
"25064": 50.2182996375509
"25065": 50.218422584742
"25066": 50.21854551297572
"25067": 50.21865448147129
"25068": 50.21877737247051
"25069": 50.21890019250033
"25070": 50.2190230134782
"25071": 50.21914582421803
"25072": 50.2192686209995
"25073": 50.21939140203261
"25074": 50.21951416632451
"25075": 50.21963691327042
"25076": 50.219759642477634
"25077": 50.21988235367893
"25078": 50.220005046686346
"25079": 50.22012772136438
"25080": 50.22025037761375
"25081": 50.22037301536093
"25082": 50.22049563455123
"25083": 50.22061823514419
"25084": 50.220726889214326
"25085": 50.220849453320575
"25086": 50.220971946919065
"25087": 50.22109444182092
"25088": 50.221216926860556
"25089": 50.22133939832576
"25090": 50.221461854431155
"25091": 50.2215842941867
"25092": 50.221706716989715
"25093": 50.22182912244877
"25094": 50.22195151029755
"25095": 50.22207388034876
"25096": 50.22219623246731
"25097": 50.22231856655405
"25098": 50.222440882535494
"25099": 50.22256318035697
"25100": 50.22268545997776
"25101": 50.222793806346814
"25102": 50.22291605027503
"25103": 50.22303822417099
"25104": 50.22316039973471
"25105": 50.22328256581759
"25106": 50.22340471871262
"25107": 50.22352685663656
"25108": 50.22364897860038
"25109": 50.22377108400171
"25110": 50.22389317244917
"25111": 50.22401524367626
"25112": 50.22413729749536
"25113": 50.224259333770895
"25114": 50.22438135240331
"25115": 50.22450335331857
"25116": 50.224625336461415
"25117": 50.22473339887995
"25118": 50.22485534715645
"25119": 50.224977225876195
"25120": 50.22509910662936
"25121": 50.22522097827874
"25122": 50.225342837118376
"25123": 50.2254646813641
"25124": 50.22558651002512
"25125": 50.22570832249723
"25126": 50.2258301183871
"25127": 50.22595189742651
"25128": 50.2260736594261
"25129": 50.22619540424871
"25130": 50.22631713179328
"25131": 50.22643884198433
"25132": 50.226560534765234
"25133": 50.226682210093486
"25134": 50.226789977953736
"25135": 50.22691161908284
"25136": 50.227033191076856
"25137": 50.22715476541953
"25138": 50.227276330994385
"25139": 50.22739788410365
"25140": 50.227519422967774
"25141": 50.227640946599045
"25142": 50.22776245439525
"25143": 50.22788394596457
"25144": 50.228005421039796
"25145": 50.228126879432295
"25146": 50.22824832100541
"25147": 50.22836974565826
"25148": 50.22849115331566
"25149": 50.228612543920946
"25150": 50.22873391743155
"25151": 50.22884139678423
"25152": 50.22896273681254
"25153": 50.22908400814278
"25154": 50.229205282147745
"25155": 50.22932654772808
"25156": 50.229447801191256
"25157": 50.229569040760026
"25158": 50.22969026544772
"25159": 50.229811474652614
"25160": 50.229932667983014
"25161": 50.23005384517156
"25162": 50.23017500602936
"25163": 50.23029615041952
"25164": 50.23041727824082
"25165": 50.2305383894175
"25166": 50.23065948389254
"25167": 50.23076669677224
"25168": 50.23088775852104
"25169": 50.23100875201246
"25170": 50.23112974850959
"25171": 50.23125073692457
"25172": 50.23137171356607
"25173": 50.23149267665596
"25174": 50.231613625205874
"25175": 50.231734558612374
"25176": 50.23185547648196
"25177": 50.2319763785456
"25178": 50.23209726461286
"25179": 50.23221813454518
"25180": 50.23233898824003
"25181": 50.232459825620325
"25182": 50.23258064662771
"25183": 50.232701451217935
"25184": 50.2328083875051
"25185": 50.23292915996568
"25186": 50.23304986455543
"25187": 50.23317057243106
"25188": 50.23329127252557
"25189": 50.23341196115585
"25190": 50.23353263654845
"25191": 50.23365329771822
"25192": 50.23377394406378
"25193": 50.233894575193176
"25194": 50.234015190838555
"25195": 50.23413579081017
"25196": 50.23425637497014
"25197": 50.23437694321624
"25198": 50.23449749547164
"25199": 50.23461803167811
"25200": 50.2347385517914
"25201": 50.23484521694595
"25202": 50.23496570557852
"25203": 50.23508612674355
"25204": 50.23520655148691
"25205": 50.23532696875879
"25206": 50.2354473748814
"25207": 50.2355677680837
"25208": 50.235688147381616
"25209": 50.23580851217438
"25210": 50.23592886207018
"25211": 50.23604919680119
"25212": 50.23616951617751
"25213": 50.23628982006102
"25214": 50.23641010834916
"25215": 50.23653038096481
"25216": 50.236650637849294
"25217": 50.23675705236822
"25218": 50.236877278466366
"25219": 50.23699743750698
"25220": 50.23711760042644
"25221": 50.23723775618646
"25222": 50.237357901110514
"25223": 50.23747803342682
"25224": 50.23759815214975
"25225": 50.237718256676835
"25226": 50.23783834661457
"25227": 50.23795842169353
"25228": 50.238078481722255
"25229": 50.23819852656122
"25230": 50.23831855610655
"25231": 50.23843857027978
"25232": 50.2385585690212
"25233": 50.23867855228492
"25234": 50.238784706506586
"25235": 50.23890465951845
"25236": 50.239024545828386
"25237": 50.239144436266535
"25238": 50.2392643198155
"25239": 50.23938419280705
"25240": 50.239504053474164
"25241": 50.2396239008344
"25242": 50.23974373428754
"25243": 50.239863553441666
"25244": 50.239983358028496
"25245": 50.24010314785748
"25246": 50.240222922789684
"25247": 50.24034268272176
"25248": 50.24046242757551
"25249": 50.2405821572914
"25250": 50.240701871823646
"25251": 50.24080777068749
"25252": 50.240927455557
"25253": 50.241047074098034
"25254": 50.241166697030096
"25255": 50.241286313353044
"25256": 50.24140591940404
"25257": 50.24152551341851
"25258": 50.24164509441527
"25259": 50.2417646617946
"25260": 50.24188421516496
"25261": 50.24200375425805
"25262": 50.242123278883334
"25263": 50.2422427889017
"25264": 50.24236228420945
"25265": 50.242481764728225
"25266": 50.242601230398144
"25267": 50.24270689301893
"25268": 50.242826329665874
"25269": 50.24294570036726
"25270": 50.24306507573323
"25271": 50.24318444477531
"25272": 50.24330380383203
"25273": 50.24342315113799
"25274": 50.24354248571066
"25275": 50.24366180694867
"25276": 50.24378111445883
"25277": 50.243900407971324
"25278": 50.24401968729416
"25279": 50.24413895228679
"25280": 50.24425820284439
"25281": 50.24437743888731
"25282": 50.24449666035454
"25283": 50.24461586719898
"25284": 50.244721284344436
"25285": 50.24484046264562
"25286": 50.24495957532942
"25287": 50.24507869290004
"25288": 50.24519780438982
"25289": 50.245316906145675
"25290": 50.245435996407004
"25291": 50.24555507419456
"25292": 50.24567413890922
"25293": 50.24579319015944
"25294": 50.24591222767668
"25295": 50.246031251269784
"25296": 50.24615026079905
"25297": 50.24626925616009
"25298": 50.24638823727355
"25299": 50.246507204078796
"25300": 50.246626156528805
"25301": 50.24673133267849
"25302": 50.24685025712138
"25303": 50.246969116294025
"25304": 50.24708798059014
"25305": 50.2472068390593
"25306": 50.24732568805386
"25307": 50.247444525815865
"25308": 50.24756335136717
"25309": 50.24768216410943
"25310": 50.247800963651386
"25311": 50.24791974972462
"25312": 50.24803852213802
"25313": 50.248157280751684
"25314": 50.24827602546109
"25315": 50.24839475618673
"25316": 50.24851347286766
"25317": 50.248618425889475
"25318": 50.248737115154746
"25319": 50.248855739508585
"25320": 50.248974369235626
"25321": 50.2490929933971
"25322": 50.24921160834689
"25323": 50.2493302123262
"25324": 50.24944880435567
"25325": 50.24956738383527
"25326": 50.24968595037229
"25327": 50.24980450369674
"25328": 50.249923043616164
"25329": 50.25004156998932
"25330": 50.250160082710465
"25331": 50.25027858169908
"25332": 50.25039706689299
"25333": 50.25051553824402
"25334": 50.25062025930834
"25335": 50.25073870367487
"25336": 50.25085708343389
"25337": 50.250975468764224
"25338": 50.251093848748006
"25339": 50.25121221974746
"25340": 50.251330580008755
"25341": 50.25144892855566
"25342": 50.251567264790594
"25343": 50.25168558832247
"25344": 50.2518038988827
"25345": 50.25192219627967
"25346": 50.25204048037302
"25347": 50.25215875105752
"25348": 50.252277008252996
"25349": 50.25239525189769
"25350": 50.25251348194358
"25351": 50.252617975121936
"25352": 50.252736178672514
"25353": 50.25285431793918
"25354": 50.25297246299061
"25355": 50.25309060292618
"25356": 50.253208734113585
"25357": 50.25332685480162
"25358": 50.253444964015344
"25359": 50.25356306115789
"25360": 50.25368114583859
"25361": 50.25379921778896
"25362": 50.2539172768175
"25363": 50.25403532278378
"25364": 50.25415335558243
"25365": 50.25427137513313
"25366": 50.2543893813739
"25367": 50.254493663406414
"25368": 50.25461164370033
"25369": 50.25472956004778
"25370": 50.25484748240848
"25371": 50.254965399893585
"25372": 50.25508330887233
"25373": 50.25520120759277
"25374": 50.255319095078725
"25375": 50.25543697073182
"25376": 50.25555483415987
"25377": 50.25567268509295
"25378": 50.255790523338234
"25379": 50.25590834875402
"25380": 50.25602616123379
"25381": 50.256143960696164
"25382": 50.256261747078135
"25383": 50.25637952033056
"25384": 50.25648358276507
"25385": 50.256601330458594
"25386": 50.25671901448799
"25387": 50.25683670470728
"25388": 50.25695439024861
"25389": 50.257072067489524
"25390": 50.257189734683124
"25391": 50.25730739085647
"25392": 50.257425035413505
"25393": 50.25754266796385
"25394": 50.25766028823892
"25395": 50.257777896046875
"25396": 50.257895491246806
"25397": 50.258013073732826
"25398": 50.258130643424025
"25399": 50.25824820025775
"25400": 50.25836574418505
"25401": 50.25846959073021
"25402": 50.25858710954601
"25403": 50.25870456500032
"25404": 50.258822026837365
"25405": 50.25893948420642
"25406": 50.259056933490626
"25407": 50.259174372945694
"25408": 50.25929180160008
"25409": 50.25940921885844
"25410": 50.25952662433086
"25411": 50.259644017748926
"25412": 50.25976139892093
"25413": 50.25987876770593
"25414": 50.259996123997986
"25415": 50.26011346771605
"25416": 50.26023079879731
"25417": 50.26033444516995
"25418": 50.260451751649796
"25419": 50.260568995086466
"25420": 50.26068624511538
"25421": 50.26080349089781
"25422": 50.26092072881831
"25423": 50.261037957132004
"25424": 50.261155174866076
"25425": 50.26127238142378
"25426": 50.26138957641376
"25427": 50.26150675956612
"25428": 50.261623930687975
"25429": 50.26174108963715
"25430": 50.26185823630653
"25431": 50.26197537061408
"25432": 50.262092492495995
"25433": 50.26220960190229
"25434": 50.2623130400045
"25435": 50.2624301251589
"25436": 50.262547147533084
"25437": 50.262664176657196
"25438": 50.262781201713295
"25439": 50.26289821909442
"25440": 50.26301522706063
"25441": 50.26313222464243
"25442": 50.2632492112455
"25443": 50.263366186480205
"25444": 50.263483150078116
"25445": 50.26360010184729
"25446": 50.26371704164647
"25447": 50.26383396936915
"25448": 50.26395088493381
"25449": 50.264067788277046
"25450": 50.26418467934914
"25451": 50.26428791256551
"25452": 50.264404779795726
"25453": 50.264521584529675
"25454": 50.264638396187834
"25455": 50.26475520396961
"25456": 50.264872004273485
"25457": 50.26498879536227
"25458": 50.26510557626787
"25459": 50.2652223463967
"25460": 50.26533910535959
"25461": 50.26545585288841
"25462": 50.26557258879137
"25463": 50.26568931292715
"25464": 50.26580602518932
"25465": 50.265922725496196
"25466": 50.266039413784284
"25467": 50.266142456900795
"25468": 50.26625912182277
"25469": 50.26637572454949
"25470": 50.26649233439324
"25471": 50.26660894056505
"25472": 50.26672553946513
"25473": 50.26684212935563
"25474": 50.26695870926728
"25475": 50.267075278605105
"25476": 50.2671918369785
"25477": 50.267308384118046
"25478": 50.267424919830646
"25479": 50.26754144397382
"25480": 50.267657956440075
"25481": 50.26777445714674
"25482": 50.26789094602942
"25483": 50.268007423037304
"25484": 50.26811026828855
"25485": 50.26822672224548
"25486": 50.2683431142528
"25487": 50.268459513517755
"25488": 50.26857590927219
"25489": 50.26869229792484
"25490": 50.26880867774277
"25491": 50.268925047760035
"25492": 50.26904140738411
"25493": 50.26915775622622
"25494": 50.269274094018314
"25495": 50.26939042056836
"25496": 50.26950673573481
"25497": 50.269623039410824
"25498": 50.26973933151427
"25499": 50.269855611981136
"25500": 50.26997188076101
"25501": 50.270074531241576
"25502": 50.27019077734701
"25503": 50.270306961770004
"25504": 50.27042315360838
"25505": 50.27053934211135
"25506": 50.27065552369312
"25507": 50.2707716966235
"25508": 50.270887859937964
"25509": 50.271004013044816
"25510": 50.27112015555578
"25511": 50.27123628720309
"25512": 50.27135240779488
"25513": 50.27146851718968
"25514": 50.27158461528066
"25515": 50.27170070198557
"25516": 50.271816777240375
"25517": 50.27191924688727
"25518": 50.27203529991252
"25519": 50.272151291540965
"25520": 50.27226729076233
"25521": 50.272383286837666
"25522": 50.27249927618284
"25523": 50.272615257067066
"25524": 50.27273122852473
"25525": 50.272847189962704
"25526": 50.272963140991365
"25527": 50.27307908134162
"25528": 50.27319501082047
"25529": 50.273310929285216
"25530": 50.273426836628005
"25531": 50.27354273276568
"25532": 50.273658617633316
"25533": 50.27377449117952
"25534": 50.27387677253958
"25535": 50.273992624140504
"25536": 50.274108414574705
"25537": 50.27422421272721
"25538": 50.27434000787984
"25539": 50.27445579645686
"25540": 50.27457157673256
"25541": 50.27468734774461
"25542": 50.2748031089024
"25543": 50.27491885981805
"25544": 50.27503460022401
"25545": 50.27515032992832
"25546": 50.27526604878919
"25547": 50.27538175669946
"25548": 50.27549745357658
"25549": 50.27561313935598
"25550": 50.27572881398672
"25551": 50.275830909894204
"25552": 50.275946562926194
"25553": 50.276062155043434
"25554": 50.27617775502196
"25555": 50.2762933521608
"25556": 50.27640894288986
"25557": 50.276524525486124
"25558": 50.27664009898871
"25559": 50.27675566280787
"25560": 50.27687121655628
"25561": 50.27698675996663
"25562": 50.277102292847204
"25563": 50.277217815056304
"25564": 50.27733332648682
"25565": 50.27744882705616
"25566": 50.27756431669975
"25567": 50.27766624031552
"25568": 50.27778170877742
"25569": 50.277897116596286
"25570": 50.27801253244034
"25571": 50.27812794562046
"25572": 50.27824335256824
"25573": 50.27835875156016
"25574": 50.27847414163415
"25575": 50.27858952219918
"25576": 50.27870489286661
"25577": 50.278820253367826
"25578": 50.2789356035099
"25579": 50.27905094315014
"25580": 50.27916627218031
"25581": 50.27928159051695
"25582": 50.279396898094596
"25583": 50.279512194861404
"25584": 50.27961393902574
"25585": 50.27972921486746
"25586": 50.27984443028219
"25587": 50.27995965383376
"25588": 50.28007487485382
"25589": 50.280190089782366
"25590": 50.28030529690085
"25591": 50.28042049525068
"25592": 50.28053568424324
"25593": 50.2806508634917
"25594": 50.280766032728934
"25595": 50.28088119176316
"25596": 50.28099634045259
"25597": 50.28111147868973
"25598": 50.281226606391684
"25599": 50.28134172349349
"25600": 50.281456829943664
"25601": 50.28155839725655
"25602": 50.28167348310109
"25603": 50.28178850875694
"25604": 50.281903542679295
"25605": 50.282018574217005
"25606": 50.28213359981562
"25607": 50.28224861775941
"25608": 50.28236362709121
"25609": 50.28247862722323
"25610": 50.28259361776933
"25611": 50.28270859846261
"25612": 50.282823569111585
"25613": 50.282938529574494
"25614": 50.283053479744
"25615": 50.28316841953717
"25616": 50.283283348889
"25617": 50.28338475180008
"25618": 50.28349966093829
"25619": 50.283614510146876
"25620": 50.28372936777357
"25621": 50.28384422317914
"25622": 50.28395907281078
"25623": 50.28407391495226
"25624": 50.284188748645334
"25625": 50.28430357330099
"25626": 50.284418388531634
"25627": 50.28453319406926
"25628": 50.28464798972115
"25629": 50.28476277534449
"25630": 50.28487755083096
"25631": 50.28499231609673
"25632": 50.285107071076006
"25633": 50.285221815716476
"25634": 50.28532304734189
"25635": 50.28543777200034
"25636": 50.28555243693257
"25637": 50.285667110382235
"25638": 50.28578178173072
"25639": 50.28589644743372
"25640": 50.286011105780034
"25641": 50.28612575581478
"25642": 50.286240396951385
"25643": 50.28635502880423
"25644": 50.28646965110667
"25645": 50.28658426366716
"25646": 50.28669886634388
"25647": 50.28681345902926
"25648": 50.28692804164001
"25649": 50.28704261411086
"25650": 50.28715717638991
"25651": 50.287258239118316
"25652": 50.28737278171041
"25653": 50.28748726480217
"25654": 50.287601756528986
"25655": 50.28771624628943
"25656": 50.28783073054482
"25657": 50.2879452075867
"25658": 50.28805967646163
"25659": 50.288174136584004
"25660": 50.28828858756871
"25661": 50.288403029149535
"25662": 50.288517461135186
"25663": 50.288631883383864
"25664": 50.28874629578819
"25665": 50.288860698264905
"25666": 50.28897509074871
"25667": 50.28907599637667
"25668": 50.28919036954281
"25669": 50.28930468345622
"25670": 50.28941900614522
"25671": 50.28953332702025
"25672": 50.289647642544324
"25673": 50.28976195100842
"25674": 50.2898762514582
"25675": 50.289990543306686
"25676": 50.29010482616755
"25677": 50.29021909977329
"25678": 50.29033336393151
"25679": 50.290447618499435
"25680": 50.290561863368666
"25681": 50.29067609845509
"25682": 50.290790323692576
"25683": 50.29090453902843
"25684": 50.291005280931685
"25685": 50.291119477159
"25686": 50.29123361432549
"25687": 50.29134776035572
"25688": 50.29146190468079
"25689": 50.29157604377208
"25690": 50.291690175925744
"25691": 50.29180430019071
"25692": 50.29191841598248
"25693": 50.29203252291668
"25694": 50.29214662072725
"25695": 50.29226070922296
"25696": 50.29237478826205
"25697": 50.2924888577368
"25698": 50.29260291756378
"25699": 50.292716967677364
"25700": 50.292831008025274
"25701": 50.2929315884013
"25702": 50.29304560991359
"25703": 50.29315957257972
"25704": 50.29327354421636
"25705": 50.293387514271764
"25706": 50.29350147922288
"25707": 50.293615437368615
"25708": 50.29372938775944
"25709": 50.29384332981181
"25710": 50.293957263141834
"25711": 50.294071187483965
"25712": 50.294185102647205
"25713": 50.29429900848988
"25714": 50.29441290490437
"25715": 50.294526791807385
"25716": 50.29464066913331
"25717": 50.294741099177614
"25718": 50.294854958016586
"25719": 50.29496875824653
"25720": 50.29508256757751
"25721": 50.2951963754695
"25722": 50.295310178401266
"25723": 50.29542397467129
"25724": 50.295537763328895
"25725": 50.295651543789404
"25726": 50.29576531566762
"25727": 50.2958790786968
"25728": 50.29599283268482
"25729": 50.29610657748907
"25730": 50.29622031300097
"25731": 50.29633403913635
"25732": 50.296447755828765
"25733": 50.296561463025256
"25734": 50.296661736358104
"25735": 50.29677542525636
"25736": 50.296889055727064
"25737": 50.29700269537686
"25738": 50.2971163336864
"25739": 50.29722996714277
"25740": 50.297343594049494
"25741": 50.29745721345938
"25742": 50.297570824790114
"25743": 50.29768442765846
"25744": 50.297798021799174
"25745": 50.297911607021305
"25746": 50.2980251831832
"25747": 50.2981387501771
"25748": 50.298252307919455
"25749": 50.29836585634434
"25750": 50.29847939539926
"25751": 50.298579514044874
"25752": 50.29869303505441
"25753": 50.29880649784086
"25754": 50.29891996990333
"25755": 50.29903344073951
"25756": 50.29914690684221
"25757": 50.2992603665176
"25758": 50.29937381882007
"25759": 50.29948726316826
"25760": 50.29960069917953
"25761": 50.29971412658902
"25762": 50.29982754520608
"25763": 50.29994095488924
"25764": 50.3000543555308
"25765": 50.300167747047304
"25766": 50.30028112937296
"25767": 50.300381103972725
"25768": 50.30049446858295
"25769": 50.30060777519772
"25770": 50.30072109120988
"25771": 50.30083440612892
"25772": 50.300947716449315
"25773": 50.30106102047697
"25774": 50.301174317265165
"25775": 50.30128760623133
"25776": 50.30140088699157
"25777": 50.301514159279904
"25778": 50.301627422904566
"25779": 50.301740677723075
"25780": 50.30185392362689
"25781": 50.30196716053168
"25782": 50.30208038837087
"25783": 50.302193607091155
"25784": 50.30229343149559
"25785": 50.3024066326707
"25786": 50.3025197760223
"25787": 50.30263292884024
"25788": 50.302746080654515
"25789": 50.30285922796811
"25790": 50.30297236909182
"25791": 50.30308550308236
"25792": 50.303198629359656
"25793": 50.3033117475418
"25794": 50.30342485736422
"25795": 50.30353795863638
"25796": 50.30365105121679
"25797": 50.303764134997714
"25798": 50.30387720989542
"25799": 50.30399027584393
"25800": 50.304103332790326
"25801": 50.30420300886639
"25802": 50.30431604850227
"25803": 50.30442903050979
"25804": 50.304542022071615
"25805": 50.30465501273484
"25806": 50.30476799900802
"25807": 50.30488097920471
"25808": 50.30499395238321
"25809": 50.305106917964366
"25810": 50.30521987556685
"25811": 50.30533282492658
"25812": 50.305445765853264
"25813": 50.305558698205644
"25814": 50.305671621876044
"25815": 50.305784536780905
"25816": 50.305897442854246
"25817": 50.30599698073136
"25818": 50.306109869807024
"25819": 50.30622270147324
"25820": 50.30633554280685
"25821": 50.306448383366664
"25822": 50.306561219663024
"25823": 50.306674050009136
"25824": 50.3067868734622
"25825": 50.306899689441934
"25826": 50.30701249756581
"25827": 50.30712529756857
"25828": 50.30723808925883
"25829": 50.30735087249439
"25830": 50.3074636471667
"25831": 50.30757641319138
"25832": 50.307689170501675
"25833": 50.30780191904411
"25834": 50.30790131278999
"25835": 50.30801404448815
"25836": 50.30812671894013
"25837": 50.3082394031202
"25838": 50.308352086607634
"25839": 50.30846476592107
"25840": 50.3085774393788
"25841": 50.30869010604145
"25842": 50.30880276533116
"25843": 50.308915416867364
"25844": 50.30902806038631
"25845": 50.30914069569787
"25846": 50.30925332266074
"25847": 50.30936594116723
"25848": 50.30947855113364
"25849": 50.30959115249374
"25850": 50.30970374519453
"25851": 50.30980299653286
"25852": 50.3099155726074
"25853": 50.31002809162238
"25854": 50.31014062044525
"25855": 50.310253148672395
"25856": 50.31036567282803
"25857": 50.310478191233145
"25858": 50.31059070294995
"25859": 50.310703207401595
"25860": 50.31081570420814
"25861": 50.310928193106186
"25862": 50.31104067390597
"25863": 50.311153146466346
"25864": 50.31126561067986
"25865": 50.31137806646284
"25866": 50.311490513749135
"25867": 50.311589632335696
"25868": 50.311702063293026
"25869": 50.311814437401736
"25870": 50.31192682142388
"25871": 50.312039204967476
"25872": 50.31215158455858
"25873": 50.31226395851779
"25874": 50.312376325906364
"25875": 50.31248868614627
"25876": 50.31260103885628
"25877": 50.31271338377194
"25878": 50.31282572070251
"25879": 50.31293804950582
"25880": 50.31305037007347
"25881": 50.3131626823211
"25882": 50.31327498618178
"25883": 50.313387281601884
"25884": 50.31348626170933
"25885": 50.313598540938585
"25886": 50.313710763474575
"25887": 50.3138229959771
"25888": 50.31393522807466
"25889": 50.31404745630158
"25890": 50.314159678983536
"25891": 50.31427189518516
"25892": 50.31438410433085
"25893": 50.314496306041406
"25894": 50.31460850005391
"25895": 50.314720686178674
"25896": 50.31483286427468
"25897": 50.31494503423432
"25898": 50.31505719597384
"25899": 50.315169349426974
"25900": 50.315281494540464
"25901": 50.315380337761866
"25902": 50.3154924668874
"25903": 50.31560453949848
"25904": 50.31571662214854
"25905": 50.315828704483025
"25906": 50.31594078304188
"25907": 50.31605285615355
"25908": 50.316164922884184
"25909": 50.316276982659225
"25910": 50.316389035100066
"25911": 50.316501079944224
"25912": 50.316613117002355
"25913": 50.31672514613363
"25914": 50.31683716723063
"25915": 50.31694918020968
"25916": 50.31706118500462
"25917": 50.31715990055651
"25918": 50.31727188964647
"25919": 50.3173838224255
"25920": 50.31749576534217
"25921": 50.317607708053515
"25922": 50.31771964710132
"25923": 50.31783158081361
"25924": 50.31794350825568
"25925": 50.31805542885172
"25926": 50.31816734222196
"25927": 50.31827924810279
"25928": 50.318391146303895
"25929": 50.318503036683495
"25930": 50.31861491913325
"25931": 50.31872679356878
"25932": 50.31883865992317
"25933": 50.318950518142564
"25934": 50.31904910049121
"25935": 50.31916094312983
"25936": 50.31927272960553
"25937": 50.3193845262652
"25938": 50.319496322786144
"25939": 50.319608115718445
"25940": 50.31971990339521
"25941": 50.319831684885045
"25942": 50.31994345961465
"25943": 50.32005522720628
"25944": 50.32016698739774
"25945": 50.320278739999964
"25946": 50.32039048487219
"25947": 50.32050222190692
"25948": 50.320613951020434
"25949": 50.32072567214638
"25950": 50.3208373852314
"25951": 50.32093583585056
"25952": 50.321047533543805
"25953": 50.32115917524583
"25954": 50.32127082719745
"25955": 50.32138247909295
"25956": 50.32149412748803
"25957": 50.32160577071846
"25958": 50.32171740785449
"25959": 50.321829038323806
"25960": 50.32194066174925
"25961": 50.322052277869176
"25962": 50.32216388649474
"25963": 50.322275487485456
"25964": 50.32238708073402
"25965": 50.32249866615678
"25966": 50.322610243687485
"25967": 50.32270857138599
"25968": 50.3228201337948
"25969": 50.3229316404092
"25970": 50.32304315736549
"25971": 50.323154674369576
"25972": 50.323266187978966
"25973": 50.32337769652908
"25974": 50.32348919908925
"25975": 50.32360069508597
"25976": 50.323712184140945
"25977": 50.323823665991405
"25978": 50.323935140447574
"25979": 50.32404660736792
"25980": 50.32415806664436
"25981": 50.3242695181925
"25982": 50.32438096194536
"25983": 50.32449239784906
"25984": 50.324590597275936
"25985": 50.324702018169134
"25986": 50.32481338340932
"25987": 50.3249247590314
"25988": 50.325036134761554
"25989": 50.325147507165525
"25990": 50.32525887458388
"25991": 50.32537023608916
"25992": 50.32548159111048
"25993": 50.32559293927138
"25994": 50.32570428031069
"25995": 50.325815614039854
"25996": 50.32592694031834
"25997": 50.32603825903889
"25998": 50.32614957011782
"25999": 50.3262608734887
"26000": 50.32637216909817
"26001": 50.32647024161801
"26002": 50.326581522393326
"26003": 50.3266927476806
"26004": 50.32680398340931
"26005": 50.32691521932246
"26006": 50.32702645199137
"26007": 50.327137679759296
"26008": 50.327248901700465
"26009": 50.327360117244964
"26010": 50.32747132601692
"26011": 50.32758252775568
"26012": 50.32769372227293
"26013": 50.327804909428494
"26014": 50.32791608911527
"26015": 50.328027261249645
"26016": 50.32813842576534
"26017": 50.32823637980775
"26018": 50.328347529747155
"26019": 50.32845862438909
"26020": 50.328569729558936
"26021": 50.32868083501134
"26022": 50.32879193731938
"26023": 50.32890303482601
"26024": 50.329014126604505
"26025": 50.329125212083795
"26026": 50.32923629088691
"26027": 50.32934736275213
"26028": 50.329458427490124
"26029": 50.32956948495974
"26030": 50.32968053505311
"26031": 50.32979157768585
"26032": 50.32990261279103
"26033": 50.33001364031464
"26034": 50.330111470701674
"26035": 50.33022248374873
"26036": 50.330333441633556
"26037": 50.330444410080595
"26038": 50.330555378864645
"26039": 50.33066634456709
"26040": 50.33077730553586
"26041": 50.33088826084756
"26042": 50.330999209933665
"26043": 50.33111015241918
"26044": 50.33122108804376
"26045": 50.33133201661944
"26046": 50.331442938006134
"26047": 50.33155385209665
"26048": 50.331664758807406
"26049": 50.331775658072026
"26050": 50.33188654983701
"26051": 50.33198425783306
"26052": 50.33209513528624
"26053": 50.33220595773602
"26054": 50.3323167908019
"26055": 50.332427624275425
"26056": 50.33253845474356
"26057": 50.33264928055698
"26058": 50.33276010079387
"26059": 50.33287091488673
"26060": 50.332981722461135
"26061": 50.33309252325734
"26062": 50.33320331708764
"26063": 50.333314103812114
"26064": 50.333424883323936
"26065": 50.33353565553955
"26066": 50.333646420392704
"26067": 50.33374401407424
"26068": 50.33385476486226
"26069": 50.333965460831806
"26070": 50.33407616749855
"26071": 50.334186874665676
"26072": 50.33429757892195
"26073": 50.33440827861773
"26074": 50.33451897283031
"26075": 50.334629660991
"26076": 50.33474034272428
"26077": 50.33485101776934
"26078": 50.33496168593748
"26079": 50.33507234708793
"26080": 50.33518300111295
"26081": 50.33529364792833
"26082": 50.335404287467085
"26083": 50.33551491967526
"26084": 50.33561239402792
"26085": 50.33572301226001
"26086": 50.33583357580316
"26087": 50.3359441500726
"26088": 50.33605472489158
"26089": 50.33616529685708
"26090": 50.33627586432442
"26091": 50.33638642637432
"26092": 50.33649698244055
"26093": 50.336607532149586
"26094": 50.33671807524206
"26095": 50.33682861153054
"26096": 50.3369391408753
"26097": 50.3370496631694
"26098": 50.33716017832938
"26099": 50.337270686288825
"26100": 50.337381186994236
"26101": 50.337478543190585
"26102": 50.33758903007397
"26103": 50.33769946242167
"26104": 50.337809905544304
"26105": 50.33792034928188
"26106": 50.33803079023692
"26107": 50.33814122676756
"26108": 50.338251657956
"26109": 50.33836208323702
"26110": 50.33847250223782
"26111": 50.338582914699444
"26112": 50.33869332043486
"26113": 50.338803719304536
"26114": 50.3389141112018
"26115": 50.33902449604324
"26116": 50.3391348737627
"26117": 50.33923211954968
"26118": 50.33934248368352
"26119": 50.33945279346119
"26120": 50.33956311409007
"26121": 50.339673435421695
"26122": 50.33978375406037
"26123": 50.33989406836393
"26124": 50.340004377413685
"26125": 50.34011468064327
"26126": 50.34022497767879
"26127": 50.340335268260304
"26128": 50.34044555219968
"26129": 50.3405558293566
"26130": 50.34066609962355
"26131": 50.340776362916394
"26132": 50.34088661916823
"26133": 50.34099686832505
"26134": 50.341093998843405
"26135": 50.34120423449393
"26136": 50.341314415912535
"26137": 50.34142460820666
"26138": 50.341534801247775
"26139": 50.341644991648444
"26140": 50.341755177771425
"26141": 50.341865358701355
"26142": 50.34197553387453
"26143": 50.34208570291881
"26144": 50.34219586557583
"26145": 50.34230602165873
"26146": 50.342416171028205
"26147": 50.342526313577515
"26148": 50.34263644922335
"26149": 50.34274657789935
"26150": 50.342856699552
"26151": 50.342953715889664
"26152": 50.34306382418016
"26153": 50.34317387838682
"26154": 50.34328394351284
"26155": 50.3433940094465
"26156": 50.34350407280575
"26157": 50.343614131956194
"26158": 50.34372418598406
"26159": 50.343834234326536
"26160": 50.34394427661225
"26161": 50.34405431258325
"26162": 50.3441643420531
"26163": 50.34427436488269
"26164": 50.344384380965536
"26165": 50.344494390218465
"26166": 50.34460439257519
"26167": 50.34470130217147
"26168": 50.3448112913931
"26169": 50.34492122670533
"26170": 50.34503117300877
"26171": 50.34514112020307
"26172": 50.34525106490801
"26173": 50.3453610054889
"26174": 50.34547094103107
"26175": 50.345580870970586
"26176": 50.345690794935
"26177": 50.345800712665365
"26178": 50.34591062397417
"26179": 50.34602052872153
"26180": 50.34613042680013
"26181": 50.346240318126014
"26182": 50.34635020263235
"26183": 50.34646008026509
"26184": 50.346556878407526
"26185": 50.346666742975415
"26186": 50.34677655375341
"26187": 50.34688637554243
"26188": 50.34699619826208
"26189": 50.34710601854039
"26190": 50.34721583474748
"26191": 50.347325645972155
"26192": 50.347435451652956
"26193": 50.34754525141932
"26194": 50.3476550450138
"26195": 50.347764832250256
"26196": 50.34787461298968
"26197": 50.347984387125685
"26198": 50.34809415457502
"26199": 50.348203915271455
"26200": 50.348313669161435
"26201": 50.348410356860136
"26202": 50.34852009782037
"26203": 50.34862978513385
"26204": 50.348739483497916
"26205": 50.34884918284874
"26206": 50.34895887981984
"26207": 50.34906857278419
"26208": 50.34917826083199
"26209": 50.34928794340291
"26210": 50.349397620127036
"26211": 50.34950729074744
"26212": 50.34961695507825
"26213": 50.349726612980774
"26214": 50.34983626434886
"26215": 50.34994590909939
"26216": 50.35005554716622
"26217": 50.3501521315727
"26218": 50.350261756928035
"26219": 50.350371328806474
"26220": 50.350480911803174
"26221": 50.350590495865646
"26222": 50.35070007762924
"26223": 50.35080965546662
"26224": 50.350919228467184
"26225": 50.35102879606941
"26226": 50.35113835790233
"26227": 50.351247913708015
"26228": 50.35135746329959
"26229": 50.35146700653755
"26230": 50.351576543314906
"26231": 50.351686073547846
"26232": 50.35179559716962
"26233": 50.35190511412625
"26234": 50.3520015906674
"26235": 50.35211109497445
"26236": 50.35222054591961
"26237": 50.35233000799878
"26238": 50.35243947117939
"26239": 50.352548932104945
"26240": 50.352658389152985
"26241": 50.352767841416316
"26242": 50.352877288335876
"26243": 50.352986729542636
"26244": 50.35309616478014
"26245": 50.3532055938628
"26246": 50.35331501665214
"26247": 50.353424433042036
"26248": 50.35353384294932
"26249": 50.353643246307925
"26250": 50.35375264306433
"26251": 50.353849012678374
"26252": 50.353958396911935
"26253": 50.35406772792225
"26254": 50.35417707010211
"26255": 50.35428641343546
"26256": 50.35439575457124
"26257": 50.35450509188979
"26258": 50.354614424485426
"26259": 50.35472375180017
"26260": 50.35483307346561
"26261": 50.3549423892258
"26262": 50.35505169889555
"26263": 50.355161002336565
"26264": 50.355270299442985
"26265": 50.35537959013189
"26266": 50.35548887433718
"26267": 50.35558514390619
"26268": 50.355694415798794
"26269": 50.355803634633716
"26270": 50.35591286470196
"26271": 50.35602209599885
"26272": 50.35613132517515
"26273": 50.35624055061089
"26274": 50.356349771399515
"26275": 50.35645898698195
"26276": 50.356568196988775
"26277": 50.35667740116294
"26278": 50.35678659931831
"26279": 50.356895791315864
"26280": 50.35700497704882
"26281": 50.357114156433596
"26282": 50.357223329403475
"26283": 50.35733249590458
"26284": 50.3574286609876
"26285": 50.35753781523029
"26286": 50.3576469165261
"26287": 50.357756029067325
"26288": 50.35786514286902
"26289": 50.357974254590076
"26290": 50.35808336261546
"26291": 50.35819246604197
"26292": 50.35830156431295
"26293": 50.35841065706095
"26294": 50.358519744030446
"26295": 50.35862882503655
"26296": 50.358737899941204
"26297": 50.35884696863852
"26298": 50.35895603104565
"26299": 50.359065087096525
"26300": 50.35917413673768
"26301": 50.35927019820657
"26302": 50.35937923570829
"26303": 50.35948822039759
"26304": 50.359597216364094
"26305": 50.359706213639335
"26306": 50.35981520888764
"26307": 50.35992420049675
"26308": 50.36003318756492
"26309": 50.360142169536694
"26310": 50.360251146045115
"26311": 50.360360116835245
"26312": 50.360469081722556
"26313": 50.36057804056928
"26314": 50.360686993269724
"26315": 50.36079593974114
"26316": 50.36090487991772
"26317": 50.361000844401914
"26318": 50.36110977264161
"26319": 50.36121864823044
"26320": 50.361327535156704
"26321": 50.361436423463225
"26322": 50.361545309816194
"26323": 50.361654192603034
"26324": 50.36176307092124
"26325": 50.36187194421407
"26326": 50.3619808121137
"26327": 50.362089674364086
"26328": 50.36219853077977
"26329": 50.36230738122218
"26330": 50.36241622558478
"26331": 50.36252506378425
"26332": 50.36263389575402
"26333": 50.362742721440185
"26334": 50.36283858462431
"26335": 50.36294739842088
"26336": 50.363056159673455
"26337": 50.36316493227215
"26338": 50.36327370627943
"26339": 50.3633824783696
"26340": 50.36349124693492
"26341": 50.363600011076244
"26342": 50.36370877023936
"26343": 50.36381752405826
"26344": 50.36392627227849
"26345": 50.36403501471584
"26346": 50.36414375123269
"26347": 50.36425248172345
"26348": 50.364361206105485
"26349": 50.36446992431281
"26350": 50.364578636292045
"26351": 50.364674398986566
"26352": 50.364783099187996
"26353": 50.364891746976014
"26354": 50.36500040613851
"26355": 50.365109066754364
"26356": 50.36521772550327
"26357": 50.36532638078023
"26358": 50.36543503168771
"26359": 50.36554367767246
"26360": 50.365652318369186
"26361": 50.36576095352391
"26362": 50.3658695829528
"26363": 50.365978206518506
"26364": 50.36608682411568
"26365": 50.36619543566181
"26366": 50.3663040410911
"26367": 50.36639970968818
"26368": 50.36650830353523
"26369": 50.366616845126615
"26370": 50.36672539814945
"26371": 50.366833952693824
"26372": 50.36694250544126
"26373": 50.36705105478655
"26374": 50.367159599831204
"26375": 50.36726814002093
"26376": 50.367376674989444
"26377": 50.367485204481696
"26378": 50.36759372831298
"26379": 50.36770224634505
"26380": 50.36781075847184
"26381": 50.367919264610165
"26382": 50.36802776469357
"26383": 50.368136258668244
"26384": 50.36823182897187
"26385": 50.36834031140504
"26386": 50.36844874168586
"26387": 50.36855718340357
"26388": 50.36866562666796
"26389": 50.36877406816855
"26390": 50.36888250630502
"26391": 50.36899094018213
"26392": 50.36909936924822
"26393": 50.36920779313873
"26394": 50.36931621160026
"26395": 50.36942462444925
"26396": 50.36953303154858
"26397": 50.369641432792974
"26398": 50.36974982809995
"26399": 50.36985821740376
"26400": 50.369966600651026
"26401": 50.3700620734148
"26402": 50.37017044522571
"26403": 50.37027876501111
"26404": 50.370387096258675
"26405": 50.37049542909438
"26406": 50.37060376021325
"26407": 50.37071208801759
"26408": 50.37082041161385
"26409": 50.37092873045127
"26410": 50.37103704416605
"26411": 50.371145352505216
"26412": 50.37125365528562
"26413": 50.371361952370435
"26414": 50.371470243654585
"26415": 50.371578529055824
"26416": 50.37168680850842
"26417": 50.37178218990166
"26418": 50.37189045810693
"26419": 50.37199867444096
"26420": 50.37210690229098
"26421": 50.372215131794306
"26422": 50.37232335964766
"26423": 50.37243158425316
"26424": 50.37253980471638
"26425": 50.37264802048546
"26426": 50.37275623119559
"26427": 50.37286443659287
"26428": 50.37297263649315
"26429": 50.373080830758774
"26430": 50.373189019283956
"26431": 50.3732972019857
"26432": 50.37340537879777
"26433": 50.373513549666384
"26434": 50.37360883560649
"26435": 50.373716995262484
"26436": 50.373825103147105
"26437": 50.373933222550384
"26438": 50.37404134362899
"26439": 50.37414946308779
"26440": 50.37425757933364
"26441": 50.37436569147551
"26442": 50.374473798964
"26443": 50.37458190143617
"26444": 50.3746899986396
"26445": 50.37479809039147
"26446": 50.374906176555115
"26447": 50.375014257025555
"26448": 50.37512233172061
"26449": 50.375230400574566
"26450": 50.37533846353422
"26451": 50.37543365472202
"26452": 50.37554170656806
"26453": 50.375649706766126
"26454": 50.37575771850514
"26455": 50.37586573195799
"26456": 50.37597374383492
"26457": 50.37608175254557
"26458": 50.37618975720034
"26459": 50.37629775725097
"26460": 50.37640575233512
"26461": 50.37651374220093
"26462": 50.37662172666586
"26463": 50.37672970559359
"26464": 50.37683767887946
"26465": 50.3769456464413
"26466": 50.37705360821364
"26467": 50.37714871060878
"26468": 50.37725666145042
"26469": 50.37736456079504
"26470": 50.3774724717316
"26471": 50.37758038444429
"26472": 50.377688295645044
"26473": 50.37779620374327
"26474": 50.37790410784855
"26475": 50.3780120074115
"26476": 50.37811990206888
"26477": 50.37822779156772
"26478": 50.37833567572467
"26479": 50.37844355440251
"26480": 50.37855142749582
"26481": 50.378659294921846
"26482": 50.37876715661447
"26483": 50.37887501252001
"26484": 50.37897002214787
"26485": 50.37907786715186
"26486": 50.37918566075555
"26487": 50.379293465951164
"26488": 50.37940127294215
"26489": 50.37950907844853
"26490": 50.379616880884484
"26491": 50.37972467936297
"26492": 50.37983247333697
"26493": 50.379940262445196
"26494": 50.38004804643618
"26495": 50.38015582512779
"26496": 50.38026359838389
"26497": 50.38037136609983
"26498": 50.38047912819367
"26499": 50.380586884599836
"26500": 50.380694635265186
"26501": 50.38078955277766
"26502": 50.38089729263473
"26503": 50.381004981211724
"26504": 50.38111268140018
"26505": 50.381220383419745
"26506": 50.381328083995804
"26507": 50.381435781545214
"26508": 50.38154347518252
"26509": 50.38165116436173
"26510": 50.38175884872214
"26511": 50.38186652801291
"26512": 50.381974202052234
"26513": 50.38208187070422
"26514": 50.382189533864484
"26515": 50.38229719145127
"26516": 50.382404843399144
"26517": 50.382499674558304
"26518": 50.38260731587512
"26519": 50.38271490605963
"26520": 50.38282250790404
"26521": 50.382930111639084
"26522": 50.38303771399192
"26523": 50.383145313379224
"26524": 50.383252908914606
"26525": 50.38336050005111
"26526": 50.383468086427015
"26527": 50.38357566779041
"26528": 50.383683243958686
"26529": 50.383790814795084
"26530": 50.38389838019454
"26531": 50.38400594007454
"26532": 50.38411349436912
"26533": 50.38422104302475
"26534": 50.38431578395877
"26535": 50.38442332200729
"26536": 50.38453080901732
"26537": 50.384638307684654
"26538": 50.38474580825938
"26539": 50.38485330747658
"26540": 50.38496080375775
"26541": 50.385068296219764
"26542": 50.385175784318164
"26543": 50.38528326769308
"26544": 50.385390746094146
"26545": 50.38549821933995
"26546": 50.38560568729477
"26547": 50.3857131498544
"26548": 50.38582060693708
"26549": 50.38592805847745
"26550": 50.38603550442242
"26551": 50.3861301557377
"26552": 50.386237591163535
"26553": 50.38634497566802
"26554": 50.386452371846914
"26555": 50.3865597699663
"26556": 50.38666716676664
"26557": 50.38677456067212
"26558": 50.386881950801246
"26559": 50.3869893366104
"26560": 50.387096717740526
"26561": 50.387204093941705
"26562": 50.38731146503291
"26563": 50.387418830878694
"26564": 50.38752619137516
"26565": 50.387633546440654
"26566": 50.387740896009944
"26567": 50.38783546328237
"26568": 50.38794280250438
"26569": 50.38805009094992
"26570": 50.38815739111581
"26571": 50.38826469327924
"26572": 50.38837199418245
"26573": 50.388479292249315
"26574": 50.388586586597555
"26575": 50.388693876682574
"26576": 50.388801162144205
"26577": 50.388908442731626
"26578": 50.389015718262904
"26579": 50.38912298860181
"26580": 50.38923025364361
"26581": 50.389337513306074
"26582": 50.389444767523386
"26583": 50.3895520162421
"26584": 50.38964649569776
"26585": 50.38975373408841
"26586": 50.38986092179356
"26587": 50.38996812121425
"26588": 50.39007532264678
"26589": 50.39018252284137
"26590": 50.39028972022669
"26591": 50.390396913923695
"26592": 50.39050410339027
"26593": 50.39061128826812
"26594": 50.390718468307895
"26595": 50.39082564332893
"26596": 50.390932813196
"26597": 50.39103997780528
"26598": 50.391147137075194
"26599": 50.39125429094058
"26600": 50.391361439348536
"26601": 50.39145583155151
"26602": 50.39156296971428
"26603": 50.39167005730601
"26604": 50.39177715662791
"26605": 50.39188425799243
"26606": 50.39199135815504
"26607": 50.3920984555471
"26608": 50.392205549291155
"26609": 50.39231263884602
"26610": 50.39241972385413
"26611": 50.39252680406665
"26612": 50.39263387930329
"26613": 50.3927409494291
"26614": 50.39284801434048
"26615": 50.39295507395605
"26616": 50.39306212821083
"26617": 50.39315643856129
"26618": 50.39326348273774
"26619": 50.39337047648523
"26620": 50.3934774820066
"26621": 50.39358448962525
"26622": 50.393691496098455
"26623": 50.39379849985737
"26624": 50.393905500023635
"26625": 50.394012496055076
"26626": 50.394119487593166
"26627": 50.394226474388034
"26628": 50.394333456258565
"26629": 50.394440433068965
"26630": 50.39454740471491
"26631": 50.394654371114406
"26632": 50.39476133220184
"26633": 50.394868287923885
"26634": 50.394962512741174
"26635": 50.3950694583997
"26636": 50.39517635371759
"26637": 50.39528326080243
"26638": 50.39539016999664
"26639": 50.39549707806543
"26640": 50.3956039834447
"26641": 50.39571088525939
"26642": 50.39581778296974
"26643": 50.39592467621911
"26644": 50.396031564759085
"26645": 50.39613844840982
"26646": 50.39624532703654
"26647": 50.39635220053575
"26648": 50.39645906882621
"26649": 50.396565931842915
"26650": 50.39667278953307
"26651": 50.39676692934188
"26652": 50.39687377704682
"26653": 50.39698057452281
"26654": 50.39708738377834
"26655": 50.3971941951717
"26656": 50.397301005473395
"26657": 50.39740781312206
"26658": 50.39751461724413
"26659": 50.39762141730085
"26660": 50.39772821293626
"26661": 50.39783500390251
"26662": 50.39794179002003
"26663": 50.398048571154405
"26664": 50.398155347202405
"26665": 50.39826211808292
"26666": 50.39836888373112
"26667": 50.39846294376565
"26668": 50.398569699590794
"26669": 50.39867640532647
"26670": 50.39878312288319
"26671": 50.39888984263028
"26672": 50.39899656133996
"26673": 50.39910327745064
"26674": 50.39920999008794
"26675": 50.39931669871214
"26676": 50.39942340296615
"26677": 50.39953010260125
"26678": 50.39963679743701
"26679": 50.3997434873382
"26680": 50.39985017220079
"26681": 50.39995685194315
"26682": 50.40006352649979
"26683": 50.40017019581753
"26684": 50.40026417248616
"26685": 50.40037083199153
"26686": 50.40047744149331
"26687": 50.40058406280719
"26688": 50.40069068632152
"26689": 50.40079730881637
"26690": 50.4009039287349
"26691": 50.40101054520592
"26692": 50.40111715769217
"26693": 50.401223765838495
"26694": 50.40133036939764
"26695": 50.40143696819031
"26696": 50.40154356208241
"26697": 50.401650150970724
"26698": 50.40175673477432
"26699": 50.401863313428336
"26700": 50.40196988688017
"26701": 50.402063780670815
"26702": 50.402170344384196
"26703": 50.40227685820321
"26704": 50.40238338384486
"26705": 50.40248991171337
"26706": 50.40259643859404
"26707": 50.40270296293271
"26708": 50.4028094838598
"26709": 50.40291600083893
"26710": 50.4030225135157
"26711": 50.40312902164334
"26712": 50.403235525042945
"26713": 50.403342023580684
"26714": 50.403448517153635
"26715": 50.40355500568103
"26716": 50.40366148909816
"26717": 50.40375530508804
"26718": 50.40386177892452
"26719": 50.40396820300357
"26720": 50.404074638944834
"26721": 50.404181077163415
"26722": 50.404287514446374
"26723": 50.40439394923932
"26724": 50.40450038067183
"26725": 50.40460680820655
"26726": 50.404713231488074
"26727": 50.404819650268664
"26728": 50.40492606436861
"26729": 50.40503247365322
"26730": 50.4051388780189
"26731": 50.405245277384154
"26732": 50.40535167168382
"26733": 50.405458060864774
"26734": 50.40555179554722
"26735": 50.40565817515438
"26736": 50.4057645050877
"26737": 50.40587084687246
"26738": 50.40597719094268
"26739": 50.406083534093256
"26740": 50.40618987477453
"26741": 50.40629621211926
"26742": 50.4064025455926
"26743": 50.406508874840924
"26744": 50.40661519961803
"26745": 50.4067215197454
"26746": 50.40682783508939
"26747": 50.40693414554724
"26748": 50.40704045103823
"26749": 50.407146751497685
"26750": 50.40725304687312
"26751": 50.40734670070179
"26752": 50.40745298657334
"26753": 50.40755922287789
"26754": 50.40766547104256
"26755": 50.4077717215171
"26756": 50.407877971101726
"26757": 50.40798421824936
"26758": 50.40809046209437
"26759": 50.40819670210282
"26760": 50.40830293792185
"26761": 50.40840916930572
"26762": 50.40851539607628
"26763": 50.408621618100184
"26764": 50.408727835274945
"26765": 50.40883404751996
"26766": 50.40894025477083
"26767": 50.40903383267441
"26768": 50.409140030575024
"26769": 50.4092461790432
"26770": 50.40935233940922
"26771": 50.40945850213368
"26772": 50.40956466401843
"26773": 50.40967082351631
"26774": 50.40977697976078
"26775": 50.40988313221699
"26776": 50.40998928053101
"26777": 50.41009542445617
"26778": 50.41020156381352
"26779": 50.41030769846887
"26780": 50.41041382831902
"26781": 50.4105199532828
"26782": 50.410626073295134
"26783": 50.41073218830314
"26784": 50.41082568685604
"26785": 50.41093179251707
"26786": 50.411037848827064
"26787": 50.41114391702247
"26788": 50.41124998758266
"26789": 50.411356057317334
"26790": 50.411462124683936
"26791": 50.41156818881926
"26792": 50.41167424919076
"26793": 50.4117803054464
"26794": 50.41188635734106
"26795": 50.411992404696925
"26796": 50.41209844738086
"26797": 50.41220448529053
"26798": 50.41231051834541
"26799": 50.41241654648114
"26800": 50.41252256964535
"26801": 50.4126159892692
"26802": 50.412722003152496
"26803": 50.41282796778937
"26804": 50.41293394431859
"26805": 50.413039923235175
"26806": 50.41314590135413
"26807": 50.41325187713551
"26808": 50.413357849717585
"26809": 50.413463818568886
"26810": 50.41356978333804
"26811": 50.41367574378035
"26812": 50.413781699718484
"26813": 50.413887651019536
"26814": 50.41399359758143
"26815": 50.414099539323864
"26816": 50.414205476182616
"26817": 50.41429882166544
"26818": 50.414404749393036
"26819": 50.414510628006546
"26820": 50.414616518548314
"26821": 50.41472241152431
"26822": 50.41482830375108
"26823": 50.414934193688545
"26824": 50.41504008047417
"26825": 50.41514596357547
"26826": 50.4152518426401
"26827": 50.41535771742245
"26828": 50.41546358774428
"26829": 50.415569453471946
"26830": 50.415675314502664
"26831": 50.41578117075545
"26832": 50.41588702216555
"26833": 50.41599286868019
"26834": 50.41608613667394
"26835": 50.416191974057355
"26836": 50.41629776240608
"26837": 50.41640356266909
"26838": 50.41650936537091
"26839": 50.41661516733607
"26840": 50.416720967029015
"26841": 50.41682676359048
"26842": 50.416932556490366
"26843": 50.41703834537814
"26844": 50.41714413000973
"26845": 50.41724991020807
"26846": 50.41735568584059
"26847": 50.41746145680526
"26848": 50.41756722302194
"26849": 50.4176729844264
"26850": 50.41777874096642
"26851": 50.41787193186265
"26852": 50.41797767933403
"26853": 50.41808337787314
"26854": 50.41818908833185
"26855": 50.41829480125032
"26856": 50.41840051345821
"26857": 50.41850622342264
"26858": 50.418611930285905
"26859": 50.418717633518824
"26860": 50.41882333277158
"26861": 50.41892902780061
"26862": 50.41903471842923
"26863": 50.41914040452515
"26864": 50.419246085986586
"26865": 50.419351762733555
"26866": 50.419457434702075
"26867": 50.419550553155545
"26868": 50.419656216201496
"26869": 50.41976183044536
"26870": 50.41986745664316
"26871": 50.41997308534577
"26872": 50.420078713384605
"26873": 50.420184339226545
"26874": 50.42028996201307
"26875": 50.42039558121404
"26876": 50.42050119647867
"26877": 50.42060680756241
"26878": 50.42071241428778
"26879": 50.42081801652169
"26880": 50.42092361416165
"26881": 50.421029207127084
"26882": 50.421134795353424
"26883": 50.42124037878798
"26884": 50.421333421524665
"26885": 50.4214389960335
"26886": 50.42154452181768
"26887": 50.42165005954034
"26888": 50.421755599770975
"26889": 50.421861139348685
"26890": 50.42196667674505
"26891": 50.42207221110471
"26892": 50.42217774189991
"26893": 50.422283268781754
"26894": 50.42238879150713
"26895": 50.4224943098998
"26896": 50.42259982382763
"26897": 50.422705333189064
"26898": 50.42281083790417
"26899": 50.422916337908966
"26900": 50.42302183315141
"26901": 50.423114800534876
"26902": 50.423220286910876
"26903": 50.423325724662604
"26904": 50.42343117435662
"26905": 50.42353662657795
"26906": 50.42364207817082
"26907": 50.42374752760952
"26908": 50.423852974040145
"26909": 50.42395841693593
"26910": 50.42406385594869
"26911": 50.42416929083579
"26912": 50.42427472142134
"26913": 50.42438014757358
"26914": 50.42448556919112
"26915": 50.4245909861943
"26916": 50.424696398519245
"26917": 50.42478929507775
"26918": 50.4248946986788
"26919": 50.42500005378379
"26920": 50.42510542086391
"26921": 50.4252107905148
"26922": 50.42531615958248
"26923": 50.42542152654087
"26924": 50.42552689053543
"26925": 50.42563225103834
"26926": 50.425737607700405
"26927": 50.42584296027815
"26928": 50.4259483085948
"26929": 50.426053652517844
"26930": 50.42615899194513
"26931": 50.42626432679644
"26932": 50.426369657007356
"26933": 50.42647498252542
"26934": 50.42656780505568
"26935": 50.42667312184379
"26936": 50.42677839021147
"26937": 50.426883670537364
"26938": 50.42698895343581
"26939": 50.42709423576041
"26940": 50.42719951598977
"26941": 50.427304793272455
"26942": 50.42741006708313
"26943": 50.42751533707438
"26944": 50.427620603004215
"26945": 50.427725864697
"26946": 50.42783112202132
"26947": 50.42793637487589
"26948": 50.42804162318109
"26949": 50.42814686687318
"26950": 50.428252105900285
"26951": 50.42834485473972
"26952": 50.428450085093004
"26953": 50.42855526712431
"26954": 50.42866046111628
"26955": 50.428765657698605
"26956": 50.42887085373009
"26957": 50.428976047692004
"26958": 50.42908123873428
"26959": 50.42918642633267
"26960": 50.42929161014041
"26961": 50.42939678991599
"26962": 50.42950196548421
"26963": 50.42960713671387
"26964": 50.42971230350399
"26965": 50.42981746577518
"26966": 50.42992262346378
"26967": 50.43001530302048
"26968": 50.430120452174584
"26969": 50.430225553132985
"26970": 50.43033066608345
"26971": 50.43043578166622
"26972": 50.430540896741846
"26973": 50.43064600979133
"26974": 50.43075111996392
"26975": 50.43085622673435
"26976": 50.43096132975484
"26977": 50.431066428783
"26978": 50.4311715236428
"26979": 50.43127661420224
"26980": 50.43138170035968
"26981": 50.43148678203509
"26982": 50.43159185916427
"26983": 50.43169693169501
"26984": 50.43178953883349
"26985": 50.431894602821004
"26986": 50.431999618686596
"26987": 50.43210464652619
"26988": 50.43220967699844
"26989": 50.432314706971596
"26990": 50.432419734931216
"26991": 50.432524760029764
"26992": 50.43262978174421
"26993": 50.43273479972876
"26994": 50.43283981374245
"26995": 50.43294482361041
"26996": 50.433049829201735
"26997": 50.433154830415475
"26998": 50.43325982717242
"26999": 50.433364819409036
"27000": 50.433469807073514
"27001": 50.433562342106605
"27002": 50.43366732128105
"27003": 50.43377225243031
"27004": 50.43387719555464
"27005": 50.43398214132807
"27006": 50.43408708662399
"27007": 50.43419202993056
"27008": 50.434296970401704
"27009": 50.43440190751545
"27010": 50.434506840926595
"27011": 50.43461177039471
"27012": 50.43471669574534
"27013": 50.43482161684777
"27014": 50.43492653360144
"27015": 50.43503144592729
"27016": 50.43513635376184
"27017": 50.43522882098344
"27018": 50.43533372046417
"27019": 50.43543857204412
"27020": 50.43554343562914
"27021": 50.43564830190393
"27022": 50.43575316774341
"27023": 50.435858031635604
"27024": 50.435962892733656
"27025": 50.43606775051463
"27026": 50.43617260463236
"27027": 50.43627745484551
"27028": 50.43638230097875
"27029": 50.43648714290064
"27030": 50.43659198050993
"27031": 50.4366968137269
"27032": 50.436801642487595
"27033": 50.43690646673992
"27034": 50.43699886307948
"27035": 50.43710367896673
"27036": 50.4372084470254
"27037": 50.43731322706989
"27038": 50.43741800980324
"27039": 50.437522792108005
"27040": 50.437627572476785
"27041": 50.43773235006593
"27042": 50.43783712435476
"27043": 50.43794189499901
"27044": 50.4380466617587
"27045": 50.43815142445986
"27046": 50.438256182971976
"27047": 50.4383609371946
"27048": 50.43846568704879
"27049": 50.43857043247114
"27050": 50.43867517341016
"27051": 50.43876749915734
"27052": 50.43887223178176
"27053": 50.43897691667247
"27054": 50.439081613548936
"27055": 50.43918631312934
"27056": 50.43929101230142
"27057": 50.43939570956039
"27058": 50.439500404063985
"27059": 50.439605095292606
"27060": 50.439709782902625
"27061": 50.43981446665455
"27062": 50.43991914637482
"27063": 50.44002382193315
"27064": 50.44012849322942
"27065": 50.44023316018483
"27066": 50.440337822736204
"27067": 50.4404300820765
"27068": 50.44053473644655
"27069": 50.440639343205504
"27070": 50.440743961979
"27071": 50.4408485834957
"27072": 50.440953204645034
"27073": 50.44105782392197
"27074": 50.44116244048347
"27075": 50.44126705380903
"27076": 50.44137166355397
"27077": 50.441476269478024
"27078": 50.441580871406615
"27079": 50.44168546920886
"27080": 50.44179006278391
"27081": 50.44189465205235
"27082": 50.44199923695042
"27083": 50.44210381742624
"27084": 50.442196007351185
"27085": 50.44230057963208
"27086": 50.4424051043725
"27087": 50.44250964110714
"27088": 50.442614180582915
"27089": 50.44271871969683
"27090": 50.4428232569484
"27091": 50.44292779149777
"27092": 50.44303232282672
"27093": 50.44313685059246
"27094": 50.44324137455612
"27095": 50.44334589454435
"27096": 50.44345041042731
"27097": 50.44355492210489
"27098": 50.443659429498396
"27099": 50.443763932544776
"27100": 50.44386843119258
"27101": 50.44396055197018
"27102": 50.44406504247095
"27103": 50.444169485524526
"27104": 50.444273940571065
"27105": 50.44437839837265
"27106": 50.44448285583135
"27107": 50.44458731144927
"27108": 50.44469176438809
"27109": 50.44479621413048
"27110": 50.44490066033436
"27111": 50.44500510276137
"27112": 50.44510954123853
"27113": 50.44521397563629
"27114": 50.44531840585477
"27115": 50.445422831815556
"27116": 50.44552725345561
"27117": 50.445619309168094
"27118": 50.44572372279163
"27119": 50.44582808908891
"27120": 50.44593246740672
"27121": 50.44603684851758
"27122": 50.44614122932528
"27123": 50.44624560833168
"27124": 50.446349984697626
"27125": 50.446454357904955
"27126": 50.44655872761054
"27127": 50.446663093575125
"27128": 50.44676745562495
"27129": 50.44687181362965
"27130": 50.446976167488735
"27131": 50.44708051712314
"27132": 50.44718486246932
"27133": 50.447289203475606
"27134": 50.447381191174024
"27135": 50.44748552414797
"27136": 50.447589809864745
"27137": 50.44769410758074
"27138": 50.447798408086655
"27139": 50.44790270829368
"27140": 50.44800700670837
"27141": 50.448111302494674
"27142": 50.44821559513668
"27143": 50.44831988429318
"27144": 50.44842416972634
"27145": 50.44852845126351
"27146": 50.44863272877537
"27147": 50.448737002162325
"27148": 50.44884127134592
"27149": 50.448945536263274
"27150": 50.44904979686323
"27151": 50.44914171679529
"27152": 50.44924596940833
"27153": 50.449350174855944
"27154": 50.449454392300424
"27155": 50.44955861254758
"27156": 50.44966283251374
"27157": 50.44976705070787
"27158": 50.449871266295474
"27159": 50.44997547876165
"27160": 50.450079687765765
"27161": 50.450183893070545
"27162": 50.45028809450374
"27163": 50.45039229193636
"27164": 50.450496485268914
"27165": 50.450600674423214
"27166": 50.45070485933661
"27167": 50.45079671548612
"27168": 50.45090089254046
"27169": 50.45100502254869
"27170": 50.45110916458024
"27171": 50.451213309451276
"27172": 50.45131745407983
"27173": 50.45142159697468
"27174": 50.451525737300486
"27175": 50.45162987454145
"27176": 50.45173400835598
"27177": 50.451838138505885
"27178": 50.4519422648181
"27179": 50.452046387162824
"27180": 50.45215050544006
"27181": 50.45225461957093
"27182": 50.45235872949219
"27183": 50.452462835152296
"27184": 50.452554624627496
"27185": 50.45265872241074
"27186": 50.45276277321551
"27187": 50.45286683602136
"27188": 50.45297090166255
"27189": 50.45307496706453
"27190": 50.453179030740614
"27191": 50.45328309185862
"27192": 50.45338714990501
"27193": 50.45349120454009
"27194": 50.45359525552702
"27195": 50.45369930269403
"27196": 50.45380334591219
"27197": 50.45390738508234
"27198": 50.454011420126385
"27199": 50.454115450981675
"27200": 50.45421947759717
"27201": 50.45431120062656
"27202": 50.45441521940834
"27203": 50.45451919130183
"27204": 50.45462317519309
"27205": 50.45472716193133
"27206": 50.45483114844712
"27207": 50.454935133256235
"27208": 50.45503911552808
"27209": 50.45514309474997
"27210": 50.45524707058289
"27211": 50.45535104279056
"27212": 50.45545501120152
"27213": 50.45555897568721
"27214": 50.455662936148684
"27215": 50.45576689250801
"27216": 50.45587084470274
"27217": 50.45596250517645
"27218": 50.45606644966277
"27219": 50.4561703473786
"27220": 50.456274257117585
"27221": 50.45637816973929
"27222": 50.456482082175896
"27223": 50.45658599294306
"27224": 50.45668990120926
"27225": 50.456793806461
"27226": 50.45689770835831
"27227": 50.457001606663965
"27228": 50.45710550120569
"27229": 50.457209391854235
"27230": 50.45731327850992
"27231": 50.457417161094284
"27232": 50.45752103954433
"27233": 50.4576249138086
"27234": 50.45771650888962
"27235": 50.45782037542574
"27236": 50.45792419525771
"27237": 50.458028027089696
"27238": 50.45813186179927
"27239": 50.45823569632606
"27240": 50.45833952919017
"27241": 50.458443359563276
"27242": 50.45854718693413
"27243": 50.45865101096454
"27244": 50.45875483141877
"27245": 50.45885864812574
"27246": 50.45896246095711
"27247": 50.459066269814116
"27248": 50.459170074618925
"27249": 50.459273875309165
"27250": 50.45937767183393
"27251": 50.459469201732745
"27252": 50.459572990570386
"27253": 50.45967673279261
"27254": 50.459780487010576
"27255": 50.45988424411681
"27256": 50.45998800105589
"27257": 50.46009175635054
"27258": 50.46019550917386
"27259": 50.46029925901559
"27260": 50.46040300553815
"27261": 50.46050674850635
"27262": 50.46061048774942
"27263": 50.46071422313939
"27264": 50.46081795457775
"27265": 50.46092168198676
"27266": 50.46102540530431
"27267": 50.46111687382174
"27268": 50.46122058957506
"27269": 50.461324258829265
"27270": 50.46142794010362
"27271": 50.46153162430089
"27272": 50.461635308367356
"27273": 50.461738990825495
"27274": 50.46184267084763
"27275": 50.46194634792257
"27276": 50.46205002171181
"27277": 50.46215369197925
"27278": 50.462257358553366
"27279": 50.46236102130541
"27280": 50.46246468013614
"27281": 50.462568334967365
"27282": 50.46267198573632
"27283": 50.462775632391796
"27284": 50.46286703674334
"27285": 50.462970675813075
"27286": 50.46307426844868
"27287": 50.46317787308056
"27288": 50.46328148062928
"27289": 50.463385088048575
"27290": 50.4634886938654
"27291": 50.46359229725513
"27292": 50.46369589770894
"27293": 50.46379949489006
"27294": 50.463903088563846
"27295": 50.46400667855994
"27296": 50.46411026475057
"27297": 50.46421384703733
"27298": 50.464317425342735
"27299": 50.46442099960465
"27300": 50.46452456977235
"27301": 50.46461591015155
"27302": 50.464719472772515
"27303": 50.46482298904665
"27304": 50.46492651731194
"27305": 50.465030048503785
"27306": 50.46513357958089
"27307": 50.465237109072746
"27308": 50.46534063615621
"27309": 50.46544416032336
"27310": 50.46554768123812
"27311": 50.46565119866635
"27312": 50.46575471243804
"27313": 50.465858222425744
"27314": 50.46596172853128
"27315": 50.466065230677394
"27316": 50.466168728802046
"27317": 50.4662600089245
"27318": 50.46636349962303
"27319": 50.46646694408963
"27320": 50.46657040057083
"27321": 50.46667386001229
"27322": 50.466777319374316
"27323": 50.46688077718616
"27324": 50.466984232623986
"27325": 50.46708768517888
"27326": 50.467191134513904
"27327": 50.46729458039394
"27328": 50.4673980226482
"27329": 50.467501461148544
"27330": 50.46760489579611
"27331": 50.46770832651305
"27332": 50.467811753236795
"27333": 50.467915175916346
"27334": 50.46800639304796
"27335": 50.4681098082782
"27336": 50.46821317734026
"27337": 50.4683165583923
"27338": 50.46841994239767
"27339": 50.468523326324096
"27340": 50.46862670870531
"27341": 50.4687300887205
"27342": 50.46883346586307
"27343": 50.46893683979788
"27344": 50.469040210291205
"27345": 50.469143577173504
"27346": 50.46924694031751
"27347": 50.46935029962526
"27348": 50.46945365501952
"27349": 50.469557006438464
"27350": 50.469660353831486
"27351": 50.4697515081499
"27352": 50.46985484813061
"27353": 50.46995814202927
"27354": 50.47006144791189
"27355": 50.470164756756695
"27356": 50.47026806553632
"27357": 50.470371372787014
"27358": 50.470474677689424
"27359": 50.4705779797379
"27360": 50.470681278597944
"27361": 50.470784574036365
"27362": 50.470887865883945
"27363": 50.47099115401381
"27364": 50.47109443832811
"27365": 50.471197718749906
"27366": 50.47130099521749
"27367": 50.47139209035678
"27368": 50.471495359530564
"27369": 50.471598582735666
"27370": 50.47170181794734
"27371": 50.47180505615393
"27372": 50.47190829432971
"27373": 50.47201153101068
"27374": 50.47211476537678
"27375": 50.47221799692141
"27376": 50.47232122530911
"27377": 50.472424450305866
"27378": 50.47252767174161
"27379": 50.472630889488755
"27380": 50.47273410344883
"27381": 50.472837313544275
"27382": 50.47294051971282
"27383": 50.473043721903636
"27384": 50.47313475517825
"27385": 50.4732379500505
"27386": 50.47334109901669
"27387": 50.47344425996405
"27388": 50.47354742389869
"27389": 50.47365058780214
"27390": 50.47375375021495
"27391": 50.473856910319995
"27392": 50.47396006761304
"27393": 50.474063221760346
"27394": 50.47416637252937
"27395": 50.4742695197512
"27396": 50.474372663299135
"27397": 50.47447580307564
"27398": 50.47457893900382
"27399": 50.474682071022016
"27400": 50.47478519907983
"27401": 50.47487617065238
"27402": 50.47497929142689
"27403": 50.47508236638011
"27404": 50.47518545330783
"27405": 50.47528854323074
"27406": 50.475391633135395
"27407": 50.475494721564765
"27408": 50.475597807703274
"27409": 50.475700891047545
"27410": 50.47580397126454
"27411": 50.475907048122195
"27412": 50.47601012145194
"27413": 50.47611319112747
"27414": 50.47621625705137
"27415": 50.47631931914701
"27416": 50.476422377352854
"27417": 50.47651329077967
"27418": 50.47661634181863
"27419": 50.47671934714833
"27420": 50.47682236447439
"27421": 50.47692538482742
"27422": 50.47702840519569
"27423": 50.477131424121865
"27424": 50.4772344407897
"27425": 50.477337454694876
"27426": 50.477440465503385
"27427": 50.4775434729823
"27428": 50.47764647696233
"27429": 50.47774947731634
"27430": 50.47785247394634
"27431": 50.47795546677507
"27432": 50.478058455740495
"27433": 50.478161440791965
"27434": 50.47825229343398
"27435": 50.47835527129231
"27436": 50.478458203502925
"27437": 50.47856114768376
"27438": 50.47866409488323
"27439": 50.47876704209682
"27440": 50.47886998787164
"27441": 50.47897293139444
"27442": 50.479075872163165
"27443": 50.47917880984567
"27444": 50.479281744210375
"27445": 50.47938467508915
"27446": 50.47948760235582
"27447": 50.479590525913245
"27448": 50.47969344568486
"27449": 50.47979636160919
"27450": 50.47989927363617
"27451": 50.47999006564178
"27452": 50.480092970509105
"27453": 50.48019582981223
"27454": 50.48029870107822
"27455": 50.480401575369974
"27456": 50.4805044496879
"27457": 50.48060732258166
"27458": 50.48071019323939
"27459": 50.48081306116002
"27460": 50.48091592601201
"27461": 50.48101878756429
"27462": 50.4811216456491
"27463": 50.481224500140584
"27464": 50.4813273509418
"27465": 50.481430197976415
"27466": 50.48153304118314
"27467": 50.481623776034425
"27468": 50.48172661219594
"27469": 50.4818294029041
"27470": 50.481932205596074
"27471": 50.48203501134485
"27472": 50.48213781715238
"27473": 50.48224062156811
"27474": 50.482343423779454
"27475": 50.4824462232844
"27476": 50.4825490197505
"27477": 50.482651812945804
"27478": 50.48275460270179
"27479": 50.48285738889183
"27480": 50.482960171418405
"27481": 50.48306295020451
"27482": 50.483165725188414
"27483": 50.4832684963196
"27484": 50.48335917142224
"27485": 50.48346193548063
"27486": 50.483564654146036
"27487": 50.48366738476866
"27488": 50.483770118438954
"27489": 50.4838728521662
"27490": 50.48397558450419
"27491": 50.484078314643355
"27492": 50.484181042083975
"27493": 50.48428376649539
"27494": 50.484386487646994
"27495": 50.48448920537142
"27496": 50.48459191954311
"27497": 50.484694630065235
"27498": 50.484797336861526
"27499": 50.484900039870865
"27500": 50.48500273904327
"27501": 50.48509335453227
"27502": 50.48519604666376
"27503": 50.48529869348461
"27504": 50.48540135225463
"27505": 50.48550401407869
"27506": 50.48560667597103
"27507": 50.485709336487865
"27508": 50.48581199482111
"27509": 50.485914650471976
"27510": 50.48601730311038
"27511": 50.48611995250633
"27512": 50.486222598492716
"27513": 50.48632524094431
"27514": 50.486427879764534
"27515": 50.48653051487738
"27516": 50.48663314622179
"27517": 50.4867237055081
"27518": 50.48682632992418
"27519": 50.486928909139195
"27520": 50.48703150032357
"27521": 50.487134094592214
"27522": 50.48723668896088
"27523": 50.48733928198564
"27524": 50.48744187285762
"27525": 50.48754446107711
"27526": 50.48764704631315
"27527": 50.487749628334825
"27528": 50.487852206974296
"27529": 50.48795478210562
"27530": 50.488057353631504
"27531": 50.48815992147542
"27532": 50.48826248557577
"27533": 50.48836504588229
"27534": 50.48845554641464
"27535": 50.488558099763914
"27536": 50.48866060797149
"27537": 50.48876312812126
"27538": 50.48886565134558
"27539": 50.48896817466738
"27540": 50.48907069664711
"27541": 50.48917321647893
"27542": 50.48927573366538
"27543": 50.48937824787725
"27544": 50.48948075888499
"27545": 50.48958326652195
"27546": 50.48968577066316
"27547": 50.48978827121215
"27548": 50.489890768093034
"27549": 50.48999326124482
"27550": 50.49009575061778
"27551": 50.49018619251854
"27552": 50.490288674964646
"27553": 50.49039111235025
"27554": 50.490493561669346
"27555": 50.49059601406866
"27556": 50.490698466576056
"27557": 50.4908009177544
"27558": 50.49090336679934
"27559": 50.49100581321423
"27560": 50.49110825667062
"27561": 50.4912106969394
"27562": 50.49131313385436
"27563": 50.49141556729066
"27564": 50.49151799715223
"27565": 50.49162042336328
"27566": 50.49172284586305
"27567": 50.49181323247518
"27568": 50.49191564815881
"27569": 50.49201801889039
"27570": 50.49212040157494
"27571": 50.49222278736919
"27572": 50.49232517330245
"27573": 50.49242755793753
"27574": 50.49252994046918
"27575": 50.49263232039997
"27576": 50.492734697400444
"27577": 50.49283707124073
"27578": 50.492939441753684
"27579": 50.49304180881392
"27580": 50.493144172324605
"27581": 50.49324653220945
"27582": 50.49334888840713
"27583": 50.49345124086763
"27584": 50.49354156968113
"27585": 50.493643915295394
"27586": 50.493746216015886
"27587": 50.49384852866173
"27588": 50.49395084440687
"27589": 50.49405316028789
"27590": 50.49415547487187
"27591": 50.49425778735663
"27592": 50.494360097246954
"27593": 50.4944624042151
"27594": 50.49456470803264
"27595": 50.49466700853358
"27596": 50.49476930559342
"27597": 50.49487159911622
"27598": 50.49497388902635
"27599": 50.49507617526308
"27600": 50.495178457776845
"27601": 50.49526872890229
"27602": 50.49537100459874
"27603": 50.4954732354816
"27604": 50.495575478280486
"27605": 50.49567772418373
"27606": 50.495779970232725
"27607": 50.49588221499701
"27608": 50.49598445767583
"27609": 50.49608669777485
"27610": 50.49618893496709
"27611": 50.496291169024474
"27612": 50.4963933997814
"27613": 50.49649562711375
"27614": 50.496597850925745
"27615": 50.496700071141966
"27616": 50.49680228770187
"27617": 50.49689250441695
"27618": 50.49699471426855
"27619": 50.497096879413796
"27620": 50.497199056493905
"27621": 50.49730123670706
"27622": 50.49740341709624
"27623": 50.49750559623079
"27624": 50.49760777330914
"27625": 50.497709947836135
"27626": 50.4978121194838
"27627": 50.497914288023246
"27628": 50.498016453288166
"27629": 50.49811861515361
"27630": 50.498220773523215
"27631": 50.498322928321
"27632": 50.4984250794859
"27633": 50.498527226968044
"27634": 50.49861738680269
"27635": 50.49871952754527
"27636": 50.49882162363889
"27637": 50.498923731639245
"27638": 50.49902584276168
"27639": 50.4991279540564
"27640": 50.49923006409699
"27641": 50.499332172085005
"27642": 50.49943427752737
"27643": 50.49953638009792
"27644": 50.4996384795692
"27645": 50.49974057577594
"27646": 50.499842668594226
"27647": 50.499944757928446
"27648": 50.50004684370335
"27649": 50.50014892585842
"27650": 50.50025100434432
"27651": 50.50034110739777
"27652": 50.50044317917164
"27653": 50.500545206375676
"27654": 50.50064724547656
"27655": 50.500749287703954
"27656": 50.50085133011284
"27657": 50.500953371279294
"27658": 50.50105541040618
"27659": 50.50115744700146
"27660": 50.5012594807396
"27661": 50.501361511393526
"27662": 50.50146353879842
"27663": 50.50156556283064
"27664": 50.50166758339483
"27665": 50.5017696004159
"27666": 50.501871613833515
"27667": 50.50196166332109
"27668": 50.50206367013412
"27669": 50.50216563248332
"27670": 50.502267606747644
"27671": 50.50236958416649
"27672": 50.50247156179638
"27673": 50.502573538213184
"27674": 50.50267551261902
"27675": 50.502777484520976
"27676": 50.50287945359254
"27677": 50.502981419605895
"27678": 50.50308338239542
"27679": 50.5031853418367
"27680": 50.50328729783379
"27681": 50.503389250311045
"27682": 50.5034911992076
"27683": 50.503593144473854
"27684": 50.503683137963804
"27685": 50.50378507659312
"27686": 50.5038869708151
"27687": 50.50398887692361
"27688": 50.504090786175155
"27689": 50.50419269563338
"27690": 50.504294603878535
"27691": 50.50439651011564
"27692": 50.504498413854
"27693": 50.50460031476887
"27694": 50.504702212633816
"27695": 50.504804107284244
"27696": 50.50490599859688
"27697": 50.50500788647646
"27698": 50.50510977084801
"27699": 50.505211651651344
"27700": 50.50531352883724
"27701": 50.50540346641819
"27702": 50.50550533699338
"27703": 50.50560716323932
"27704": 50.50570900136145
"27705": 50.50581084263044
"27706": 50.50591268411475
"27707": 50.50601452439693
"27708": 50.50611636268355
"27709": 50.50621819848477
"27710": 50.50632003147648
"27711": 50.50642186143273
"27712": 50.506523688189375
"27713": 50.50662551162327
"27714": 50.50672733163951
"27715": 50.50682914816332
"27716": 50.506930961134586
"27717": 50.50702084596194
"27718": 50.50712265242831
"27719": 50.50722441467045
"27720": 50.507326188806346
"27721": 50.50742796611645
"27722": 50.50752974367078
"27723": 50.50763152005168
"27724": 50.507733294464956
"27725": 50.50783506641988
"27726": 50.50793683559144
"27727": 50.5080386017528
"27728": 50.5081403647391
"27729": 50.50824212442649
"27730": 50.508343880719416
"27731": 50.50844563354251
"27732": 50.50854738283523
"27733": 50.50864912854806
"27734": 50.50873895822711
"27735": 50.50884069740175
"27736": 50.50894239240773
"27737": 50.509044099278505
"27738": 50.5091458093115
"27739": 50.50924751958384
"27740": 50.509349228682176
"27741": 50.509450935815195
"27742": 50.50955264049446
"27743": 50.50965434239665
"27744": 50.50975604129634
"27745": 50.50985773702976
"27746": 50.509959429474016
"27747": 50.51006111853433
"27748": 50.51016280413606
"27749": 50.51026448621923
"27750": 50.510366164734826
"27751": 50.51045593934404
"27752": 50.510557611346414
"27753": 50.510659239257265
"27754": 50.51076087902203
"27755": 50.510862521952305
"27756": 50.510964165129934
"27757": 50.51106580714397
"27758": 50.51116744720455
"27759": 50.51126908482408
"27760": 50.51137071967996
"27761": 50.51147235154716
"27762": 50.51157398026233
"27763": 50.511675605702806
"27764": 50.511777227774154
"27765": 50.51187884640182
"27766": 50.511980461526036
"27767": 50.51207018416351
"27768": 50.51217179287879
"27769": 50.51227335760646
"27770": 50.512374934205106
"27771": 50.51247651399599
"27772": 50.51257809406246
"27773": 50.5126796729934
"27774": 50.51278124999816
"27775": 50.51288282458834
"27776": 50.51298439644034
"27777": 50.513085965328344
"27778": 50.51318753108823
"27779": 50.51328909359663
"27780": 50.513390652758474
"27781": 50.51349220849865
"27782": 50.5135937607569
"27783": 50.51369530948394
"27784": 50.51378497779051
"27785": 50.51388652007438
"27786": 50.51398801842535
"27787": 50.5140895286179
"27788": 50.5141910419903
"27789": 50.514292555632906
"27790": 50.51439406813882
"27791": 50.514495578720414
"27792": 50.51459708689143
"27793": 50.514698592329964
"27794": 50.51480009481167
"27795": 50.51490159417343
"27796": 50.51500309029294
"27797": 50.5151045830758
"27798": 50.51520607244771
"27799": 50.51530755834885
"27800": 50.51540904073053
"27801": 50.515498654775136
"27802": 50.51560013073747
"27803": 50.515701562843056
"27804": 50.51580300677897
"27805": 50.51590445389741
"27806": 50.51600590129352
"27807": 50.516107347562844
"27808": 50.516208791919055
"27809": 50.51631023387685
"27810": 50.516411673115016
"27811": 50.51651310940956
"27812": 50.51661454259785
"27813": 50.516715972557726
"27814": 50.516817399195205
"27815": 50.516918822436054
"27816": 50.517020242220724
"27817": 50.51710980504635
"27818": 50.51721121851443
"27819": 50.517312588228776
"27820": 50.517413969789914
"27821": 50.51751535455968
"27822": 50.51761673963474
"27823": 50.51771812361046
"27824": 50.51781950569982
"27825": 50.5179208854165
"27826": 50.51802226243851
"27827": 50.518123636540956
"27828": 50.51822500756046
"27829": 50.51832637537424
"27830": 50.518427739887514
"27831": 50.51852910102567
"27832": 50.518630458728495
"27833": 50.51873181294703
"27834": 50.51882132222885
"27835": 50.51892267009576
"27836": 50.51902397426275
"27837": 50.519125290246826
"27838": 50.51922660942667
"27839": 50.51932792890599
"27840": 50.5194292472843
"27841": 50.51953056377758
"27842": 50.51963187790171
"27843": 50.51973318933631
"27844": 50.519834497857964
"27845": 50.51993580330433
"27846": 50.520037105553605
"27847": 50.52013840451187
"27848": 50.52023970010498
"27849": 50.52034099227354
"27850": 50.52044228096894
"27851": 50.52053173676689
"27852": 50.52063301913336
"27853": 50.520734257875155
"27854": 50.52083550842235
"27855": 50.520936762167565
"27856": 50.521038016219144
"27857": 50.521139269179045
"27858": 50.5212405202646
"27859": 50.52134176899263
"27860": 50.52144301504341
"27861": 50.521544258193885
"27862": 50.52164549828223
"27863": 50.521746735186795
"27864": 50.52184796881394
"27865": 50.52194919908984
"27866": 50.52205042595507
"27867": 50.52213983125932
"27868": 50.52224105189702
"27869": 50.52234222901201
"27870": 50.52244341794839
"27871": 50.52254461010828
"27872": 50.52264580260164
"27873": 50.52274699403022
"27874": 50.52284818361052
"27875": 50.522949370858534
"27876": 50.523050555453615
"27877": 50.52315173717194
"27878": 50.52325291585089
"27879": 50.52335409136812
"27880": 50.523455263629344
"27881": 50.52355643256018
"27882": 50.523657598100776
"27883": 50.523758760202284
"27884": 50.523848112721005
"27885": 50.52394926855907
"27886": 50.52405038092748
"27887": 50.52415150508726
"27888": 50.52425263245729
"27889": 50.52435376015443
"27890": 50.5244548867847
"27891": 50.524556011567576
"27892": 50.52465713402111
"27893": 50.52475825382646
"27894": 50.52485937076112
"27895": 50.52496048466353
"27896": 50.52506159541235
"27897": 50.52516270291408
"27898": 50.525263807095016
"27899": 50.52536490789583
"27900": 50.52546600526817
"27901": 50.525555305052805
"27902": 50.5256563961834
"27903": 50.52575744391865
"27904": 50.52585850343321
"27905": 50.52595956615971
"27906": 50.52606062921986
"27907": 50.52616169122187
"27908": 50.52626275138666
"27909": 50.526363809233274
"27910": 50.52646486444335
"27911": 50.52656591679495
"27912": 50.52666696612686
"27913": 50.526768012318016
"27914": 50.52686905527514
"27915": 50.526970094924735
"27916": 50.527071131207656
"27917": 50.527160381197525
"27918": 50.52726141133873
"27919": 50.52736239818559
"27920": 50.52746339682721
"27921": 50.52756439870585
"27922": 50.52766540094457
"27923": 50.527766402151485
"27924": 50.52786740154675
"27925": 50.52796839864848
"27926": 50.5280693931375
"27927": 50.528170384791
"27928": 50.528271373447026
"27929": 50.528372358983816
"27930": 50.528473341307496
"27931": 50.528574320343985
"27932": 50.52867529603367
"27933": 50.52877626832789
"27934": 50.52886546626311
"27935": 50.528966432378965
"27936": 50.52906735525277
"27937": 50.529168289891004
"27938": 50.52926922775261
"27939": 50.52937016596753
"27940": 50.529471103148126
"27941": 50.52957203851742
"27942": 50.529672971595744
"27943": 50.529773902065585
"27944": 50.5298748297055
"27945": 50.52997575435458
"27946": 50.530076675892126
"27947": 50.5301775942249
"27948": 50.53027850927959
"27949": 50.53037942099711
"27950": 50.530480329329315
"27951": 50.53056947525323
"27952": 50.530670377427676
"27953": 50.530771236433594
"27954": 50.53087210719146
"27955": 50.530972981174
"27956": 50.53107385551584
"27957": 50.53117472883167
"27958": 50.531275600345914
"27959": 50.53137646957976
"27960": 50.53147733621633
"27961": 50.53157820003467
"27962": 50.53167906087427
"27963": 50.53177991861456
"27964": 50.53188077316274
"27965": 50.531981624445564
"27966": 50.53208247240413
"27967": 50.53217156920729
"27968": 50.5322724111069
"27969": 50.53237320993797
"27970": 50.532474020536064
"27971": 50.53257483438327
"27972": 50.53267564861575
"27973": 50.532776461848044
"27974": 50.53287727330373
"27975": 50.532978082503185
"27976": 50.53307888912865
"27977": 50.53317969295831
"27978": 50.533280493830915
"27979": 50.53338129162529
"27980": 50.533482086247915
"27981": 50.53358287762501
"27982": 50.53368366569723
"27983": 50.533784450416114
"27984": 50.53387349586947
"27985": 50.53397427449198
"27986": 50.534075010097595
"27987": 50.534175757439584
"27988": 50.53427650801665
"27989": 50.53437725897193
"27990": 50.53447800892398
"27991": 50.53457875709941
"27992": 50.534679503020705
"27993": 50.53478024637177
"27994": 50.53488098693218
"27995": 50.53498172454173
"27996": 50.53508245908019
"27997": 50.535183190454866
"27998": 50.53528391859263
"27999": 50.53538464343469
"28000": 50.53548536493308
"28001": 50.535574359072214
"28002": 50.53567507449392
"28003": 50.53577574697134
"28004": 50.53587643117234
"28005": 50.53597711860933
"28006": 50.536077806430015
"28007": 50.53617849325536
"28008": 50.53627917831327
"28009": 50.5363798611272
"28010": 50.53648054138166
"28011": 50.536581218856625
"28012": 50.536681893392306
"28013": 50.536782564868794
"28014": 50.536883233193535
"28015": 50.536983898293656
"28016": 50.53708456011054
"28017": 50.5371735057791
"28018": 50.53727416161678
"28019": 50.53737477460928
"28020": 50.537475399339975
"28021": 50.53757602733063
"28022": 50.53767665573042
"28023": 50.537777283160146
"28024": 50.53787790884699
"28025": 50.53797853231346
"28026": 50.53807915324324
"28027": 50.53817977141549
"28028": 50.53828038666972
"28029": 50.53838099888519
"28030": 50.53848160796886
"28031": 50.53858221384729
"28032": 50.53868281646132
"28033": 50.53878341576273
"28034": 50.53887231076138
"28035": 50.53897290404555
"28036": 50.53907345453541
"28037": 50.53917401673259
"28038": 50.53927458217539
"28039": 50.539375148019815
"28040": 50.53947571289082
"28041": 50.53957627601847
"28042": 50.53967683692743
"28043": 50.53977739530302
"28044": 50.539877950925806
"28045": 50.53997850363632
"28046": 50.54007905331484
"28047": 50.540179599869035
"28048": 50.540280143226084
"28049": 50.54038068332751
"28050": 50.54048122012554
"28051": 50.54057006448262
"28052": 50.54067059528216
"28053": 50.540771083359225
"28054": 50.54087158313049
"28055": 50.540972086147846
"28056": 50.54107258957192
"28057": 50.54117309203003
"28058": 50.541273592753534
"28059": 50.54137409126801
"28060": 50.541474587259444
"28061": 50.5415750805088
"28062": 50.541675570856995
"28063": 50.54177605818458
"28064": 50.54187654239944
"28065": 50.541977023429105
"28066": 50.54207750121502
"28067": 50.54216629772908
"28068": 50.54226676961286
"28069": 50.54236719887236
"28070": 50.54246763984025
"28071": 50.54256808407774
"28072": 50.54266852874695
"28073": 50.54276897247487
"28074": 50.5428694144923
"28075": 50.5429698543239
"28076": 50.543070291654715
"28077": 50.543170726264925
"28078": 50.543271157994695
"28079": 50.543371586723936
"28080": 50.54347201235995
"28081": 50.54357243482956
"28082": 50.54367285407392
"28083": 50.54377327004498
"28084": 50.543862016545354
"28085": 50.54396242657555
"28086": 50.54406279403169
"28087": 50.54416317316511
"28088": 50.54426355555344
"28089": 50.54436393836563
"28090": 50.54446432023285
"28091": 50.544564700388676
"28092": 50.54466507835993
"28093": 50.544765453833364
"28094": 50.54486582659049
"28095": 50.544966196472544
"28096": 50.54506656336035
"28097": 50.54516692716197
"28098": 50.545267287804954
"28099": 50.545367645230975
"28100": 50.54546799939246
"28101": 50.545556695900586
"28102": 50.54565704413912
"28103": 50.54575734987462
"28104": 50.54585766727402
"28105": 50.54595798792842
"28106": 50.54605830901137
"28107": 50.54615862915635
"28108": 50.54625894759831
"28109": 50.5463592638649
"28110": 50.54645957764353
"28111": 50.54655988871621
"28112": 50.54666019692449
"28113": 50.54676050214947
"28114": 50.54686080429946
"28115": 50.546961103302166
"28116": 50.54706139909949
"28117": 50.54715004837044
"28118": 50.54725033833995
"28119": 50.54735058590378
"28120": 50.547450845145235
"28121": 50.54755110766474
"28122": 50.54765137063731
"28123": 50.54775163269623
"28124": 50.5478518930757
"28125": 50.54795215130253
"28126": 50.54805240706321
"28127": 50.54815266013898
"28128": 50.54825291037062
"28129": 50.548353157638566
"28130": 50.54845340185054
"28131": 50.54855364293371
"28132": 50.54865388082942
"28133": 50.548754115489885
"28134": 50.548842715380786
"28135": 50.54894294417418
"28136": 50.549043130611324
"28137": 50.54914332869488
"28138": 50.549243530041494
"28139": 50.549343731832984
"28140": 50.549443932706744
"28141": 50.549544131899815
"28142": 50.549644328941184
"28143": 50.54974452351894
"28144": 50.54984471541564
"28145": 50.54994490447322
"28146": 50.55004509057298
"28147": 50.55014527362344
"28148": 50.55024545355243
"28149": 50.55034563030184
"28150": 50.55044580382436
"28151": 50.550534354350056
"28152": 50.55063452202258
"28153": 50.5507346474092
"28154": 50.55083478442847
"28155": 50.550934924710525
"28156": 50.55103506544178
"28157": 50.55113520526193
"28158": 50.55123534340933
"28159": 50.55133547941385
"28160": 50.55143561296421
"28161": 50.55153574384344
"28162": 50.55163587189379
"28163": 50.551735996996875
"28164": 50.55183611906145
"28165": 50.55193623801547
"28166": 50.55203635380111
"28167": 50.55212485767496
"28168": 50.55222496770459
"28169": 50.5523250355448
"28170": 50.55242511503107
"28171": 50.552525197802794
"28172": 50.55262528104771
"28173": 50.55272536340538
"28174": 50.552825444113466
"28175": 50.5529255227009
"28176": 50.553025598855626
"28177": 50.553125672359776
"28178": 50.55322574305492
"28179": 50.55332581082197
"28180": 50.553425875569076
"28181": 50.55352593722367
"28182": 50.553625995727415
"28183": 50.55372605103264
"28184": 50.5538145061385
"28185": 50.55391455564796
"28186": 50.554014563016835
"28187": 50.554114582000324
"28188": 50.55421460425396
"28189": 50.55431462697233
"28190": 50.55441464879901
"28191": 50.55451466897455
"28192": 50.55461468702997
"28193": 50.55471470265484
"28194": 50.55481471563269
"28195": 50.5549147258061
"28196": 50.55501473305697
"28197": 50.555114737294126
"28198": 50.55521473844575
"28199": 50.55531473645403
"28200": 50.55541473127174
"28201": 50.55550313761827
"28202": 50.55560312665648
"28203": 50.555703073623675
"28204": 50.55580303219152
"28205": 50.55590299402889
"28206": 50.55600295633498
"28207": 50.556102917755595
"28208": 50.556202877532584
"28209": 50.55630283519798
"28210": 50.55640279044188
"28211": 50.55650274304819
"28212": 50.55660269286
"28213": 50.55670263975941
"28214": 50.55680258365549
"28215": 50.55690252447655
"28216": 50.557002462165045
"28217": 50.55709082242529
"28218": 50.55719075442715
"28219": 50.55729064445367
"28220": 50.55739054609386
"28221": 50.557490451025814
"28222": 50.55759035645005
"28223": 50.55769026101228
"28224": 50.55779016395361
"28225": 50.55789006480514
"28226": 50.55798996325615
"28227": 50.558089859089804
"28228": 50.558189752148365
"28229": 50.558289642313284
"28230": 50.558389529493034
"28231": 50.55848941361544
"28232": 50.558589294622394
"28233": 50.5586891724664
"28234": 50.55877748455012
"28235": 50.55887735666726
"28236": 50.558977186857206
"28237": 50.55907702862921
"28238": 50.55917687367746
"28239": 50.55927671920921
"28240": 50.55937656387418
"28241": 50.559476406916374
"28242": 50.55957624786896
"28243": 50.55967608642287
"28244": 50.559775922362626
"28245": 50.55987575553146
"28246": 50.55997558581183
"28247": 50.560075413112955
"28248": 50.56017523736328
"28249": 50.56027505850531
"28250": 50.56037487649196
"28251": 50.56046314040196
"28252": 50.560562952677266
"28253": 50.56066272309424
"28254": 50.560762505079055
"28255": 50.56086229033918
"28256": 50.56096207608643
"28257": 50.56106186097277
"28258": 50.561161644243526
"28259": 50.56126142543276
"28260": 50.561361204231986
"28261": 50.56146098042619
"28262": 50.561560753859
"28263": 50.56166052441307
"28264": 50.56176029199791
"28265": 50.56186005654216
"28266": 50.56195981798843
"28267": 50.56204803635891
"28268": 50.5621477921857
"28269": 50.562247506248966
"28270": 50.56234723189276
"28271": 50.5624469608337
"28272": 50.56254669028495
"28273": 50.56264641889831
"28274": 50.56274614591838
"28275": 50.562845870878306
"28276": 50.56294559346893
"28277": 50.563045313474205
"28278": 50.56314503073715
"28279": 50.563244745139734
"28280": 50.56334445659087
"28281": 50.56344416501867
"28282": 50.56354387036525
"28283": 50.56364357258336
"28284": 50.56373174334914
"28285": 50.56383143990696
"28286": 50.5639310947489
"28287": 50.564030761139556
"28288": 50.56413043081154
"28289": 50.564230100984815
"28290": 50.56432977031517
"28291": 50.56442943805002
"28292": 50.56452910372464
"28293": 50.56462876703138
"28294": 50.56472842775563
"28295": 50.56482808574147
"28296": 50.56492774087174
"28297": 50.565027393056155
"28298": 50.56512704222342
"28299": 50.56522668831623
"28300": 50.56532633128779
"28301": 50.56541445444607
"28302": 50.565514091772215
"28303": 50.565613687450586
"28304": 50.56571329466318
"28305": 50.56581290515599
"28306": 50.56591251615326
"28307": 50.566012126313204
"28308": 50.566111734884444
"28309": 50.5662113414032
"28310": 50.56631094556243
"28311": 50.566410547147946
"28312": 50.56651014600412
"28313": 50.566609742014194
"28314": 50.56670933508802
"28315": 50.566808925154554
"28316": 50.56690851215658
"28317": 50.56699659030416
"28318": 50.56709617175165
"28319": 50.56719571164541
"28320": 50.56729526308578
"28321": 50.56739481782772
"28322": 50.56749437309696
"28323": 50.567593927551485
"28324": 50.567693480439246
"28325": 50.56779303129554
"28326": 50.567892579812465
"28327": 50.56799212577513
"28328": 50.56809166902707
"28329": 50.56819120945093
"28330": 50.56829074695594
"28331": 50.568390281470535
"28332": 50.568489812937045
"28333": 50.56858934130841
"28334": 50.56867737240435
"28335": 50.568776895179965
"28336": 50.568876376448806
"28337": 50.568975869232375
"28338": 50.5690753653015
"28339": 50.5691748618886
"28340": 50.56927435765568
"28341": 50.56937385185346
"28342": 50.56947334401937
"28343": 50.569572833847104
"28344": 50.569672321123036
"28345": 50.56977180569191
"28346": 50.569871287437124
"28347": 50.569970766268725
"28348": 50.57007024211577
"28349": 50.57016971492119
"28350": 50.57026918463838
"28351": 50.57035716867455
"28352": 50.57045663281008
"28353": 50.570556055506344
"28354": 50.57065548970262
"28355": 50.57075492718297
"28356": 50.57085436518426
"28357": 50.57095380237071
"28358": 50.571053237994384
"28359": 50.57115267159361
"28360": 50.57125210286262
"28361": 50.57135153158827
"28362": 50.57145095761565
"28363": 50.57155038082842
"28364": 50.57164980113687
"28365": 50.57174921847025
"28366": 50.571848632771655
"28367": 50.57193657230882
"28368": 50.57203598111842
"28369": 50.57213534858202
"28370": 50.572234727557685
"28371": 50.572334109838465
"28372": 50.57243349266264
"28373": 50.57253287469421
"28374": 50.57263225518453
"28375": 50.572731633671026
"28376": 50.572831009847164
"28377": 50.57293038349894
"28378": 50.57302975447077
"28379": 50.57312912264558
"28380": 50.57322848793319
"28381": 50.57332785026222
"28382": 50.57342720957531
"28383": 50.57352656582557
"28384": 50.573614458846144
"28385": 50.57371380956303
"28386": 50.57381311898031
"28387": 50.57391243987758
"28388": 50.574011764063776
"28389": 50.57411108878377
"28390": 50.5742104127056
"28391": 50.57430973508339
"28392": 50.5744090554566
"28393": 50.5745083735204
"28394": 50.574607689062034
"28395": 50.574707001926974
"28396": 50.5748063119991
"28397": 50.574905619188854
"28398": 50.575004923425595
"28399": 50.57510422465256
"28400": 50.5752035228233
"28401": 50.57529136931415
"28402": 50.57539066196492
"28403": 50.57548991338288
"28404": 50.575589176266035
"28405": 50.57568844243628
"28406": 50.575787709143015
"28407": 50.57588697505644
"28408": 50.575986239432055
"28409": 50.57608550181016
"28410": 50.576184761886495
"28411": 50.576284019448806
"28412": 50.57638327434283
"28413": 50.576482526452814
"28414": 50.57658177568936
"28415": 50.57668102198211
"28416": 50.57678026527431
"28417": 50.576868067761446
"28418": 50.57696730562263
"28419": 50.57706650234353
"28420": 50.57716571054133
"28421": 50.577264922046965
"28422": 50.57736413411114
"28423": 50.57746334540386
"28424": 50.57756255517995
"28425": 50.577661762978835
"28426": 50.577760968495404
"28427": 50.57786017151661
"28428": 50.57795937188751
"28429": 50.578058569491596
"28430": 50.57815776423903
"28431": 50.57825695605875
"28432": 50.578356144893704
"28433": 50.57845533069715
"28434": 50.57854308718567
"28435": 50.5786422675161
"28436": 50.578741406752066
"28437": 50.578840557432805
"28438": 50.57893971140494
"28439": 50.579038865925824
"28440": 50.57913801966946
"28441": 50.57923717189334
"28442": 50.579336322139106
"28443": 50.579435470103085
"28444": 50.57953461557365
"28445": 50.579633758396874
"28446": 50.57973289845716
"28447": 50.579832035665376
"28448": 50.5799311699512
"28449": 50.580030301257985
"28450": 50.58012942953958
"28451": 50.580217140011506
"28452": 50.58031626283292
"28453": 50.58041534462602
"28454": 50.58051443784885
"28455": 50.58061353436103
"28456": 50.58071263142432
"28457": 50.58081172771498
"28458": 50.580910822491774
"28459": 50.5810099152972
"28460": 50.58110900582825
"28461": 50.58120809387363
"28462": 50.58130717927981
"28463": 50.58140626193149
"28464": 50.581505341739756
"28465": 50.5816044186344
"28466": 50.58170349255909
"28467": 50.58179115950684
"28468": 50.58189022805933
"28469": 50.58198925567527
"28470": 50.58208829473238
"28471": 50.5821873370992
"28472": 50.58228638003889
"28473": 50.582385422227425
"28474": 50.58248446292291
"28475": 50.58258350166698
"28476": 50.58268253815581
"28477": 50.58278157217728
"28478": 50.58288060357721
"28479": 50.58297963223954
"28480": 50.58307865807484
"28481": 50.58317768101241
"28482": 50.583276700995356
"28483": 50.58337571797716
"28484": 50.58346333942777
"28485": 50.58356235099507
"28486": 50.58366132167109
"28487": 50.583760303756065
"28488": 50.583859289134146
"28489": 50.58395827507507
"28490": 50.58405726025877
"28491": 50.58415624394613
"28492": 50.58425522568075
"28493": 50.584354205160494
"28494": 50.58445318217458
"28495": 50.58455215656975
"28496": 50.58465112823092
"28497": 50.58475009706942
"28498": 50.5848490630151
"28499": 50.58494802601168
"28500": 50.58504698601313
"28501": 50.585134561944095
"28502": 50.58523351654327
"28503": 50.58533243031668
"28504": 50.585431355483806
"28505": 50.58553028394178
"28506": 50.58562921296468
"28507": 50.58572814123469
"28508": 50.58582706801396
"28509": 50.585925992846974
"28510": 50.5860249154322
"28511": 50.586123835559185
"28512": 50.58622275307514
"28513": 50.586321667865235
"28514": 50.58642057984097
"28515": 50.58651948893241
"28516": 50.58661839508346
"28517": 50.58670592795478
"28518": 50.586804828790655
"28519": 50.586903688891816
"28520": 50.58700256039786
"28521": 50.58710143521479
"28522": 50.587200310618
"28523": 50.58729918528951
"28524": 50.587398058490784
"28525": 50.587496929765386
"28526": 50.58759579881098
"28527": 50.58769466541638
"28528": 50.587793529428
"28529": 50.587892390730445
"28530": 50.5879912492345
"28531": 50.58809010486989
"28532": 50.58818895757991
"28533": 50.58828780731824
"28534": 50.58837529517827
"28535": 50.58847413955876
"28536": 50.58857294324929
"28537": 50.58867175831246
"28538": 50.58877057666965
"28539": 50.58886939560293
"28540": 50.58896821379824
"28541": 50.58906703051971
"28542": 50.58916584531306
"28543": 50.58926465787748
"28544": 50.58936346800304
"28545": 50.589462275537315
"28546": 50.58956108036563
"28547": 50.58965988239968
"28548": 50.58975868156968
"28549": 50.58985747781959
"28550": 50.58995627110353
"28551": 50.59004371392533
"28552": 50.59014250186313
"28553": 50.59024124917581
"28554": 50.590340007845704
"28555": 50.59043876980719
"28556": 50.5905375323466
"28557": 50.590636294152034
"28558": 50.590735054489
"28559": 50.59083381290405
"28560": 50.590932569096914
"28561": 50.59103132285817
"28562": 50.591130074035625
"28563": 50.59122882251502
"28564": 50.59132756820818
"28565": 50.591426311045524
"28566": 50.59152505097119
"28567": 50.59161245118352
"28568": 50.591711185849206
"28569": 50.591809879980154
"28570": 50.59190858547923
"28571": 50.592007294289594
"28572": 50.59210600369895
"28573": 50.59220471239521
"28574": 50.59230341964311
"28575": 50.592402124988396
"28576": 50.59250082812997
"28577": 50.59259952885763
"28578": 50.59269822701847
"28579": 50.59279692249757
"28580": 50.59289561520619
"28581": 50.592994305074235
"28582": 50.59309299204534
"28583": 50.59319167607335
"28584": 50.59327903174511
"28585": 50.5933777104702
"28586": 50.59347634870479
"28587": 50.593574998275145
"28588": 50.593673651139845
"28589": 50.59377230459307
"28590": 50.593870957326686
"28591": 50.59396960860825
"28592": 50.59406825798539
"28593": 50.59416690515869
"28594": 50.59426554991917
"28595": 50.59436419211502
"28596": 50.594462831632185
"28597": 50.59456146838263
"28598": 50.59466010229694
"28599": 50.5947587333193
"28600": 50.59485736140398
"28601": 50.594944672504134
"28602": 50.59504329529703
"28603": 50.59514187766371
"28604": 50.59524047135059
"28605": 50.59533906832913
"28606": 50.5954376658978
"28607": 50.59553626275065
"28608": 50.595634858156515
"28609": 50.59573345166384
"28610": 50.595832042973846
"28611": 50.59593063187802
"28612": 50.5960292182248
"28613": 50.59612780190044
"28614": 50.596226382817164
"28615": 50.59632496090569
"28616": 50.59642353611038
"28617": 50.596510805037425
"28618": 50.59660937503571
"28619": 50.59670790469735
"28620": 50.59680644568991
"28621": 50.59690498999351
"28622": 50.597003534908
"28623": 50.597102079127204
"28624": 50.597200621919214
"28625": 50.59729916283177
"28626": 50.59739770156513
"28627": 50.59749623790999
"28628": 50.597594771714185
"28629": 50.59769330286327
"28630": 50.597791831268886
"28631": 50.597890356861264
"28632": 50.597988879584236
"28633": 50.5980873993919
"28634": 50.5981746242347
"28635": 50.598273138792706
"28636": 50.598371613057836
"28637": 50.59847009862139
"28638": 50.598568587478916
"28639": 50.59866707693676
"28640": 50.59876556569257
"28641": 50.59886405301724
"28642": 50.59896253846042
"28643": 50.599061021724054
"28644": 50.599159502600095
"28645": 50.59925798093737
"28646": 50.599356456622324
"28647": 50.59945492956736
"28648": 50.59955339970334
"28649": 50.5996518669746
"28650": 50.599750331335756
"28651": 50.59983751205938
"28652": 50.59993597118149
"28653": 50.60003439007437
"28654": 50.60013282025005
"28655": 50.60023125371678
"28656": 50.600329687785134
"28657": 50.60042812115507
"28658": 50.600526553098646
"28659": 50.600624983166426
"28660": 50.60072341106087
"28661": 50.60082183657442
"28662": 50.600920259556226
"28663": 50.60101867989299
"28664": 50.601117097497365
"28665": 50.60121551230034
"28666": 50.6013139242465
"28667": 50.60140106322022
"28668": 50.60149947001186
"28669": 50.601597836663295
"28670": 50.60169621460793
"28671": 50.601794595862685
"28672": 50.601892977739595
"28673": 50.60199135893824
"28674": 50.60208973873008
"28675": 50.60218811666485
"28676": 50.60228649244414
"28677": 50.602384865859605
"28678": 50.602483236759724
"28679": 50.602581605030565
"28680": 50.60267997058414
"28681": 50.60277833335101
"28682": 50.602876693275306
"28683": 50.60297505031118
"28684": 50.60306214564312
"28685": 50.603160497481
"28686": 50.60325880922186
"28687": 50.60335713222344
"28688": 50.603455458517956
"28689": 50.60355378542379
"28690": 50.603652111644514
"28691": 50.60375043645424
"28692": 50.60384875940467
"28693": 50.60394708019902
"28694": 50.60404539863024
"28695": 50.60414371454777
"28696": 50.60424202783859
"28697": 50.60434033841546
"28698": 50.60443864620956
"28699": 50.60453695116549
"28700": 50.604635253238
"28701": 50.60472230488952
"28702": 50.604820601774165
"28703": 50.60491885862485
"28704": 50.6050171267205
"28705": 50.60511539810592
"28706": 50.6052136701038
"28707": 50.60531194141991
"28708": 50.605410211329584
"28709": 50.60550847938539
"28710": 50.60560674529113
"28711": 50.60570500884013
"28712": 50.605803269882244
"28713": 50.60590152830467
"28714": 50.605999784020405
"28715": 50.606098036960816
"28716": 50.606196287070645
"28717": 50.606283297382774
"28718": 50.6063815423885
"28719": 50.606479747448546
"28720": 50.60657796376372
"28721": 50.60667618338756
"28722": 50.60677440364401
"28723": 50.60687262323862
"28724": 50.60697084144604
"28725": 50.60706905781797
"28726": 50.607167272057445
"28727": 50.607265483956965
"28728": 50.60736369336574
"28729": 50.607461900170286
"28730": 50.607560104283046
"28731": 50.60765830563485
"28732": 50.607756504170005
"28733": 50.607854699843
"28734": 50.60794166694263
"28735": 50.60803985746776
"28736": 50.608138008089995
"28737": 50.608236169934806
"28738": 50.60833433507092
"28739": 50.608432500828705
"28740": 50.60853066591758
"28741": 50.608628829614865
"28742": 50.60872699147429
"28743": 50.60882515120038
"28744": 50.60892330858705
"28745": 50.609021463484396
"28746": 50.60911961577988
"28747": 50.60921776538663
"28748": 50.609315912236134
"28749": 50.609414056273216
"28750": 50.609512197452815
"28751": 50.60959912129777
"28752": 50.609697257339164
"28753": 50.60979535354019
"28754": 50.60989346094791
"28755": 50.609991571643604
"28756": 50.61008968296189
"28757": 50.61018779361437
"28758": 50.61028590287961
"28759": 50.61038401031218
"28760": 50.61048211561721
"28761": 50.61058021858898
"28762": 50.610678319077905
"28763": 50.610776416971795
"28764": 50.61087451218399
"28765": 50.61097260464607
"28766": 50.611070694303166
"28767": 50.611157577207095
"28768": 50.61125566180894
"28769": 50.61135370665798
"28770": 50.61145176272372
"28771": 50.611549822095995
"28772": 50.61164788211079
"28773": 50.61174594147936
"28774": 50.6118439994797
"28775": 50.61194205566549
"28776": 50.612040109741024
"28777": 50.61213816149984
"28778": 50.61223621079169
"28779": 50.61233425750369
"28780": 50.612432301548644
"28781": 50.61253034285762
"28782": 50.612628381375224
"28783": 50.61272641705611
"28784": 50.612813257164106
"28785": 50.61291128774579
"28786": 50.613009278616985
"28787": 50.61310728067231
"28788": 50.6132052860167
"28789": 50.613303291992494
"28790": 50.61340129731486
"28791": 50.61349930126437
"28792": 50.6135973033968
"28793": 50.6136953034179
"28794": 50.613793301122584
"28795": 50.61389129636152
"28796": 50.61398928902273
"28797": 50.61408727901973
"28798": 50.61418526628424
"28799": 50.61428325076143
"28800": 50.61438123240632
"28801": 50.61446802967286
"28802": 50.614566006227754
"28803": 50.61466394313413
"28804": 50.61476189120866
"28805": 50.614859842568734
"28806": 50.614957794560944
"28807": 50.6150557459026
"28808": 50.615153695875584
"28809": 50.615251644036384
"28810": 50.61534959009145
"28811": 50.615447533836004
"28812": 50.61554547512115
"28813": 50.615643413835095
"28814": 50.615741349891614
"28815": 50.61583928322264
"28816": 50.615937213773435
"28817": 50.616023970485635
"28818": 50.61612189602862
"28819": 50.61621978201006
"28820": 50.61631767916941
"28821": 50.61641557963263
"28822": 50.61651348074756
"28823": 50.616611381231365
"28824": 50.616709280365114
"28825": 50.61680717770457
"28826": 50.616905072955376
"28827": 50.61700296591191
"28828": 50.617100856424614
"28829": 50.61719874438109
"28830": 50.61729662969452
"28831": 50.61739451229632
"28832": 50.61749239213134
"28833": 50.61759026915435
"28834": 50.61767698347501
"28835": 50.617774855446044
"28836": 50.61787268789738
"28837": 50.617970531493995
"28838": 50.61806837837693
"28839": 50.61816622590035
"28840": 50.61826407278523
"28841": 50.618361918315316
"28842": 50.61845976204836
"28843": 50.618557603691485
"28844": 50.61865544304044
"28845": 50.6187532799466
"28846": 50.61885111429849
"28847": 50.618948946009915
"28848": 50.619046775013004
"28849": 50.61914460125306
"28850": 50.61924242468542
"28851": 50.61932909656577
"28852": 50.619426914954886
"28853": 50.61952469388575
"28854": 50.61962248394583
"28855": 50.61972027728849
"28856": 50.61981807127223
"28857": 50.61991586462008
"28858": 50.62001365661706
"28859": 50.62011144682175
"28860": 50.62020923494185
"28861": 50.62030702077348
"28862": 50.620404804168416
"28863": 50.620502585015416
"28864": 50.620600363228526
"28865": 50.620698138740046
"28866": 50.62079591149541
"28867": 50.620882543197034
"28868": 50.62098031099068
"28869": 50.621078039412374
"28870": 50.62117577897283
"28871": 50.621273521834006
"28872": 50.621371265355556
"28873": 50.621469008260334
"28874": 50.62156674983266
"28875": 50.6216644896303
"28876": 50.62176222736015
"28877": 50.62185996281755
"28878": 50.621957695853624
"28879": 50.62205542635641
"28880": 50.622153154239484
"28881": 50.622250879434574
"28882": 50.62234860188673
"28883": 50.62244632155095
"28884": 50.6225329112537
"28885": 50.62263062591185
"28886": 50.6227283012394
"28887": 50.62282598767315
"28888": 50.622923677389934
"28889": 50.6230213677557
"28890": 50.623119057497156
"28891": 50.62321674590127
"28892": 50.623314432527735
"28893": 50.62341211708502
"28894": 50.623509799369735
"28895": 50.62360747923393
"28896": 50.623705156566594
"28897": 50.62380283128203
"28898": 50.62390050331247
"28899": 50.62399817260358
"28900": 50.62409583911085
"28901": 50.6241823867629
"28902": 50.624280048272404
"28903": 50.62437767051222
"28904": 50.624475303842054
"28905": 50.62457294045111
"28906": 50.62467057770946
"28907": 50.62476821434599
"28908": 50.62486584964894
"28909": 50.624963483178746
"28910": 50.625061114644524
"28911": 50.625158743843215
"28912": 50.62525637062726
"28913": 50.62535399488592
"28914": 50.62545161653361
"28915": 50.62554923550295
"28916": 50.62564685173958
"28917": 50.625733359577744
"28918": 50.625830970897425
"28919": 50.62592854303311
"28920": 50.62602612626817
"28921": 50.62612371280025
"28922": 50.626221300000765
"28923": 50.62631888659833
"28924": 50.62641647188041
"28925": 50.62651405540674
"28926": 50.626611636885585
"28927": 50.62670921611311
"28928": 50.62680679294114
"28929": 50.626904367258206
"28930": 50.62700193897823
"28931": 50.62709950803327
"28932": 50.627197074368596
"28933": 50.62729463793943
"28934": 50.62738110416011
"28935": 50.62747866276947
"28936": 50.62757618223574
"28937": 50.62767371276878
"28938": 50.62777124658108
"28939": 50.627868781050324
"28940": 50.62796631490889
"28941": 50.628063847446946
"28942": 50.62816137822614
"28943": 50.62825890695625
"28944": 50.628356433434725
"28945": 50.62845395751442
"28946": 50.62855147908464
"28947": 50.628648998060115
"28948": 50.62874651437344
"28949": 50.62884402797048
"28950": 50.62894153880683
"28951": 50.629027963355384
"28952": 50.62912546923821
"28953": 50.62922293603837
"28954": 50.62932041388899
"28955": 50.62941789501489
"28956": 50.62951537679797
"28957": 50.62961285797262
"28958": 50.6297103378303
"28959": 50.6298078159335
"28960": 50.629905291992465
"28961": 50.63000276580516
"28962": 50.63010023722471
"28963": 50.63019770614072
"28964": 50.630295172468124
"28965": 50.6303926361397
"28966": 50.630490097101415
"28967": 50.63057648219066
"28968": 50.63067393827891
"28969": 50.63077135536956
"28970": 50.630868783519915
"28971": 50.63096621496312
"28972": 50.63106364708231
"28973": 50.631161078611726
"28974": 50.63125850884211
"28975": 50.63135593733506
"28976": 50.63145336380015
"28977": 50.63155078803447
"28978": 50.631648209890514
"28979": 50.63174562925731
"28980": 50.63184304604911
"28981": 50.631940460198294
"28982": 50.63203787165035
"28983": 50.63213528036069
"28984": 50.63222162420313
"28985": 50.632319027995344
"28986": 50.63241639283042
"28987": 50.632513768692654
"28988": 50.632611147829834
"28989": 50.63270852763139
"28990": 50.63280590683538
"28991": 50.63290328473508
"28992": 50.63300066089411
"28993": 50.63309803502354
"28994": 50.63319540692172
"28995": 50.63329277644211
"28996": 50.633390143474585
"28997": 50.63348750793416
"28998": 50.63358486975381
"28999": 50.63368222887955
"29000": 50.633779585267206
"29001": 50.6338658878054
"29002": 50.633963239282494
"29003": 50.634060551862326
"29004": 50.634157875452935
"29005": 50.63425520231443
"29006": 50.63435252984033
"29007": 50.63444985677073
"29008": 50.63454718240021
"29009": 50.6346445062932
"29010": 50.634741828161296
"29011": 50.63483914780325
"29012": 50.634936465072855
"29013": 50.6350337798603
"29014": 50.63513109208081
"29015": 50.63522840166749
"29016": 50.63532570856651
"29017": 50.635411971989974
"29018": 50.635509274057824
"29019": 50.63560653731287
"29020": 50.63570381158773
"29021": 50.635801089150824
"29022": 50.63589836739692
"29023": 50.635995645065904
"29024": 50.63609292145164
"29025": 50.63619019611777
"29026": 50.63628746877506
"29027": 50.636384739221555
"29028": 50.63648200731038
"29029": 50.63657927293103
"29030": 50.63667653599818
"29031": 50.63677379644445
"29032": 50.636871054215604
"29033": 50.63696830926723
"29034": 50.6370545318042
"29035": 50.63715178197984
"29036": 50.637248993382805
"29037": 50.63734621577293
"29038": 50.637443441433355
"29039": 50.637540667765094
"29040": 50.637637893511744
"29041": 50.6377351179698
"29042": 50.63783234070484
"29043": 50.63792956142913
"29044": 50.638026779942024
"29045": 50.63812399609751
"29046": 50.63822120978604
"29047": 50.638318420922985
"29048": 50.63841562944156
"29049": 50.638512835288
"29050": 50.638610038418385
"29051": 50.63869622000882
"29052": 50.638793418270396
"29053": 50.63889057781872
"29054": 50.63898774833777
"29055": 50.639084922122876
"29056": 50.63918209657917
"29057": 50.63927927045234
"29058": 50.63937644304005
"29059": 50.639473613908706
"29060": 50.63957078277118
"29061": 50.639667949427185
"29062": 50.639765113731094
"29063": 50.63986227557355
"29064": 50.63995943487015
"29065": 50.64005659155433
"29066": 50.64015374557246
"29067": 50.64023988838331
"29068": 50.640337037611395
"29069": 50.64043414820999
"29070": 50.64053126978827
"29071": 50.64062839464973
"29072": 50.640725520200704
"29073": 50.64082264518668
"29074": 50.640919768904745
"29075": 50.64101689092039
"29076": 50.6411140109457
"29077": 50.64121112877961
"29078": 50.64130824427584
"29079": 50.641405357324444
"29080": 50.64150246784044
"29081": 50.64159957575676
"29082": 50.641696681019354
"29083": 50.64179378358403
"29084": 50.64187988585868
"29085": 50.64197698358835
"29086": 50.642074042728275
"29087": 50.64217111281519
"29088": 50.642268186167364
"29089": 50.642365260197224
"29090": 50.64246233365401
"29091": 50.642559405837325
"29092": 50.6426564763147
"29093": 50.64275354479973
"29094": 50.64285061109253
"29095": 50.642947675047836
"29096": 50.64304473655653
"29097": 50.64314179553436
"29098": 50.64323885191482
"29099": 50.64333590564444
"29100": 50.643432956679405
"29101": 50.64351901835532
"29102": 50.64361606456214
"29103": 50.6437130722381
"29104": 50.64381009084459
"29105": 50.643907112711894
"29106": 50.644004135256694
"29107": 50.64410115723015
"29108": 50.644198177933184
"29109": 50.644295196934
"29110": 50.644392213946915
"29111": 50.64448922877227
"29112": 50.64458624126529
"29113": 50.64468325131705
"29114": 50.6447802588435
"29115": 50.6448772637783
"29116": 50.64497426606818
"29117": 50.645060289290484
"29118": 50.6451572868303
"29119": 50.645254245922445
"29120": 50.64535121595392
"29121": 50.64544818926312
"29122": 50.6455451632679
"29123": 50.645642136719324
"29124": 50.64573910891752
"29125": 50.645836079429984
"29126": 50.64593304797009
"29127": 50.646030014337626
"29128": 50.64612697838702
"29129": 50.64622394000871
"29130": 50.64632089911814
"29131": 50.646417855648494
"29132": 50.64651480954601
"29133": 50.64661176076669
"29134": 50.64669774379358
"29135": 50.64679469021908
"29136": 50.6468915982363
"29137": 50.64698851716019
"29138": 50.64708543934379
"29139": 50.647182362211026
"29140": 50.64727928451671
"29141": 50.64737620556355
"29142": 50.64747312492101
"29143": 50.64757004230386
"29144": 50.647666957513266
"29145": 50.64776387040449
"29146": 50.647860780868896
"29147": 50.647957688822615
"29148": 50.64805459419944
"29149": 50.6481514969461
"29150": 50.648248397019
"29151": 50.64833433978554
"29152": 50.648431235069864
"29153": 50.64852809200421
"29154": 50.64862495982878
"29155": 50.64872183090851
"29156": 50.64881870267149
"29157": 50.64891557387452
"29158": 50.649012443821576
"29159": 50.64910931208285
"29160": 50.64920617837376
"29161": 50.649303042495745
"29162": 50.64939990430449
"29163": 50.6494967636916
"29164": 50.64959362057343
"29165": 50.64969047488394
"29166": 50.64978732657
"29167": 50.649873231200104
"29168": 50.649970078175
"29169": 50.65006688688265
"29170": 50.65016370648907
"29171": 50.65026052936734
"29172": 50.6503573529468
"29173": 50.65045417598404
"29174": 50.65055099778229
"29175": 50.65064781791101
"29176": 50.65074463608477
"29177": 50.6508414521043
"29178": 50.65093826582461
"29179": 50.65103507713668
"29180": 50.6511318859563
"29181": 50.65122869221695
"29182": 50.65132549586508
"29183": 50.65142229685685
"29184": 50.65150816162309
"29185": 50.65160495785855
"29186": 50.65170171586564
"29187": 50.651798484738954
"29188": 50.651895256866005
"29189": 50.65199202968227
"29190": 50.65208880194796
"29191": 50.652185572969
"29192": 50.652282342316624
"29193": 50.65237910970701
"29194": 50.652475874942056
"29195": 50.652572637877775
"29196": 50.65266939840594
"29197": 50.65276615644306
"29198": 50.65286291192326
"29199": 50.65295966479348
"29200": 50.65305641501028
"29201": 50.65314223984544
"29202": 50.65323898531213
"29203": 50.653335692608366
"29204": 50.65343241075425
"29205": 50.65352913214926
"29206": 50.65362585423291
"29207": 50.65372257576752
"29208": 50.65381929606008
"29209": 50.653916014682736
"29210": 50.65401273135218
"29211": 50.65410944587072
"29212": 50.65420615809468
"29213": 50.6543028679161
"29214": 50.6543995752517
"29215": 50.6544962800358
"29216": 50.65459298221543
"29217": 50.654678769222926
"29218": 50.65477546672926
"29219": 50.654872126147275
"29220": 50.65496879642333
"29221": 50.655065469965066
"29222": 50.65516214421311
"29223": 50.655258817929635
"29224": 50.65535549042097
"29225": 50.65545216125839
"29226": 50.6555488301578
"29227": 50.6556454969208
"29228": 50.655742161403026
"29229": 50.65583882349593
"29230": 50.6559354831157
"29231": 50.65603214019606
"29232": 50.656128794683724
"29233": 50.65622544653503
"29234": 50.65631119400131
"29235": 50.656407841134055
"29236": 50.65650445021704
"29237": 50.6566010701255
"29238": 50.65669769328148
"29239": 50.65679431713173
"29240": 50.65689094044203
"29241": 50.656987562521266
"29242": 50.657084182942675
"29243": 50.65718080142362
"29244": 50.65727741776692
"29245": 50.65737403182921
"29246": 50.65747064350272
"29247": 50.65756725270436
"29248": 50.65766385936844
"29249": 50.657760463442216
"29250": 50.657857064882464
"29251": 50.6579427727382
"29252": 50.6580393694658
"29253": 50.658135928201006
"29254": 50.65823249774515
"29255": 50.65832907053209
"29256": 50.65842564401257
"29257": 50.65852221695444
"29258": 50.65861878866778
"29259": 50.65871535872664
"29260": 50.65881192684888
"29261": 50.65890849283775
"29262": 50.6590050565502
"29263": 50.65910161787874
"29264": 50.65919817674047
"29265": 50.65929473306989
"29266": 50.65939128681438
"29267": 50.659476957143035
"29268": 50.65957350625109
"29269": 50.65967001744835
"29270": 50.659766539462794
"29271": 50.65986306473637
"29272": 50.65995959072099
"29273": 50.66005611618432
"29274": 50.660152640435754
"29275": 50.66024916304846
"29276": 50.66034568373964
"29277": 50.660442202311735
"29278": 50.660538718620984
"29279": 50.660635232559386
"29280": 50.66073174404343
"29281": 50.66082825300714
"29282": 50.66092475939749
"29283": 50.66102126317094
"29284": 50.66110689427251
"29285": 50.66120339336428
"29286": 50.661299854583326
"29287": 50.6613963265871
"29288": 50.66149280183177
"29289": 50.66158927777536
"29290": 50.66168575318914
"29291": 50.661782227385075
"29292": 50.66187869993824
"29293": 50.661975170567274
"29294": 50.662071639075876
"29295": 50.66216810532126
"29296": 50.66226456919618
"29297": 50.662361030617895
"29298": 50.66245748952101
"29299": 50.66255394585298
"29300": 50.662650399570744
"29301": 50.66273599137388
"29302": 50.6628324404155
"29303": 50.66292885164143
"29304": 50.66302527363545
"29305": 50.66312169886551
"29306": 50.66321812479369
"29307": 50.66331455019327
"29308": 50.663410974377356
"29309": 50.66350739692186
"29310": 50.663603817546
"29311": 50.663700236053785
"29312": 50.663796652302786
"29313": 50.663893066186056
"29314": 50.66398947762101
"29315": 50.664085886542445
"29316": 50.66418229289794
"29317": 50.66426784746672
"29318": 50.66436424922173
"29319": 50.66446061324205
"29320": 50.66455698803857
"29321": 50.66465336608735
"29322": 50.66474974485148
"29323": 50.66484612310411
"29324": 50.664942500157686
"29325": 50.665038875587335
"29326": 50.665135249111415
"29327": 50.66523162053329
"29328": 50.665327989709766
"29329": 50.66542435653339
"29330": 50.66552072092096
"29331": 50.66561708280685
"29332": 50.66571344213816
"29333": 50.66580979887163
"29334": 50.665895314519304
"29335": 50.66599166660689
"29336": 50.66608798099759
"29337": 50.666184306131996
"29338": 50.66628063450044
"29339": 50.66637696357203
"29340": 50.66647329212351
"29341": 50.66656961946991
"29342": 50.66666594518818
"29343": 50.66676226899821
"29344": 50.66685859070447
"29345": 50.66695491016495
"29346": 50.667051227272765
"29347": 50.66714754194556
"29348": 50.66724385411824
"29349": 50.667340163738444
"29350": 50.66743647076339
"29351": 50.66752194741659
"29352": 50.66761824980092
"29353": 50.66771451454487
"29354": 50.6678107900159
"29355": 50.66790706871596
"29356": 50.66800334811829
"29357": 50.668099627001595
"29358": 50.66819590468205
"29359": 50.668292180737424
"29360": 50.6683884548881
"29361": 50.668484726939035
"29362": 50.668580996748425
"29363": 50.66867726420974
"29364": 50.668773529240795
"29365": 50.66886979177667
"29366": 50.668966051765125
"29367": 50.669051491469176
"29368": 50.669147746892136
"29369": 50.66924396475517
"29370": 50.66934019335328
"29371": 50.66943642519641
"29372": 50.66953265775891
"29373": 50.66962888981931
"29374": 50.66972512069305
"29375": 50.66982134995718
"29376": 50.66991757733127
"29377": 50.670013802619536
"29378": 50.67011002567953
"29379": 50.67020624640407
"29380": 50.67030246471049
"29381": 50.67039868053336
"29382": 50.670494893820035
"29383": 50.67059110452743
"29384": 50.67067650560838
"29385": 50.67077271170483
"29386": 50.670868880278775
"29387": 50.670965059555385
"29388": 50.67106124205872
"29389": 50.67115742526917
"29390": 50.67125360796881
"29391": 50.67134978947569
"29392": 50.67144596936863
"29393": 50.671542147368775
"29394": 50.67163832328144
"29395": 50.67173449696523
"29396": 50.67183066831373
"29397": 50.67192683724498
"29398": 50.67202300369411
"29399": 50.67211916760905
"29400": 50.67221532894705
"29401": 50.672300691329745
"29402": 50.67239684806184
"29403": 50.6724929673275
"29404": 50.672589097279186
"29405": 50.67268523045258
"29406": 50.67278136433198
"29407": 50.672877497701556
"29408": 50.672973629880495
"29409": 50.67306976044838
"29410": 50.67316588912692
"29411": 50.673262015721846
"29412": 50.67335814009198
"29413": 50.67345426213129
"29414": 50.6735503817579
"29415": 50.67364649890723
"29416": 50.67374261352727
"29417": 50.6738279392387
"29418": 50.67392404932731
"29419": 50.67402012202939
"29420": 50.67411620542538
"29421": 50.67421229205883
"29422": 50.67430837941529
"29423": 50.67440446627858
"29424": 50.67450055196732
"29425": 50.67459663606027
"29426": 50.674692718278294
"29427": 50.67478879842648
"29428": 50.674884876363
"29429": 50.67498095198117
"29430": 50.67507702519857
"29431": 50.67517309595015
"29432": 50.67526916418348
"29433": 50.675365229855664
"29434": 50.6754505172344
"29435": 50.67554657832969
"29436": 50.67564260207551
"29437": 50.67573863648283
"29438": 50.67583467410937
"29439": 50.67593071244655
"29440": 50.6760267502818
"29441": 50.67612278693625
"29442": 50.67621882199052
"29443": 50.67631485516702
"29444": 50.67641088627193
"29445": 50.67650691516441
"29446": 50.67660294173855
"29447": 50.67669896591274
"29448": 50.67679498762239
"29449": 50.67689100681564
"29450": 50.67698702345
"29451": 50.677072272419124
"29452": 50.67716828448134
"29453": 50.67726425924972
"29454": 50.67736024466296
"29455": 50.67745623329026
"29456": 50.67755222262702
"29457": 50.677648211462746
"29458": 50.67774419911963
"29459": 50.67784018517914
"29460": 50.677936169364116
"29461": 50.67803215148126
"29462": 50.67812813138995
"29463": 50.678224108984615
"29464": 50.678320084183774
"29465": 50.67841605692306
"29466": 50.67851202715072
"29467": 50.678597239719515
"29468": 50.67869320544897
"29469": 50.67878913396402
"29470": 50.67888507313165
"29471": 50.67898101552896
"29472": 50.67907695865252
"29473": 50.67917290129155
"29474": 50.67926884276761
"29475": 50.679364782661374
"29476": 50.67946072069496
"29477": 50.67955665667424
"29478": 50.67965259045798
"29479": 50.679748521940056
"29480": 50.67984445103837
"29481": 50.679940377688126
"29482": 50.68003630183715
"29483": 50.680132223442726
"29484": 50.68021739796187
"29485": 50.68031331502375
"29486": 50.68040919490788
"29487": 50.680505085412285
"29488": 50.68060097912806
"29489": 50.68069687355768
"29490": 50.68079276749397
"29491": 50.68088866026092
"29492": 50.68098455144114
"29493": 50.68108044075814
"29494": 50.68117632801899
"29495": 50.68127221308349
"29496": 50.681368095846175
"29497": 50.681463976225814
"29498": 50.68155985415805
"29499": 50.68165572959127
"29500": 50.68175160248317
"29501": 50.68183673887414
"29502": 50.68193260722684
"29503": 50.68202843845707
"29504": 50.68212428029081
"29505": 50.68222012533076
"29506": 50.682315971083256
"29507": 50.68241181634315
"29508": 50.68250766043562
"29509": 50.682603502943934
"29510": 50.68269934359223
"29511": 50.682795182188
"29512": 50.68289101859126
"29513": 50.68298685269686
"29514": 50.68308268442372
"29515": 50.683178513707716
"29516": 50.683274340497384
"29517": 50.68335944075216
"29518": 50.683455263076
"29519": 50.683551048356236
"29520": 50.68364684424766
"29521": 50.683742643360716
"29522": 50.68383844320291
"29523": 50.68393424256886
"29524": 50.68403004078307
"29525": 50.684125837428034
"29526": 50.684221632227136
"29527": 50.684317424987114
"29528": 50.684413215567304
"29529": 50.68450900386205
"29530": 50.684604789789674
"29531": 50.68470057328559
"29532": 50.68479635429786
"29533": 50.68489213278396
"29534": 50.6849771952651
"29535": 50.68507296923988
"29536": 50.685168706207364
"29537": 50.68526445375383
"29538": 50.68536020450355
"29539": 50.68545595596997
"29540": 50.68555170695124
"29541": 50.68564745677434
"29542": 50.68574320502371
"29543": 50.68583895142404
"29544": 50.68593469578333
"29545": 50.68603043796189
"29546": 50.6861261778548
"29547": 50.68622191538111
"29548": 50.686317650476795
"29549": 50.68641338309045
"29550": 50.68650911317989
"29551": 50.68659413780724
"29552": 50.68668986338965
"29553": 50.686785552019586
"29554": 50.686881251211744
"29555": 50.686976953601935
"29556": 50.68707265670745
"29557": 50.68716835932838
"29558": 50.68726406079298
"29559": 50.68735976068632
"29560": 50.68745545873371
"29561": 50.68755115474346
"29562": 50.68764684857627
"29563": 50.68774254012743
"29564": 50.687838229316164
"29565": 50.6879339160787
"29566": 50.688029600363706
"29567": 50.68811458911252
"29568": 50.68821026896336
"29569": 50.68830591194004
"29570": 50.68840156548653
"29571": 50.688497222246276
"29572": 50.68859287973778
"29573": 50.68868853676095
"29574": 50.688784192643276
"29575": 50.68887984696902
"29576": 50.688975499462835
"29577": 50.689071149932296
"29578": 50.689166798237395
"29579": 50.68926244427285
"29580": 50.689358087957366
"29581": 50.68945372922666
"29582": 50.68954936802903
"29583": 50.68964500432206
"29584": 50.68972995556642
"29585": 50.68982558737972
"29586": 50.689921182354944
"29587": 50.690016787867734
"29588": 50.69011239657543
"29589": 50.69020800600242
"29590": 50.690303614952086
"29591": 50.69039922275443
"29592": 50.69049482899556
"29593": 50.69059043340157
"29594": 50.69068603578117
"29595": 50.69078163599533
"29596": 50.69087723393956
"29597": 50.69097282953325
"29598": 50.69106842271273
"29599": 50.69116401342672
"29600": 50.691259601633334
"29601": 50.691344515291505
"29602": 50.69144009902243
"29603": 50.691535645969594
"29604": 50.69163120343758
"29605": 50.69172676409519
"29606": 50.691822325470646
"29607": 50.691917886369225
"29608": 50.69201344612209
"29609": 50.69210900431625
"29610": 50.692204560678185
"29611": 50.69230011501702
"29612": 50.69239566719409
"29613": 50.692491217105115
"29614": 50.692586764669656
"29615": 50.69268230982427
"29616": 50.69277785251777
"29617": 50.692862730548825
"29618": 50.69295826883902
"29619": 50.693053770423276
"29620": 50.69314928253588
"29621": 50.69324479785317
"29622": 50.69334031390451
"29623": 50.693435829495094
"29624": 50.6935313439553
"29625": 50.69362685687135
"29626": 50.69372236796899
"29627": 50.693817877056645
"29628": 50.69391338399496
"29629": 50.694008888679114
"29630": 50.69410439102811
"29631": 50.69419989097803
"29632": 50.694295388477244
"29633": 50.6943908834837
"29634": 50.69447572427288
"29635": 50.69457121483042
"29636": 50.69466666871778
"29637": 50.69476213310126
"29638": 50.694857600671114
"29639": 50.69495306896247
"29640": 50.695048536784036
"29641": 50.69514400346868
"29642": 50.69523946860445
"29643": 50.69533493191852
"29644": 50.69543039322048
"29645": 50.695525852371915
"29646": 50.69562130926881
"29647": 50.69571676383086
"29648": 50.695812215994664
"29649": 50.6959076657092
"29650": 50.696003112932715
"29651": 50.69608791639691
"29652": 50.69618335917529
"29653": 50.696278765337496
"29654": 50.6963741819791
"29655": 50.69646960180168
"29656": 50.6965650223442
"29657": 50.696660442417304
"29658": 50.696755861355086
"29659": 50.69685127874625
"29660": 50.69694669431853
"29661": 50.69704210788194
"29662": 50.69713751929835
"29663": 50.697232928463954
"29664": 50.69732833529872
"29665": 50.69742373973934
"29666": 50.697519141734986
"29667": 50.69760390981731
"29668": 50.697699307439706
"29669": 50.697794668523215
"29670": 50.697890040093476
"29671": 50.69798541485966
"29672": 50.6980807903619
"29673": 50.698176165410594
"29674": 50.698271539339146
"29675": 50.69836691173554
"29676": 50.69846228232665
"29677": 50.698557650921884
"29678": 50.69865301738239
"29679": 50.69874838160385
"29680": 50.69884374350558
"29681": 50.6989391030239
"29682": 50.6990344601076
"29683": 50.69912981471453
"29684": 50.69921454581123
"29685": 50.6993098959994
"29686": 50.699405209684
"29687": 50.69950053382333
"29688": 50.699595861140224
"29689": 50.69969118918055
"29690": 50.69978651675828
"29691": 50.69988184320922
"29692": 50.69997716812319
"29693": 50.700072491228596
"29694": 50.70016781233582
"29695": 50.700263131307075
"29696": 50.70035844803877
"29697": 50.70045376245099
"29698": 50.70054907448059
"29699": 50.7006443840767
"29700": 50.700739691197874
"29701": 50.700824385224465
"29702": 50.70091968793039
"29703": 50.701014954186356
"29704": 50.7011102308803
"29705": 50.701205510746306
"29706": 50.701300791334155
"29707": 50.7013960714597
"29708": 50.701491350459904
"29709": 50.70158662792532
"29710": 50.70168190358485
"29711": 50.70177717724933
"29712": 50.70187244878126
"29713": 50.70196771807729
"29714": 50.70206298505767
"29715": 50.70215824965944
"29716": 50.70225351183197
"29717": 50.702338170716146
"29718": 50.70243342854478
"29719": 50.7025286500003
"29720": 50.70262388190103
"29721": 50.70271911698864
"29722": 50.70281435281406
"29723": 50.70290958819284
"29724": 50.703004822461345
"29725": 50.70310005520934
"29726": 50.70319528616491
"29727": 50.70329051513829
"29728": 50.70338574199125
"29729": 50.70348096661988
"29730": 50.703576188943885
"29731": 50.703671408899886
"29732": 50.703766626436774
"29733": 50.70386184151273
"29734": 50.70394646366142
"29735": 50.70404167434794
"29736": 50.70413684869639
"29737": 50.70423203345807
"29738": 50.704327221388255
"29739": 50.70442241004362
"29740": 50.70451759824323
"29741": 50.70461278532589
"29742": 50.70470797088312
"29743": 50.70480315464455
"29744": 50.70489833642143
"29745": 50.70499351607653
"29746": 50.70508869350674
"29747": 50.70518386863243
"29748": 50.70527904139079
"29749": 50.70537421173121
"29750": 50.70546937961225
"29751": 50.705553964939654
"29752": 50.70564912843467
"29753": 50.705744255644795
"29754": 50.70583939325139
"29755": 50.70593453402097
"29756": 50.70602967551399
"29757": 50.70612481655151
"29758": 50.70621995647339
"29759": 50.706315094871954
"29760": 50.70641023147732
"29761": 50.70650536610116
"29762": 50.70660049860645
"29763": 50.70669562889044
"29764": 50.70679075687366
"29765": 50.706885882493424
"29766": 50.706981005699305
"29767": 50.70706555611811
"29768": 50.70716067500878
"29769": 50.707255757690945
"29770": 50.707350850776685
"29771": 50.707445947040114
"29772": 50.7075410440428
"29773": 50.7076361406055
"29774": 50.70773123606743
"29775": 50.7078263300202
"29776": 50.70792142219314
"29777": 50.708016512397144
"29778": 50.7081116004947
"29779": 50.70820668638235
"29780": 50.7083017699801
"29781": 50.708396851224876
"29782": 50.708491930065776
"29783": 50.7085870064612
"29784": 50.7086715203887
"29785": 50.70876659242336
"29786": 50.70886162828421
"29787": 50.70895667451677
"29788": 50.70905172390864
"29789": 50.70914677402705
"29790": 50.70924182369635
"29791": 50.709336872258135
"29792": 50.70943191930584
"29793": 50.70952696457012
"29794": 50.70962200786315
"29795": 50.709717049048265
"29796": 50.70981208802279
"29797": 50.70990712470747
"29798": 50.710002159039725
"29799": 50.71009719096918
"29800": 50.710192220454616
"29801": 50.710276697803785
"29802": 50.7103717229317
"29803": 50.7104667119385
"29804": 50.71056171130033
"29805": 50.710656713815865
"29806": 50.710751717056205
"29807": 50.71084671984751
"29808": 50.710941721532556
"29809": 50.71103672170548
"29810": 50.71113172009755
"29811": 50.711226716521224
"29812": 50.711321710840174
"29813": 50.711416702952
"29814": 50.711511692777584
"29815": 50.711606680254555
"29816": 50.71170166533269
"29817": 50.71178610800167
"29818": 50.71188108879258
"29819": 50.71197603353834
"29820": 50.71207098864618
"29821": 50.71216594692223
"29822": 50.712260905938706
"29823": 50.71235586452158
"29824": 50.71245082201293
"29825": 50.71254577800614
"29826": 50.71264073223171
"29827": 50.71273568450139
"29828": 50.71283063467825
"29829": 50.71292558265925
"29830": 50.71302052836482
"29831": 50.71311547173204
"29832": 50.713210412710325
"29833": 50.71330535125822
"29834": 50.71338975767438
"29835": 50.71348469188953
"29836": 50.713579590093964
"29837": 50.71367449862857
"29838": 50.71376941031306
"29839": 50.7138643227253
"29840": 50.71395923469472
"29841": 50.71405414556581
"29842": 50.71414905493374
"29843": 50.71424396253043
"29844": 50.71433886816881
"29845": 50.71443377171278
"29846": 50.7145286730602
"29847": 50.71462357213209
"29848": 50.71471846886612
"29849": 50.71481336321219
"29850": 50.71490825512923
"29851": 50.714992625204424
"29852": 50.71508751279175
"29853": 50.715182364420684
"29854": 50.71527722636315
"29855": 50.71537209144984
"29856": 50.71546695726242
"29857": 50.715561822632225
"29858": 50.715656686904836
"29859": 50.71575154967619
"29860": 50.715846410678736
"29861": 50.71594126972568
"29862": 50.71603612668143
"29863": 50.71613098144389
"29864": 50.71622583393433
"29865": 50.7163206840907
"29866": 50.71641553186291
"29867": 50.716499867480955
"29868": 50.71659471099335
"29869": 50.71668951862276
"29870": 50.71678433657261
"29871": 50.71687915768112
"29872": 50.71697397953102
"29873": 50.71706880095337
"29874": 50.71716362129314
"29875": 50.71725844014553
"29876": 50.71735325724215
"29877": 50.7174480723956
"29878": 50.71754288546951
"29879": 50.71763769636135
"29880": 50.71773250499185
"29881": 50.71782731129841
"29882": 50.717922115230564
"29883": 50.71801691674706
"29884": 50.71810121634528
"29885": 50.7181960135565
"29886": 50.718290774918835
"29887": 50.71838554656991
"29888": 50.71848032136123
"29889": 50.718575096881196
"29890": 50.71866987196444
"29891": 50.71876464595821
"29892": 50.718859418459466
"29893": 50.718954189201355
"29894": 50.719048957997536
"29895": 50.719143724712566
"29896": 50.71923848924471
"29897": 50.71933325151533
"29898": 50.719428011462384
"29899": 50.71952276903595
"29900": 50.719617524195186
"29901": 50.719701787684315
"29902": 50.71979653854103
"29903": 50.71989125360091
"29904": 50.71998597893279
"29905": 50.72008070739923
"29906": 50.720175436592406
"29907": 50.72027016534881
"29908": 50.72036489301679
"29909": 50.72045961919413
"29910": 50.720554343614324
"29911": 50.720649066091546
"29912": 50.72074378649063
"29913": 50.72083850471002
"29914": 50.72093322067137
"29915": 50.72102793431273
"29916": 50.72112264558436
"29917": 50.721206874834415
"29918": 50.72130158187298
"29919": 50.72139625318961
"29920": 50.721490934785116
"29921": 50.721585619529506
"29922": 50.72168030501595
"29923": 50.7217749900807
"29924": 50.72186967407154
"29925": 50.72196435658542
"29926": 50.72205903735514
"29927": 50.722153716194114
"29928": 50.7222483929665
"29929": 50.7223430675703
"29930": 50.722437739926555
"29931": 50.7225324099729
"29932": 50.72262707765916
"29933": 50.7227217429442
"29934": 50.72280593640205
"29935": 50.722900597408554
"29936": 50.72299522272695
"29937": 50.72308985829257
"29938": 50.723184496988665
"29939": 50.72327913641415
"29940": 50.723373775408604
"29941": 50.723468413322244
"29942": 50.72356304975378
"29943": 50.723657684437434
"29944": 50.72375231718773
"29945": 50.723846947869816
"29946": 50.723941576382366
"29947": 50.72403620264711
"29948": 50.72413082660226
"29949": 50.72422544819814
"29950": 50.724320067394
"29951": 50.72440422496938
"29952": 50.72449883988934
"29953": 50.72459341917281
"29954": 50.72468800868683
"29955": 50.72478260132563
"29956": 50.72487719469178
"29957": 50.72497178762678
"29958": 50.725066379481966
"29959": 50.725160969856745
"29960": 50.725255558485884
"29961": 50.72535014518428
"29962": 50.725444729817355
"29963": 50.72553931228401
"29964": 50.72563389250623
"29965": 50.72572847042237
"29966": 50.725823045982864
"29967": 50.725907169532206
"29968": 50.72600174088581
"29969": 50.72609627667734
"29970": 50.72619082270615
"29971": 50.726285371873914
"29972": 50.72637992178426
"29973": 50.72647447127844
"29974": 50.726569019707135
"29975": 50.726663566669
"29976": 50.726758111898
"29977": 50.72685265520841
"29978": 50.72694719646496
"29979": 50.72704173556605
"29980": 50.72713627243304
"29981": 50.72723080700393
"29982": 50.72732533922867
"29983": 50.72741986906637
"29984": 50.72750395704604
"29985": 50.72759848263141
"29986": 50.72769297268825
"29987": 50.72778747295084
"29988": 50.727881976333954
"29989": 50.72797648044693
"29990": 50.728070984134405
"29991": 50.72816548674942
"29992": 50.728259987892415
"29993": 50.72835448729878
"29994": 50.72844898478389
"29995": 50.728543480213375
"29996": 50.7286379734864
"29997": 50.72873246452508
"29998": 50.72882695326781
"29999": 50.72892143966517
"30000": 50.72901592367654
"30001": 50.72909997599527
"30002": 50.72919445575682
"30003": 50.729288900041084
"30004": 50.729383354514425
"30005": 50.729477812102516
"30006": 50.729572270418444
"30007": 50.72966672830865
"30008": 50.72976118512729
"30009": 50.72985564047559
"30010": 50.729950094089354
"30011": 50.730044545784345
"30012": 50.7301389954266
"30013": 50.7302334429154
"30014": 50.730327888173065
"30015": 50.73042233113825
"30016": 50.73051677176157
"30017": 50.73060079026273
"30018": 50.73069522670467
"30019": 50.73078962774339
"30020": 50.7308840389779
"30021": 50.73097845334117
"30022": 50.73107286844736
"30023": 50.73116728314268
"30024": 50.731261696780635
"30025": 50.73135610896159
"30026": 50.731450519420804
"30027": 50.73154492797323
"30028": 50.73163933448424
"30029": 50.731733738852625
"30030": 50.731828141000165
"30031": 50.73192254086503
"30032": 50.732016938397464
"30033": 50.73211133355669
"30034": 50.73219531670561
"30035": 50.73228970763809
"30036": 50.73238406320056
"30037": 50.732478428927315
"30038": 50.73257279776449
"30039": 50.7326671673318
"30040": 50.73276153647888
"30041": 50.73285590456163
"30042": 50.73295027118216
"30043": 50.73304463607707
"30044": 50.73313899906243
"30045": 50.73323336000456
"30046": 50.733327718803054
"30047": 50.73342207538025
"30048": 50.73351642967496
"30049": 50.73361078163784
"30050": 50.73370513122858
"30051": 50.733789078933164
"30052": 50.73388342429947
"30053": 50.7339777343466
"30054": 50.73407205454143
"30055": 50.734166377840864
"30056": 50.734260701868315
"30057": 50.734355025475296
"30058": 50.734449348018686
"30059": 50.73454366910147
"30060": 50.73463798846063
"30061": 50.73473230591272
"30062": 50.73482662132433
"30063": 50.7349209345952
"30064": 50.73501524564797
"30065": 50.73510955442156
"30066": 50.73520386086679
"30067": 50.73528777495754
"30068": 50.73538207724641
"30069": 50.73547634428971
"30070": 50.73557062148727
"30071": 50.735664901803375
"30072": 50.73575918286243
"30073": 50.73585346351574
"30074": 50.73594774311955
"30075": 50.736042021276006
"30076": 50.736136297721444
"30077": 50.73623057227168
"30078": 50.73632484479265
"30079": 50.73641911518359
"30080": 50.736513383366585
"30081": 50.7366076492801
"30082": 50.73670191287458
"30083": 50.736796174109415
"30084": 50.7368800530607
"30085": 50.73697431009383
"30086": 50.737068531914375
"30087": 50.73716276385775
"30088": 50.737256998901344
"30089": 50.73735123467512
"30090": 50.73744547003372
"30091": 50.737539704335795
"30092": 50.73763393718525
"30093": 50.73772816831976
"30094": 50.73782239755628
"30095": 50.73791662476169
"30096": 50.73801084983588
"30097": 50.738105072701714
"30098": 50.73819929329812
"30099": 50.73829351157604
"30100": 50.73838772749528
"30101": 50.73847157121406
"30102": 50.738565782933755
"30103": 50.73865995949134
"30104": 50.73875414615522
"30105": 50.7388483359134
"30106": 50.738942526399626
"30107": 50.73903671647032
"30108": 50.73913090548527
"30109": 50.73922509304906
"30110": 50.739319278899856
"30111": 50.739413462855055
"30112": 50.73950764478171
"30113": 50.73960182458007
"30114": 50.73969600217311
"30115": 50.73979017749996
"30116": 50.73988435051174
"30117": 50.73996816081599
"30118": 50.740062329695846
"30119": 50.740156463486684
"30120": 50.740250607390365
"30121": 50.74034475440213
"30122": 50.74043890215678
"30123": 50.74053304951047
"30124": 50.74062719582233
"30125": 50.740721340696226
"30126": 50.740815483869625
"30127": 50.74090962515906
"30128": 50.741003764431156
"30129": 50.74109790158555
"30130": 50.74119203654465
"30131": 50.74128616924717
"30132": 50.74138029964381
"30133": 50.74147442769409
"30134": 50.74155820306693
"30135": 50.74165232694004
"30136": 50.74174641575681
"30137": 50.74184051465504
"30138": 50.741934616643086
"30139": 50.74202871936123
"30140": 50.74212282166902
"30141": 50.74221692292787
"30142": 50.742311022743415
"30143": 50.742405120854514
"30144": 50.7424992170788
"30145": 50.74259331128383
"30146": 50.74268740336991
"30147": 50.742781493260196
"30148": 50.742875580893894
"30149": 50.74296966622219
"30150": 50.74306374920503
"30151": 50.7431474895526
"30152": 50.743241568360226
"30153": 50.7433356121617
"30154": 50.743429666028064
"30155": 50.7435237229784
"30156": 50.74361778065654
"30157": 50.743711837923925
"30158": 50.743805894143065
"30159": 50.743899948920316
"30160": 50.74399400199495
"30161": 50.7440880531851
"30162": 50.74418210235853
"30163": 50.74427614941581
"30164": 50.74437019428026
"30165": 50.744464236891325
"30166": 50.74455827720019
"30167": 50.744641984328325
"30168": 50.74473602052923
"30169": 50.74483002179663
"30170": 50.74492403313544
"30171": 50.74501804757186
"30172": 50.74511206275076
"30173": 50.745206077533425
"30174": 50.74530009128161
"30175": 50.74539410360099
"30176": 50.745488114230064
"30177": 50.745582122986306
"30178": 50.745676129736815
"30179": 50.74577013438165
"30180": 50.74586413684359
"30181": 50.74595813706166
"30182": 50.746052134986655
"30183": 50.74614613057832
"30184": 50.74622980297858
"30185": 50.74632379441708
"30186": 50.74641775095443
"30187": 50.74651171753194
"30188": 50.746605687188776
"30189": 50.74669965757535
"30190": 50.7467936275562
"30191": 50.74688759649549
"30192": 50.74698156400056
"30193": 50.747075529811354
"30194": 50.74716949374636
"30195": 50.747263455673654
"30196": 50.74735741549402
"30197": 50.7474513731309
"30198": 50.74754532852379
"30199": 50.74763928162405
"30200": 50.74773323239185
"30201": 50.74781686996961
"30202": 50.747910816586035
"30203": 50.74800472835114
"30204": 50.74809865013984
"30205": 50.74819257500198
"30206": 50.74828650059152
"30207": 50.748380425774926
"30208": 50.74847434991732
"30209": 50.74856827262687
"30210": 50.748662193643916
"30211": 50.74875611278743
"30212": 50.74885002992567
"30213": 50.74894394495973
"30214": 50.74903785781312
"30215": 50.749131768425684
"30216": 50.74922567674878
"30217": 50.749309281297954
"30218": 50.749403185536536
"30219": 50.749497054995956
"30220": 50.74959093448543
"30221": 50.749684817061876
"30222": 50.74977870038035
"30223": 50.749872583306896
"30224": 50.749966465206256
"30225": 50.75006034568561
"30226": 50.75015422448477
"30227": 50.750248101421846
"30228": 50.75034197636459
"30229": 50.75043584921346
"30230": 50.750529719891574
"30231": 50.750623588338215
"30232": 50.750717454504354
"30233": 50.75081131835
"30234": 50.750894888370574
"30235": 50.750988748086534
"30236": 50.75108257305545
"30237": 50.7511764080233
"30238": 50.75127024605983
"30239": 50.751364084825575
"30240": 50.75145792318999
"30241": 50.75155176052002
"30242": 50.75164559642465
"30243": 50.75173943064499
"30244": 50.75183326300034
"30245": 50.75192709335926
"30246": 50.752020921622986
"30247": 50.75211474771531
"30248": 50.75220857157599
"30249": 50.752302393156576
"30250": 50.752396212417366
"30251": 50.752479747813936
"30252": 50.75257356294673
"30253": 50.75266734338199
"30254": 50.75276113379965
"30255": 50.752854927280055
"30256": 50.75294872148732
"30257": 50.75304251529275
"30258": 50.753136308064335
"30259": 50.753230099411766
"30260": 50.75332388907667
"30261": 50.753417676878655
"30262": 50.75351146268663
"30263": 50.753605246402074
"30264": 50.75369902794894
"30265": 50.75379280726716
"30266": 50.75388658430838
"30267": 50.753970086863205
"30268": 50.75406385984282
"30269": 50.75415759819666
"30270": 50.75425134653925
"30271": 50.754345097958016
"30272": 50.75443885011815
"30273": 50.75453260189061
"30274": 50.75462635264283
"30275": 50.754720101983715
"30276": 50.75481384965417
"30277": 50.75490759547313
"30278": 50.75500133930892
"30279": 50.755095081062336
"30280": 50.755188820656926
"30281": 50.75528255803219
"30282": 50.75537629313934
"30283": 50.75547002593847
"30284": 50.7555534941597
"30285": 50.75564722285214
"30286": 50.75574091695066
"30287": 50.755834621006905
"30288": 50.755928328121044
"30289": 50.75602203596381
"30290": 50.75611574340937
"30291": 50.75620944982753
"30292": 50.75630315482891
"30293": 50.756396858155746
"30294": 50.75649055962807
"30295": 50.75658425911507
"30296": 50.756677956518374
"30297": 50.756771651762115
"30298": 50.756865344786306
"30299": 50.75695903554265
"30300": 50.75705272399175
"30301": 50.75713615778323
"30302": 50.75722984212716
"30303": 50.75732349192627
"30304": 50.757417151666615
"30305": 50.75751081445896
"30306": 50.75760447797744
"30307": 50.7576981410982
"30308": 50.75779180319199
"30309": 50.7578854638702
"30310": 50.75797912287554
"30311": 50.758072780028456
"30312": 50.75816643519833
"30313": 50.75826008828709
"30314": 50.75835373921904
"30315": 50.75844738793435
"30316": 50.758541034384876
"30317": 50.75862443551767
"30318": 50.758718077929004
"30319": 50.758811685866974
"30320": 50.7589053037524
"30321": 50.75899892470315
"30322": 50.75909254639439
"30323": 50.75918616770202
"30324": 50.75927978799614
"30325": 50.759373406887406
"30326": 50.7594670241178
"30327": 50.759560639507
"30328": 50.759654252923916
"30329": 50.75974786426987
"30330": 50.75984147346861
"30331": 50.75993508045991
"30332": 50.760028685195245
"30333": 50.760122287634886
"30334": 50.76020565462493
"30335": 50.76029925298042
"30336": 50.760392816893955
"30337": 50.7604863907241
"30338": 50.76057996760132
"30339": 50.760673545206274
"30340": 50.76076712241809
"30341": 50.76086069860917
"30342": 50.76095427339192
"30343": 50.76104784650964
"30344": 50.76114141778311
"30345": 50.76123498708213
"30346": 50.76132855430875
"30347": 50.761422119387376
"30348": 50.76151568225831
"30349": 50.7616092428735
"30350": 50.76170280119356
"30351": 50.76178613394423
"30352": 50.761879688181544
"30353": 50.76197320802581
"30354": 50.762066737770155
"30355": 50.762160270555626
"30356": 50.76225380406638
"30357": 50.76234733718336
"30358": 50.76244086928003
"30359": 50.762534399969496
"30360": 50.762627928995514
"30361": 50.76272145617931
"30362": 50.76281498139088
"30363": 50.762908504532525
"30364": 50.76300202552886
"30365": 50.76309554432034
"30366": 50.763189060859084
"30367": 50.763272361130156
"30368": 50.76336587365168
"30369": 50.76345935185106
"30370": 50.76355283995679
"30371": 50.76364633111683
"30372": 50.76373982301638
"30373": 50.763833314536164
"30374": 50.76392680504896
"30375": 50.76402029416717
"30376": 50.764113781633824
"30377": 50.76420726726945
"30378": 50.7643007509434
"30379": 50.764394232557486
"30380": 50.764487712035816
"30381": 50.764581189318406
"30382": 50.76467466435689
"30383": 50.764768137111766
"30384": 50.764851403427116
"30385": 50.76494487211984
"30386": 50.7650383065217
"30387": 50.7651317507991
"30388": 50.76522519811262
"30389": 50.76531864615288
"30390": 50.765412093803796
"30391": 50.76550554044053
"30392": 50.7655989856771
"30393": 50.765692429257946
"30394": 50.76578587100465
"30395": 50.76587931078748
"30396": 50.765972748509
"30397": 50.76606618409389
"30398": 50.76615961748272
"30399": 50.76625304862761
"30400": 50.76634647748942
"30401": 50.7664297097517
"30402": 50.766523134552656
"30403": 50.76661652511127
"30404": 50.76670992552896
"30405": 50.766803328976735
"30406": 50.76689673314878
"30407": 50.766990136930815
"30408": 50.767083539699016
"30409": 50.76717694106812
"30410": 50.76727034078303
"30411": 50.767363738665736
"30412": 50.76745713458679
"30413": 50.767550528448865
"30414": 50.76764392017696
"30415": 50.76773730971175
"30416": 50.767830697005536
"30417": 50.76791389696382
"30418": 50.768007280261955
"30419": 50.76810062938821
"30420": 50.76819398837971
"30421": 50.76828735041444
"30422": 50.76838071318753
"30423": 50.76847407558451
"30424": 50.76856743698091
"30425": 50.76866079699069
"30426": 50.76875415535805
"30427": 50.768847511904255
"30428": 50.76894086649931
"30429": 50.76903421904538
"30430": 50.76912756946688
"30431": 50.7692209177041
"30432": 50.76931426370887
"30433": 50.76940760744184
"30434": 50.769490773627595
"30435": 50.76958411332009
"30436": 50.769677418871694
"30437": 50.76977073425786
"30438": 50.7698640526691
"30439": 50.769957371805894
"30440": 50.77005069055704
"30441": 50.77014400830033
"30442": 50.77023732465146
"30443": 50.77033063935595
"30444": 50.77042395223613
"30445": 50.77051726316288
"30446": 50.77061057203912
"30447": 50.7707038787899
"30448": 50.77079718335601
"30449": 50.77089048568979
"30450": 50.77098378575228
"30451": 50.77106691806749
"30452": 50.771160214090656
"30453": 50.771253476021045
"30454": 50.77134674776963
"30455": 50.77144002253726
"30456": 50.77153329802792
"30457": 50.771626573132195
"30458": 50.77171984722892
"30459": 50.77181311993447
"30460": 50.77190639099486
"30461": 50.77199966023284
"30462": 50.77209292751948
"30463": 50.772186192757914
"30464": 50.772279455873466
"30465": 50.77237271680707
"30466": 50.77246597551117
"30467": 50.772549075694435
"30468": 50.772642330424
"30469": 50.77273555113094
"30470": 50.77282878166217
"30471": 50.77292201522543
"30472": 50.773015249525756
"30473": 50.77310848345344
"30474": 50.77320171638667
"30475": 50.77329494794118
"30476": 50.77338817786217
"30477": 50.773481405971744
"30478": 50.77357463214036
"30479": 50.77366785627068
"30480": 50.773761078287414
"30481": 50.773854298131084
"30482": 50.7739475157538
"30483": 50.77404073111633
"30484": 50.77412379770648
"30485": 50.7742170090497
"30486": 50.774310186401046
"30487": 50.774403373546036
"30488": 50.77449656370495
"30489": 50.774589754588135
"30490": 50.77468294508916
"30491": 50.77477613458846
"30492": 50.77486932270341
"30493": 50.77496250918062
"30494": 50.775055693843164
"30495": 50.77514887656249
"30496": 50.77524205724188
"30497": 50.77533523580679
"30498": 50.77542841219821
"30499": 50.775521586368725
"30500": 50.77561475827943
"30501": 50.775697791178
"30502": 50.77579095907045
"30503": 50.775884093018924
"30504": 50.77597723674462
"30505": 50.77607038347822
"30506": 50.77616353093354
"30507": 50.77625667800589
"30508": 50.77634982407678
"30509": 50.77644296876427
"30510": 50.776536111815375
"30511": 50.776629253053684
"30512": 50.7767223923508
"30513": 50.776815529610296
"30514": 50.77690866475773
"30515": 50.77700179773433
"30516": 50.77709492849276
"30517": 50.77717792942799
"30518": 50.777271056232564
"30519": 50.77736414916283
"30520": 50.77745725187639
"30521": 50.77755035761082
"30522": 50.77764346408079
"30523": 50.7777365701815
"30524": 50.77782967529375
"30525": 50.777922779034874
"30526": 50.77801588115125
"30527": 50.778108981465635
"30528": 50.77820207984915
"30529": 50.77829517620485
"30530": 50.77838827045768
"30531": 50.77848136254854
"30532": 50.778574452429666
"30533": 50.77866754006199
"30534": 50.77875050757996
"30535": 50.77884359121374
"30536": 50.77893664100372
"30537": 50.779029700546445
"30538": 50.77912276309196
"30539": 50.77921582636025
"30540": 50.779308889249705
"30541": 50.77940195114342
"30542": 50.77949501166038
"30543": 50.77958807054823
"30544": 50.779681127630965
"30545": 50.77977418278046
"30546": 50.77986723590045
"30547": 50.779960286916626
"30548": 50.780053335770305
"30549": 50.78014638241428
"30550": 50.780239426809786
"30551": 50.780322360811525
"30552": 50.78041540120947
"30553": 50.780508407811055
"30554": 50.780601424149175
"30555": 50.78069444348391
"30556": 50.780787463538914
"30557": 50.78088048321421
"30558": 50.780973501893946
"30559": 50.78106651919785
"30560": 50.78115953487401
"30561": 50.78125254874675
"30562": 50.78134556068822
"30563": 50.78143857060244
"30564": 50.78153157841528
"30565": 50.78162458406818
"30566": 50.781717587514066
"30567": 50.781800489717725
"30568": 50.78189348923004
"30569": 50.78198645501528
"30570": 50.78207943054302
"30571": 50.78217240908022
"30572": 50.7822653883515
"30573": 50.782358367256606
"30574": 50.7824513451791
"30575": 50.782544321737895
"30576": 50.78263729668045
"30577": 50.7827302698304
"30578": 50.78282324105929
"30579": 50.782916210270564
"30580": 50.783009177389616
"30581": 50.78310214235751
"30582": 50.78319510512668
"30583": 50.78328806565825
"30584": 50.78337093461706
"30585": 50.783463891170456
"30586": 50.783556814027065
"30587": 50.783649746595756
"30588": 50.783742682155875
"30589": 50.78383561843728
"30590": 50.78392855434292
"30591": 50.78402148925868
"30592": 50.784114422805075
"30593": 50.7842073547309
"30594": 50.7843002848608
"30595": 50.78439321306729
"30596": 50.784486139254504
"30597": 50.78457906334843
"30598": 50.78467198529066
"30599": 50.78476490503412
"30600": 50.784857822540296
"30601": 50.784940658154795
"30602": 50.785033571683655
"30603": 50.785126451562874
"30604": 50.78521934113791
"30605": 50.785312233698306
"30606": 50.78540512697734
"30607": 50.78549801987976
"30608": 50.78559091179238
"30609": 50.785683802336536
"30610": 50.78577669126144
"30611": 50.78586957839203
"30612": 50.78596246360119
"30613": 50.78605534679321
"30614": 50.78614822789431
"30615": 50.78624110684619
"30616": 50.78633398360196
"30617": 50.78641678758047
"30618": 50.78650966042258
"30619": 50.78660249968392
"30620": 50.78669534864703
"30621": 50.78678820060821
"30622": 50.78688105330175
"30623": 50.78697390563212
"30624": 50.787066756985524
"30625": 50.787159606982485
"30626": 50.787252455371586
"30627": 50.78734530197716
"30628": 50.78743814667135
"30629": 50.78753098935796
"30630": 50.78762382996281
"30631": 50.787716668427045
"30632": 50.787809504703404
"30633": 50.78790233875317
"30634": 50.78798510965587
"30635": 50.788077939747424
"30636": 50.788170736288265
"30637": 50.78826354250057
"30638": 50.788356351692954
"30639": 50.78844916160487
"30640": 50.788541971144106
"30641": 50.788634779698995
"30642": 50.78872758689181
"30643": 50.7888203924724
"30644": 50.78891319626615
"30645": 50.78900599814605
"30646": 50.78909879801674
"30647": 50.78919159580443
"30648": 50.789284391451055
"30649": 50.789377184909654
"30650": 50.78946997614192
"30651": 50.78955271386883
"30652": 50.78964550114365
"30653": 50.789738254914596
"30654": 50.789831018340806
"30655": 50.789923784740935
"30656": 50.79001655185802
"30657": 50.79010931860144
"30658": 50.79020208436064
"30659": 50.79029484875851
"30660": 50.790387611545455
"30661": 50.79048037254711
"30662": 50.79057313163681
"30663": 50.79066588871942
"30664": 50.790758643721354
"30665": 50.790851396584614
"30666": 50.79094414726245
"30667": 50.791026853512335
"30668": 50.79111960029602
"30669": 50.79121231364431
"30670": 50.79130503665372
"30671": 50.791397762649744
"30672": 50.79149048937625
"30673": 50.791583215742506
"30674": 50.791675941137235
"30675": 50.791768665182644
"30676": 50.79186138762837
"30677": 50.791954108299485
"30678": 50.79204682706866
"30679": 50.79213954384017
"30680": 50.79223225854004
"30681": 50.79232497110979
"30682": 50.7924176815023
"30683": 50.79251038967903
"30684": 50.79259306301883
"30685": 50.79268576725695
"30686": 50.79277843808944
"30687": 50.79287111855286
"30688": 50.792963801984946
"30689": 50.79305648613477
"30690": 50.793149169914734
"30691": 50.7932418527158
"30692": 50.7933345341619
"30693": 50.79342721400392
"30694": 50.793519892067934
"30695": 50.79361256822759
"30696": 50.793705242387816
"30697": 50.79379791447525
"30698": 50.79389058443195
"30699": 50.79398325221126
"30700": 50.79407591777499
"30701": 50.79415855810435
"30702": 50.79425121973012
"30703": 50.79434384799684
"30704": 50.79443648587827
"30705": 50.794529126722246
"30706": 50.794621768281246
"30707": 50.79471440946946
"30708": 50.79480704967886
"30709": 50.79489968853398
"30710": 50.79499232578621
"30711": 50.795084961262035
"30712": 50.79517759483527
"30713": 50.79527022641116
"30714": 50.7953628559165
"30715": 50.795455483293445
"30716": 50.79554810849555
"30717": 50.79563071750384
"30718": 50.79572333883095
"30719": 50.795815926867014
"30720": 50.79590852452367
"30721": 50.796001125155456
"30722": 50.79609372651575
"30723": 50.7961863275185
"30724": 50.79627892755501
"30725": 50.796371526249175
"30726": 50.796464123351626
"30727": 50.796556718688215
"30728": 50.796649312132196
"30729": 50.79674190358818
"30730": 50.796834492982505
"30731": 50.796927080257
"30732": 50.7970196653647
"30733": 50.79711224826718
"30734": 50.797194824528
"30735": 50.79728740351116
"30736": 50.79737994923283
"30737": 50.79747250454504
"30738": 50.797565062814385
"30739": 50.79765762179953
"30740": 50.79775018041753
"30741": 50.79784273806197
"30742": 50.79793529435834
"30743": 50.798027849058556
"30744": 50.79812040198955
"30745": 50.79821295302538
"30746": 50.79830550207144
"30747": 50.798398049054725
"30748": 50.79849059391742
"30749": 50.79858313661315
"30750": 50.7986756771039
"30751": 50.79875822051647
"30752": 50.798850757088374
"30753": 50.798943260445036
"30754": 50.79903577337611
"30755": 50.79912828925817
"30756": 50.79922080585335
"30757": 50.79931332208034
"30758": 50.799405837333794
"30759": 50.79949835123985
"30760": 50.79959086355095
"30761": 50.79968337409426
"30762": 50.799775882744214
"30763": 50.79986838940643
"30764": 50.79996089400797
"30765": 50.8000533964913
"30766": 50.80014589681012
"30767": 50.80022840905461
"30768": 50.80032090551719
"30769": 50.80041336883221
"30770": 50.80050584172743
"30771": 50.80059831758612
"30772": 50.80069079417129
"30773": 50.80078327040149
"30774": 50.80087574567064
"30775": 50.80096821960422
"30776": 50.80106069195387
"30777": 50.801153162546264
"30778": 50.801245631255135
"30779": 50.801338097985536
"30780": 50.80143056266412
"30781": 50.801523025232925
"30782": 50.801615485645215
"30783": 50.80170794386275
"30784": 50.801790423519215
"30785": 50.801882877836285
"30786": 50.801975299035085
"30787": 50.80206772978411
"30788": 50.80216016347869
"30789": 50.802252597887055
"30790": 50.802345031930834
"30791": 50.80243746500621
"30792": 50.80252989674026
"30793": 50.80262232688597
"30794": 50.80271475527101
"30795": 50.80280718176993
"30796": 50.802899606288605
"30797": 50.80299202875423
"30798": 50.803084449109384
"30799": 50.80317686730774
"30800": 50.803269283311465
"30801": 50.80335173027892
"30802": 50.80344414238262
"30803": 50.803536521414
"30804": 50.80362890997954
"30805": 50.80372130148446
"30806": 50.80381369370046
"30807": 50.803906085550786
"30808": 50.80399847643274
"30809": 50.80409086597393
"30810": 50.80418325392795
"30811": 50.80427564012269
"30812": 50.804368024433074
"30813": 50.80446040676513
"30814": 50.80455278704626
"30815": 50.8046451652192
"30816": 50.804737541237756
"30817": 50.80481995718725
"30818": 50.80491232936803
"30819": 50.80500466854373
"30820": 50.805097017259335
"30821": 50.80518936892678
"30822": 50.80528172131853
"30823": 50.80537407335775
"30824": 50.80546642444094
"30825": 50.80555877419513
"30826": 50.805651122373135
"30827": 50.80574346880222
"30828": 50.80583581335672
"30829": 50.80592815594215
"30830": 50.80602049648539
"30831": 50.80611283492873
"30832": 50.8062051712257
"30833": 50.80629750533809
"30834": 50.806379888856156
"30835": 50.80647221908664
"30836": 50.80656451634118
"30837": 50.806656823105726
"30838": 50.80674913280424
"30839": 50.80684144321437
"30840": 50.806933753262356
"30841": 50.80702606234695
"30842": 50.80711837009681
"30843": 50.80721067626598
"30844": 50.80730298068282
"30845": 50.80739528322252
"30846": 50.80748758379123
"30847": 50.80757988231652
"30848": 50.80767217874118
"30849": 50.80776447301913
"30850": 50.807856765112646
"30851": 50.80793911609782
"30852": 50.808031404309745
"30853": 50.80812365959136
"30854": 50.80821592436695
"30855": 50.808308192070335
"30856": 50.80840046048258
"30857": 50.80849272853161
"30858": 50.80858499561718
"30859": 50.808677261368565
"30860": 50.80876952554036
"30861": 50.808861787961234
"30862": 50.808954048506585
"30863": 50.809046307082866
"30864": 50.8091385636178
"30865": 50.80923081805431
"30866": 50.80932307034645
"30867": 50.80940539046112
"30868": 50.809497638933564
"30869": 50.809589854542565
"30870": 50.80968207965126
"30871": 50.80977430770009
"30872": 50.80986653647099
"30873": 50.80995876489159
"30874": 50.810050992361134
"30875": 50.810143218508124
"30876": 50.8102354430864
"30877": 50.81032766592402
"30878": 50.81041988689582
"30879": 50.8105121059077
"30880": 50.81060432288692
"30881": 50.810696537775975
"30882": 50.81078875052851
"30883": 50.81088096110663
"30884": 50.8109632489435
"30885": 50.81105545565789
"30886": 50.8111476295377
"30887": 50.811239812887415
"30888": 50.811331999159464
"30889": 50.811424186140876
"30890": 50.81151637276247
"30891": 50.8116085584255
"30892": 50.81170074276022
"30893": 50.81179292552181
"30894": 50.81188510653928
"30895": 50.81197728568831
"30896": 50.81206946287549
"30897": 50.812161638028705
"30898": 50.812253811091
"30899": 50.81234598201645
"30900": 50.81243815076749
"30901": 50.81252040622483
"30902": 50.8126125711124
"30903": 50.81270470321074
"30904": 50.81279684476304
"30905": 50.81288898923147
"30906": 50.812981134406456
"30907": 50.813073279220525
"30908": 50.81316542307597
"30909": 50.81325756560365
"30910": 50.81334970655912
"30911": 50.81344184577188
"30912": 50.81353398311778
"30913": 50.81362611850375
"30914": 50.81371825185772
"30915": 50.81381038312292
"30916": 50.8139025122536
"30917": 50.81398473698514
"30918": 50.81407686231387
"30919": 50.814168954919836
"30920": 50.81426105698547
"30921": 50.81435316197948
"30922": 50.81444526769316
"30923": 50.81453737305878
"30924": 50.81462947747801
"30925": 50.81472158058102
"30926": 50.81481368212268
"30927": 50.81490578193177
"30928": 50.814997879883705
"30929": 50.81508997588472
"30930": 50.81518206986233
"30931": 50.81527416175933
"30932": 50.81536625152965
"30933": 50.81545833913543
"30934": 50.81554053174001
"30935": 50.81563261549991
"30936": 50.81572466656573
"30937": 50.815816727061524
"30938": 50.81590879046787
"30939": 50.81600085458126
"30940": 50.81609291833701
"30941": 50.81618498113896
"30942": 50.816277042618935
"30943": 50.81636910253303
"30944": 50.81646116071109
"30945": 50.81655321702928
"30946": 50.816645271394655
"30947": 50.81673732373531
"30948": 50.816829373994565
"30949": 50.816921422126725
"30950": 50.81701346809435
"30951": 50.81709562846991
"30952": 50.81718767059185
"30953": 50.81727968006473
"30954": 50.81737169895162
"30955": 50.81746372074297
"30956": 50.81755574323849
"30957": 50.81764776537524
"30958": 50.81773978655805
"30959": 50.81783180641936
"30960": 50.8179238247158
"30961": 50.818015841277465
"30962": 50.81810785598088
"30963": 50.81819986873322
"30964": 50.81829187946286
"30965": 50.818383888113175
"30966": 50.81847589463865
"30967": 50.81855802443055
"30968": 50.8186500271715
"30969": 50.81874199732955
"30970": 50.81883397690726
"30971": 50.818925959401525
"30972": 50.819017942613044
"30973": 50.81910992547856
"30974": 50.81920190740228
"30975": 50.81929388801598
"30976": 50.819385867075496
"30977": 50.8194778444104
"30978": 50.81956981989661
"30979": 50.8196617934407
"30980": 50.81975376497065
"30981": 50.81984573442938
"30982": 50.81993770177097
"30983": 50.82002966695779
"30984": 50.820111764770864
"30985": 50.82020372612935
"30986": 50.820295654933346
"30987": 50.820387593127435
"30988": 50.82047953422038
"30989": 50.8205714760179
"30990": 50.82066341745988
"30991": 50.820755357952635
"30992": 50.82084729712956
"30993": 50.82093923474781
"30994": 50.82103117063791
"30995": 50.82112310467661
"30996": 50.82121503677128
"30997": 50.8213069668504
"30998": 50.82139889485745
"30999": 50.82149082074698
"31000": 50.82158274448169
"31001": 50.821664810213605
"31002": 50.821756730120114
"31003": 50.82184861751682
"31004": 50.82194051428777
"31005": 50.82203241395136
"31006": 50.82212431431673
"31007": 50.822216214325366
"31008": 50.8223081133846
"31009": 50.82240001112844
"31010": 50.82249190731455
"31011": 50.822583801773774
"31012": 50.822675694383165
"31013": 50.822767585050215
"31014": 50.82285947370366
"31015": 50.82295136028709
"31016": 50.82304324475518
"31017": 50.82312528004306
"31018": 50.823217160743795
"31019": 50.82330900900047
"31020": 50.82340086663703
"31021": 50.8234927271783
"31022": 50.82358458843429
"31023": 50.823676449346216
"31024": 50.82376830932081
"31025": 50.82386016799142
"31026": 50.823952025114934
"31027": 50.824043880521636
"31028": 50.8241357340879
"31029": 50.82422758572078
"31030": 50.824319435348514
"31031": 50.824411282914255
"31032": 50.82450312837232
"31033": 50.8245949716852
"31034": 50.8246769751397
"31035": 50.8247688146415
"31036": 50.824860621727545
"31037": 50.8249524381639
"31038": 50.82504425748734
"31039": 50.82513607751282
"31040": 50.82522789718471
"31041": 50.82531971591184
"31042": 50.82541153332917
"31043": 50.82550334919491
"31044": 50.825595163340225
"31045": 50.82568697564245
"31046": 50.82577878600929
"31047": 50.82587059436955
"31048": 50.82596240066698
"31049": 50.82605420485624
"31050": 50.82614600690029
"31051": 50.82622797841888
"31052": 50.826319776651864
"31053": 50.82641154251346
"31054": 50.826503317709616
"31055": 50.82659509578668
"31056": 50.826686874562895
"31057": 50.826778652984345
"31058": 50.82687043046083
"31059": 50.82696220662792
"31060": 50.82705398124424
"31061": 50.827145754141426
"31062": 50.82723752519696
"31063": 50.82732929431888
"31064": 50.82742106143605
"31065": 50.82751282649238
"31066": 50.82760458944274
"31067": 50.827686530654375
"31068": 50.82777828985421
"31069": 50.827870016748065
"31070": 50.827961752982006
"31071": 50.82805349210886
"31072": 50.828145231947765
"31073": 50.828236971444426
"31074": 50.82832871000816
"31075": 50.82842044727376
"31076": 50.828512182999226
"31077": 50.82860391701547
"31078": 50.8286956491995
"31079": 50.828787379458674
"31080": 50.82887910772155
"31081": 50.82897083393152
"31082": 50.82906255804312
"31083": 50.829154280019004
"31084": 50.82923618954018
"31085": 50.82932790772192
"31086": 50.82941959362568
"31087": 50.829511288840166
"31088": 50.82960298692993
"31089": 50.829694685719126
"31090": 50.82978638415656
"31091": 50.82987808165362
"31092": 50.82996977784672
"31093": 50.83006147249512
"31094": 50.83015316543075
"31095": 50.83024485653142
"31096": 50.83033654570523
"31097": 50.83042823288132
"31098": 50.83051991800359
"31099": 50.83061160102697
"31100": 50.83070328191453
"31101": 50.8307851596425
"31102": 50.83087683673587
"31103": 50.830968481595406
"31104": 50.83106013574991
"31105": 50.83115179277354
"31106": 50.83124345049367
"31107": 50.83133510786085
"31108": 50.831426764287386
"31109": 50.831518419410365
"31110": 50.831610072989456
"31111": 50.83170172485694
"31112": 50.83179337489094
"31113": 50.831885022999785
"31114": 50.83197666911264
"31115": 50.832068313173714
"31116": 50.832159955137996
"31117": 50.8322418026938
"31118": 50.83233344092412
"31119": 50.83242504698556
"31120": 50.83251666234757
"31121": 50.83260828059055
"31122": 50.83269989954288
"31123": 50.83279151815472
"31124": 50.83288313583785
"31125": 50.83297475222861
"31126": 50.83306636708601
"31127": 50.83315798024173
"31128": 50.83324959157319
"31129": 50.833341200988286
"31130": 50.83343280841575
"31131": 50.83352441379932
"31132": 50.83361601709357
"31133": 50.83370761826143
"31134": 50.83378943426718
"31135": 50.83388103165754
"31136": 50.83397259690687
"31137": 50.834064171427485
"31138": 50.83415574881147
"31139": 50.83424732689223
"31140": 50.834338904622996
"31141": 50.83443048141756
"31142": 50.83452205691394
"31143": 50.8346136308724
"31144": 50.83470520312558
"31145": 50.834796773551794
"31146": 50.83488834205952
"31147": 50.83497990857822
"31148": 50.835071473052004
"31149": 50.83516303543602
"31150": 50.83525459569344
"31151": 50.835336380046215
"31152": 50.835427936526045
"31153": 50.8355194609087
"31154": 50.835610994546926
"31155": 50.83570253104239
"31156": 50.83579406823171
"31157": 50.835885605069734
"31158": 50.83597714097132
"31159": 50.83606867557505
"31160": 50.83616020864169
"31161": 50.83625174000415
"31162": 50.836343269541054
"31163": 50.8364347971611
"31164": 50.83652632279386
"31165": 50.83661784638369
"31166": 50.836709367885774
"31167": 50.83679112219886
"31168": 50.83688263998322
"31169": 50.836974125735054
"31170": 50.83706562074798
"31171": 50.83715711862996
"31172": 50.8372486172185
"31173": 50.8373401154682
"31174": 50.83743161279324
"31175": 50.83752310883161
"31176": 50.83761460334327
"31177": 50.837706096160574
"31178": 50.837797587161575
"31179": 50.837889076254385
"31180": 50.83798056336819
"31181": 50.83807204844691
"31182": 50.838163531445296
"31183": 50.838255012326435
"31184": 50.83833673522745
"31185": 50.838428212347445
"31186": 50.83851965746252
"31187": 50.83861111180953
"31188": 50.838702569008056
"31189": 50.83879402690056
"31190": 50.8388854844447
"31191": 50.8389769410568
"31192": 50.839068396376334
"31193": 50.839159850164556
"31194": 50.839251302254866
"31195": 50.83934275252605
"31196": 50.83943420088705
"31197": 50.8395256472675
"31198": 50.83961709161185
"31199": 50.83970853387536
"31200": 50.839799974021446
"31201": 50.83988166540726
"31202": 50.83997310179203
"31203": 50.840064506215406
"31204": 50.84015591985508
"31205": 50.840247336340106
"31206": 50.8403387535162
"31207": 50.840430170342614
"31208": 50.84052158623669
"31209": 50.840613000838516
"31210": 50.840704413909805
"31211": 50.840795825284246
"31212": 50.84088723484097
"31213": 50.840978642489034
"31214": 50.84107004815829
"31215": 50.84116145179337
"31216": 50.841252853349616
"31217": 50.84133451482595
"31218": 50.841425912680464
"31219": 50.8415172786379
"31220": 50.84160865381709
"31221": 50.8417000318534
"31222": 50.84179141059337
"31223": 50.84188278899605
"31224": 50.84197416647809
"31225": 50.84206554267894
"31226": 50.84215691735963
"31227": 50.84224829035319
"31228": 50.842339661538205
"31229": 50.84243103082321
"31230": 50.842522398137575
"31231": 50.842613763425526
"31232": 50.842705126642024
"31233": 50.842796487750284
"31234": 50.84287811795015
"31235": 50.84296947531342
"31236": 50.843060800806924
"31237": 50.84315213549315
"31238": 50.843243473019015
"31239": 50.84333481123603
"31240": 50.843426149106214
"31241": 50.843517486048285
"31242": 50.84360882170338
"31243": 50.843700155833645
"31244": 50.843791488273254
"31245": 50.84388281890145
"31246": 50.84397414762754
"31247": 50.84406547438151
"31248": 50.84415679910801
"31249": 50.84424812176252
"31250": 50.84433944230853
"31251": 50.844421041128705
"31252": 50.84451235792947
"31253": 50.844603642903785
"31254": 50.84469493705524
"31255": 50.84478623404016
"31256": 50.84487753171331
"31257": 50.84496882903824
"31258": 50.845060125434806
"31259": 50.84515142054458
"31260": 50.845242714130336
"31261": 50.84533400602645
"31262": 50.84542529611252
"31263": 50.845516584298004
"31264": 50.84560787051303
"31265": 50.84569915470246
"31266": 50.84579043682186
"31267": 50.8458720058606
"31268": 50.84596328429398
"31269": 50.84605453096485
"31270": 50.84614578681829
"31271": 50.84623704551693
"31272": 50.84632830491629
"31273": 50.84641956397976
"31274": 50.846510822126476
"31275": 50.8466020789974
"31276": 50.846693334354576
"31277": 50.84678458803178
"31278": 50.846875839907995
"31279": 50.84696708989223
"31280": 50.84705833791413
"31281": 50.84714958391812
"31282": 50.847240827859395
"31283": 50.847332069701295
"31284": 50.84741360759692
"31285": 50.84750484570965
"31286": 50.84759605208702
"31287": 50.84768726761806
"31288": 50.84777848597678
"31289": 50.84786970502376
"31290": 50.84796092372532
"31291": 50.84805214150273
"31292": 50.848143357998474
"31293": 50.848234572975876
"31294": 50.84832578626962
"31295": 50.84841699775961
"31296": 50.848508207355465
"31297": 50.84859941498743
"31298": 50.84869062060045
"31299": 50.84878182415015
"31300": 50.84887302560019
"31301": 50.84895453224935
"31302": 50.849045729969916
"31303": 50.84913689599817
"31304": 50.84922807116454
"31305": 50.849319249152494
"31306": 50.84941042782566
"31307": 50.84950160615213
"31308": 50.84959278355403
"31309": 50.84968395967455
"31310": 50.849775134277365
"31311": 50.84986630719763
"31312": 50.84995747831534
"31313": 50.850048647540454
"31314": 50.85013981480336
"31315": 50.85023098004911
"31316": 50.850322143233505
"31317": 50.850403620227034
"31318": 50.85049477974086
"31319": 50.85058590762597
"31320": 50.850677044654574
"31321": 50.8507681845163
"31322": 50.85085932507579
"31323": 50.85095046530074
"31324": 50.85104160461272
"31325": 50.85113274265421
"31326": 50.85122387918823
"31327": 50.851315014049234
"31328": 50.85140614711679
"31329": 50.85149727830021
"31330": 50.85158840752947
"31331": 50.85167953474923
"31332": 50.851770659914834
"31333": 50.851861782989815
"31334": 50.85194322897143
"31335": 50.85203434833281
"31336": 50.8521254360924
"31337": 50.852216532966686
"31338": 50.85230763265675
"31339": 50.85239873303207
"31340": 50.85248983306339
"31341": 50.852580932174256
"31342": 50.85267203000879
"31343": 50.8527631263312
"31344": 50.85285422097698
"31345": 50.852945313826424
"31346": 50.853036404789634
"31347": 50.8531274937971
"31348": 50.853218580793985
"31349": 50.85330966573609
"31350": 50.85340074858726
"31351": 50.85348216345338
"31352": 50.853573242590606
"31353": 50.85366429016879
"31354": 50.85375534684615
"31355": 50.85384640633317
"31356": 50.85393746650247
"31357": 50.85402852632636
"31358": 50.854119585229455
"31359": 50.85421064285641
"31360": 50.85430169897192
"31361": 50.85439275341179
"31362": 50.85448380605656
"31363": 50.85457485681654
"31364": 50.8546659056224
"31365": 50.85475695241946
"31366": 50.85484799716364
"31367": 50.85492938249803
"31368": 50.85502042358688
"31369": 50.85511143317989
"31370": 50.85520245187751
"31371": 50.85529347339634
"31372": 50.85538449560976
"31373": 50.85547551748996
"31374": 50.85556653846084
"31375": 50.85565755816639
"31376": 50.85574857637067
"31377": 50.85583959290878
"31378": 50.855930607660795
"31379": 50.85602162053646
"31380": 50.85611263146599
"31381": 50.85620364039426
"31382": 50.85629464727687
"31383": 50.85638565207747
"31384": 50.85646700652886
"31385": 50.85655800763118
"31386": 50.85664897726443
"31387": 50.85673995597355
"31388": 50.85683093748653
"31389": 50.856921919681724
"31390": 50.8570129015341
"31391": 50.8571038824698
"31392": 50.85719486213429
"31393": 50.85728584029285
"31394": 50.85737681678164
"31395": 50.85746779148144
"31396": 50.85755876430268
"31397": 50.85764973517624
"31398": 50.85774070404741
"31399": 50.857831670872294
"31400": 50.8579226356148
"31401": 50.85800395907957
"31402": 50.85809492012337
"31403": 50.85818584974059
"31404": 50.858276788418316
"31405": 50.85836772989369
"31406": 50.858458672048265
"31407": 50.858549613858706
"31408": 50.85864055475201
"31409": 50.85873149437431
"31410": 50.858822432491294
"31411": 50.85891336893946
"31412": 50.859004303599804
"31413": 50.85909523638309
"31414": 50.85918616722026
"31415": 50.85927709605675
"31416": 50.8593680228488
"31417": 50.85944931690371
"31418": 50.859540240055395
"31419": 50.85963113184332
"31420": 50.85972203269713
"31421": 50.859812936360086
"31422": 50.85990384071453
"31423": 50.8599947447369
"31424": 50.86008564785352
"31425": 50.860176549709934
"31426": 50.86026745007107
"31427": 50.86035834877286
"31428": 50.86044924569575
"31429": 50.860540140749904
"31430": 50.86063103386588
"31431": 50.86072192498873
"31432": 50.860812814074265
"31433": 50.8609037010862
"31434": 50.86098496438497
"31435": 50.86107584771378
"31436": 50.86116669970541
"31437": 50.86125756073423
"31438": 50.86134842455497
"31439": 50.86143928905481
"31440": 50.861530153213046
"31441": 50.86162101645811
"31442": 50.86171187843712
"31443": 50.861802738916175
"31444": 50.861893597732205
"31445": 50.861984454766514
"31446": 50.86207530992983
"31447": 50.86216616315338
"31448": 50.86225701438269
"31449": 50.86234786357399
"31450": 50.86243871069136
"31451": 50.86251994313025
"31452": 50.862610786563955
"31453": 50.86270159870271
"31454": 50.862792419863354
"31455": 50.862883243809705
"31456": 50.86297406843215
"31457": 50.8630648927116
"31458": 50.86315571607744
"31459": 50.863246538177336
"31460": 50.86333735877795
"31461": 50.863428177716415
"31462": 50.86351899487433
"31463": 50.86360981016268
"31464": 50.86370062351277
"31465": 50.86379143487035
"31466": 50.8638822441917
"31467": 50.8639634473406
"31468": 50.8640542530363
"31469": 50.8641450274996
"31470": 50.86423581099005
"31471": 50.86432659727765
"31472": 50.86441738425358
"31473": 50.86450817089848
"31474": 50.86459895664115
"31475": 50.864689741128544
"31476": 50.86478052412666
"31477": 50.864871305472015
"31478": 50.864962085045626
"31479": 50.86505286275801
"31480": 50.86514363853999
"31481": 50.865234412336896
"31482": 50.86532518410468
"31483": 50.865415953807236
"31484": 50.865497126324854
"31485": 50.865587892359116
"31486": 50.86567862718726
"31487": 50.86576937101417
"31488": 50.865860117620954
"31489": 50.865950864903674
"31490": 50.8660416118459
"31491": 50.86613235787846
"31492": 50.86622310264987
"31493": 50.86631384592737
"31494": 50.866404587548395
"31495": 50.866495327394794
"31496": 50.86658606537776
"31497": 50.86667680142868
"31498": 50.8667675354934
"31499": 50.86685826752822
"31500": 50.86694899749753
"31501": 50.86703013928003
"31502": 50.86712086558039
"31503": 50.86721156071666
"31504": 50.867302264836354
"31505": 50.867392971729814
"31506": 50.86748367929614
"31507": 50.86757438652062
"31508": 50.867665092834926
"31509": 50.86775579788822
"31510": 50.86784650144813
"31511": 50.86793720335248
"31512": 50.868027903483345
"31513": 50.86811860175214
"31514": 50.868209298090406
"31515": 50.86829999244408
"31516": 50.86839068476972
"31517": 50.868471797380224
"31518": 50.86856248609468
"31519": 50.86865314370724
"31520": 50.868743810308466
"31521": 50.86883447969481
"31522": 50.86892514976624
"31523": 50.869015819507624
"31524": 50.869106488350184
"31525": 50.8691971559423
"31526": 50.86928782205101
"31527": 50.86937848651347
"31528": 50.86946914921122
"31529": 50.86955981005512
"31530": 50.86965046897632
"31531": 50.86974112592035
"31532": 50.86983178084331
"31533": 50.869922433709334
"31534": 50.87000351581135
"31535": 50.870094165023644
"31536": 50.870184783160155
"31537": 50.87027541025702
"31538": 50.870366040121795
"31539": 50.87045667065928
"31540": 50.870547300857325
"31541": 50.870637930149066
"31542": 50.87072855818454
"31543": 50.870819184731886
"31544": 50.87090980962931
"31545": 50.87100043275913
"31546": 50.87109105403286
"31547": 50.87118167338221
"31548": 50.871272290753225
"31549": 50.87136290610245
"31550": 50.87145351939429
"31551": 50.871534570884
"31552": 50.871625180521534
"31553": 50.87171575912498
"31554": 50.87180634667355
"31555": 50.87189693698387
"31556": 50.87198752796389
"31557": 50.872078118602985
"31558": 50.87216870833532
"31559": 50.87225929681149
"31560": 50.872349883800084
"31561": 50.872440469139576
"31562": 50.87253105271259
"31563": 50.87262163443082
"31564": 50.87271221422617
"31565": 50.87280279204482
"31566": 50.872893367843446
"31567": 50.872974390277214
"31568": 50.87306496247893
"31569": 50.87315550370838
"31570": 50.87324605388822
"31571": 50.8733366068411
"31572": 50.87342716047576
"31573": 50.8735177137813
"31574": 50.87360826619134
"31575": 50.873698817355695
"31576": 50.873789367042384
"31577": 50.87387991508923
"31578": 50.873970461378285
"31579": 50.874061005820764
"31580": 50.8741515483481
"31581": 50.874242088906044
"31582": 50.87433262745095
"31583": 50.87442316394699
"31584": 50.87450415599323
"31585": 50.87459468884995
"31586": 50.87468519076039
"31587": 50.87477570159292
"31588": 50.8748662151814
"31589": 50.87495672943934
"31590": 50.875047243358736
"31591": 50.87513775637515
"31592": 50.875228268140084
"31593": 50.87531877842258
"31594": 50.8754092870616
"31595": 50.87549979393988
"31596": 50.87559029896935
"31597": 50.87568080208198
"31598": 50.875771303224056
"31599": 50.87586180235229
"31600": 50.87595229943123
"31601": 50.87603326098605
"31602": 50.87612375442499
"31603": 50.87621421695914
"31604": 50.87630468840017
"31605": 50.87639516259103
"31606": 50.876485637448305
"31607": 50.87657611196555
"31608": 50.87666658557935
"31609": 50.87675705794172
"31610": 50.87684752882218
"31611": 50.876937998059944
"31612": 50.87702846553808
"31613": 50.8771189311687
"31614": 50.87720939488392
"31615": 50.877299856630174
"31616": 50.87739031636428
"31617": 50.87747124897756
"31618": 50.87756170512881
"31619": 50.877652130436736
"31620": 50.87774256465684
"31621": 50.87783300163795
"31622": 50.8779234392975
"31623": 50.87801387662878
"31624": 50.87810431306774
"31625": 50.878194748265756
"31626": 50.878285181991664
"31627": 50.878375614084085
"31628": 50.8784660444255
"31629": 50.87855647292752
"31630": 50.87864689952186
"31631": 50.878737324154464
"31632": 50.87882774678193
"31633": 50.87891816736852
"31634": 50.87899906971322
"31635": 50.87908948667464
"31636": 50.87917987281848
"31637": 50.879270267846366
"31638": 50.879360665618236
"31639": 50.879451064056155
"31640": 50.879541462156446
"31641": 50.87963185935702
"31642": 50.879722255310696
"31643": 50.87981264978765
"31644": 50.879903042627376
"31645": 50.87999343371319
"31646": 50.88008382295732
"31647": 50.880174210292026
"31648": 50.88026459566389
"31649": 50.88035497902971
"31650": 50.88044536035427
"31651": 50.88052623232647
"31652": 50.88061661002512
"31653": 50.88070695694741
"31654": 50.88079731273858
"31655": 50.88088767126757
"31656": 50.880978030459666
"31657": 50.8810683893126
"31658": 50.88115874726527
"31659": 50.881249103971115
"31660": 50.881339459200724
"31661": 50.881429812793876
"31662": 50.88152016463417
"31663": 50.88161051463406
"31664": 50.881700862725936
"31665": 50.881791208856484
"31666": 50.88188155298273
"31667": 50.88196239612601
"31668": 50.88205273668324
"31669": 50.88214304652521
"31670": 50.8822333652413
"31671": 50.882323686706386
"31672": 50.88241400884647
"31673": 50.88250433065911
"31674": 50.88259465158254
"31675": 50.88268497126958
"31676": 50.8827752894901
"31677": 50.88286560608333
"31678": 50.88295592093223
"31679": 50.883046233948804
"31680": 50.88313654506508
"31681": 50.883226854227175
"31682": 50.88331716139184
"31683": 50.88340746652357
"31684": 50.883488279515475
"31685": 50.883578581036005
"31686": 50.883668851866865
"31687": 50.88375913154383
"31688": 50.88384941395277
"31689": 50.88393969702446
"31690": 50.88402997975925
"31691": 50.884120261597445
"31692": 50.88421054219338
"31693": 50.8843008213181
"31694": 50.88439109881178
"31695": 50.88448137455823
"31696": 50.88457164847005
"31697": 50.88466192047987
"31698": 50.88475219053427
"31699": 50.88484245859039
"31700": 50.88493272461313
"31701": 50.88501350734977
"31702": 50.88510376976052
"31703": 50.88519400152256
"31704": 50.88528424211562
"31705": 50.88537448543454
"31706": 50.88546472941316
"31707": 50.88555497305339
"31708": 50.88564521579648
"31709": 50.88573545729732
"31710": 50.88582569732742
"31711": 50.885915935727255
"31712": 50.88600617238084
"31713": 50.886096407201066
"31714": 50.88618664012063
"31715": 50.88627687108633
"31716": 50.886367100055395
"31717": 50.88644785407398
"31718": 50.88653807948764
"31719": 50.886628274313466
"31720": 50.886718477975464
"31721": 50.88680868437443
"31722": 50.88689889144495
"31723": 50.886989098188735
"31724": 50.88707930404635
"31725": 50.88716950867207
"31726": 50.887259711836684
"31727": 50.88734991338014
"31728": 50.8874401131859
"31729": 50.88753031116627
"31730": 50.88762050725358
"31731": 50.88771070139416
"31732": 50.88780089354498
"31733": 50.88789108367065
"31734": 50.88797180765327
"31735": 50.88806199418147
"31736": 50.88815215014715
"31737": 50.888242314921165
"31738": 50.88833248241518
"31739": 50.8884226505685
"31740": 50.888512818385664
"31741": 50.88860298530928
"31742": 50.888693150995145
"31743": 50.88878331521524
"31744": 50.88887347781038
"31745": 50.88896363866488
"31746": 50.889053797691716
"31747": 50.88914395482371
"31748": 50.889234110007784
"31749": 50.8893242632012
"31750": 50.889414414369014
"31751": 50.88949510821173
"31752": 50.88958525578125
"31753": 50.88967537282895
"31754": 50.88976549866995
"31755": 50.88985562722482
"31756": 50.889945756435964
"31757": 50.890035885309466
"31758": 50.89012601328883
"31759": 50.89021614003044
"31760": 50.89030626530664
"31761": 50.89039638895873
"31762": 50.89048651087112
"31763": 50.89057663095707
"31764": 50.89066674914951
"31765": 50.89075686539553
"31766": 50.89084697965254
"31767": 50.890927644886446
"31768": 50.891017755601496
"31769": 50.89110783585519
"31770": 50.89119792490736
"31771": 50.8912880166844
"31772": 50.891378109129555
"31773": 50.8914682012486
"31774": 50.891558292484476
"31775": 50.89164838249282
"31776": 50.89173847104546
"31777": 50.8918285579829
"31778": 50.89191864318914
"31779": 50.89200872657692
"31780": 50.8920988080787
"31781": 50.8921888876412
"31782": 50.892278965221415
"31783": 50.89236904078418
"31784": 50.8924496760958
"31785": 50.892539748074654
"31786": 50.892629789617395
"31787": 50.892719839930756
"31788": 50.89280989295216
"31789": 50.89289994662943
"31790": 50.89298999997122
"31791": 50.89308005242243
"31792": 50.89317010364031
"31793": 50.893260153397705
"31794": 50.89335020153623
"31795": 50.893440247940546
"31796": 50.89353029252406
"31797": 50.893620335219865
"31798": 50.893710375975104
"31799": 50.893800414747226
"31800": 50.893890451501335
"31801": 50.89397105678675
"31802": 50.89406108995612
"31803": 50.894151092729786
"31804": 50.89424110425915
"31805": 50.89433111849045
"31806": 50.89442113337453
"31807": 50.89451114792165
"31808": 50.894601161577604
"31809": 50.89469117400012
"31810": 50.894781184962596
"31811": 50.89487119430693
"31812": 50.89496120191804
"31813": 50.8950512077095
"31814": 50.89514121161456
"31815": 50.89523121358053
"31816": 50.89532121356493
"31817": 50.89540179034918
"31818": 50.895491786804875
"31819": 50.89558175292503
"31820": 50.89567172780602
"31821": 50.89576170539992
"31822": 50.89585168365835
"31823": 50.89594166159127
"31824": 50.89603163864389
"31825": 50.896121614473344
"31826": 50.89621158885228
"31827": 50.89630156162201
"31828": 50.89639153266694
"31829": 50.896481501900126
"31830": 50.896571469254376
"31831": 50.896661434676595
"31832": 50.89675139812399
"31833": 50.896841359561506
"31834": 50.89692190653544
"31835": 50.89701186440242
"31836": 50.89710179195884
"31837": 50.897191728248465
"31838": 50.897281667234154
"31839": 50.8973716068722
"31840": 50.89746154617534
"31841": 50.897551484590814
"31842": 50.897641421777244
"31843": 50.89773135750852
"31844": 50.897821291626784
"31845": 50.89791122401729
"31846": 50.89800115459367
"31847": 50.8980910832894
"31848": 50.898181010051836
"31849": 50.898270934838486
"31850": 50.898360857614776
"31851": 50.89844137467451
"31852": 50.898531293879316
"31853": 50.898621182813855
"31854": 50.89871108046658
"31855": 50.898800980809334
"31856": 50.89889088180137
"31857": 50.89898078245698
"31858": 50.899070682224334
"31859": 50.899160580762576
"31860": 50.89925047784602
"31861": 50.899340373317166
"31862": 50.899430267061454
"31863": 50.89952015899282
"31864": 50.899610049044824
"31865": 50.89969993716491
"31866": 50.89978982331083
"31867": 50.89987031197544
"31868": 50.89996019460566
"31869": 50.9000500470254
"31870": 50.90013990816855
"31871": 50.90022977201258
"31872": 50.90031963651756
"31873": 50.90040950069755
"31874": 50.90049936400007
"31875": 50.90058922608364
"31876": 50.900679086721915
"31877": 50.90076894575676
"31878": 50.90085880307311
"31879": 50.90094865858439
"31880": 50.901038512223714
"31881": 50.901128363938156
"31882": 50.901218213685105
"31883": 50.901308061429646
"31884": 50.90138852039428
"31885": 50.90147836458143
"31886": 50.90156817858297
"31887": 50.90165800128033
"31888": 50.90174782666176
"31889": 50.90183765269202
"31890": 50.90192747838793
"31891": 50.90201730319901
"31892": 50.90210712678527
"31893": 50.90219694892153
"31894": 50.90228676945063
"31895": 50.90237658825824
"31896": 50.90246640525842
"31897": 50.90255622038487
"31898": 50.90264603358514
"31899": 50.902735844817016
"31900": 50.90282565404594
"31901": 50.902906083206716
"31902": 50.90299588887731
"31903": 50.90308566440219
"31904": 50.90317544860805
"31905": 50.90326523549196
"31906": 50.90335502302161
"31907": 50.90344481021536
"31908": 50.90353459652365
"31909": 50.90362438160702
"31910": 50.9037141652408
"31911": 50.90380394726803
"31912": 50.903893727574705
"31913": 50.90398350607509
"31914": 50.904073282702996
"31915": 50.90416305740608
"31916": 50.90425283014234
"31917": 50.90433323101255
"31918": 50.904423000245934
"31919": 50.904512739393155
"31920": 50.904602487226455
"31921": 50.90469223774863
"31922": 50.90478198892818
"31923": 50.904871739783175
"31924": 50.90496148976343
"31925": 50.90505123852891
"31926": 50.905140985854175
"31927": 50.90523073158179
"31928": 50.9053204755971
"31929": 50.90541021781392
"31930": 50.905499958165635
"31931": 50.90558969659951
"31932": 50.905679433073175
"31933": 50.9057691675518
"31934": 50.905849538830765
"31935": 50.905939269764964
"31936": 50.90602897063768
"31937": 50.90611868016903
"31938": 50.90620839237247
"31939": 50.9062981052212
"31940": 50.90638781773603
"31941": 50.9064775293688
"31942": 50.90656723978095
"31943": 50.90665694874819
"31944": 50.90674665611395
"31945": 50.906836361764434
"31946": 50.90692606561407
"31947": 50.90701576759682
"31948": 50.90710546766039
"31949": 50.90719516576283
"31950": 50.90728486186969
"31951": 50.907365203453594
"31952": 50.90745489601502
"31953": 50.90754455855467
"31954": 50.90763422973815
"31955": 50.90772390358767
"31956": 50.90781357807943
"31957": 50.90790325223574
"31958": 50.90799292550929
"31959": 50.90808259756214
"31960": 50.90817226817039
"31961": 50.90826193717788
"31962": 50.90835160447093
"31963": 50.90844126996424
"31964": 50.90853093359189
"31965": 50.90862059530177
"31966": 50.908710255051965
"31967": 50.90879056844832
"31968": 50.90888022470835
"31969": 50.908969851005764
"31970": 50.90905948595211
"31971": 50.90914912357531
"31972": 50.90923876185224
"31973": 50.90932839980503
"31974": 50.90941803688578
"31975": 50.90950767275583
"31976": 50.90959730719065
"31977": 50.90968694003345
"31978": 50.90977657117013
"31979": 50.909866200514784
"31980": 50.90995582800108
"31981": 50.91004545357654
"31982": 50.91013507719889
"31983": 50.910224698833495
"31984": 50.910304982745814
"31985": 50.91039460084879
"31986": 50.91048418901369
"31987": 50.91057378580016
"31988": 50.910663385246835
"31989": 50.91075298533512
"31990": 50.91084258509001
"31991": 50.910932183965485
"31992": 50.911021781624385
"31993": 50.911111377843355
"31994": 50.91120097246658
"31995": 50.91129056538065
"31996": 50.91138015650032
"31997": 50.91146974575983
"31998": 50.911559333107164
"31999": 50.91164891850045
"32000": 50.91173850190542
"32001": 50.91181875622991
"32002": 50.911908336102215
"32003": 50.9119978860759
"32004": 50.91208744465642
"32005": 50.91217700589114
"32006": 50.91226656776437
"32007": 50.91235612930261
"32008": 50.91244568996076
"32009": 50.91253524940227
"32010": 50.912624807404164
"32011": 50.912714363810885
"32012": 50.91280391850934
"32013": 50.91289347141447
"32014": 50.91298302246064
"32015": 50.913072571595976
"32016": 50.91316211877876
"32017": 50.91324234501726
"32018": 50.91333188872231
"32019": 50.91342140258763
"32020": 50.913510925064834
"32021": 50.91360045020694
"32022": 50.913689975999105
"32023": 50.91377950146747
"32024": 50.91386902606639
"32025": 50.91395854945859
"32026": 50.91404807142055
"32027": 50.914137591796035
"32028": 50.91422711047144
"32029": 50.91431662736118
"32030": 50.91440614239928
"32031": 50.914495655533386
"32032": 50.914585166721466
"32033": 50.914674675929035
"32034": 50.91475487278912
"32035": 50.91484437847766
"32036": 50.91493385435075
"32037": 50.915023338808496
"32038": 50.915112825914555
"32039": 50.91520231365858
"32040": 50.91529180106954
"32041": 50.915381287603765
"32042": 50.915470772925374
"32043": 50.91556025681204
"32044": 50.91564973910848
"32045": 50.91573921970177
"32046": 50.91582869850714
"32047": 50.9159181754589
"32048": 50.916007650505406
"32049": 50.916097123604914
"32050": 50.916186594723285
"32051": 50.916266762101266
"32052": 50.916356229699545
"32053": 50.91644566752161
"32054": 50.916535113913675
"32055": 50.91662456294802
"32056": 50.916714012617234
"32057": 50.916803461951844
"32058": 50.91689291040895
"32059": 50.916982357653396
"32060": 50.91707180346315
"32061": 50.91716124768326
"32062": 50.917250690201136
"32063": 50.91734013093201
"32064": 50.91742956981058
"32065": 50.91751900678514
"32066": 50.917608441814195
"32067": 50.91768858120634
"32068": 50.917778012769965
"32069": 50.917867414615934
"32070": 50.91795682503697
"32071": 50.91804623811092
"32072": 50.91813565183121
"32073": 50.918225065227986
"32074": 50.91831447775791
"32075": 50.91840388908501
"32076": 50.91849329898672
"32077": 50.918582707307465
"32078": 50.91867211393405
"32079": 50.91876151878134
"32080": 50.918850921783516
"32081": 50.91894032288852
"32082": 50.919029722054475
"32083": 50.919119119246986
"32084": 50.91919922936491
"32085": 50.91928862305086
"32086": 50.919377987043255
"32087": 50.919467359583635
"32088": 50.91955673476037
"32089": 50.919646110571435
"32090": 50.91973548604972
"32091": 50.91982486065378
"32092": 50.91991423404925
"32093": 50.92000360601459
"32094": 50.92009297639515
"32095": 50.92018234507859
"32096": 50.92027171198032
"32097": 50.92036107703509
"32098": 50.920450440191324
"32099": 50.92053980140753
"32100": 50.92062916064968
"32101": 50.920709241389794
"32102": 50.92079859712426
"32103": 50.9208879232042
"32104": 50.92097725781748
"32105": 50.92106659506115
"32106": 50.92115593293603
"32107": 50.92124527047655
"32108": 50.921334607142164
"32109": 50.921423942599
"32110": 50.92151327662599
"32111": 50.9216026090688
"32112": 50.921691939815275
"32113": 50.92178126878105
"32114": 50.92187059590108
"32115": 50.921959921123864
"32116": 50.922049244408
"32117": 50.92212929726108
"32118": 50.92221861709194
"32119": 50.92230790732652
"32120": 50.92239720609953
"32121": 50.92248650751351
"32122": 50.92257580957006
"32123": 50.922665111303374
"32124": 50.92275441217225
"32125": 50.92284371184222
"32126": 50.92293301009152
"32127": 50.923022306765304
"32128": 50.9231116017508
"32129": 50.92320089496323
"32130": 50.92329018633701
"32131": 50.923379475820354
"32132": 50.92346876337152
"32133": 50.923558048956274
"32134": 50.92363807263782
"32135": 50.923727354728264
"32136": 50.92381660724637
"32137": 50.92390586827588
"32138": 50.92399513192986
"32139": 50.92408439621444
"32140": 50.924173660166545
"32141": 50.92426292324693
"32142": 50.924352185122515
"32143": 50.924441445572775
"32144": 50.924530704443704
"32145": 50.92461996162332
"32146": 50.92470921702747
"32147": 50.92479847059115
"32148": 50.92488772226298
"32149": 50.92497697200166
"32150": 50.92506621977328
"32151": 50.92514621417983
"32152": 50.92523545845599
"32153": 50.925324673198595
"32154": 50.92541389643806
"32155": 50.92550312229597
"32156": 50.92559234878143
"32157": 50.92568157493282
"32158": 50.925770800211716
"32159": 50.92586002428572
"32160": 50.9259492469346
"32161": 50.92603846800472
"32162": 50.92612768738434
"32163": 50.926216904989445
"32164": 50.92630612075524
"32165": 50.926395334630506
"32166": 50.92648454657392
"32167": 50.92656451319087
"32168": 50.92665372169302
"32169": 50.92674290071957
"32170": 50.92683208824798
"32171": 50.92692127840537
"32172": 50.92701046920168
"32173": 50.92709965967486
"32174": 50.92718884928607
"32175": 50.92727803770214
"32176": 50.927367224702245
"32177": 50.92745641013215
"32178": 50.9275455938796
"32179": 50.92763477586011
"32180": 50.92772395600837
"32181": 50.927813134272874
"32182": 50.92790231061191
"32183": 50.92799148499151
"32184": 50.928071422538245
"32185": 50.92816059343561
"32186": 50.92824973488118
"32187": 50.92833888480169
"32188": 50.92842803733483
"32189": 50.928517190494844
"32190": 50.928606343322556
"32191": 50.92869549528098
"32192": 50.928784646038444
"32193": 50.92887379537525
"32194": 50.92896294313808
"32195": 50.92905208921538
"32196": 50.92914123352334
"32197": 50.9292303759972
"32198": 50.92931951658589
"32199": 50.92940865524813
"32200": 50.92949779195027
"32201": 50.92957770032342
"32202": 50.9296668335422
"32203": 50.92975593734767
"32204": 50.92984504961362
"32205": 50.92993416448617
"32206": 50.930023279982514
"32207": 50.930112395144995
"32208": 50.930201509437396
"32209": 50.93029062252869
"32210": 50.93037973419955
"32211": 50.930468844296975
"32212": 50.93055795270965
"32213": 50.93064705935393
"32214": 50.930736164165275
"32215": 50.93082526709265
"32216": 50.930914368095
"32217": 50.930994248774674
"32218": 50.931083346347506
"32219": 50.93117241456473
"32220": 50.93126149124742
"32221": 50.931350570547195
"32222": 50.93143965048202
"32223": 50.93152873009395
"32224": 50.93161780884623
"32225": 50.93170688640712
"32226": 50.93179596255664
"32227": 50.93188503714123
"32228": 50.93197411004908
"32229": 50.93206318119606
"32230": 50.93215225051711
"32231": 50.93224131796091
"32232": 50.93233038348603
"32233": 50.93241944705853
"32234": 50.93249929876795
"32235": 50.93258835887019
"32236": 50.9326773896404
"32237": 50.93276642884926
"32238": 50.932855470658886
"32239": 50.93294451309164
"32240": 50.93303355519227
"32241": 50.93312259642597
"32242": 50.933211636462474
"32243": 50.93330067508291
"32244": 50.93338971213464
"32245": 50.933478747506555
"32246": 50.93356778111519
"32247": 50.93365681289606
"32248": 50.93374584279827
"32249": 50.93383487078073
"32250": 50.9339238968099
"32251": 50.93400371944581
"32252": 50.93409274200353
"32253": 50.93418173526753
"32254": 50.934270736955774
"32255": 50.9343597412388
"32256": 50.93444874614183
"32257": 50.9345377507112
"32258": 50.93462675441289
"32259": 50.93471575691707
"32260": 50.93480475800552
"32261": 50.93489375752571
"32262": 50.93498275536687
"32263": 50.935071751445655
"32264": 50.935160745697814
"32265": 50.9352497380725
"32266": 50.93533872852884
"32267": 50.935418523566085
"32268": 50.93550751060463
"32269": 50.935596468406715
"32270": 50.93568543463806
"32271": 50.93577440347463
"32272": 50.935863372942414
"32273": 50.93595234208743
"32274": 50.936041310375074
"32275": 50.936130277474945
"32276": 50.93621924316809
"32277": 50.93630820730144
"32278": 50.936397169763715
"32279": 50.936486130471046
"32280": 50.936575089358776
"32281": 50.93666404637571
"32282": 50.93675300148052
"32283": 50.93684195463952
"32284": 50.93692172080515
"32285": 50.937010670505686
"32286": 50.93709959099324
"32287": 50.937188519883414
"32288": 50.937277451362434
"32289": 50.93736638346082
"32290": 50.937455315227254
"32291": 50.937544246129036
"32292": 50.9376331758373
"32293": 50.93772210413401
"32294": 50.93781103086725
"32295": 50.93789995592629
"32296": 50.93798887922805
"32297": 50.93807780070827
"32298": 50.93816672031623
"32299": 50.938255638011135
"32300": 50.93834455375948
"32301": 50.938424290950316
"32302": 50.93851320323895
"32303": 50.93860208635271
"32304": 50.938690977854705
"32305": 50.93877987193962
"32306": 50.938868766640795
"32307": 50.938957661008374
"32308": 50.93904655451059
"32309": 50.93913544681901
"32310": 50.93922433771616
"32311": 50.93931322705026
"32312": 50.939402114710916
"32313": 50.93949100061519
"32314": 50.93957988469904
"32315": 50.93966876691182
"32316": 50.93975764721287
"32317": 50.93983735689868
"32318": 50.939926233793386
"32319": 50.94001508157027
"32320": 50.94010393774033
"32321": 50.94019279650371
"32322": 50.94028165589447
"32323": 50.940370514962545
"32324": 50.940459373175464
"32325": 50.94054823020424
"32326": 50.940637085830744
"32327": 50.94072593990259
"32328": 50.940814792308906
"32329": 50.94090364296623
"32330": 50.940992491810064
"32331": 50.94108133878951
"32332": 50.941170183863406
"32333": 50.941259026998154
"32334": 50.94133870790962
"32335": 50.94142754759755
"32336": 50.94151635819091
"32337": 50.9416051771509
"32338": 50.94169399868793
"32339": 50.9417828208405
"32340": 50.941871642661226
"32341": 50.94196046361958
"32342": 50.942049283387945
"32343": 50.942138101749336
"32344": 50.94222691855233
"32345": 50.94231573368664
"32346": 50.94240454706961
"32347": 50.94249335863726
"32348": 50.942582168338966
"32349": 50.942670976134146
"32350": 50.94275978198944
"32351": 50.94283943402352
"32352": 50.94292823643075
"32353": 50.94301700978123
"32354": 50.94310579148407
"32355": 50.943194575758
"32356": 50.943283360644436
"32357": 50.9433721451973
"32358": 50.94346092888709
"32359": 50.94354971138664
"32360": 50.943638492479394
"32361": 50.94372727201421
"32362": 50.94381604988111
"32363": 50.94390482599753
"32364": 50.943993600299656
"32365": 50.94408237273707
"32366": 50.94417114326923
"32367": 50.944250767890665
"32368": 50.944339535027886
"32369": 50.944428273165116
"32370": 50.94451701965963
"32371": 50.944605768735606
"32372": 50.944694518435135
"32373": 50.944783267811914
"32374": 50.944872016335786
"32375": 50.944960763679056
"32376": 50.945049509624425
"32377": 50.94513825402021
"32378": 50.94522699675594
"32379": 50.94531573774855
"32380": 50.94540447693378
"32381": 50.94549321426086
"32382": 50.945581949688936
"32383": 50.94567068318442
"32384": 50.94575027912761
"32385": 50.94583900918775
"32386": 50.94592771027105
"32387": 50.946016419685165
"32388": 50.94610513166454
"32389": 50.94619384425567
"32390": 50.94628255651495
"32391": 50.94637126791406
"32392": 50.946459978126754
"32393": 50.94654868693688
"32394": 50.94663739419359
"32395": 50.94672609978725
"32396": 50.94681480363529
"32397": 50.94690350567407
"32398": 50.94699220585331
"32399": 50.947080904132406
"32400": 50.94716960047823
"32401": 50.94724916764017
"32402": 50.94733786054939
"32403": 50.94742652451936
"32404": 50.94751519680592
"32405": 50.94760387165182
"32406": 50.94769254710636
"32407": 50.94778122222739
"32408": 50.94786989648753
"32409": 50.947958569560974
"32410": 50.94804724123203
"32411": 50.948135911350136
"32412": 50.94822457980587
"32413": 50.94831324651683
"32414": 50.94840191141964
"32415": 50.94849057446397
"32416": 50.94857923560951
"32417": 50.94865877545002
"32418": 50.94874743321182
"32419": 50.948836062090834
"32420": 50.94892469929134
"32421": 50.94901333906151
"32422": 50.949101979451314
"32423": 50.94919061951839
"32424": 50.94927925873468
"32425": 50.94936789677381
"32426": 50.94945653341945
"32427": 50.949545168520466
"32428": 50.94963380196684
"32429": 50.94972243367586
"32430": 50.94981106358349
"32431": 50.94989969163928
"32432": 50.949988317802365
"32433": 50.95007694203946
"32434": 50.950156453296486
"32435": 50.950245074109574
"32436": 50.95033366606284
"32437": 50.950422266311264
"32438": 50.95051086911319
"32439": 50.95059947252298
"32440": 50.95068807560096
"32441": 50.95077667782091
"32442": 50.95086527885794
"32443": 50.950953878496726
"32444": 50.95104247658715
"32445": 50.95113107301984
"32446": 50.951219667712735
"32447": 50.95130826060239
"32448": 50.951396851638705
"32449": 50.95148544078125
"32450": 50.951574027997076
"32451": 50.951653510567766
"32452": 50.951742094358295
"32453": 50.95183064932633
"32454": 50.95191921257543
"32455": 50.95200777837209
"32456": 50.95209634477352
"32457": 50.95218491084148
"32458": 50.95227347605068
"32459": 50.952362040076615
"32460": 50.952450602704545
"32461": 50.952539163784486
"32462": 50.9526277232074
"32463": 50.95271628089133
"32464": 50.95280483677308
"32465": 50.952893390802586
"32466": 50.95298194293963
"32467": 50.95306139827894
"32468": 50.9531499470433
"32469": 50.95323846704139
"32470": 50.95332699532539
"32471": 50.95341552616722
"32472": 50.95350405762484
"32473": 50.95359258875963
"32474": 50.95368111904574
"32475": 50.95376964815808
"32476": 50.95385817588123
"32477": 50.953946702064655
"32478": 50.95403522659883
"32479": 50.95412374940129
"32480": 50.95421227040839
"32481": 50.954300789569736
"32482": 50.95438930684472
"32483": 50.954477822200204
"32484": 50.95455724904958
"32485": 50.95464576099224
"32486": 50.954734244191386
"32487": 50.954822735650254
"32488": 50.95491122965085
"32489": 50.95499972425547
"32490": 50.9550882185282
"32491": 50.95517671194503
"32492": 50.955265204182325
"32493": 50.95535369502574
"32494": 50.95544218432562
"32495": 50.95553067197321
"32496": 50.95561915788666
"32497": 50.95570764200277
"32498": 50.955796124271686
"32499": 50.95588460465319
"32500": 50.9559730831144
"32501": 50.95605248137123
"32502": 50.956140956418324
"32503": 50.95622940275905
"32504": 50.956317857345375
"32505": 50.956406314467586
"32506": 50.95649477219067
"32507": 50.956583229580275
"32508": 50.95667168611314
"32509": 50.956760141466205
"32510": 50.95684859542552
"32511": 50.95693704784175
"32512": 50.9570254986063
"32513": 50.95711394763755
"32514": 50.95720239487254
"32515": 50.95729084026139
"32516": 50.95737928376407
"32517": 50.95745865487838
"32518": 50.95754709501937
"32519": 50.95763550650984
"32520": 50.957723926250814
"32521": 50.957812348537814
"32522": 50.95790077143668
"32523": 50.957989194012654
"32524": 50.95807761574198
"32525": 50.95816603630087
"32526": 50.958254455474794
"32527": 50.95834287311387
"32528": 50.95843128910893
"32529": 50.95851970337797
"32530": 50.95860811585749
"32531": 50.958696526497334
"32532": 50.95878493525712
"32533": 50.95887334210373
"32534": 50.958952684820545
"32535": 50.959041088265444
"32536": 50.959129463082434
"32537": 50.959217846123856
"32538": 50.959306231695294
"32539": 50.95939461786688
"32540": 50.95948300370649
"32541": 50.95957138869222
"32542": 50.95965977250183
"32543": 50.95974815492177
"32544": 50.95983653580304
"32545": 50.959924915037284
"32546": 50.96001329254298
"32547": 50.960101668257266
"32548": 50.96019004213043
"32549": 50.960278414122406
"32550": 50.96036678420049
"32551": 50.960446098417265
"32552": 50.9605344650922
"32553": 50.96062280317629
"32554": 50.96071114947067
"32555": 50.960799498289234
"32556": 50.96088784770481
"32557": 50.96097619678683
"32558": 50.961064545014146
"32559": 50.961152892065016
"32560": 50.96124123772635
"32561": 50.96132958184939
"32562": 50.961417924326085
"32563": 50.96150626507506
"32564": 50.96159460403358
"32565": 50.961682941152034
"32566": 50.96177127639058
"32567": 50.96185056355269
"32568": 50.96193889544031
"32569": 50.9620271987926
"32570": 50.96211551036005
"32571": 50.96220382446185
"32572": 50.962292139171566
"32573": 50.9623804535582
"32574": 50.96246876710022
"32575": 50.962557079475104
"32576": 50.962645390469206
"32577": 50.962733699933196
"32578": 50.962822007758454
"32579": 50.962910313863226
"32580": 50.962998618184244
"32581": 50.96308692067165
"32582": 50.96317522128518
"32583": 50.96326351999182
"32584": 50.96334277884766
"32585": 50.9634310741635
"32586": 50.96351934096653
"32587": 50.96360761595872
"32588": 50.963695893469264
"32589": 50.963784171576044
"32590": 50.963872449350745
"32591": 50.96396072627361
"32592": 50.96404900202364
"32593": 50.96413727638817
"32594": 50.96422554921885
"32595": 50.96431382040767
"32596": 50.96440208987355
"32597": 50.964490357553785
"32598": 50.96457862339891
"32599": 50.96466688736901
"32600": 50.9647551494315
"32601": 50.96483437987872
"32602": 50.96492263854901
"32603": 50.96501086874322
"32604": 50.96509910711261
"32605": 50.965187347994494
"32606": 50.96527558946951
"32607": 50.965363830610826
"32608": 50.96545207089947
"32609": 50.96554031001499
"32610": 50.965628547745084
"32611": 50.9657167839417
"32612": 50.96580501849713
"32613": 50.965893251330385
"32614": 50.96598148237899
"32615": 50.966069711593526
"32616": 50.96615793893429
"32617": 50.96623714241351
"32618": 50.966325366414004
"32619": 50.96641356199366
"32620": 50.966501765753414
"32621": 50.966589972035685
"32622": 50.96667817892199
"32623": 50.96676638548505
"32624": 50.966854591205376
"32625": 50.96694279576189
"32626": 50.96703099894167
"32627": 50.96711920059613
"32628": 50.96720740061698
"32629": 50.96729559892279
"32630": 50.967383795450665
"32631": 50.96747199015086
"32632": 50.96756018298327
"32633": 50.96764837391502
"32634": 50.967727549178115
"32635": 50.96781573672992
"32636": 50.96790389588319
"32637": 50.967992063190614
"32638": 50.968080233004756
"32639": 50.9681684034112
"32640": 50.968256573485455
"32641": 50.9683447427098
"32642": 50.96843291076457
"32643": 50.96852107743798
"32644": 50.968609242582204
"32645": 50.96869740608979
"32646": 50.96878556787991
"32647": 50.96887372789011
"32648": 50.96896188607114
"32649": 50.96905004238327
"32650": 50.96913819679395
"32651": 50.96921734373875
"32652": 50.969305494768065
"32653": 50.9693936174354
"32654": 50.96948174824298
"32655": 50.969569881551394
"32656": 50.969658015449056
"32657": 50.96974614901287
"32658": 50.96983428172594
"32659": 50.969922413269096
"32660": 50.970010543430966
"32661": 50.97009867206408
"32662": 50.970186799061146
"32663": 50.97027492434151
"32664": 50.97036304784292
"32665": 50.97045116951621
"32666": 50.97053928932178
"32667": 50.97061840938426
"32668": 50.97070652586011
"32669": 50.97079461402896
"32670": 50.970882710342906
"32671": 50.97097080916774
"32672": 50.971058908592596
"32673": 50.971147007694036
"32674": 50.97123510595463
"32675": 50.97132320305458
"32676": 50.97141129878191
"32677": 50.971499392988534
"32678": 50.97158748556666
"32679": 50.97167557643519
"32680": 50.97176366553144
"32681": 50.971851752805875
"32682": 50.971939838218574
"32683": 50.972027921736824
"32684": 50.972107013672186
"32685": 50.97219509382114
"32686": 50.97228314568522
"32687": 50.97237120566868
"32688": 50.97245926814709
"32689": 50.972547331213995
"32690": 50.97263539394846
"32691": 50.97272345583497
"32692": 50.9728115165551
"32693": 50.97289957589793
"32694": 50.972987633716244
"32695": 50.973075689903006
"32696": 50.97316374437769
"32697": 50.97325179707817
"32698": 50.97333984795535
"32699": 50.97342789696967
"32700": 50.97351594408872
"32701": 50.97359500779492
"32702": 50.97368305154325
"32703": 50.97377106704303
"32704": 50.97385909064828
"32705": 50.97394711674276
"32706": 50.97403514342255
"32707": 50.97412316976828
"32708": 50.97421119526521
"32709": 50.97429921959542
"32710": 50.974387242548396
"32711": 50.974475263977254
"32712": 50.9745632837751
"32713": 50.97465130186172
"32714": 50.97473931817497
"32715": 50.97482733266601
"32716": 50.974915345295315
"32717": 50.974994382203896
"32718": 50.97508239151392
"32719": 50.9751703726301
"32720": 50.975258361856575
"32721": 50.97534635358231
"32722": 50.97543434590406
"32723": 50.97552233790215
"32724": 50.97561032906126
"32725": 50.975698319062886
"32726": 50.97578630769587
"32727": 50.975874294812755
"32728": 50.97596228030616
"32729": 50.97605026409538
"32730": 50.97613824611791
"32731": 50.97622622632443
"32732": 50.976314204675234
"32733": 50.976402181137644
"32734": 50.97648119000706
"32735": 50.97656916311074
"32736": 50.976657108042595
"32737": 50.976745061059056
"32738": 50.97683301655897
"32739": 50.97692097264334
"32740": 50.97700892839514
"32741": 50.97709688330084
"32742": 50.977184837043296
"32743": 50.97727278941247
"32744": 50.97736074026174
"32745": 50.97744868948446
"32746": 50.977536637000476
"32747": 50.97762458274793
"32748": 50.97771252667785
"32749": 50.977800468750885
"32750": 50.97788840893479
"32751": 50.977967389663135
"32752": 50.978055326486796
"32753": 50.97814323517478
"32754": 50.97823115193355
"32755": 50.97831907116992
"32756": 50.97840699098776
"32757": 50.97849491047127
"32758": 50.978582829107886
"32759": 50.97867074658083
"32760": 50.97875866268066
"32761": 50.978846577260896
"32762": 50.97893449021513
"32763": 50.97902240146348
"32764": 50.97911031094413
"32765": 50.97919821860826
"32766": 50.979286124416646
"32767": 50.97936507843103
"32768": 50.97945298093038
"32769": 50.97954085534851
"32770": 50.97962873784226
"32771": 50.979716622823574
"32772": 50.97980450839699
"32773": 50.97989239364644
"32774": 50.97998027805872
"32775": 50.98006816131661
"32776": 50.98015604320983
"32777": 50.98024392359147
"32778": 50.980331802354655
"32779": 50.98041967941888
"32780": 50.98050755472204
"32781": 50.98059542821492
"32782": 50.980683299857944
"32783": 50.980771169618706
"32784": 50.98085009568081
"32785": 50.98093796209319
"32786": 50.98102580044621
"32787": 50.981113646849245
"32788": 50.98120149572416
"32789": 50.981289345179604
"32790": 50.981377194302176
"32791": 50.981465042580524
"32792": 50.981552889698705
"32793": 50.981640735447606
"32794": 50.9817285796811
"32795": 50.981816422293036
"32796": 50.98190426320362
"32797": 50.98199210235113
"32798": 50.98207993968686
"32799": 50.982167775171625
"32800": 50.98225560877325
"32801": 50.98233450678141
"32802": 50.98242233703323
"32803": 50.98251013926152
"32804": 50.98259794952614
"32805": 50.982685762256835
"32806": 50.982773575565005
"32807": 50.98286138853864
"32808": 50.98294920066711
"32809": 50.983037011635155
"32810": 50.98312482123389
"32811": 50.98321262931763
"32812": 50.98330043578033
"32813": 50.9833882405424
"32814": 50.983476043542325
"32815": 50.98356384473145
"32816": 50.98365164407072
"32817": 50.983730515447576
"32818": 50.98381831148801
"32819": 50.98390607955904
"32820": 50.983993855671244
"32821": 50.984081634259425
"32822": 50.98416941343568
"32823": 50.98425719228772
"32824": 50.984344970304335
"32825": 50.98443274716958
"32826": 50.984520522674096
"32827": 50.98460829667151
"32828": 50.984696069055374
"32829": 50.984783839745496
"32830": 50.98487160868006
"32831": 50.984959375810064
"32832": 50.985047141096075
"32833": 50.985134904505756
"32834": 50.98521374801621
"32835": 50.98530150808783
"32836": 50.98538924021179
"32837": 50.98547698035146
"32838": 50.985564722951395
"32839": 50.985652466127945
"32840": 50.985740208971364
"32841": 50.985827950972315
"32842": 50.98591569181619
"32843": 50.98600343129461
"32844": 50.9860911692622
"32845": 50.98617890561312
"32846": 50.98626664026793
"32847": 50.98635437316516
"32848": 50.986442104256305
"32849": 50.986529833502274
"32850": 50.98661756087111
"32851": 50.986696376413676
"32852": 50.98678410044299
"32853": 50.98687179656028
"32854": 50.98695950067963
"32855": 50.98704720725348
"32856": 50.98713491440087
"32857": 50.98722262121345
"32858": 50.987310327182676
"32859": 50.98739803199448
"32860": 50.9874857354409
"32861": 50.98757343737675
"32862": 50.987661137696534
"32863": 50.98774883632088
"32864": 50.98783653318851
"32865": 50.98792422825108
"32866": 50.988011921469564
"32867": 50.988090710462544
"32868": 50.988178400392215
"32869": 50.98826606246385
"32870": 50.98835373254225
"32871": 50.98844140508508
"32872": 50.988529078211954
"32873": 50.988616751014284
"32874": 50.98870442298295
"32875": 50.98879209380326
"32876": 50.98887976326664
"32877": 50.9889674312274
"32878": 50.98905509757938
"32879": 50.989142762242935
"32880": 50.9892304251563
"32881": 50.98931808627072
"32882": 50.98940574554695
"32883": 50.989493402952775
"32884": 50.98957216416419
"32885": 50.98965981824212
"32886": 50.98974744448352
"32887": 50.98983507870639
"32888": 50.98992271537803
"32889": 50.9900103526223
"32890": 50.990097989533155
"32891": 50.99018562560327
"32892": 50.99027326051929
"32893": 50.99036089407377
"32894": 50.990448526121824
"32895": 50.990536156558136
"32896": 50.9906237853034
"32897": 50.99071141229659
"32898": 50.9907990374893
"32899": 50.990886660842634
"32900": 50.990974282324736
"32901": 50.99105301565332
"32902": 50.991140633806054
"32903": 50.991228224157695
"32904": 50.99131582247716
"32905": 50.99140342323971
"32906": 50.99149102457179
"32907": 50.99157862556878
"32908": 50.99166622572412
"32909": 50.991753824725066
"32910": 50.99184142236449
"32911": 50.991929018497764
"32912": 50.99201661301981
"32913": 50.99210420585156
"32914": 50.99219179693202
"32915": 50.992279386213
"32916": 50.992366973655706
"32917": 50.992445680515516
"32918": 50.99253326467935
"32919": 50.992620821095734
"32920": 50.9927083854847
"32921": 50.992795952326595
"32922": 50.99288351974853
"32923": 50.99297108684555
"32924": 50.99305865311059
"32925": 50.993146218230244
"32926": 50.99323378199677
"32927": 50.993321344265
"32928": 50.99340890492935
"32929": 50.99349646391033
"32930": 50.99358402114652
"32931": 50.99367157658932
"32932": 50.99375913019967
"32933": 50.99384668194545
"32934": 50.993925361107614
"32935": 50.994012909535606
"32936": 50.99410043023749
"32937": 50.99418795888684
"32938": 50.99427548997342
"32939": 50.99436302162872
"32940": 50.99445055295023
"32941": 50.99453808343275
"32942": 50.994625612764146
"32943": 50.99471314073777
"32944": 50.99480066720936
"32945": 50.99488819207398
"32946": 50.99497571525274
"32947": 50.99506323668476
"32948": 50.99515075632187
"32949": 50.99523827412533
"32950": 50.99532579006339
"32951": 50.995404441426786
"32952": 50.99549195404555
"32953": 50.99557943897347
"32954": 50.995666931835245
"32955": 50.99575442712858
"32956": 50.99584192298755
"32957": 50.99592941851107
"32958": 50.99601691319465
"32959": 50.9961044067268
"32960": 50.99619189890117
"32961": 50.996279389573836
"32962": 50.99636687863997
"32963": 50.99645436602101
"32964": 50.99654185165609
"32965": 50.996629335497225
"32966": 50.99671681750583
"32967": 50.99679544248027
"32968": 50.996882921219786
"32969": 50.996970372321876
"32970": 50.997057831362525
"32971": 50.997145292844536
"32972": 50.99723275490265
"32973": 50.997320216635444
"32974": 50.99740767753787
"32975": 50.997495137297854
"32976": 50.99758259570845
"32977": 50.99767005262512
"32978": 50.99775750794262
"32979": 50.997844961581826
"32980": 50.997932413481536
"32981": 50.99801986359343
"32982": 50.99810731187848
"32983": 50.99819475830476
"32984": 50.998273355664566
"32985": 50.998360798783025
"32986": 50.99844821428529
"32987": 50.99853563770101
"32988": 50.99862306354261
"32989": 50.99871048994886
"32990": 50.99879791602105
"32991": 50.99888534125586
"32992": 50.99897276534251
"32993": 50.99906018807515
"32994": 50.99914760931007
"32995": 50.99923502894273
"32996": 50.99932244689466
"32997": 50.99940986310514
"32998": 50.999497277526196
"32999": 50.999584690119285
"33000": 50.99967210085278
"33001": 50.99975067049693
"33002": 50.999838077921076
"33003": 50.99992545776399
"33004": 51.000012845506916
"33005": 51.000100235670004
"33006": 51.000187626394734
"33007": 51.00027501678363
"33008": 51.00036240633428
"33009": 51.00044979473641
"33010": 51.00053718178454
"33011": 51.00062456733518
"33012": 51.00071195128417
"33013": 51.00079933355302
"33014": 51.00088671408122
"33015": 51.00097409282101
"33016": 51.001061469733834
"33017": 51.00114001306803
"33018": 51.00122738672153
"33019": 51.001314732846986
"33020": 51.00140208687714
"33021": 51.0014894433372
"33022": 51.001576800369286
"33023": 51.00166415707569
"33024": 51.001751512953376
"33025": 51.00183886769145
"33026": 51.001926221083835
"33027": 51.002013572986556
"33028": 51.002100923294826
"33029": 51.00218827192981
"33030": 51.002275618830566
"33031": 51.002362963948954
"33032": 51.002450307246114
"33033": 51.002537648690286
"33034": 51.002616164491776
"33035": 51.00270350263796
"33036": 51.00279081327714
"33037": 51.00287813179606
"33038": 51.00296545272939
"33039": 51.00305277422348
"33040": 51.00314009538304
"33041": 51.003227415706874
"33042": 51.00331473488545
"33043": 51.003402052713696
"33044": 51.00348936904852
"33045": 51.00357668378581
"33046": 51.003663996847365
"33047": 51.003751308172724
"33048": 51.00383861771412
"33049": 51.0039259254331
"33050": 51.004013231298245
"33051": 51.0040917194664
"33052": 51.00417902203199
"33053": 51.00426629712547
"33054": 51.00435358008524
"33055": 51.00444086545373
"33056": 51.00452815137992
"33057": 51.00461543696996
"33058": 51.00470272172327
"33059": 51.004790005330975
"33060": 51.004877287588336
"33061": 51.00496456835259
"33062": 51.00505184751979
"33063": 51.005139125011866
"33064": 51.00522640076858
"33065": 51.005313674742254
"33066": 51.00540094689458
"33067": 51.00547940883083
"33068": 51.005566677733455
"33069": 51.00565391921675
"33070": 51.005741168571106
"33071": 51.00582842034386
"33072": 51.00591567268469
"33073": 51.00600292469933
"33074": 51.00609017588688
"33075": 51.00617742593768
"33076": 51.00626467464635
"33077": 51.006351921869665
"33078": 51.006439167503125
"33079": 51.006526411468286
"33080": 51.006613653704434
"33081": 51.006700894163586
"33082": 51.00678813280709
"33083": 51.00687536960326
"33084": 51.00695380408793
"33085": 51.00704103759584
"33086": 51.00712824370542
"33087": 51.0072154576611
"33088": 51.007302674019854
"33089": 51.007389890935315
"33090": 51.00747710751588
"33091": 51.00756432326236
"33092": 51.00765153786637
"33093": 51.0077387511237
"33094": 51.007825962891886
"33095": 51.00791317306719
"33096": 51.00800038157167
"33097": 51.00808758834516
"33098": 51.00817479334013
"33099": 51.00826199651821
"33100": 51.00834919784813
"33101": 51.00842760478073
"33102": 51.00851480282081
"33103": 51.00860197349719
"33104": 51.00868915200635
"33105": 51.008776332912866
"33106": 51.0088635143731
"33107": 51.008950695496715
"33108": 51.00903787578529
"33109": 51.009125054931026
"33110": 51.00921223273013
"33111": 51.00929940904028
"33112": 51.009386583758044
"33113": 51.00947375680561
"33114": 51.00956092812303
"33115": 51.009648097662804
"33116": 51.00973526538671
"33117": 51.00981364616469
"33118": 51.00990081064843
"33119": 51.009987947821024
"33120": 51.01007509283103
"33121": 51.01016224024815
"33122": 51.010249388229234
"33123": 51.01033653588374
"33124": 51.01042368271266
"33125": 51.010510828407575
"33126": 51.010597972764074
"33127": 51.01068511563932
"33128": 51.01077225692934
"33129": 51.01085939655597
"33130": 51.01094653445874
"33131": 51.01103367058985
"33132": 51.011120804910796
"33133": 51.01120793739005
"33134": 51.01128629079662
"33135": 51.0113734199973
"33136": 51.0114605219076
"33137": 51.01154763163056
"33138": 51.01163474374525
"33139": 51.01172185641268
"33140": 51.01180896874476
"33141": 51.01189608024433
"33142": 51.01198319060423
"33143": 51.0120702996211
"33144": 51.01215740715295
"33145": 51.01224451309655
"33146": 51.01233161737424
"33147": 51.01241871992607
"33148": 51.0125058207047
"33149": 51.01259291967198
"33150": 51.01268001679668
"33151": 51.0127583427316
"33152": 51.01284543657614
"33153": 51.01293250316475
"33154": 51.01301957755274
"33155": 51.01310665432679
"33156": 51.013193731650574
"33157": 51.013280808637276
"33158": 51.01336788479056
"33159": 51.013454959803774
"33160": 51.01354203347393
"33161": 51.01362910565932
"33162": 51.01371617625689
"33163": 51.01380324518923
"33164": 51.01389031239647
"33165": 51.013977377831424
"33166": 51.01406444145602
"33167": 51.014142741312725
"33168": 51.01422980170656
"33169": 51.014316834896746
"33170": 51.01440387589102
"33171": 51.01449091928097
"33172": 51.014577963230884
"33173": 51.01466500685372
"33174": 51.0147520496525
"33175": 51.014839091320056
"33176": 51.01492613165271
"33177": 51.015013170508254
"33178": 51.01510020778315
"33179": 51.015187243399474
"33180": 51.015274277297046
"33181": 51.01536130942827
"33182": 51.01544833975478
"33183": 51.01553536824511
"33184": 51.01561364080978
"33185": 51.015700666031115
"33186": 51.01578766406944
"33187": 51.01587466988717
"33188": 51.01596167808535
"33189": 51.016048686832214
"33190": 51.01613569524333
"33191": 51.01622270282344
"33192": 51.016309709266665
"33193": 51.01639671437041
"33194": 51.016483717993296
"33195": 51.016570720032426
"33196": 51.016657720410564
"33197": 51.016744719067916
"33198": 51.01683171595738
"33199": 51.01691871104091
"33200": 51.01700570428741
"33201": 51.017083949460016
"33202": 51.01717093943584
"33203": 51.01725790226302
"33204": 51.01734487285632
"33205": 51.01743184582439
"33206": 51.01751881933821
"33207": 51.01760579251454
"33208": 51.017692764858886
"33209": 51.017779736066004
"33210": 51.0178667059336
"33211": 51.01795367432055
"33212": 51.01804064112422
"33213": 51.01812760626746
"33214": 51.01821456969077
"33215": 51.01830153134702
"33216": 51.01838849119832
"33217": 51.01846671036826
"33218": 51.01855366699809
"33219": 51.018640596531256
"33220": 51.01872753383524
"33221": 51.01881447352361
"33222": 51.01890141376792
"33223": 51.018988353684634
"33224": 51.01907529277875
"33225": 51.01916223074436
"33226": 51.01924916737859
"33227": 51.019336102539825
"33228": 51.01942303612488
"33229": 51.019509968056205
"33230": 51.01959689827376
"33231": 51.01968382673029
"33232": 51.01977075338742
"33233": 51.01985767821392
"33234": 51.019935870170315
"33235": 51.02002279173722
"33236": 51.02010968622798
"33237": 51.02019658846501
"33238": 51.02028349307119
"33239": 51.020370398222084
"33240": 51.02045730303676
"33241": 51.0205442070219
"33242": 51.02063110987289
"33243": 51.02071801138794
"33244": 51.0208049114262
"33245": 51.02089180988524
"33246": 51.02097870668805
"33247": 51.02106560177518
"33248": 51.021152495099585
"33249": 51.02123938662349
"33250": 51.02132627631586
"33251": 51.02140444095887
"33252": 51.02149132739001
"33253": 51.021578186779074
"33254": 51.02166505390122
"33255": 51.02175192338689
"33256": 51.021838793414304
"33257": 51.02192566310374
"33258": 51.022012531962716
"33259": 51.02209939968714
"33260": 51.02218626607556
"33261": 51.02227313098744
"33262": 51.02235999432055
"33263": 51.02244685599805
"33264": 51.02253371596058
"33265": 51.02262057416129
"33266": 51.022707430562434
"33267": 51.02278556927758
"33268": 51.02287242246649
"33269": 51.02295924866503
"33270": 51.023046082601354
"33271": 51.02313291891075
"33272": 51.02321975577202
"33273": 51.02330659230521
"33274": 51.02339342801727
"33275": 51.023480262603464
"33276": 51.023567095861765
"33277": 51.02365392765111
"33278": 51.02374075786872
"33279": 51.02382758643732
"33280": 51.02391441329725
"33281": 51.02400123840124
"33282": 51.02408806171125
"33283": 51.02417488319609
"33284": 51.02425299477531
"33285": 51.02433981300988
"33286": 51.024426604274495
"33287": 51.02451340325241
"33288": 51.024600204588225
"33289": 51.024687006464774
"33290": 51.024773808004596
"33291": 51.024860608716374
"33292": 51.02494740829667
"33293": 51.02503420654451
"33294": 51.02512100331961
"33295": 51.02520779851998
"33296": 51.02529459206887
"33297": 51.025381383907025
"33298": 51.025468173987676
"33299": 51.02555496227319
"33300": 51.02564174873258
"33301": 51.025719833076295
"33302": 51.02580661628379
"33303": 51.02589337255523
"33304": 51.02598013652685
"33305": 51.02606690285074
"33306": 51.026153669712386
"33307": 51.02624043623558
"33308": 51.026327201929824
"33309": 51.02641396649213
"33310": 51.02650072972197
"33311": 51.02658749147926
"33312": 51.02667425166221
"33313": 51.026761010194264
"33314": 51.02684776701642
"33315": 51.02693452208189
"33316": 51.02702127535312
"33317": 51.02709933384302
"33318": 51.027186083911104
"33319": 51.027272807094604
"33320": 51.02735953798294
"33321": 51.0274462712331
"33322": 51.0275330050311
"33323": 51.02761973850049
"33324": 51.027706471150154
"33325": 51.027793202676605
"33326": 51.02787993287862
"33327": 51.027966661615594
"33328": 51.02805338878531
"33329": 51.02814011431073
"33330": 51.02822683813238
"33331": 51.028313560203266
"33332": 51.02840028048545
"33333": 51.02848699894788
"33334": 51.0285650303787
"33335": 51.02865174560009
"33336": 51.028738433957145
"33337": 51.02882512999467
"33338": 51.0289118283789
"33339": 51.02899852729993
"33340": 51.029085225883655
"33341": 51.02917192364079
"33342": 51.0292586202691
"33343": 51.02934531556839
"33344": 51.029432009398974
"33345": 51.029518701659164
"33346": 51.02960539227263
"33347": 51.029692081180315
"33348": 51.02977876833563
"33349": 51.029865453701035
"33350": 51.029952137245814
"33351": 51.03003014151818
"33352": 51.03011682182027
"33353": 51.030203475291714
"33354": 51.03029013643056
"33355": 51.03037679991051
"33356": 51.03046346392423
"33357": 51.030550127599014
"33358": 51.03063679044624
"33359": 51.0307234521642
"33360": 51.0308101125531
"33361": 51.03089677147347
"33362": 51.030983428823895
"33363": 51.03107008452814
"33364": 51.03115673852736
"33365": 51.03124339077505
"33366": 51.031330041233815
"33367": 51.031408019725575
"33368": 51.0314946669902
"33369": 51.031581287475376
"33370": 51.03166791563262
"33371": 51.03175454614046
"33372": 51.03184117719212
"33373": 51.031927807914606
"33374": 51.03201443781874
"33375": 51.03210106660228
"33376": 51.03218769406475
"33377": 51.032274320066186
"33378": 51.032360944504724
"33379": 51.03244756730358
"33380": 51.03253418840363
"33381": 51.03262080775796
"33382": 51.03270742532882
"33383": 51.032794041085296
"33384": 51.03287199259407
"33385": 51.032958605118665
"33386": 51.033045190883975
"33387": 51.033131784297055
"33388": 51.03321838004571
"33389": 51.03330497632709
"33390": 51.03339157227073
"33391": 51.03347816738916
"33392": 51.03356476138137
"33393": 51.03365135404798
"33394": 51.03373794524979
"33395": 51.03382453488567
"33396": 51.03391112287942
"33397": 51.0339977091723
"33398": 51.034084293717925
"33399": 51.03417087647883
"33400": 51.03425745742446
"33401": 51.034335381851044
"33402": 51.03442195956313
"33403": 51.03450851054944
"33404": 51.03459506917051
"33405": 51.034681630121575
"33406": 51.03476819160245
"33407": 51.0348547527438
"33408": 51.034941313059015
"33409": 51.03502787224758
"33410": 51.03511443011045
"33411": 51.03520098650876
"33412": 51.03528754134148
"33413": 51.03537409453268
"33414": 51.03546064602375
"33415": 51.03554719576835
"33416": 51.035633743729235
"33417": 51.03571164244774
"33418": 51.035798187223385
"33419": 51.03588470532425
"33420": 51.035971231064494
"33421": 51.03605775914418
"33422": 51.03614428776366
"33423": 51.03623081605339
"33424": 51.036317343526136
"33425": 51.036403869880814
"33426": 51.03649039491782
"33427": 51.036576918497694
"33428": 51.03666344051896
"33429": 51.03674996090522
"33430": 51.03683647959748
"33431": 51.03692299654906
"33432": 51.03700951172238
"33433": 51.03709602508664
"33434": 51.037173896897336
"33435": 51.03726040703877
"33436": 51.03734689052534
"33437": 51.03743338162719
"33438": 51.0375198750535
"33439": 51.03760636900855
"33440": 51.03769286262529
"33441": 51.037779355418174
"33442": 51.03786584708743
"33443": 51.03795233743446
"33444": 51.03803882632063
"33445": 51.03812531364516
"33446": 51.03821179933216
"33447": 51.0382982833232
"33448": 51.03838476557199
"33449": 51.038471246041276
"33450": 51.03855772470058
"33451": 51.0386355695046
"33452": 51.038722044939405
"33453": 51.03880849375267
"33454": 51.038894950168256
"33455": 51.03898140890277
"33456": 51.03906786816302
"33457": 51.03915432708327
"33458": 51.039240785178734
"33459": 51.03932724215011
"33460": 51.0394136977992
"33461": 51.039500151987596
"33462": 51.039586604614705
"33463": 51.03967305560491
"33464": 51.03975950489985
"33465": 51.039845952453334
"33466": 51.03993239822824
"33467": 51.040010217395995
"33468": 51.04009665999457
"33469": 51.04018307602226
"33470": 51.04026949965697
"33471": 51.04035592561996
"33472": 51.04044235211868
"33473": 51.04052877828707
"33474": 51.04061520363984
"33475": 51.04070162787704
"33476": 51.04078805079989
"33477": 51.04087447226949
"33478": 51.04096089218474
"33479": 51.04104731046958
"33480": 51.04113372706521
"33481": 51.041220141925166
"33482": 51.041306555012
"33483": 51.04139296629502
"33484": 51.041470758629494
"33485": 51.04155716669866
"33486": 51.04164354821682
"33487": 51.041729937317946
"33488": 51.04181632873242
"33489": 51.04190272067165
"33490": 51.04198911227197
"33491": 51.04207550304986
"33492": 51.04216189270664
"33493": 51.04224828104449
"33494": 51.0423346679254
"33495": 51.042421053248894
"33496": 51.0425074369395
"33497": 51.04259381893893
"33498": 51.042680199201065
"33499": 51.04276657768885
"33500": 51.042852954371895
"33501": 51.04293071977442
"33502": 51.04301709324192
"33503": 51.043103440191594
"33504": 51.043189794711296
"33505": 51.04327615153886
"33506": 51.043362508888166
"33507": 51.0434488658969
"33508": 51.043535222082205
"33509": 51.043621577146
"33510": 51.043707930890776
"33511": 51.04379428317873
"33512": 51.043880633909694
"33513": 51.043966983008325
"33514": 51.044053330416446
"33515": 51.04413967608807
"33516": 51.04422601998628
"33517": 51.044303759823585
"33518": 51.044390100554196
"33519": 51.04447641481739
"33520": 51.044562736655266
"33521": 51.044649060810315
"33522": 51.0447353854971
"33523": 51.04482170985291
"33524": 51.04490803339442
"33525": 51.044994355822865
"33526": 51.04508067694023
"33527": 51.04516699660819
"33528": 51.04525331472604
"33529": 51.045339631217956
"33530": 51.04542594602543
"33531": 51.04551225910227
"33532": 51.045598570410974
"33533": 51.04568487992113
"33534": 51.045762592998884
"33535": 51.045848899304055
"33536": 51.04593517916153
"33537": 51.04602146656977
"33538": 51.046107756280314
"33539": 51.046194046511616
"33540": 51.046280336403434
"33541": 51.04636662547413
"33542": 51.04645291342623
"33543": 51.046539200062725
"33544": 51.04662548524609
"33545": 51.04671176887624
"33546": 51.04679805087808
"33547": 51.04688433119348
"33548": 51.04697060977655
"33549": 51.04705688659035
"33550": 51.04714316160463
"33551": 51.047220847824434
"33552": 51.047307119632045
"33553": 51.04739336502491
"33554": 51.04747961795569
"33555": 51.04756587318329
"33556": 51.04765212892866
"33557": 51.047738384332874
"33558": 51.047824638915024
"33559": 51.047910892378084
"33560": 51.047997144525446
"33561": 51.04808339521984
"33562": 51.04816964436145
"33563": 51.04825589187524
"33564": 51.048342137703266
"33565": 51.04842838179978
"33566": 51.0485146241279
"33567": 51.048592284852816
"33568": 51.04867852402204
"33569": 51.04876473682668
"33570": 51.04885095717385
"33571": 51.04893717982715
"33572": 51.049023403008135
"33573": 51.04910962585758
"33574": 51.04919584789391
"33575": 51.04928206881972
"33576": 51.04936828843764
"33577": 51.04945450660996
"33578": 51.04954072323635
"33579": 51.04962693824133
"33580": 51.049713151566614
"33581": 51.049799363166066
"33582": 51.04988557300251
"33583": 51.049971781045535
"33584": 51.05004941508394
"33585": 51.05013561993079
"33586": 51.050221798432716
"33587": 51.05030798445328
"33588": 51.0503941727652
"33589": 51.05048036159385
"33590": 51.05056655008244
"33591": 51.05065273775119
"33592": 51.05073892430386
"33593": 51.05082510954415
"33594": 51.050911293335076
"33595": 51.05099747557708
"33596": 51.051083656195175
"33597": 51.05116983513157
"33598": 51.05125601234056
"33599": 51.05134218778532
"33600": 51.0514283614357
"33601": 51.05150596868938
"33602": 51.0515921391419
"33603": 51.051678283282236
"33604": 51.05176443492846
"33605": 51.051850588860496
"33606": 51.05193674330639
"33607": 51.05202289741048
"33608": 51.05210905069377
"33609": 51.05219520286054
"33610": 51.05228135371481
"33611": 51.05236750311988
"33612": 51.05245365097639
"33613": 51.052539797209505
"33614": 51.05262594176161
"33615": 51.052712084587085
"33616": 51.0527982256492
"33617": 51.05287580747768
"33618": 51.052961945389434
"33619": 51.053048057038986
"33620": 51.05313417619901
"33621": 51.05322029765419
"33622": 51.05330641963297
"33623": 51.05339254127956
"33624": 51.053478662114365
"33625": 51.05356478184102
"33626": 51.05365090026305
"33627": 51.05373701724319
"33628": 51.05382313268153
"33629": 51.053909246502954
"33630": 51.05399535864931
"33631": 51.054081469074724
"33632": 51.05416757774211
"33633": 51.05425368462123
"33634": 51.054331239835506
"33635": 51.054417343527156
"33636": 51.05450342097602
"33637": 51.05458950591167
"33638": 51.05467559312767
"33639": 51.05476168085643
"33640": 51.05484776824454
"33641": 51.054933854814045
"33642": 51.05501994026991
"33643": 51.05510602441665
"33644": 51.05519210711782
"33645": 51.05527818827415
"33646": 51.05536426781108
"33647": 51.05545034567093
"33648": 51.05553642180825
"33649": 51.05562249618634
"33650": 51.055708568775174
"33651": 51.055786097277306
"33652": 51.05587216667696
"33653": 51.0559582098664
"33654": 51.05604426052993
"33655": 51.05613031346834
"33656": 51.05621636691659
"33657": 51.05630242002247
"33658": 51.05638847230878
"33659": 51.05647452348102
"33660": 51.056560573343944
"33661": 51.05664662176151
"33662": 51.05673266863456
"33663": 51.05681871388874
"33664": 51.05690475746651
"33665": 51.05699079932254
"33666": 51.057076839420155
"33667": 51.05715434256608
"33668": 51.05724037952185
"33669": 51.05732639031714
"33670": 51.05741240859106
"33671": 51.05749842914917
"33672": 51.057584450226855
"33673": 51.05767047097168
"33674": 51.05775649090599
"33675": 51.05784250973451
"33676": 51.05792852726159
"33677": 51.058014543350495
"33678": 51.05810055790174
"33679": 51.058186570840434
"33680": 51.05827258210873
"33681": 51.05835859166086
"33682": 51.05844459945996
"33683": 51.05853060547585
"33684": 51.058608082079154
"33685": 51.05869408491619
"33686": 51.058780061612055
"33687": 51.05886604576297
"33688": 51.0589520321833
"33689": 51.05903801911245
"33690": 51.059124005700255
"33691": 51.05920999147077
"33692": 51.059295976130024
"33693": 51.05938195948335
"33694": 51.059467941394786
"33695": 51.05955392176553
"33696": 51.05963990052129
"33697": 51.05972587760463
"33698": 51.05981185297019
"33699": 51.05989782658149
"33700": 51.05998379840864
"33701": 51.06006124837164
"33702": 51.06014721701822
"33703": 51.06023315955599
"33704": 51.06031910953618
"33705": 51.06040506178035
"33706": 51.06049101453037
"33707": 51.060576966937376
"33708": 51.06066291852611
"33709": 51.060748869003135
"33710": 51.060834818174094
"33711": 51.06092076590335
"33712": 51.06100671209221
"33713": 51.061092656666595
"33714": 51.06117859956919
"33715": 51.06126454075482
"33716": 51.061350480187016
"33717": 51.06142790486216
"33718": 51.06151384116092
"33719": 51.061599751400394
"33720": 51.06168566908679
"33721": 51.061771589046415
"33722": 51.06185750952162
"33723": 51.0619434296633
"33724": 51.06202934899566
"33725": 51.06211526722463
"33726": 51.06220118415526
"33727": 51.06228709965142
"33728": 51.06237301361399
"33729": 51.06245892596837
"33730": 51.062544836656926
"33731": 51.06263074563411
"33732": 51.06271665286317
"33733": 51.06280255831405
"33734": 51.062879956517484
"33735": 51.06296585879807
"33736": 51.063051735038535
"33737": 51.063137618702406
"33738": 51.06322350462489
"33739": 51.06330939105214
"33740": 51.063395277137445
"33741": 51.06348116240672
"33742": 51.06356704656707
"33743": 51.063652929424634
"33744": 51.06373881084407
"33745": 51.06382469072685
"33746": 51.06391056899898
"33747": 51.06399644560326
"33748": 51.06408232049459
"33749": 51.06416819363656
"33750": 51.064254064999425
"33751": 51.064331436633715
"33752": 51.06441730482452
"33753": 51.06450314700743
"33754": 51.064588996601145
"33755": 51.06467484844805
"33756": 51.06476070079682
"33757": 51.06484655280188
"33758": 51.06493240398996
"33759": 51.06501825406869
"33760": 51.065104102844494
"33761": 51.06518995018226
"33762": 51.065275795983744
"33763": 51.06536164017508
"33764": 51.065447482699206
"33765": 51.06553332351112
"33766": 51.0656191625745
"33767": 51.065696508988665
"33768": 51.06578234492694
"33769": 51.06586815490656
"33770": 51.065953972301585
"33771": 51.06603979195889
"33772": 51.066125612127856
"33773": 51.06621143196253
"33774": 51.066297250989095
"33775": 51.066383068914575
"33776": 51.06646888554491
"33777": 51.06655470074436
"33778": 51.06664051441426
"33779": 51.06672632648026
"33780": 51.066812136885034
"33781": 51.06689794558316
"33782": 51.06698375253804
"33783": 51.06706955771972
"33784": 51.0671468777324
"33785": 51.06723267975226
"33786": 51.067318455832485
"33787": 51.06740423930475
"33788": 51.06749002502464
"33789": 51.06757581124543
"33790": 51.06766159712362
"33791": 51.06774738218692
"33792": 51.06783316614371
"33793": 51.06791894880084
"33794": 51.068004730023425
"33795": 51.068090509713414
"33796": 51.0681762877971
"33797": 51.0682620642175
"33798": 51.068347838929654
"33799": 51.068433611897326
"33800": 51.06851938309086
"33801": 51.0685966766049
"33802": 51.068682444634874
"33803": 51.068768186757225
"33804": 51.06885393625903
"33805": 51.06893968800322
"33806": 51.06902544024527
"33807": 51.069111192143
"33808": 51.0691969432249
"33809": 51.069282693199824
"33810": 51.069368441874964
"33811": 51.069454189115675
"33812": 51.06953993482415
"33813": 51.069625678926755
"33814": 51.06971142136674
"33815": 51.069797162099206
"33816": 51.069882901088015
"33817": 51.06996016944899
"33818": 51.070045905320974
"33819": 51.07013161533434
"33820": 51.070217332731744
"33821": 51.07030305238058
"33822": 51.07038877253701
"33823": 51.07047449235853
"33824": 51.070560211373014
"33825": 51.070645929288816
"33826": 51.07073164591247
"33827": 51.0708173611089
"33828": 51.070903074779764
"33829": 51.070988786851046
"33830": 51.07107449726557
"33831": 51.07116020597814
"33832": 51.07124591295231
"33833": 51.07133161815817
"33834": 51.07140886018731
"33835": 51.07149456223979
"33836": 51.07158023845258
"33837": 51.071665922026085
"33838": 51.071751607836475
"33839": 51.071837294143776
"33840": 51.071922980107786
"33841": 51.072008665258124
"33842": 51.07209434930427
"33843": 51.07218003205381
"33844": 51.07226571337249
"33845": 51.07235139316255
"33846": 51.07243707135059
"33847": 51.07252274787987
"33848": 51.07260842270555
"33849": 51.072694095791576
"33850": 51.07277976710843
"33851": 51.0728569827087
"33852": 51.07294265087039
"33853": 51.073028293224205
"33854": 51.07311394292629
"33855": 51.073199594859894
"33856": 51.07328524728745
"33857": 51.07337089937002
"33858": 51.07345655063796
"33859": 51.073542200801256
"33860": 51.0736278496678
"33861": 51.07371349710355
"33862": 51.073799143011016
"33863": 51.07388478731693
"33864": 51.07397042996472
"33865": 51.07405607090966
"33866": 51.07414171011581
"33867": 51.07421890062944
"33868": 51.0743045367269
"33869": 51.0743901470653
"33870": 51.07447576475648
"33871": 51.07456138468828
"33872": 51.074647005123666
"33873": 51.074732625223405
"33874": 51.07481824451734
"33875": 51.074903862714805
"33876": 51.0749894796232
"33877": 51.075075095107934
"33878": 51.07516070907104
"33879": 51.07524632143882
"33880": 51.07533193215431
"33881": 51.075417541172506
"33882": 51.07550314845709
"33883": 51.0755887539783
"33884": 51.07566591822908
"33885": 51.075751520605166
"33886": 51.07583709724101
"33887": 51.0759226812064
"33888": 51.07600826739799
"33889": 51.07609385408245
"33890": 51.076179440422976
"33891": 51.07626502595096
"33892": 51.07635061037709
"33893": 51.07643619350966
"33894": 51.076521775214914
"33895": 51.07660735539558
"33896": 51.07669293397839
"33897": 51.076778510906934
"33898": 51.07686408613658
"33899": 51.076949659631346
"33900": 51.07703523136183
"33901": 51.077112369252966
"33902": 51.077197937836566
"33903": 51.07728348071156
"33904": 51.07736903090371
"33905": 51.077454583316666
"33906": 51.077540136219625
"33907": 51.07762568877692
"33908": 51.07771124052072
"33909": 51.0777967911622
"33910": 51.077882340509944
"33911": 51.0779678884305
"33912": 51.07805343482672
"33913": 51.07813897962566
"33914": 51.078224522770896
"33915": 51.07831006421794
"33916": 51.07839560393092
"33917": 51.078472716801286
"33918": 51.07855825341374
"33919": 51.07864376436606
"33920": 51.07872928264014
"33921": 51.07881480314408
"33922": 51.07890032414754
"33923": 51.078985844814696
"33924": 51.07907136467715
"33925": 51.07915688344539
"33926": 51.079242400927576
"33927": 51.07932791698965
"33928": 51.079413431534014
"33929": 51.079498944487256
"33930": 51.07958445579267
"33931": 51.079669965405344
"33932": 51.07975547328917
"33933": 51.07984097941453
"33934": 51.07991806609026
"33935": 51.08000356907875
"33936": 51.08008904642583
"33937": 51.080174531071464
"33938": 51.08026001793254
"33939": 51.08034550528257
"33940": 51.08043099228796
"33941": 51.080516478482
"33942": 51.08060196357642
"33943": 51.0806874473803
"33944": 51.08077292976044
"33945": 51.08085841061986
"33946": 51.08094388988569
"33947": 51.0810293675017
"33948": 51.0811148434234
"33949": 51.08120031761493
"33950": 51.08128579004709
"33951": 51.08136285043176
"33952": 51.08144831972527
"33953": 51.08153376340886
"33954": 51.081619214378634
"33955": 51.08170466755859
"33956": 51.08179012122455
"33957": 51.081875574544135
"33958": 51.081961027051435
"33959": 51.082046478458636
"33960": 51.082131928575144
"33961": 51.082217377267995
"33962": 51.082302824440404
"33963": 51.08238827001976
"33964": 51.08247371394984
"33965": 51.08255915618631
"33966": 51.082644596693484
"33967": 51.08272163212266
"33968": 51.08280706953731
"33969": 51.082892481390346
"33970": 51.08297790053413
"33971": 51.08306332189704
"33972": 51.08314874375557
"33973": 51.083234165276984
"33974": 51.08331958599482
"33975": 51.083405005620676
"33976": 51.08349042396346
"33977": 51.083575840889644
"33978": 51.083661256302
"33979": 51.08374667012741
"33980": 51.08383208230937
"33981": 51.0839174928032
"33982": 51.084002901572845
"33983": 51.08408830858885
"33984": 51.08416531789115
"33985": 51.08425072177843
"33986": 51.084336100122655
"33987": 51.08442148573465
"33988": 51.08450687355139
"33989": 51.084592261853146
"33990": 51.08467764980955
"33991": 51.08476303695569
"33992": 51.08484842300449
"33993": 51.084933807765736
"33994": 51.085019191106745
"33995": 51.08510457293093
"33996": 51.085189953165724
"33997": 51.08527533175508
"33998": 51.085360708654676
"33999": 51.08544608382888
"34000": 51.085531457248436
"34001": 51.08560844032764
"34002": 51.08569381061672
"34003": 51.08577915539408
"34004": 51.08586450742687
"34005": 51.085949861659145
"34006": 51.08603521637348
"34007": 51.08612057074079
"34008": 51.0862059242969
"34009": 51.08629127675513
"34010": 51.08637662792569
"34011": 51.086461977676095
"34012": 51.08654732590999
"34013": 51.08663267255489
"34014": 51.086718017554986
"34015": 51.086803360866014
"34016": 51.08688870245243
"34017": 51.08696566064076
"34018": 51.08705099914265
"34019": 51.087136312180796
"34020": 51.08722163247894
"34021": 51.08730695498554
"34022": 51.087392277983746
"34023": 51.08747760064412
"34024": 51.087562922501945
"34025": 51.08764824327005
"34026": 51.08773356275803
"34027": 51.08781888083284
"34028": 51.087904197397705
"34029": 51.087989512379785
"34030": 51.08807482572274
"34031": 51.088160137382125
"34032": 51.088245447322
"34033": 51.088330755512985
"34034": 51.08840768764151
"34035": 51.088492992711934
"34036": 51.08857827233706
"34037": 51.08866355919924
"34038": 51.088748848255584
"34039": 51.08883413779294
"34040": 51.08891942698425
"34041": 51.08900471536642
"34042": 51.08909000265345
"34043": 51.089175288655944
"34044": 51.08926057324163
"34045": 51.08934585631438
"34046": 51.089431137801874
"34047": 51.08951641764827
"34048": 51.089601695809456
"34049": 51.08968697224987
"34050": 51.0897722469405
"34051": 51.08984915291327
"34052": 51.089934424481484
"34053": 51.090019670635584
"34054": 51.09010492401453
"34055": 51.09019017958228
"34056": 51.09027543562821
"34057": 51.090360691326396
"34058": 51.09044594621445
"34059": 51.09053120000688
"34060": 51.090616452514595
"34061": 51.09070170360562
"34062": 51.090786953183965
"34063": 51.090872201177504
"34064": 51.09095744753054
"34065": 51.091042692199046
"34066": 51.09112793514761
"34067": 51.09120481629366
"34068": 51.09129005616556
"34069": 51.091375270671136
"34070": 51.09146049240607
"34071": 51.09154571633881
"34072": 51.09163094075918
"34073": 51.091716164840946
"34074": 51.0918013881213
"34075": 51.09188661031407
"34076": 51.09197183122964
"34077": 51.09205705073548
"34078": 51.09214226873522
"34079": 51.09222748515623
"34080": 51.09231269994247
"34081": 51.09239791304961
"34082": 51.092483124441905
"34083": 51.09256833409003
"34084": 51.09264518924275
"34085": 51.09273039577834
"34086": 51.09281557696595
"34087": 51.09290076536004
"34088": 51.0929859559377
"34089": 51.09307114699243
"34090": 51.093156337700435
"34091": 51.093241527600355
"34092": 51.093326716407354
"34093": 51.093411903932704
"34094": 51.093497090044735
"34095": 51.093582274647616
"34096": 51.09366745766938
"34097": 51.09375263905437
"34098": 51.0938378187586
"34099": 51.09392299674677
"34100": 51.09400817298984
"34101": 51.09408500205359
"34102": 51.09417017518227
"34103": 51.09425532299395
"34104": 51.09434047799998
"34105": 51.09442563518431
"34106": 51.09451079284282
"34107": 51.094595950152865
"34108": 51.09468110665391
"34109": 51.09476626206151
"34110": 51.09485141618731
"34111": 51.09493656889984
"34112": 51.09502172010356
"34113": 51.09510686972655
"34114": 51.09519201771336
"34115": 51.09527716402011
"34116": 51.09536230861155
"34117": 51.09543911291207
"34118": 51.0955242544347
"34119": 51.095609370687825
"34120": 51.09569449413986
"34121": 51.095779619779066
"34122": 51.09586474590196
"34123": 51.095949871685505
"34124": 51.096034996668614
"34125": 51.09612012056636
"34126": 51.09620524318977
"34127": 51.0962903644069
"34128": 51.096375484121666
"34129": 51.096460602261814
"34130": 51.096545718771466
"34131": 51.09663083360647
"34132": 51.09671594673121
"34133": 51.09680105811651
"34134": 51.09687783648964
"34135": 51.096962944770375
"34136": 51.09704802779983
"34137": 51.0971331180054
"34138": 51.09721821038399
"34139": 51.09730330323576
"34140": 51.09738839574002
"34141": 51.097473487437284
"34142": 51.09755857804378
"34143": 51.09764366737157
"34144": 51.09772875528946
"34145": 51.09781384170198
"34146": 51.09789892653744
"34147": 51.09798400974043
"34148": 51.098069091267135
"34149": 51.09815417108236
"34150": 51.09823924915716
"34151": 51.09831600150747
"34152": 51.098401076475874
"34153": 51.09848612622384
"34154": 51.09857118313583
"34155": 51.098656242215576
"34156": 51.09874130176559
"34157": 51.09882636096641
"34158": 51.09891141935932
"34159": 51.098996476660915
"34160": 51.09908153268366
"34161": 51.0991665872965
"34162": 51.09925164040436
"34163": 51.09933669193551
"34164": 51.09942174183475
"34165": 51.09950679005841
"34166": 51.099591836571356
"34167": 51.099668564221446
"34168": 51.09975360767332
"34169": 51.099838625952096
"34170": 51.099923651399365
"34171": 51.100008679023304
"34172": 51.100093707126916
"34173": 51.100178734890456
"34174": 51.10026376185458
"34175": 51.10034878773542
"34176": 51.10043381234486
"34177": 51.10051883555137
"34178": 51.10060385725927
"34179": 51.10068887739658
"34180": 51.100773895907665
"34181": 51.10085891274851
"34182": 51.10094392788365
"34183": 51.10102894128406
"34184": 51.10110564307209
"34185": 51.10119065337582
"34186": 51.10127563852445
"34187": 51.10136063081898
"34188": 51.10144562527604
"34189": 51.10153062020231
"34190": 51.101615614780385
"34191": 51.101700608552505
"34192": 51.10178560123599
"34193": 51.10187059264364
"34194": 51.10195558264477
"34195": 51.10204057114432
"34196": 51.10212555807082
"34197": 51.10221054336912
"34198": 51.10229552699556
"34199": 51.10238050891509
"34200": 51.10246548909885
"34201": 51.1025421649297
"34202": 51.10262714201496
"34203": 51.102712093975825
"34204": 51.102797053070525
"34205": 51.10288201432249
"34206": 51.10296697604087
"34207": 51.103051937409305
"34208": 51.1031368979708
"34209": 51.1032218574432
"34210": 51.103306815639584
"34211": 51.103391772429475
"34212": 51.1034767277181
"34213": 51.10356168143407
"34214": 51.10364663352239
"34215": 51.103731583939535
"34216": 51.10381653265051
"34217": 51.103893183843624
"34218": 51.10397812950123
"34219": 51.104063050081535
"34220": 51.10414797780018
"34221": 51.10423290768496
"34222": 51.104317838045496
"34223": 51.10440276806512
"34224": 51.10448769728637
"34225": 51.10457262542649
"34226": 51.104657552297965
"34227": 51.104742477769925
"34228": 51.104827401746974
"34229": 51.10491232415747
"34230": 51.10499724494592
"34231": 51.10508216406852
"34232": 51.105167081489974
"34233": 51.105251997181284
"34234": 51.10532862257712
"34235": 51.1054135351796
"34236": 51.1054984227227
"34237": 51.1055833173816
"34238": 51.105668214192534
"34239": 51.105753111468815
"34240": 51.105838008396105
"34241": 51.10592290451847
"34242": 51.10600779955439
"34243": 51.10609269331728
"34244": 51.106177585677045
"34245": 51.106262476538916
"34246": 51.10634736583178
"34247": 51.10643225350064
"34248": 51.10651713950203
"34249": 51.10660202380102
"34250": 51.10668690636888
"34251": 51.106763505872564
"34252": 51.10684838534977
"34253": 51.10693323979809
"34254": 51.10701810135023
"34255": 51.10710296504921
"34256": 51.107187829210645
"34257": 51.107272693021415
"34258": 51.10735755602633
"34259": 51.10744241794419
"34260": 51.10752727858893
"34261": 51.10761213783054
"34262": 51.10769699557456
"34263": 51.10778185175002
"34264": 51.10786670630195
"34265": 51.10795155918711
"34266": 51.108036410370566
"34267": 51.10811298529845
"34268": 51.10819783343622
"34269": 51.10828265659199
"34270": 51.10836748685607
"34271": 51.1084523192758
"34272": 51.10853715216732
"34273": 51.10862198471722
"34274": 51.108706816469706
"34275": 51.10879164714311
"34276": 51.10887647655072
"34277": 51.10896130456213
"34278": 51.109046131082316
"34279": 51.1091309560399
"34280": 51.10921577937964
"34281": 51.10930060105788
"34282": 51.109385421039455
"34283": 51.109470239295526
"34284": 51.10954678849035
"34285": 51.10963160366532
"34286": 51.10971639387606
"34287": 51.10980119117272
"34288": 51.109885990611
"34289": 51.10997079051067
"34290": 51.110055590060654
"34291": 51.11014038880673
"34292": 51.11022518646839
"34293": 51.110309982859924
"34294": 51.1103947778516
"34295": 51.11047957134912
"34296": 51.1105643632816
"34297": 51.11064915359423
"34298": 51.1107339422438
"34299": 51.1108187291954
"34300": 51.11090351442054
"34301": 51.110980037787705
"34302": 51.11106481992987
"34303": 51.11114957713824
"34304": 51.1112343414205
"34305": 51.11131910783923
"34306": 51.11140387471648
"34307": 51.11148864124237
"34308": 51.11157340696333
"34309": 51.111658171599416
"34310": 51.11174293496517
"34311": 51.11182769693117
"34312": 51.11191245740321
"34313": 51.11199721631063
"34314": 51.11208197359879
"34315": 51.11216672922445
"34316": 51.11225148315292
"34317": 51.112327982005716
"34318": 51.11241273289609
"34319": 51.11249745889922
"34320": 51.112582191980785
"34321": 51.11266692720758
"34322": 51.11275166290222
"34323": 51.11283639825442
"34324": 51.1129211328102
"34325": 51.113005866289
"34326": 51.11309059850479
"34327": 51.11317532932763
"34328": 51.11326005866296
"34329": 51.113344786439605
"34330": 51.11342951260252
"34331": 51.11351423710828
"34332": 51.11359895992183
"34333": 51.113683681014464
"34334": 51.11376015419785
"34335": 51.11384487221706
"34336": 51.11392956536678
"34337": 51.11401426557256
"34338": 51.11409896790957
"34339": 51.114183670704136
"34340": 51.11426837314819
"34341": 51.11435307478932
"34342": 51.11443777534816
"34343": 51.11452247463966
"34344": 51.11460717253462
"34345": 51.11469186893908
"34346": 51.11477656378244
"34347": 51.11486125701011
"34348": 51.11494594857902
"34349": 51.115030638454414
"34350": 51.11511532660793
"34351": 51.115191774027664
"34352": 51.11527645910594
"34353": 51.11536111934489
"34354": 51.11544578662799
"34355": 51.1155304560372
"34356": 51.11561512590105
"34357": 51.11569979541275
"34358": 51.1157844641206
"34359": 51.11586913174562
"34360": 51.11595379810309
"34361": 51.11603846306406
"34362": 51.11612312653478
"34363": 51.116207788444825
"34364": 51.116292448739685
"34365": 51.116377107376465
"34366": 51.11646176432044
"34367": 51.116538187286714
"34368": 51.11662284120011
"34369": 51.11670747032056
"34370": 51.11679210648968
"34371": 51.11687674479365
"34372": 51.11696138356153
"34373": 51.11704602198619
"34374": 51.11713065961541
"34375": 51.11721529616965
"34376": 51.11729993146365
"34377": 51.117384565367985
"34378": 51.11746919778841
"34379": 51.11755382865408
"34380": 51.11763845791017
"34381": 51.117723085513376
"34382": 51.117807711428746
"34383": 51.11789233562776
"34384": 51.11796873298783
"34385": 51.118053354121045
"34386": 51.118137950478946
"34387": 51.11822255386326
"34388": 51.11830715936848
"34389": 51.11839176532739
"34390": 51.11847637093501
"34391": 51.11856097574068
"34392": 51.11864557946613
"34393": 51.11873018192696
"34394": 51.11881478299459
"34395": 51.11889938257532
"34396": 51.11898398059886
"34397": 51.119068577010864
"34398": 51.11915317176838
"34399": 51.1192377648368
"34400": 51.11932235618785
"34401": 51.119398727847724
"34402": 51.11948331613116
"34403": 51.11956787966929
"34404": 51.119652450222
"34405": 51.119737022890504
"34406": 51.1198215960098
"34407": 51.119906168776126
"34408": 51.119990740739595
"34409": 51.1200753116223
"34410": 51.1201598812402
"34411": 51.12024444946492
"34412": 51.120329016203
"34413": 51.120413581384305
"34414": 51.12049814495455
"34415": 51.12058270687095
"34416": 51.12066726709903
"34417": 51.120743614365814
"34418": 51.12082817157073
"34419": 51.120912704076474
"34420": 51.1209972436013
"34421": 51.12108178525062
"34422": 51.12116632735995
"34423": 51.121250869125255
"34424": 51.12133541009605
"34425": 51.12141994999391
"34426": 51.12150448863422
"34427": 51.12158902588816
"34428": 51.121673561661765
"34429": 51.12175809588451
"34430": 51.121842628501746
"34431": 51.12192715947032
"34432": 51.12201168875551
"34433": 51.1220962163288
"34434": 51.12217253805205
"34435": 51.12225706256711
"34436": 51.122341562400564
"34437": 51.122426069230926
"34438": 51.122510578171905
"34439": 51.12259508756263
"34440": 51.12267959660135
"34441": 51.122764104839064
"34442": 51.1228486119986
"34443": 51.12293311789631
"34444": 51.12301762240399
"34445": 51.123102125428446
"34446": 51.12318662689957
"34447": 51.12327112676324
"34448": 51.12335562497667
"34449": 51.12344012150541
"34450": 51.12352461632125
"34451": 51.12360091240724
"34452": 51.123685404163034
"34453": 51.123769871267065
"34454": 51.12385434535622
"34455": 51.12393882155085
"34456": 51.12402329819244
"34457": 51.124107774480365
"34458": 51.124192249966285
"34459": 51.12427672437353
"34460": 51.12436119751872
"34461": 51.12444566927397
"34462": 51.12453013954619
"34463": 51.12461460826546
"34464": 51.124699075377805
"34465": 51.124783540840504
"34466": 51.124868004619294
"34467": 51.124944276372105
"34468": 51.12502873713511
"34469": 51.12511317329225
"34470": 51.12519761643901
"34471": 51.12528206169994
"34472": 51.12536650741698
"34473": 51.1254509527892
"34474": 51.125535397367855
"34475": 51.12561984087556
"34476": 51.12570428312844
"34477": 51.125788723998156
"34478": 51.12587316339112
"34479": 51.12595760123702
"34480": 51.12604203748147
"34481": 51.12612647208155
"34482": 51.12621090500256
"34483": 51.12629533621612
"34484": 51.12637158248755
"34485": 51.12645601065046
"34486": 51.12654041422484
"34487": 51.12662482476682
"34488": 51.12670923740916
"34489": 51.126793650497405
"34490": 51.126878063232795
"34491": 51.12696247516823
"34492": 51.12704688602746
"34493": 51.12713129562757
"34494": 51.12721570384092
"34495": 51.12730011057457
"34496": 51.12738451575877
"34497": 51.12746891933954
"34498": 51.127553321274306
"34499": 51.12763772152874
"34500": 51.127722120074765
"34501": 51.12779834077136
"34502": 51.12788273626486
"34503": 51.12796710719956
"34504": 51.12805148509008
"34505": 51.12813586507587
"34506": 51.12822024550479
"34507": 51.12830462557922
"34508": 51.12838900485262
"34509": 51.128473383049375
"34510": 51.128557759986776
"34511": 51.12864213553743
"34512": 51.12872650960867
"34513": 51.12881088213079
"34514": 51.12889525305004
"34515": 51.12897962232386
"34516": 51.12906398991806
"34517": 51.129140186340976
"34518": 51.12922455092676
"34519": 51.129308890999496
"34520": 51.12939323803252
"34521": 51.12947758716946
"34522": 51.12956193675864
"34523": 51.12964628600218
"34524": 51.12973063445302
"34525": 51.12981498183493
"34526": 51.12989932796472
"34527": 51.12998367271449
"34528": 51.130068015991114
"34529": 51.130152357724434
"34530": 51.13023669786037
"34531": 51.13032103635611
"34532": 51.13040537317704
"34533": 51.13048970829504
"34534": 51.13056587929818
"34535": 51.130650211372945
"34536": 51.13073451895188
"34537": 51.130818833469164
"34538": 51.130903150076634
"34539": 51.130987467126175
"34540": 51.13107178382205
"34541": 51.131156099718915
"34542": 51.13124041454157
"34543": 51.13132472810781
"34544": 51.13140904029045
"34545": 51.13149335099698
"34546": 51.13157766015785
"34547": 51.13166196771936
"34548": 51.13174627363903
"34549": 51.13183057788271
"34550": 51.13191488042236
"34551": 51.13199102591258
"34552": 51.13207532540714
"34553": 51.132159600435486
"34554": 51.13224388239052
"34555": 51.13232816643061
"34556": 51.13241245090997
"34557": 51.13249673503403
"34558": 51.132581018358074
"34559": 51.13266530060737
"34560": 51.13274958160009
"34561": 51.13283386120923
"34562": 51.13291813934249
"34563": 51.133002415930456
"34564": 51.133086690919555
"34565": 51.13317096426742
"34566": 51.13325523593999
"34567": 51.133331357215496
"34568": 51.133415625886904
"34569": 51.13349987013759
"34570": 51.13358412131937
"34571": 51.133668374594855
"34572": 51.133752628318724
"34573": 51.1338368816961
"34574": 51.13392113428172
"34575": 51.13400538580033
"34576": 51.13408963606954
"34577": 51.134173884961825
"34578": 51.13425813238446
"34579": 51.134342378267654
"34580": 51.134426622557434
"34581": 51.13451086521114
"34582": 51.134595106194425
"34583": 51.134679345479086
"34584": 51.13475544139598
"34585": 51.13483967764483
"34586": 51.13492388949007
"34587": 51.13500810824453
"34588": 51.135092329079036
"34589": 51.13517655035177
"34590": 51.1352607712701
"34591": 51.135344991390255
"34592": 51.13542921043823
"34593": 51.135513428232436
"34594": 51.13559764464628
"34595": 51.13568185958749
"34596": 51.13576607298684
"34597": 51.13585028479078
"34598": 51.135934494957084
"34599": 51.1360187034517
"34600": 51.13610291024666
"34601": 51.136178980712074
"34602": 51.13626318446939
"34603": 51.13634736385247
"34604": 51.13643155013318
"34605": 51.13651573848889
"34606": 51.13659992727999
"34607": 51.136684115715006
"34608": 51.136768303350934
"34609": 51.13685248991413
"34610": 51.13693667522335
"34611": 51.13702085915221
"34612": 51.137105041608685
"34613": 51.137189222523666
"34614": 51.13727340184374
"34615": 51.13735757952679
"34616": 51.13744175553876
"34617": 51.13751780184799
"34618": 51.13760197486607
"34619": 51.13768612355521
"34620": 51.13777027914641
"34621": 51.137854436821186
"34622": 51.137938594940465
"34623": 51.138022752712416
"34624": 51.138106909693484
"34625": 51.1381910656095
"34626": 51.138275220278764
"34627": 51.13835937357425
"34628": 51.13844352540356
"34629": 51.138527675697205
"34630": 51.13861182440137
"34631": 51.13869597147358
"34632": 51.13878011687965
"34633": 51.13886426059143
"34634": 51.1389402816028
"34635": 51.1390244222861
"34636": 51.13910853865751
"34637": 51.13919266190929
"34638": 51.13927678723095
"34639": 51.139360912986966
"34640": 51.13944503838782
"34641": 51.13952916299143
"34642": 51.13961328652475
"34643": 51.13969740880705
"34644": 51.13978152971205
"34645": 51.13986564914792
"34646": 51.13994976704575
"34647": 51.140033883352125
"34648": 51.14011799802497
"34649": 51.14020211103035
"34650": 51.140286222340514
"34651": 51.14036221796127
"34652": 51.1404463262411
"34653": 51.14053041023825
"34654": 51.140614501104125
"34655": 51.140698594034916
"34656": 51.140782687397255
"34657": 51.14086678040276
"34658": 51.14095087261006
"34659": 51.14103496374659
"34660": 51.14111905363181
"34661": 51.14120314213981
"34662": 51.141287229178914
"34663": 51.141371314680256
"34664": 51.1414553985907
"34665": 51.14153948086816
"34666": 51.14162356147888
"34667": 51.14169953300154
"34668": 51.14178361062546
"34669": 51.141867664011805
"34670": 51.141951724271344
"34671": 51.142035786604346
"34672": 51.142119849377885
"34673": 51.14220391180336
"34674": 51.14228797343884
"34675": 51.14237203401116
"34676": 51.142456093339334
"34677": 51.142540151296856
"34678": 51.14262420779169
"34679": 51.14270826275452
"34680": 51.14279231613188
"34681": 51.14287636788136
"34682": 51.1429604179689
"34683": 51.14304446636654
"34684": 51.14312041265151
"34685": 51.14320445802793
"34686": 51.14328847918371
"34687": 51.14337250719102
"34688": 51.14345653725813
"34689": 51.14354056775581
"34690": 51.1436245978975
"34691": 51.14370862724286
"34692": 51.14379265551987
"34693": 51.14387668254848
"34694": 51.14396070820293
"34695": 51.144044732391755
"34696": 51.1441287550462
"34697": 51.144212776113115
"34698": 51.144296795550645
"34699": 51.14438081332496
"34700": 51.14446482940834
"34701": 51.144540750363255
"34702": 51.14462476342359
"34703": 51.144708752292345
"34704": 51.144792748001095
"34705": 51.14487674576468
"34706": 51.14496074395601
"34707": 51.14504474178976
"34708": 51.145128738826145
"34709": 51.14521273479369
"34710": 51.1452967295126
"34711": 51.14538072285734
"34712": 51.14546471473672
"34713": 51.14554870508201
"34714": 51.14563269384034
"34715": 51.1457166809698
"34716": 51.145800666436735
"34717": 51.14587656335119
"34718": 51.145960545838435
"34719": 51.14604450417894
"34720": 51.146128469363916
"34721": 51.14621243661224
"34722": 51.14629640429732
"34723": 51.14638037163346
"34724": 51.14646433818046
"34725": 51.14654830366623
"34726": 51.146632267910434
"34727": 51.14671623078707
"34728": 51.14680019220447
"34729": 51.1468841520936
"34730": 51.14696811040109
"34731": 51.14705206708483
"34732": 51.147136022110814
"34733": 51.147219975451186
"34734": 51.147295847187664
"34735": 51.147379797514056
"34736": 51.14746372371053
"34737": 51.147547656729905
"34738": 51.147631591799055
"34739": 51.14771552729499
"34740": 51.14779946243411
"34741": 51.14788339677777
"34742": 51.147967330055046
"34743": 51.14805126208649
"34744": 51.14813519274684
"34745": 51.148219121945026
"34746": 51.14830304961257
"34747": 51.148386975696525
"34748": 51.148470900155104
"34749": 51.148554822954665
"34750": 51.148638744067654
"34751": 51.14871459053407
"34752": 51.148798508631224
"34753": 51.14888240262733
"34754": 51.148966303434875
"34755": 51.14905020628724
"34756": 51.149134109563605
"34757": 51.14921801248147
"34758": 51.149301914602944
"34759": 51.14938581565748
"34760": 51.149469715465976
"34761": 51.14955361390343
"34762": 51.1496375108789
"34763": 51.14972140632404
"34764": 51.149805300186095
"34765": 51.14988919242337
"34766": 51.14997308300226
"34767": 51.150048905485406
"34768": 51.150132793091714
"34769": 51.15021665664162
"34770": 51.150300527007396
"34771": 51.15038439942653
"34772": 51.15046827227853
"34773": 51.15055214478076
"34774": 51.15063601649471
"34775": 51.150719887149336
"34776": 51.15080375656495
"34777": 51.15088762461606
"34778": 51.15097149121136
"34779": 51.15105535628204
"34780": 51.15113921977499
"34781": 51.151223081648205
"34782": 51.15130694186784
"34783": 51.151390800406155
"34784": 51.151466597770636
"34785": 51.15155045330215
"34786": 51.15163428479399
"34787": 51.15171812308023
"34788": 51.15180196340623
"34789": 51.15188580415525
"34790": 51.15196964454661
"34791": 51.15205348414345
"34792": 51.152137322675735
"34793": 51.15222115996482
"34794": 51.1523049958859
"34795": 51.15238883034822
"34796": 51.152472663283554
"34797": 51.15255649463921
"34798": 51.15264032437352
"34799": 51.15272415245298
"34800": 51.152807978850134
"34801": 51.152883751004126
"34802": 51.15296757439263
"34803": 51.1530513737702
"34804": 51.15313517993074
"34805": 51.15321898812614
"34806": 51.153302796741734
"34807": 51.15338660499807
"34808": 51.15347041245887
"34809": 51.15355421885461
"34810": 51.15363802400697
"34811": 51.15372182779127
"34812": 51.15380563011701
"34813": 51.153889430916145
"34814": 51.15397323013604
"34815": 51.154057027735185
"34816": 51.15414082368014
"34817": 51.154216571907625
"34818": 51.15430036488695
"34819": 51.1543841338998
"34820": 51.15446790970007
"34821": 51.15455168754362
"34822": 51.15463546581631
"34823": 51.15471924373838
"34824": 51.15480302087298
"34825": 51.1548867969501
"34826": 51.15497057179084
"34827": 51.155054345270074
"34828": 51.15513811729687
"34829": 51.15522188780271
"34830": 51.15530565673467
"34831": 51.15538942405091
"34832": 51.15547318971771
"34833": 51.15555695370741
"34834": 51.155632676875086
"34835": 51.155716437865124
"34836": 51.155800174905316
"34837": 51.155883918711474
"34838": 51.15596766454753
"34839": 51.156051410802746
"34840": 51.156135156699534
"34841": 51.1562189018026
"34842": 51.15630264584309
"34843": 51.156386388642915
"34844": 51.156470130077764
"34845": 51.156553870057266
"34846": 51.15663760851342
"34847": 51.15672134539371
"34848": 51.156805080656746
"34849": 51.15688881426901
"34850": 51.15697254620322
"34851": 51.157048244219595
"34852": 51.157131973152275
"34853": 51.157215678163695
"34854": 51.15729938992977
"34855": 51.15738310372076
"34856": 51.15746681792817
"34857": 51.15755053177552
"34858": 51.1576342448282
"34859": 51.15771795681773
"34860": 51.15780166756637
"34861": 51.157885376950084
"34862": 51.15796908487859
"34863": 51.158052791284106
"34864": 51.15813649611426
"34865": 51.15822019932769
"34866": 51.15830390089103
"34867": 51.158379575037166
"34868": 51.158463273641864
"34869": 51.158546948369505
"34870": 51.15863062985619
"34871": 51.158714313376294
"34872": 51.158797997321656
"34873": 51.15888168091557
"34874": 51.15896536372284
"34875": 51.159049045474546
"34876": 51.15913272599232
"34877": 51.159216405151675
"34878": 51.159300082861904
"34879": 51.15938375905476
"34880": 51.15946743367763
"34881": 51.15955110668876
"34882": 51.15963477805453
"34883": 51.159718447747444
"34884": 51.15979409689221
"34885": 51.15987776359253
"34886": 51.1599614064323
"34887": 51.16004505600984
"34888": 51.16012870760734
"34889": 51.160212359620246
"34890": 51.16029601127394
"34891": 51.160379662134744
"34892": 51.1604633119348
"34893": 51.1605469604968
"34894": 51.160630607696845
"34895": 51.160714253444844
"34896": 51.16079789767315
"34897": 51.16088154032948
"34898": 51.16096518137246
"34899": 51.161048820768855
"34900": 51.16113245849137
"34901": 51.16120808254348
"34902": 51.16129171727158
"34903": 51.1613753281675
"34904": 51.16145894578996
"34905": 51.16154256542746
"34906": 51.1616261854776
"34907": 51.16170980516691
"34908": 51.161793424062346
"34909": 51.16187704189649
"34910": 51.16196065849233
"34911": 51.162044273726224
"34912": 51.162127887508326
"34913": 51.16221149977105
"34914": 51.16229511046219
"34915": 51.162378719540605
"34916": 51.162462326973056
"34917": 51.162537927210906
"34918": 51.1626215316916
"34919": 51.162705112384174
"34920": 51.16278869980766
"34921": 51.16287228925462
"34922": 51.16295587912305
"34923": 51.16303946863921
"34924": 51.16312305736953
"34925": 51.16320664504607
"34926": 51.163290231491246
"34927": 51.163373816581
"34928": 51.16345740022493
"34929": 51.16354098235516
"34930": 51.16362456291912
"34931": 51.163708141875325
"34932": 51.16379171919026
"34933": 51.163875294836494
"34934": 51.163950870130975
"34935": 51.16403444279169
"34936": 51.16411799168064
"34937": 51.16420154727929
"34938": 51.16428510488811
"34939": 51.16436866290852
"34940": 51.164452220568876
"34941": 51.164535777437216
"34942": 51.16461933324668
"34943": 51.16470288782058
"34944": 51.164786441035524
"34945": 51.16486999280181
"34946": 51.16495354305199
"34947": 51.16503709173399
"34948": 51.1651206388066
"34949": 51.16520418423665
"34950": 51.165287727997104
"34951": 51.165363278257175
"34952": 51.165446819030194
"34953": 51.165530336059746
"34954": 51.16561385978773
"34955": 51.165697385521
"34956": 51.16578091166311
"34957": 51.16586443744362
"34958": 51.16594796243106
"34959": 51.1660314863591
"34960": 51.16611500905133
"34961": 51.16619853038466
"34962": 51.16628205026945
"34963": 51.16636556863852
"34964": 51.1664490854398
"34965": 51.16653260063226
"34966": 51.1666161141829
"34967": 51.16669164068424
"34968": 51.166775151289926
"34969": 51.166858638196
"34970": 51.166942131804966
"34971": 51.167025627427506
"34972": 51.16710912346774
"34973": 51.16719261915485
"34974": 51.16727611405694
"34975": 51.167359607907095
"34976": 51.16744310052834
"34977": 51.16752659179713
"34978": 51.16761008162344
"34979": 51.16769356993961
"34980": 51.167777056693296
"34981": 51.16786054184312
"34982": 51.16794402535574
"34983": 51.16802750720386
"34984": 51.16810300881939
"34985": 51.16818648768889
"34986": 51.16826994287505
"34987": 51.168353404743
"34988": 51.16843686861125
"34989": 51.16852033288737
"34990": 51.16860379680265
"34991": 51.1686872599267
"34992": 51.16877072199371
"34993": 51.16885418282765
"34994": 51.16893764230565
"34995": 51.16902110033829
"34996": 51.16910455685843
"34997": 51.16918801181407
"34998": 51.16927146516435
"34999": 51.16935491687614
"35000": 51.16943836692242
"35001": 51.169513843561376
"35002": 51.16959729062721
"35003": 51.169680714037796
"35004": 51.16976414411901
"35005": 51.16984757619565
"35006": 51.16993100867742
"35007": 51.17001444079672
"35008": 51.17009787212379
"35009": 51.17018130239333
"35010": 51.170264731429555
"35011": 51.17034815910984
"35012": 51.17043158534495
"35013": 51.170515010067874
"35014": 51.170598433226814
"35015": 51.170681854780824
"35016": 51.17076527469702
"35017": 51.170840727632395
"35018": 51.17092414461048
"35019": 51.171007537977005
"35020": 51.17109093801848
"35021": 51.17117434006374
"35022": 51.171257742522926
"35023": 51.17134114462814
"35024": 51.17142454594913
"35025": 51.171507946219926
"35026": 51.17159134526436
"35027": 51.171674742959276
"35028": 51.171758139214994
"35029": 51.17184153396412
"35030": 51.171924927154485
"35031": 51.17200831874494
"35032": 51.17209170870218
"35033": 51.17217509699904
"35034": 51.17225052510572
"35035": 51.17233391043092
"35036": 51.172417272160715
"35037": 51.172500640544435
"35038": 51.172584010918726
"35039": 51.172667381697146
"35040": 51.172750752113885
"35041": 51.17283412174022
"35042": 51.17291749031135
"35043": 51.17300085765192
"35044": 51.17308422363944
"35045": 51.17316758818495
"35046": 51.173250951221455
"35047": 51.173334312697314
"35048": 51.17341767257162
"35049": 51.17350103081151
"35050": 51.173584387389994
"35051": 51.173659790577574
"35052": 51.1737431441825
"35053": 51.17382647422005
"35054": 51.173909810900376
"35055": 51.17399314956645
"35056": 51.1740764886339
"35057": 51.17415982733811
"35058": 51.17424316525087
"35059": 51.174326502107924
"35060": 51.174409837734146
"35061": 51.1744931720074
"35062": 51.17457650483874
"35063": 51.17465983616143
"35064": 51.174743165923914
"35065": 51.17482649408535
"35066": 51.17490982061302
"35067": 51.174985200151724
"35068": 51.175068523748024
"35069": 51.1751518238203
"35070": 51.1752351305398
"35071": 51.17531843925332
"35072": 51.175401748376984
"35073": 51.17548505714579
"35074": 51.1755683651312
"35075": 51.17565167206823
"35076": 51.175734977781346
"35077": 51.17581828214785
"35078": 51.17590158507841
"35079": 51.175984886505915
"35080": 51.17606818637839
"35081": 51.17615148465481
"35082": 51.17623478130202
"35083": 51.17631807629298
"35084": 51.176393431059694
"35085": 51.17647672308587
"35086": 51.176559991604094
"35087": 51.17664326674857
"35088": 51.17672654387387
"35089": 51.1768098213996
"35090": 51.176893098562836
"35091": 51.17697637493644
"35092": 51.177059650256666
"35093": 51.1771429243488
"35094": 51.17722619709083
"35095": 51.17730946839409
"35096": 51.177392738191955
"35097": 51.177476006432805
"35098": 51.177559273076
"35099": 51.1776425380888
"35100": 51.17772580144428
"35101": 51.17780113134894
"35102": 51.177884391737805
"35103": 51.17796762864652
"35104": 51.178050872170466
"35105": 51.17813411767041
"35106": 51.17821736356803
"35107": 51.178300609101555
"35108": 51.17838385384451
"35109": 51.1784670975335
"35110": 51.17855033999418
"35111": 51.17863358110476
"35112": 51.17871682077675
"35113": 51.17880005894361
"35114": 51.17888329555392
"35115": 51.17896653056715
"35116": 51.17904976395056
"35117": 51.17912507026068
"35118": 51.179208300719466
"35119": 51.1792915077413
"35120": 51.1793747213827
"35121": 51.17945793700846
"35122": 51.17954115304057
"35123": 51.179624368717015
"35124": 51.17970758361078
"35125": 51.17979079745797
"35126": 51.179874010083694
"35127": 51.17995722136569
"35128": 51.18004043121503
"35129": 51.18012363956478
"35130": 51.18020684636318
"35131": 51.18029005156937
"35132": 51.18037325515038
"35133": 51.180456457079174
"35134": 51.18053173867371
"35135": 51.18061493764452
"35136": 51.18069811319441
"35137": 51.18078129534301
"35138": 51.18086447946281
"35139": 51.18094766397931
"35140": 51.181030848132465
"35141": 51.181114031496804
"35142": 51.18119721380953
"35143": 51.181280394896625
"35144": 51.18136357463656
"35145": 51.181446752940985
"35146": 51.18152992974344
"35147": 51.18161310499264
"35148": 51.18169627864807
"35149": 51.18177945067703
"35150": 51.181862621052765
"35151": 51.18193787784185
"35152": 51.18202104525777
"35153": 51.182104189280416
"35154": 51.182187339890824
"35155": 51.18227049246755
"35156": 51.1823536454383
"35157": 51.182436798044094
"35158": 51.18251994986011
"35159": 51.18260310062399
"35160": 51.182686250161964
"35161": 51.18276939835278
"35162": 51.18285254510823
"35163": 51.18293569036208
"35164": 51.18301883406309
"35165": 51.18310197617081
"35166": 51.183185116652695
"35167": 51.1832603499012
"35168": 51.1833434874651
"35169": 51.183426601678775
"35170": 51.1835097224845
"35171": 51.18359284526487
"35172": 51.183675968447886
"35173": 51.18375909127438
"35174": 51.18384221331896
"35175": 51.18392533431874
"35176": 51.18400845409943
"35177": 51.18409157253925
"35178": 51.184174689549714
"35179": 51.18425780506406
"35180": 51.18434091903072
"35181": 51.18442403140897
"35182": 51.18450714216596
"35183": 51.18459025127483
"35184": 51.1846654598637
"35185": 51.18474856602136
"35186": 51.18483164884468
"35187": 51.18491473823931
"35188": 51.184997829595474
"35189": 51.18508092134462
"35190": 51.18516401272963
"35191": 51.18524710332662
"35192": 51.18533019287377
"35193": 51.185413281197704
"35194": 51.18549636817737
"35195": 51.185579453724756
"35196": 51.185662537773695
"35197": 51.185745620273025
"35198": 51.1858287011824
"35199": 51.18591178046924
"35200": 51.185994858106945
"35201": 51.186070041946586
"35202": 51.18615311663123
"35203": 51.186236168009046
"35204": 51.18631922594724
"35205": 51.18640228584217
"35206": 51.18648534612739
"35207": 51.186568406046874
"35208": 51.18665146517737
"35209": 51.186734523257456
"35210": 51.186817580114116
"35211": 51.18690063562653
"35212": 51.18698368970678
"35213": 51.187066742288884
"35214": 51.18714979332182
"35215": 51.1872328427653
"35216": 51.1873158905869
"35217": 51.18739105093959
"35218": 51.1874740958498
"35219": 51.187557117495956
"35220": 51.1876401457069
"35221": 51.187723175882795
"35222": 51.18780620645764
"35223": 51.18788923667509
"35224": 51.18797226611138
"35225": 51.18805529450462
"35226": 51.18813832168117
"35227": 51.18822134751977
"35228": 51.18830437193214
"35229": 51.18838739485186
"35230": 51.18847041622753
"35231": 51.1885534360186
"35232": 51.18863645419237
"35233": 51.18871947072203
"35234": 51.18879460647064
"35235": 51.188877620055806
"35236": 51.188960610392726
"35237": 51.18904360727372
"35238": 51.18912660610666
"35239": 51.1892096053289
"35240": 51.189292604186164
"35241": 51.18937560225618
"35242": 51.189458599278126
"35243": 51.18954159507927
"35244": 51.18962458953904
"35245": 51.1897075825697
"35246": 51.18979057410537
"35247": 51.189873564095116
"35248": 51.18995655249869
"35249": 51.19003953928366
"35250": 51.19012252442354
"35251": 51.190197635478725
"35252": 51.1902806176723
"35253": 51.190363576644955
"35254": 51.190446542150774
"35255": 51.1905295096038
"35256": 51.19061247744342
"35257": 51.1906954449165
"35258": 51.19077841160133
"35259": 51.19086137723754
"35260": 51.190944341652724
"35261": 51.191027304726525
"35262": 51.19111026637139
"35263": 51.19119322652158
"35264": 51.19127618512619
"35265": 51.19135914214519
"35266": 51.1914420975462
"35267": 51.1915171851677
"35268": 51.19160013766391
"35269": 51.19168306698185
"35270": 51.191766002837305
"35271": 51.19184894064815
"35272": 51.19193187885423
"35273": 51.19201481670208
"35274": 51.19209775376946
"35275": 51.192180689795606
"35276": 51.19226362460737
"35277": 51.19234655808408
"35278": 51.19242949013771
"35279": 51.19251242070207
"35280": 51.1925953497261
"35281": 51.19267827716927
"35282": 51.19276120299903
"35283": 51.19284412718867
"35284": 51.192919190261264
"35285": 51.19300211151312
"35286": 51.193085009602356
"35287": 51.19316791420859
"35288": 51.193250820757186
"35289": 51.19333372769145
"35290": 51.19341663425989
"35291": 51.193499540041856
"35292": 51.19358244477749
"35293": 51.1936653482947
"35294": 51.193748250473405
"35295": 51.19383115122625
"35296": 51.19391405048748
"35297": 51.19399694820642
"35298": 51.19407984434293
"35299": 51.19416273886478
"35300": 51.19424563174553
"35301": 51.19432067018016
"35302": 51.19440356012129
"35303": 51.19448642692704
"35304": 51.19456930023888
"35305": 51.194652175488336
"35306": 51.1947350511208
"35307": 51.19481792638583
"35308": 51.194900800863465
"35309": 51.19498367429419
"35310": 51.19506654650628
"35311": 51.19514941737984
"35312": 51.19523228682766
"35313": 51.195315154784154
"35314": 51.19539802119881
"35315": 51.19548088603157
"35316": 51.1955637492502
"35317": 51.19563876430405
"35318": 51.19572162462446
"35319": 51.195804461851914
"35320": 51.19588730558978
"35321": 51.1959701512735
"35322": 51.19605299734876
"35323": 51.1961358430649
"35324": 51.196218688001366
"35325": 51.19630153189826
"35326": 51.1963843745832
"35327": 51.1964672159359
"35328": 51.19655005586865
"35329": 51.19663289431556
"35330": 51.19671573122572
"35331": 51.19679856655877
"35332": 51.19688140028228
"35333": 51.196964232369645
"35334": 51.1970392229294
"35335": 51.19712205208566
"35336": 51.197204858164525
"35337": 51.19728767073334
"35338": 51.19737048523503
"35339": 51.19745330011875
"35340": 51.197536114635824
"35341": 51.19761892836715
"35342": 51.1977017410539
"35343": 51.197784552524595
"35344": 51.197867362659665
"35345": 51.197950171371986
"35346": 51.19803297859612
"35347": 51.198115784281555
"35348": 51.198198588388344
"35349": 51.19828139088435
"35350": 51.198364191743195
"35351": 51.19843915772008
"35352": 51.19852195564598
"35353": 51.19860473052155
"35354": 51.19868751187627
"35355": 51.198770295159186
"35356": 51.198853078821394
"35357": 51.198935862115384
"35358": 51.19901864462268
"35359": 51.19910142608489
"35360": 51.1991842063308
"35361": 51.19926698524098
"35362": 51.1993497627286
"35363": 51.19943253872835
"35364": 51.199515313189806
"35365": 51.199598086073145
"35366": 51.19968085734621
"35367": 51.19975579999484
"35368": 51.19983856837615
"35369": 51.19992131374942
"35370": 51.200004065606144
"35371": 51.20008681939919
"35372": 51.200169573580126
"35373": 51.200252327401095
"35374": 51.200335080443125
"35375": 51.20041783244722
"35376": 51.20050058324178
"35377": 51.200583332706834
"35378": 51.20066608075514
"35379": 51.20074882732099
"35380": 51.200831572353614
"35381": 51.20091431581292
"35382": 51.20099705766652
"35383": 51.20107979788788
"35384": 51.20115471609689
"35385": 51.201237453393766
"35386": 51.20132016769803
"35387": 51.20140288846538
"35388": 51.201485611156166
"35389": 51.20156833422533
"35390": 51.20165105692702
"35391": 51.20173377884371
"35392": 51.201816499717566
"35393": 51.20189921937775
"35394": 51.20198193770503
"35395": 51.202064654612755
"35396": 51.20214737003572
"35397": 51.20223008392354
"35398": 51.202312796236484
"35399": 51.20239550694244
"35400": 51.20247821601518
"35401": 51.20255310969602
"35402": 51.2026358158424
"35403": 51.202718499023135
"35404": 51.20280118865624
"35405": 51.202883880208034
"35406": 51.20296657213552
"35407": 51.20304926369399
"35408": 51.203131954466514
"35409": 51.20321464419561
"35410": 51.20329733271079
"35411": 51.20338001989312
"35412": 51.203462705656015
"35413": 51.20354538993436
"35414": 51.20362807267804
"35415": 51.2037107538473
"35416": 51.203793433410176
"35417": 51.203868303814886
"35418": 51.203950980492436
"35419": 51.20403363424635
"35420": 51.204116294456945
"35421": 51.204198956594375
"35422": 51.20428161911602
"35423": 51.20436428127684
"35424": 51.20444694265943
"35425": 51.20452960300581
"35426": 51.20461226214499
"35427": 51.20469491995747
"35428": 51.20477757635625
"35429": 51.204860231276
"35430": 51.204942884666075
"35431": 51.20502553648649
"35432": 51.20510818670502
"35433": 51.2051908352953
"35434": 51.20526568131448
"35435": 51.205348326986794
"35436": 51.20543094975086
"35437": 51.20551357895127
"35438": 51.205596210065714
"35439": 51.20567884155491
"35440": 51.205761472675775
"35441": 51.20584410301241
"35442": 51.20592673230788
"35443": 51.20600936039202
"35444": 51.20609198714615
"35445": 51.20617461248377
"35446": 51.206257236339994
"35447": 51.20633985866467
"35448": 51.20642247941813
"35449": 51.20650509856845
"35450": 51.20658771608949
"35451": 51.20666253763493
"35452": 51.20674515223616
"35453": 51.206827743955955
"35454": 51.20691034210141
"35455": 51.206992942156205
"35456": 51.20707554258308
"35457": 51.20715814264009
"35458": 51.20724074191188
"35459": 51.20732334014197
"35460": 51.207405937160516
"35461": 51.207488532848984
"35462": 51.20757112712111
"35463": 51.20765371991211
"35464": 51.20773631117194
"35465": 51.20781890086104
"35466": 51.20790148894763
"35467": 51.20797628726875
"35468": 51.20805887247643
"35469": 51.208141434844435
"35470": 51.20822400364243
"35471": 51.208306574357884
"35472": 51.20838914545389
"35473": 51.20847171618823
"35474": 51.20855428614503
"35475": 51.20863685506731
"35476": 51.208719422784654
"35477": 51.2088019891781
"35478": 51.20888455416101
"35479": 51.20896711766814
"35480": 51.209049679649155
"35481": 51.209132240064186
"35482": 51.20921479888118
"35483": 51.20929735607378
"35484": 51.209372130063116
"35485": 51.209454684344266
"35486": 51.20953721580106
"35487": 51.20961975366765
"35488": 51.20970229343892
"35489": 51.20978483358127
"35490": 51.209867373354484
"35491": 51.2099499123442
"35492": 51.210032450294435
"35493": 51.21011498703574
"35494": 51.21019752244971
"35495": 51.21028005645033
"35496": 51.2103625889729
"35497": 51.210445119967446
"35498": 51.210527649394464
"35499": 51.21061017722214
"35500": 51.210692703424456
"35501": 51.210767452994034
"35502": 51.21084997628306
"35503": 51.21093247677443
"35504": 51.21101498366487
"35505": 51.21109749245532
"35506": 51.21118000161424
"35507": 51.21126251040246
"35508": 51.21134501840624
"35509": 51.211427525370006
"35510": 51.21151003112455
"35511": 51.21159253555174
"35512": 51.21167503856576
"35513": 51.21175754010196
"35514": 51.21184004011052
"35515": 51.21192253855209
"35516": 51.212005035394874
"35517": 51.21207976179169
"35518": 51.21216225576191
"35519": 51.21224472697607
"35520": 51.212327204593706
"35521": 51.21240968411938
"35522": 51.212492164021945
"35523": 51.21257464356203
"35524": 51.212657122325254
"35525": 51.21273960005564
"35526": 51.212822076583436
"35527": 51.21290455179005
"35528": 51.21298702558918
"35529": 51.21306949791587
"35530": 51.213151968719956
"35531": 51.21323443796175
"35532": 51.21331690560925
"35533": 51.21339937163623
"35534": 51.213474073754575
"35535": 51.21355653687658
"35536": 51.21363897725773
"35537": 51.2137214240222
"35538": 51.21380387268199
"35539": 51.21388632170929
"35540": 51.21396877036662
"35541": 51.21405121824119
"35542": 51.21413366507796
"35543": 51.214216110708094
"35544": 51.21429855501369
"35545": 51.21438099790903
"35546": 51.21446343932959
"35547": 51.21454587922565
"35548": 51.21462831755786
"35549": 51.21471075429447
"35550": 51.21479318940965
"35551": 51.21486786716195
"35552": 51.214950299370294
"35553": 51.21503270886433
"35554": 51.21511512473104
"35555": 51.215197542488454
"35556": 51.21527996061074
"35557": 51.215362378361476
"35558": 51.2154447953285
"35559": 51.215527211257196
"35560": 51.215609625979006
"35561": 51.215692039376236
"35562": 51.21577445136333
"35563": 51.21585686187596
"35564": 51.215939270864496
"35565": 51.216021678289614
"35566": 51.21610408411975
"35567": 51.216178738750436
"35568": 51.216261141714355
"35569": 51.21634352200535
"35570": 51.21642590867337
"35571": 51.21650829724012
"35572": 51.21659068618016
"35573": 51.21667307475684
"35574": 51.216755462557366
"35575": 51.21683784932671
"35576": 51.21692023489574
"35577": 51.21700261914633
"35578": 51.21708500199247
"35579": 51.21716738336951
"35580": 51.21724976322742
"35581": 51.21733214152667
"35582": 51.217414518235344
"35583": 51.21749689332738
"35584": 51.21757152373268
"35585": 51.217653895926176
"35586": 51.21773624546188
"35587": 51.21781860135454
"35588": 51.21790095913327
"35589": 51.2179833172759
"35590": 51.21806567504778
"35591": 51.21814803203756
"35592": 51.21823038799125
"35593": 51.2183127427406
"35594": 51.218395096168166
"35595": 51.21847744818848
"35596": 51.218559798737395
"35597": 51.21864214776528
"35598": 51.21872449523292
"35599": 51.21880684110879
"35600": 51.218889185367026
"35601": 51.218963791459544
"35602": 51.21904613281737
"35603": 51.21912845154381
"35604": 51.21921077661666
"35605": 51.219293103570934
"35606": 51.2193754308865
"35607": 51.21945775782976
"35608": 51.21954008398998
"35609": 51.21962240911357
"35610": 51.2197047330325
"35611": 51.219787055629624
"35612": 51.21986937681971
"35613": 51.21995169653862
"35614": 51.22003401473685
"35615": 51.22011633137539
"35616": 51.22019864642267
"35617": 51.22027322944443
"35618": 51.22035554163175
"35619": 51.22043783122891
"35620": 51.22052012717681
"35621": 51.22060242501409
"35622": 51.2206847232211
"35623": 51.220767021063864
"35624": 51.22084931813123
"35625": 51.220931614168975
"35626": 51.22101390900871
"35627": 51.22109620253273
"35628": 51.22117849465535
"35629": 51.22126078531212
"35630": 51.22134307445323
"35631": 51.22142536203927
"35632": 51.22150764803851
"35633": 51.22158993242497
"35634": 51.22166449127403
"35635": 51.221746772768334
"35636": 51.221829031687406
"35637": 51.221911296937286
"35638": 51.221993564063986
"35639": 51.22207583155104
"35640": 51.222158098666455
"35641": 51.222240365000545
"35642": 51.22232263030017
"35643": 51.222404894397734
"35644": 51.22248715717623
"35645": 51.22256941855055
"35646": 51.22265167845674
"35647": 51.22273393684537
"35648": 51.2228161936774
"35649": 51.222898448921356
"35650": 51.222980702551496
"35651": 51.223055237140784
"35652": 51.223137487877
"35653": 51.22321971606422
"35654": 51.22330195057173
"35655": 51.22338418695146
"35656": 51.22346642368894
"35657": 51.22354866005325
"35658": 51.22363089563522
"35659": 51.223713130182226
"35660": 51.22379536352692
"35661": 51.22387759555249
"35662": 51.22395982617404
"35663": 51.22404205532771
"35664": 51.22412428296421
"35665": 51.22420650904458
"35666": 51.224288733537435
"35667": 51.22436324510649
"35668": 51.224445466745635
"35669": 51.22452766587689
"35670": 51.224609871332746
"35671": 51.224692078668774
"35672": 51.22477428637088
"35673": 51.22485649370795
"35674": 51.22493870027023
"35675": 51.22502090580457
"35676": 51.22510311014316
"35677": 51.22518531316871
"35678": 51.225267514795874
"35679": 51.22534971496046
"35680": 51.225431913612844
"35681": 51.22551411071377
"35682": 51.22559630623157
"35683": 51.22567850014037
"35684": 51.22575298758909
"35685": 51.225835178612094
"35686": 51.22591734714213
"35687": 51.225999521976874
"35688": 51.22608169867925
"35689": 51.22616387573842
"35690": 51.22624605242512
"35691": 51.22632822833114
"35692": 51.226410403204426
"35693": 51.22649257687788
"35694": 51.226574749235
"35695": 51.226656920190976
"35696": 51.22673908968208
"35697": 51.226821257659026
"35698": 51.22690342408303
"35699": 51.22698558892263
"35700": 51.22706775215223
"35701": 51.22714221539387
"35702": 51.227224375735865
"35703": 51.22730651361101
"35704": 51.2273886577804
"35705": 51.22747080381281
"35706": 51.227552950199446
"35707": 51.22763509621207
"35708": 51.227717241443095
"35709": 51.227799385640765
"35710": 51.22788152863839
"35711": 51.22796367031967
"35712": 51.22804581059988
"35713": 51.228127949415466
"35714": 51.228210086717375
"35715": 51.228292222466735
"35716": 51.22837435663229
"35717": 51.228448796903876
"35718": 51.22853092822187
"35719": 51.2286130371139
"35720": 51.22869515230451
"35721": 51.22877726936609
"35722": 51.22885938679017
"35723": 51.22894150384829
"35724": 51.22902362013239
"35725": 51.22910573539014
"35726": 51.22918784945436
"35727": 51.22926996220824
"35728": 51.22935207356676
"35729": 51.22943418346594
"35730": 51.229516291856285
"35731": 51.229598398698755
"35732": 51.229680503961816
"35733": 51.229762607619655
"35734": 51.229837023822974
"35735": 51.229919124601324
"35736": 51.230001202968516
"35737": 51.23008328761446
"35738": 51.23016537411887
"35739": 51.23024746097651
"35740": 51.230329547460926
"35741": 51.23041163316532
"35742": 51.230493717838606
"35743": 51.23057580131432
"35744": 51.2306578834764
"35745": 51.23073996424035
"35746": 51.230822043542624
"35747": 51.230904121334255
"35748": 51.230986197576435
"35749": 51.23106827223796
"35750": 51.23115034529326
"35751": 51.231224737341805
"35752": 51.23130680751581
"35753": 51.23138885530461
"35754": 51.231470909361775
"35755": 51.23155296527281
"35756": 51.23163502153455
"35757": 51.23171707742147
"35758": 51.231799132527456
"35759": 51.23188118660174
"35760": 51.231963239478276
"35761": 51.23204529104107
"35762": 51.23212734120587
"35763": 51.232209389909315
"35764": 51.23229143710239
"35765": 51.23237348274655
"35766": 51.232455526810604
"35767": 51.23252989593901
"35768": 51.23261193716169
"35769": 51.232693956039824
"35770": 51.232775981190635
"35771": 51.23285800820326
"35772": 51.232940035574856
"35773": 51.23302206257966
"35774": 51.233104088811025
"35775": 51.233186114017684
"35776": 51.23326813803311
"35777": 51.23335016074077
"35778": 51.233432182056085
"35779": 51.233514201915256
"35780": 51.23359622026906
"35781": 51.23367823707851
"35782": 51.23376025231221
"35783": 51.23384226594443
"35784": 51.23391661105629
"35785": 51.23399862181534
"35786": 51.23408061024456
"35787": 51.23416260492675
"35788": 51.234244601458286
"35789": 51.234326598339536
"35790": 51.23440859484671
"35791": 51.234490590574616
"35792": 51.23457258527294
"35793": 51.23465457877599
"35794": 51.23473657096807
"35795": 51.23481856176502
"35796": 51.23490055110355
"35797": 51.23498253893479
"35798": 51.23506452522015
"35799": 51.235146509928526
"35800": 51.23522849303446
"35801": 51.23530281404352
"35802": 51.235384794274445
"35803": 51.23546675220136
"35804": 51.23554871637091
"35805": 51.235630682385235
"35806": 51.235712648746706
"35807": 51.23579461473256
"35808": 51.23587657993819
"35809": 51.23595854411377
"35810": 51.23604050709377
"35811": 51.23612246876274
"35812": 51.2362044290367
"35813": 51.236286387852495
"35814": 51.23636834516138
"35815": 51.2364503009249
"35816": 51.236532255111925
"35817": 51.23660655325047
"35818": 51.23668850460227
"35819": 51.23677043369059
"35820": 51.23685236902582
"35821": 51.23693430621372
"35822": 51.237016243757054
"35823": 51.237098180932726
"35824": 51.23718011733569
"35825": 51.23726205271553
"35826": 51.237343986906254
"35827": 51.23742591979198
"35828": 51.23750785128825
"35829": 51.237589781331614
"35830": 51.237671709872956
"35831": 51.237753636873514
"35832": 51.23783556230193
"35833": 51.237917486132645
"35834": 51.237991760306066
"35835": 51.23807368126984
"35836": 51.23815557998473
"35837": 51.238237484926906
"35838": 51.23831939170936
"35839": 51.23840129883802
"35840": 51.23848320559182
"35841": 51.23856511156696
"35842": 51.2386470165142
"35843": 51.23872892026839
"35844": 51.238810822714214
"35845": 51.238892723767904
"35846": 51.238974623366374
"35847": 51.23905652146096
"35848": 51.23913841801317
"35849": 51.23922031299212
"35850": 51.23930220637227
"35851": 51.239376456494604
"35852": 51.239458347006035
"35853": 51.239540215294284
"35854": 51.23962208979951
"35855": 51.23970396614044
"35856": 51.23978584282507
"35857": 51.23986771913329
"35858": 51.23994959466194
"35859": 51.24003146916209
"35860": 51.24011334246896
"35861": 51.24019521446744
"35862": 51.24027708507389
"35863": 51.240358954225364
"35864": 51.24044082187334
"35865": 51.24052268797941
"35866": 51.2406045525127
"35867": 51.240678779813756
"35868": 51.2407606415179
"35869": 51.240842481039195
"35870": 51.24092432678171
"35871": 51.24100617436788
"35872": 51.24108802230593
"35873": 51.241169869875506
"35874": 51.241251716672934
"35875": 51.2413335624489
"35876": 51.24141540703796
"35877": 51.241497250324585
"35878": 51.24157909222478
"35879": 51.24166093267523
"35880": 51.241742771627045
"35881": 51.24182460904152
"35882": 51.24190644488751
"35883": 51.241988279139505
"35884": 51.24206248252656
"35885": 51.24214431391782
"35886": 51.24222612314075
"35887": 51.242307938565425
"35888": 51.24238975582134
"35889": 51.24247157341999
"35890": 51.242553390642854
"35891": 51.24263520708784
"35892": 51.24271702250648
"35893": 51.24279883673429
"35894": 51.24288064965644
"35895": 51.24296246118935
"35896": 51.24304427127024
"35897": 51.243126079850605
"35898": 51.24320788689217
"35899": 51.24328969236397
"35900": 51.2433714962408
"35901": 51.243445675628124
"35902": 51.24352747664239
"35903": 51.243609255513924
"35904": 51.24369104057689
"35905": 51.243772827466614
"35906": 51.24385461469649
"35907": 51.24393640154913
"35908": 51.2440181876229
"35909": 51.24409997266982
"35910": 51.244181756525606
"35911": 51.244263539075675
"35912": 51.24434532023669
"35913": 51.24442709994589
"35914": 51.244508878154946
"35915": 51.244590654825586
"35916": 51.24467242992709
"35917": 51.24474658654215
"35918": 51.244828358820534
"35919": 51.24491010899636
"35920": 51.24499186536789
"35921": 51.24507362357398
"35922": 51.24515538212848
"35923": 51.2452371403136
"35924": 51.245318897727344
"35925": 51.24540065412108
"35926": 51.24548240933015
"35927": 51.245564163239415
"35928": 51.245645915765145
"35929": 51.2457276668443
"35930": 51.245809416428166
"35931": 51.2458911644782
"35932": 51.245972910963346
"35933": 51.246054655858195
"35934": 51.24612878861003
"35935": 51.246210530650316
"35936": 51.24629225060241
"35937": 51.24637397673081
"35938": 51.246455704681445
"35939": 51.24653743297136
"35940": 51.24661916088468
"35941": 51.24670088802077
"35942": 51.24678261413214
"35943": 51.24686433905484
"35944": 51.246946062674496
"35945": 51.2470277849079
"35946": 51.2471095056924
"35947": 51.24719122497978
"35948": 51.24727294273177
"35949": 51.24735465891768
"35950": 51.24743637351227
"35951": 51.24751048231549
"35952": 51.2475921940537
"35953": 51.247673883729156
"35954": 51.24775557957073
"35955": 51.247837277230076
"35956": 51.24791897522611
"35957": 51.24800067284407
"35958": 51.24808236968386
"35959": 51.248164065498344
"35960": 51.24824576012392
"35961": 51.248327453446436
"35962": 51.248409145382745
"35963": 51.24849083587046
"35964": 51.248572524861416
"35965": 51.24865421231743
"35966": 51.24873589820787
"35967": 51.24880998428752
"35968": 51.24889166736091
"35969": 51.24897332841149
"35970": 51.24905499563243
"35971": 51.24913666467894
"35972": 51.24921833407036
"35973": 51.24930000309158
"35974": 51.24938167134201
"35975": 51.24946333857403
"35976": 51.24954500462357
"35977": 51.24962666937589
"35978": 51.2497083327476
"35979": 51.249789994675865
"35980": 51.24987165511216
"35981": 51.24995331401812
"35982": 51.250034971362744
"35983": 51.25011662712076
"35984": 51.25019068938768
"35985": 51.250272342297244
"35986": 51.25035397319839
"35987": 51.25043561025053
"35988": 51.250517249115966
"35989": 51.25059888831716
"35990": 51.25068052714102
"35991": 51.25076216518826
"35992": 51.25084380221238
"35993": 51.25092543805003
"35994": 51.251007072587235
"35995": 51.25108870574108
"35996": 51.25117033744927
"35997": 51.25125196766357
"35998": 51.251333596346
"35999": 51.25141522346592
"36000": 51.2514968489982
"36001": 51.25157088736725
"36002": 51.2516525100493
"36003": 51.25173411074821
"36004": 51.25181571758791
"36005": 51.251897326236474
"36006": 51.25197893521833
"36007": 51.25206054382125
"36008": 51.25214215164667
"36009": 51.25222375844839
"36010": 51.25230536406341
"36011": 51.25238696837795
"36012": 51.25246857130918
"36013": 51.25255017279504
"36014": 51.25263177278734
"36015": 51.25271337124825
"36016": 51.25279496814714
"36017": 51.25286898384112
"36018": 51.25295057792892
"36019": 51.25303215007336
"36020": 51.253113728362905
"36021": 51.25319530846912
"36022": 51.2532768889167
"36023": 51.25335846899324
"36024": 51.253440048299666
"36025": 51.2535216265892
"36026": 51.253603203698376
"36027": 51.25368477951302
"36028": 51.2537663539499
"36029": 51.25384792694644
"36030": 51.25392949845437
"36031": 51.25401106843535
"36032": 51.2540926368586
"36033": 51.254174203698895
"36034": 51.25424819563028
"36035": 51.25432975962823
"36036": 51.25441130169706
"36037": 51.254492849891676
"36038": 51.25457439989074
"36039": 51.254655950222116
"36040": 51.25473750017533
"36041": 51.2548190493526
"36042": 51.254900597508296
"36043": 51.254982144479726
"36044": 51.255063690153264
"36045": 51.255145234446374
"36046": 51.25522677729692
"36047": 51.25530831865693
"36048": 51.25538985848851
"36049": 51.25547139676118
"36050": 51.25555293344982
"36051": 51.255626901533844
"36052": 51.25570843537832
"36053": 51.255789947318895
"36054": 51.25587146537517
"36055": 51.255952985231445
"36056": 51.25603450541746
"36057": 51.25611602522385
"36058": 51.256197544253325
"36059": 51.256279062260695
"36060": 51.25636057908354
"36061": 51.25644209460848
"36062": 51.25652360875304
"36063": 51.2566051214553
"36064": 51.25668663266742
"36065": 51.256768142351504
"36066": 51.25684965047719
"36067": 51.25692359593422
"36068": 51.25700510125475
"36069": 51.25708658471093
"36070": 51.257168074287065
"36071": 51.257249565670946
"36072": 51.257331057392754
"36073": 51.25741254874269
"36074": 51.25749403932312
"36075": 51.25757552888822
"36076": 51.25765701727513
"36077": 51.25773850437005
"36078": 51.25781999009008
"36079": 51.257901474372915
"36080": 51.25798295717039
"36081": 51.25806443844435
"36082": 51.25814591816416
"36083": 51.258227396304605
"36084": 51.258301318048964
"36085": 51.25838279335315
"36086": 51.25846424680714
"36087": 51.25854570636188
"36088": 51.2586271677122
"36089": 51.25870862939138
"36090": 51.2587900906916
"36091": 51.2588715512165
"36092": 51.25895301072142
"36093": 51.25903446904418
"36094": 51.259115926071715
"36095": 51.25919738172165
"36096": 51.25927883593218
"36097": 51.25936028865542
"36098": 51.2594417398537
"36099": 51.25952318949655
"36100": 51.25960463755911
"36101": 51.259678535506254
"36102": 51.25975998073069
"36103": 51.25984140413
"36104": 51.25992283362002
"36105": 51.260004264901134
"36106": 51.260085696508646
"36107": 51.26016712773566
"36108": 51.26024855818648
"36109": 51.26032998761671
"36110": 51.26041141586458
"36111": 51.26049284281716
"36112": 51.260574268392226
"36113": 51.260655692528054
"36114": 51.260737115177086
"36115": 51.26081853630154
"36116": 51.260899955871096
"36117": 51.26097383123913
"36118": 51.261055248009455
"36119": 51.261136642994046
"36120": 51.26121804407358
"36121": 51.261299446952
"36122": 51.26138085016487
"36123": 51.26146225300504
"36124": 51.26154365507634
"36125": 51.261625056133866
"36126": 51.26170645601535
"36127": 51.26178785460732
"36128": 51.261869251827335
"36129": 51.26195064761321
"36130": 51.26203204191698
"36131": 51.26211343470071
"36132": 51.262194825933754
"36133": 51.262276215591086
"36134": 51.26235006729612
"36135": 51.262431454123174
"36136": 51.26251281917858
"36137": 51.26259419030984
"36138": 51.26267556322786
"36139": 51.262756936471305
"36140": 51.26283830933494
"36141": 51.26291968142399
"36142": 51.26300105249454
"36143": 51.26308242238513
"36144": 51.263163790983015
"36145": 51.2632451582062
"36146": 51.26332652399305
"36147": 51.26340788829594
"36148": 51.26348925107723
"36149": 51.26357061230667
"36150": 51.26365197195938
"36151": 51.26372579991707
"36152": 51.263807156737684
"36153": 51.26388849181159
"36154": 51.26396983295133
"36155": 51.26405117587338
"36156": 51.26413251911845
"36157": 51.26421386198214
"36158": 51.264295204070336
"36159": 51.2643765451395
"36160": 51.26445788502842
"36161": 51.264539223624595
"36162": 51.26462056084621
"36163": 51.264701896631664
"36164": 51.2647832309335
"36165": 51.26486456371425
"36166": 51.26494589494355
"36167": 51.26501970036978
"36168": 51.26510102880576
"36169": 51.26518233553425
"36170": 51.26526364833282
"36171": 51.26534496292144
"36172": 51.26542627784106
"36173": 51.26550759238717
"36174": 51.26558890616502
"36175": 51.2656702189306
"36176": 51.26575153052226
"36177": 51.26583284082701
"36178": 51.26591414976257
"36179": 51.26599545726712
"36180": 51.2660767632928
"36181": 51.266158067801825
"36182": 51.2662393707637
"36183": 51.26632067215341
"36184": 51.26639445396593
"36185": 51.26647575253137
"36186": 51.266557029403316
"36187": 51.26663831232624
"36188": 51.26671959702726
"36189": 51.26680088205026
"36190": 51.266882166692646
"36191": 51.26696345056108
"36192": 51.26704473341254
"36193": 51.26712601508619
"36194": 51.267207295469674
"36195": 51.26728857448138
"36196": 51.26736985205973
"36197": 51.26745112815744
"36198": 51.26753240273693
"36199": 51.26761367576806
"36200": 51.26769494722609
"36201": 51.267768705340856
"36202": 51.26784997397278
"36203": 51.26793122093601
"36204": 51.26801247394032
"36205": 51.26809372871818
"36206": 51.2681749838156
"36207": 51.26825623853094
"36208": 51.26833749247134
"36209": 51.2684187453943
"36210": 51.268499997139145
"36211": 51.268581247593815
"36212": 51.26866249667673
"36213": 51.26874374432663
"36214": 51.26882499049613
"36215": 51.26890623514789
"36216": 51.26898747825179
"36217": 51.269061213882395
"36218": 51.26914245419878
"36219": 51.26922367288551
"36220": 51.269304897617545
"36221": 51.269386124130854
"36222": 51.26946735097179
"36223": 51.269548577438314
"36224": 51.26962980313721
"36225": 51.2697110278254
"36226": 51.26979225134171
"36227": 51.26987347357366
"36228": 51.2699546944393
"36229": 51.27003591387697
"36230": 51.270117131838965
"36231": 51.270198348287686
"36232": 51.27027956319276
"36233": 51.270360776529245
"36234": 51.2704344885952
"36235": 51.2705156991134
"36236": 51.27059688801581
"36237": 51.270678082944556
"36238": 51.270759279642576
"36239": 51.27084047665926
"36240": 51.27092167329454
"36241": 51.27100286915643
"36242": 51.271084064002956
"36243": 51.271165257673815
"36244": 51.27124645005699
"36245": 51.27132764107116
"36246": 51.27140883065519
"36247": 51.27149001876174
"36248": 51.27157120535345
"36249": 51.271652390400256
"36250": 51.271733573877576
"36251": 51.2718072622951
"36252": 51.271888442952275
"36253": 51.27196960201839
"36254": 51.27205076710089
"36255": 51.27213193394829
"36256": 51.27221310111185
"36257": 51.272294267892526
"36258": 51.272375433898915
"36259": 51.27245659888938
"36260": 51.27253776270389
"36261": 51.2726189252307
"36262": 51.27270008638864
"36263": 51.272781246116566
"36264": 51.27286240436741
"36265": 51.27294356110383
"36266": 51.27302471629591
"36267": 51.273098382276345
"36268": 51.27317953468672
"36269": 51.27326066554489
"36270": 51.273341802423694
"36271": 51.273422941075054
"36272": 51.273504080050614
"36273": 51.27358521865094
"36274": 51.27366635648425
"36275": 51.27374749330836
"36276": 51.27382862896276
"36277": 51.27390976333525
"36278": 51.27399089634422
"36279": 51.27407202792826
"36280": 51.27415315803991
"36281": 51.27423428664157
"36282": 51.27431541370308
"36283": 51.27439653919958
"36284": 51.27447018166414
"36285": 51.274551304348236
"36286": 51.274632405493904
"36287": 51.274713512641405
"36288": 51.27479462154945
"36289": 51.27487573077279
"36290": 51.274956839613864
"36291": 51.27503794768231
"36292": 51.27511905473683
"36293": 51.27520016061776
"36294": 51.27528126521362
"36295": 51.27536236844329
"36296": 51.27544347024579
"36297": 51.275524570574056
"36298": 51.275605669390856
"36299": 51.275686766666254
"36300": 51.275767862375666
"36301": 51.275841481240874
"36302": 51.27592257413614
"36303": 51.276003645517484
"36304": 51.276084722890765
"36305": 51.27616580202023
"36306": 51.276246881462555
"36307": 51.27632796052116
"36308": 51.27640903880612
"36309": 51.27649011607668
"36310": 51.27657119217341
"36311": 51.27665226698495
"36312": 51.2767333404304
"36313": 51.27681441244893
"36314": 51.276895482993595
"36315": 51.2769765520272
"36316": 51.27705761951989
"36317": 51.27713121599479
"36318": 51.27721228071161
"36319": 51.277293323953224
"36320": 51.277374373190995
"36321": 51.27745542419262
"36322": 51.277536475515035
"36323": 51.27761752646143
"36324": 51.27769857664137
"36325": 51.277779625813636
"36326": 51.27786067381823
"36327": 51.277941720543474
"36328": 51.27802276590798
"36329": 51.27810380985057
"36330": 51.27818485232399
"36331": 51.27826589329078
"36332": 51.278346932720765
"36333": 51.278427970589384
"36334": 51.2785015435969
"36335": 51.27858257865901
"36336": 51.278663592259626
"36337": 51.27874461183761
"36338": 51.27882563316753
"36339": 51.27890665480937
"36340": 51.278987676068176
"36341": 51.279068696554894
"36342": 51.27914971602924
"36343": 51.27923073433213
"36344": 51.27931175135243
"36345": 51.279392767009355
"36346": 51.27947378124216
"36347": 51.27955479400395
"36348": 51.27963580525757
"36349": 51.279716814973234
"36350": 51.27979782312648
"36351": 51.27987137258346
"36352": 51.27995237792839
"36353": 51.28003336183636
"36354": 51.28011435171177
"36355": 51.2801953433348
"36356": 51.28027633526735
"36357": 51.28035732681533
"36358": 51.28043831759033
"36359": 51.28051930735246
"36360": 51.28060029594282
"36361": 51.28068128325054
"36362": 51.28076226919499
"36363": 51.28084325371552
"36364": 51.280924236765344
"36365": 51.281005218307484
"36366": 51.28108619831215
"36367": 51.28115972542537
"36368": 51.281240702659865
"36369": 51.28132165849587
"36370": 51.28140262030367
"36371": 51.281483583866645
"36372": 51.28156454774703
"36373": 51.281645511250574
"36374": 51.2817264739883
"36375": 51.281807435719784
"36376": 51.28188839628571
"36377": 51.281969355574766
"36378": 51.28205031350586
"36379": 51.28213127001808
"36380": 51.28221222506424
"36381": 51.28229317860715
"36382": 51.282374130616674
"36383": 51.28245508106832
"36384": 51.282528584762396
"36385": 51.28260953241338
"36386": 51.28269045867952
"36387": 51.282771390898674
"36388": 51.28285232486117
"36389": 51.282933259132214
"36390": 51.28301419301948
"36391": 51.28309512613525
"36392": 51.28317605824019
"36393": 51.28325698917571
"36394": 51.28333791883116
"36395": 51.283418847126036
"36396": 51.283499773999786
"36397": 51.283580699405675
"36398": 51.2836616233068
"36399": 51.28374254567338
"36400": 51.28382346648104
"36401": 51.28389694667309
"36402": 51.28397786467832
"36403": 51.28405876132298
"36404": 51.2841396639109
"36405": 51.28422056823783
"36406": 51.28430147287086
"36407": 51.28438237711866
"36408": 51.28446328059404
"36409": 51.28454418305804
"36410": 51.2846250843524
"36411": 51.28470598436656
"36412": 51.28478688302029
"36413": 51.28486778025311
"36414": 51.2849486760184
"36415": 51.285029570279335
"36416": 51.28511046300622
"36417": 51.285183920900764
"36418": 51.285264810863225
"36419": 51.285345679503436
"36420": 51.285426554091146
"36421": 51.28550743042548
"36422": 51.28558830707385
"36423": 51.28566918334454
"36424": 51.28575005885003
"36425": 51.285830933350724
"36426": 51.28591180668799
"36427": 51.28599267875078
"36428": 51.286073549458436
"36429": 51.2861544187502
"36430": 51.28623528657907
"36431": 51.28631615290794
"36432": 51.2863970177069
"36433": 51.28647788095144
"36434": 51.28655131547485
"36435": 51.286632175924574
"36436": 51.286713015065665
"36437": 51.28679386013555
"36438": 51.28687470694021
"36439": 51.28695555405016
"36440": 51.28703640077545
"36441": 51.28711724672991
"36442": 51.28719809167504
"36443": 51.28727893545282
"36444": 51.28735977795302
"36445": 51.28744061909542
"36446": 51.2875214588197
"36447": 51.287602297079275
"36448": 51.287683133837376
"36449": 51.28776396906436
"36450": 51.28784480273591
"36451": 51.28791821380551
"36452": 51.28799904468049
"36453": 51.28807985427099
"36454": 51.28816066978057
"36455": 51.28824148702062
"36456": 51.28832230456351
"36457": 51.28840312172029
"36458": 51.288483938105315
"36459": 51.288564753480465
"36460": 51.28864556768802
"36461": 51.28872638061791
"36462": 51.288807192190085
"36463": 51.28888800234438
"36464": 51.28896881103432
"36465": 51.28904961822318
"36466": 51.2891304238814
"36467": 51.28920381269957
"36468": 51.289284615599065
"36469": 51.28936539725225
"36470": 51.289446184828755
"36471": 51.28952697414328
"36472": 51.289607763768544
"36473": 51.28968855301528
"36474": 51.28976934149744
"36475": 51.28985012897628
"36476": 51.289930915293695
"36477": 51.29001170033917
"36478": 51.29009248403223
"36479": 51.2901732663123
"36480": 51.29025404713273
"36481": 51.290334826456416
"36482": 51.29041560425358
"36483": 51.29049638049979
"36484": 51.29056974599453
"36485": 51.290650519451745
"36486": 51.2907312716761
"36487": 51.29081202980524
"36488": 51.29089278966063
"36489": 51.29097354981796
"36490": 51.291054309589825
"36491": 51.29113506859153
"36492": 51.29121582658534
"36493": 51.29129658341391
"36494": 51.29137733896735
"36495": 51.291458093165744
"36496": 51.291538845949006
"36497": 51.29161959727077
"36498": 51.29170034709426
"36499": 51.29178109539007
"36500": 51.291861842133926
"36501": 51.29193518422288
"36502": 51.29201592817593
"36503": 51.29209665092023
"36504": 51.2921773795596
"36505": 51.29225810992092
"36506": 51.29233884058178
"36507": 51.29241957085577
"36508": 51.29250030035861
"36509": 51.29258102885305
"36510": 51.292661756182
"36511": 51.29274248223571
"36512": 51.29282320693449
"36513": 51.29290393021836
"36514": 51.29298465204103
"36515": 51.29306537236589
"36516": 51.29314609116354
"36517": 51.29321941104679
"36518": 51.293300127091356
"36519": 51.29338082196514
"36520": 51.29346152273821
"36521": 51.29354222524077
"36522": 51.2936229280507
"36523": 51.29370363048134
"36524": 51.29378433214796
"36525": 51.29386503281274
"36526": 51.293945732318136
"36527": 51.294026430554055
"36528": 51.294107127440256
"36529": 51.29418782291651
"36530": 51.294268516936185
"36531": 51.294349209462396
"36532": 51.29442990046548
"36533": 51.294510589921046
"36534": 51.29458388652836
"36535": 51.29466457320069
"36536": 51.29474523871568
"36537": 51.29482591011142
"36538": 51.29490658322496
"36539": 51.294987256637135
"36540": 51.295067929663105
"36541": 51.29514860191948
"36542": 51.29522927316943
"36543": 51.29530994325617
"36544": 51.29539061207033
"36545": 51.295471279532116
"36546": 51.29555194558177
"36547": 51.295632610173
"36548": 51.29571327326933
"36549": 51.29579393484128
"36550": 51.2958745948648
"36551": 51.29594786811404
"36552": 51.29602852535251
"36553": 51.29610916145755
"36554": 51.296189803433776
"36555": 51.29627044712346
"36556": 51.296351091109365
"36557": 51.29643173470762
"36558": 51.296512377535365
"36559": 51.29659301935621
"36560": 51.29667366001356
"36561": 51.2967542993982
"36562": 51.29683493743062
"36563": 51.296915574051084
"36564": 51.29699620921349
"36565": 51.29707684288138
"36566": 51.297157475025365
"36567": 51.29723072611453
"36568": 51.29731135551107
"36569": 51.297391963812004
"36570": 51.297472577988344
"36571": 51.29755319388565
"36572": 51.29763381008709
"36573": 51.297714425908325
"36574": 51.29779504096619
"36575": 51.2978756550237
"36576": 51.297956267923794
"36577": 51.29803687955682
"36578": 51.29811748984292
"36579": 51.29819809872201
"36580": 51.29827870614759
"36581": 51.29835931208302
"36582": 51.29843991649861
"36583": 51.29852051937021
"36584": 51.2985937472306
"36585": 51.29867434732466
"36586": 51.29875492633644
"36587": 51.29883551120514
"36588": 51.29891609778321
"36589": 51.29899668465662
"36590": 51.29907727114305
"36591": 51.29915785686047
"36592": 51.299238441572975
"36593": 51.299319025124326
"36594": 51.29939960740546
"36595": 51.299480188337064
"36596": 51.29956076785939
"36597": 51.29964134592648
"36598": 51.29972192250189
"36599": 51.299802497556286
"36600": 51.29988307106573
"36601": 51.29995627561552
"36602": 51.30003684634561
"36603": 51.30011739601723
"36604": 51.30019795153623
"36605": 51.3002785087603
"36606": 51.30035906627731
"36607": 51.300439623405914
"36608": 51.30052017976459
"36609": 51.30060073511783
"36610": 51.30068128930966
"36611": 51.30076184223117
"36612": 51.30084239380321
"36613": 51.30092294396628
"36614": 51.301003492674376
"36615": 51.30108403989121
"36616": 51.30116458558751
"36617": 51.3012377680225
"36618": 51.30131831097698
"36619": 51.30139883291059
"36620": 51.301479360695794
"36621": 51.30155989019359
"36622": 51.301640419992125
"36623": 51.30172094940974
"36624": 51.30180147806452
"36625": 51.30188200572039
"36626": 51.301962532220884
"36627": 51.30204305745673
"36628": 51.30212358134836
"36629": 51.30220410383588
"36630": 51.302284624873025
"36631": 51.302365144423256
"36632": 51.30244566245699
"36633": 51.30252617895014
"36634": 51.30259933820334
"36635": 51.30267985192468
"36636": 51.30276034463841
"36637": 51.30284084318539
"36638": 51.30292134343328
"36639": 51.30300184397325
"36640": 51.30308234412552
"36641": 51.30316284350933
"36642": 51.3032433418897
"36643": 51.30332383911097
"36644": 51.30340433506446
"36645": 51.30348482967106
"36646": 51.30356532287139
"36647": 51.30364581461959
"36648": 51.30372630487935
"36649": 51.30380679362142
"36650": 51.30388728082194
"36651": 51.3039604168118
"36652": 51.304040901238736
"36653": 51.30412136468175
"36654": 51.30420183394847
"36655": 51.30428230491189
"36656": 51.30436277616498
"36657": 51.30444324702888
"36658": 51.304523717123466
"36659": 51.30460418621412
"36660": 51.30468465414533
"36661": 51.304765120808725
"36662": 51.304845586125325
"36663": 51.3049260500359
"36664": 51.30500651249458
"36665": 51.305086973465265
"36666": 51.30516743291875
"36667": 51.30524054683883
"36668": 51.30532100355611
"36669": 51.305401439326886
"36670": 51.305481880925555
"36671": 51.305562324228426
"36672": 51.30564276782876
"36673": 51.30572321104738
"36674": 51.305803653503716
"36675": 51.305884094962586
"36676": 51.305964535268124
"36677": 51.306044974311405
"36678": 51.306125412013174
"36679": 51.30620584831376
"36680": 51.306286283167026
"36681": 51.30636671653659
"36682": 51.30644714839297
"36683": 51.30652757871223
"36684": 51.30660066949726
"36685": 51.30668109705036
"36686": 51.306761503670174
"36687": 51.306841916099664
"36688": 51.306922330221695
"36689": 51.307002744632555
"36690": 51.30708315865489
"36691": 51.30716357190942
"36692": 51.307243984161936
"36693": 51.30732439525741
"36694": 51.30740480508746
"36695": 51.3074852135734
"36696": 51.30756562065598
"36697": 51.30764602628947
"36698": 51.30772643043777
"36699": 51.30780683307171
"36700": 51.30788723416751
"36701": 51.307960301736195
"36702": 51.30804070006411
"36703": 51.308121077482326
"36704": 51.308201460700616
"36705": 51.30828184560728
"36706": 51.30836223080047
"36707": 51.30844261560364
"36708": 51.308522999638086
"36709": 51.30860338267003
"36710": 51.3086837645446
"36711": 51.30876414515377
"36712": 51.30884452441883
"36713": 51.3089249022808
"36714": 51.309005278693945
"36715": 51.309085653622304
"36716": 51.309166027036845
"36717": 51.30923907258064
"36718": 51.30931944326443
"36719": 51.30939979307581
"36720": 51.309480148691556
"36721": 51.30956050600307
"36722": 51.309640863608806
"36723": 51.30972122083203
"36724": 51.30980157729355
"36725": 51.309881932759055
"36726": 51.309962287073226
"36727": 51.31004264012755
"36728": 51.31012299184298
"36729": 51.31020334216015
"36730": 51.31028369103312
"36731": 51.310364038425554
"36732": 51.31044438430814
"36733": 51.31052472865693
"36734": 51.31059775111214
"36735": 51.31067809270046
"36736": 51.310758413429454
"36737": 51.31083873994465
"36738": 51.310919068144045
"36739": 51.31099939662908
"36740": 51.311079724724785
"36741": 51.31116005205328
"36742": 51.31124037838124
"36743": 51.311320703554124
"36744": 51.31140102746403
"36745": 51.31148135003248
"36746": 51.31156167120052
"36747": 51.31164199092254
"36748": 51.31172230916252
"36749": 51.3118026258915
"36750": 51.31188294108571
"36751": 51.311955940371305
"36752": 51.31203625280332
"36753": 51.312116544399416
"36754": 51.31219684177221
"36755": 51.31227714082509
"36756": 51.31235744016121
"36757": 51.312437739106535
"36758": 51.312518037283795
"36759": 51.31259833445998
"36760": 51.31267863048082
"36761": 51.31275892523862
"36762": 51.31283921865505
"36763": 51.312919510671236
"36764": 51.312999801241745
"36765": 51.31308009033061
"36766": 51.31316037790894
"36767": 51.31323335521428
"36768": 51.3133136400674
"36769": 51.31339390412183
"36770": 51.31347417395712
"36771": 51.31355444547993
"36772": 51.31363471729367
"36773": 51.31371498872409
"36774": 51.31379525939339
"36775": 51.3138755290681
"36776": 51.31395579759348
"36777": 51.31403606486136
"36778": 51.314116330793084
"36779": 51.31419659532939
"36780": 51.31427685842456
"36781": 51.31435712004236
"36782": 51.314437380153606
"36783": 51.314517638734465
"36784": 51.314590592997405
"36785": 51.314670848823425
"36786": 51.31475108386366
"36787": 51.314831324666756
"36788": 51.31491156714576
"36789": 51.314991809907184
"36790": 51.31507205227851
"36791": 51.31515229388324
"36792": 51.31523253448887
"36793": 51.315312773941415
"36794": 51.3153930121334
"36795": 51.3154732489866
"36796": 51.31555348444225
"36797": 51.31563371845499
"36798": 51.31571395098884
"36799": 51.31579418201498
"36800": 51.315874411509746
"36801": 51.315947342649594
"36802": 51.316027569387785
"36803": 51.316107775363506
"36804": 51.31618798709266
"36805": 51.3162682004936
"36806": 51.3163484141746
"36807": 51.31642862746402
"36808": 51.31650883998596
"36809": 51.316589051508316
"36810": 51.316669261877294
"36811": 51.31674947098561
"36812": 51.316829678755255
"36813": 51.316909885127544
"36814": 51.3169900900572
"36815": 51.31707029350843
"36816": 51.31715049545243
"36817": 51.317223404656374
"36818": 51.31730360388063
"36819": 51.31738378237948
"36820": 51.31746396663587
"36821": 51.31754415257151
"36822": 51.31762433879484
"36823": 51.31770452463404
"36824": 51.31778470971275
"36825": 51.31786489379824
"36826": 51.31794507673639
"36827": 51.31802525841941
"36828": 51.31810543876891
"36829": 51.31818561772593
"36830": 51.31826579524477
"36831": 51.318345971289446
"36832": 51.31842614583087
"36833": 51.318506318845216
"36834": 51.31857920505282
"36835": 51.318659375317935
"36836": 51.318739524870516
"36837": 51.31881968016268
"36838": 51.31889983712253
"36839": 51.31897999436161
"36840": 51.3190601512098
"36841": 51.319140307291995
"36842": 51.31922046237655
"36843": 51.319300616309974
"36844": 51.31938076898524
"36845": 51.31946092032439
"36846": 51.319541070268855
"36847": 51.31962121877343
"36848": 51.31970136580234
"36849": 51.31978151132678
"36850": 51.31986165532324
"36851": 51.31993451845405
"36852": 51.320014659699474
"36853": 51.32009478025562
"36854": 51.32017490654195
"36855": 51.32025503449185
"36856": 51.320335162718585
"36857": 51.320415290553015
"36858": 51.32049541762059
"36859": 51.320575543689934
"36860": 51.320655668607955
"36861": 51.32073579226771
"36862": 51.32081591459145
"36863": 51.320896035520676
"36864": 51.32097615501033
"36865": 51.32105627302471
"36866": 51.32113638953511
"36867": 51.32120923077416
"36868": 51.321289344570324
"36869": 51.321369437714
"36870": 51.32144953659206
"36871": 51.32152963714105
"36872": 51.32160973797458
"36873": 51.321689838423204
"36874": 51.32176993811179
"36875": 51.32185003680869
"36876": 51.32193013436019
"36877": 51.32201023065888
"36878": 51.32209032562673
"36879": 51.32217041920494
"36880": 51.32225051134799
"36881": 51.32233060202005
"36882": 51.322410691192104
"36883": 51.32249077884045
"36884": 51.322563597128905
"36885": 51.322643682033544
"36886": 51.322723746298564
"36887": 51.322803816279986
"36888": 51.32288388792094
"36889": 51.32296395983789
"36890": 51.32304403136321
"36891": 51.32312410212316
"36892": 51.32320417188682
"36893": 51.3232842405014
"36894": 51.323364307860146
"36895": 51.323444373885444
"36896": 51.32352443851892
"36897": 51.32360450171556
"36898": 51.323684563439656
"36899": 51.323764623662576
"36900": 51.32384468236082
"36901": 51.32391747761854
"36902": 51.323997533571315
"36903": 51.324077568907626
"36904": 51.32415760995098
"36905": 51.32423765264974
"36906": 51.32431769562217
"36907": 51.324397738201526
"36908": 51.324477780014576
"36909": 51.3245578208309
"36910": 51.324637860497845
"36911": 51.32471789890887
"36912": 51.32479793598658
"36913": 51.32487797167263
"36914": 51.3249580059221
"36915": 51.32503803869949
"36916": 51.32511806997614
"36917": 51.325190843386046
"36918": 51.32527087195388
"36919": 51.325350879941844
"36920": 51.325430893641055
"36921": 51.325510909003064
"36922": 51.32559092464635
"36923": 51.32567093990392
"36924": 51.32575095440211
"36925": 51.32583096790992
"36926": 51.325910980274315
"36927": 51.32599099138833
"36928": 51.326071001174085
"36929": 51.326151009573024
"36930": 51.326231016539865
"36931": 51.32631102203876
"36932": 51.32639102604097
"36933": 51.32647102852273
"36934": 51.32654377902759
"36935": 51.32662377877123
"36936": 51.32670375794775
"36937": 51.326783742817646
"36938": 51.32686372933896
"36939": 51.32694371613308
"36940": 51.32702370253479
"36941": 51.32710368817167
"36942": 51.32718367281375
"36943": 51.327263656308716
"36944": 51.32734363855021
"36945": 51.32742361946088
"36946": 51.32750359898262
"36947": 51.32758357707045
"36948": 51.32766355368895
"36949": 51.32774352880952
"36950": 51.3278235024087
"36951": 51.327896229928605
"36952": 51.327976200787894
"36953": 51.32805615110308
"36954": 51.32813610710232
"36955": 51.32821606474886
"36956": 51.32829602266594
"36957": 51.32837598018916
"36958": 51.32845593694666
"36959": 51.32853589270888
"36960": 51.32861584732365
"36961": 51.3286958006849
"36962": 51.32877575271542
"36963": 51.328855703357156
"36964": 51.32893565256539
"36965": 51.329015600304565
"36966": 51.32909554654633
"36967": 51.32916825226212
"36968": 51.32924819580043
"36969": 51.32932811883114
"36970": 51.329408047550096
"36971": 51.32948797792365
"36972": 51.32956790857539
"36973": 51.32964783884054
"36974": 51.32972776834686
"36975": 51.32980769686429
"36976": 51.32988762424022
"36977": 51.32996755036809
"36978": 51.3300474751703
"36979": 51.33012739858856
"36980": 51.330207320577685
"36981": 51.330287241102056
"36982": 51.330367160132866
"36983": 51.3304470776466
"36984": 51.330519760502725
"36985": 51.33059967528382
"36986": 51.33067956956999
"36987": 51.33075946952661
"36988": 51.3308393711265
"36989": 51.33091927299608
"36990": 51.33099917447251
"36991": 51.33107907518467
"36992": 51.33115897490344
"36993": 51.33123887347704
"36994": 51.331318770799555
"36995": 51.33139866679385
"36996": 51.33147856140204
"36997": 51.33155845457934
"36998": 51.33163834629042
"36999": 51.3317182365068
"37000": 51.331798125205104
"37001": 51.33187078512186
"37002": 51.33195067108581
"37003": 51.33203053657767
"37004": 51.332110407730745
"37005": 51.33219028052303
"37006": 51.33227015358267
"37007": 51.332350026247695
"37008": 51.33242989814764
"37009": 51.332509769053644
"37010": 51.332589638814234
"37011": 51.33266950732363
"37012": 51.33274937450493
"37013": 51.33282924030028
"37014": 51.33290910466507
"37015": 51.33298896756399
"37016": 51.333068828968706
"37017": 51.33314146712483
"37018": 51.333221325831495
"37019": 51.333301164102394
"37020": 51.33338100803866
"37021": 51.33346085362147
"37022": 51.3335406994792
"37023": 51.33362054494966
"37024": 51.33370038966183
"37025": 51.33378023338647
"37026": 51.33386007597155
"37027": 51.33393991731091
"37028": 51.334019757327226
"37029": 51.33409959596237
"37030": 51.33417943317141
"37031": 51.33425926891876
"37032": 51.3343391031758
"37033": 51.33441893591905
"37034": 51.3344915512606
"37035": 51.33457138127669
"37036": 51.334651190869636
"37037": 51.33473100611024
"37038": 51.33481082298607
"37039": 51.33489064012842
"37040": 51.33497045687686
"37041": 51.335050272861636
"37042": 51.335130087854424
"37043": 51.335209901704026
"37044": 51.335289714304814
"37045": 51.335369525580035
"37046": 51.33544933547198
"37047": 51.335529143936014
"37048": 51.33560895093691
"37049": 51.33568875644633
"37050": 51.33576856044101
"37051": 51.33584115288853
"37052": 51.33592095415432
"37053": 51.33600073501971
"37054": 51.33608052152357
"37055": 51.33616030965855
"37056": 51.336240098057786
"37057": 51.33631988606166
"37058": 51.33639967330103
"37059": 51.33647945954787
"37060": 51.33655924465126
"37061": 51.33663902850576
"37062": 51.33671881103477
"37063": 51.33679859218069
"37064": 51.33687837189898
"37065": 51.336958150154594
"37066": 51.337037926919116
"37067": 51.33711049764938
"37068": 51.337190271721205
"37069": 51.337270025428865
"37070": 51.33734978477912
"37071": 51.33742954576783
"37072": 51.3375093070283
"37073": 51.33758906790072
"37074": 51.33766882801546
"37075": 51.33774858714398
"37076": 51.33782834513491
"37077": 51.33790810188242
"37078": 51.33798785730952
"37079": 51.338067611358234
"37080": 51.33814736398378
"37081": 51.33822711515076
"37082": 51.3383068648306
"37083": 51.33838661299993
"37084": 51.338459160960454
"37085": 51.338538906408104
"37086": 51.33861863150405
"37087": 51.33869836222498
"37088": 51.338778094573094
"37089": 51.3388578271846
"37090": 51.33893755940143
"37091": 51.3390172908552
"37092": 51.33909702131838
"37093": 51.339176750640306
"37094": 51.33925647871577
"37095": 51.339336205468236
"37096": 51.33941593084021
"37097": 51.339495654787285
"37098": 51.339575377274336
"37099": 51.339655098273084
"37100": 51.33973481776035
"37101": 51.33980734287203
"37102": 51.339887059635885
"37103": 51.33996675607069
"37104": 51.340046458121314
"37105": 51.34012616179508
"37106": 51.34020586572993
"37107": 51.34028556926874
"37108": 51.34036527204358
"37109": 51.34044497382728
"37110": 51.34052467446949
"37111": 51.340604373865126
"37112": 51.340684071937915
"37113": 51.340763768630396
"37114": 51.340843463898246
"37115": 51.3409231577064
"37116": 51.34100285002676
"37117": 51.3410753534642
"37118": 51.34115504309722
"37119": 51.34123471243719
"37120": 51.34131438739715
"37121": 51.34139406398746
"37122": 51.34147374084643
"37123": 51.341553417316604
"37124": 51.34163309302961
"37125": 51.3417127677578
"37126": 51.341792441350314
"37127": 51.341872113701726
"37128": 51.34195178473529
"37129": 51.34203145439328
"37130": 51.34211112263099
"37131": 51.34219078941327
"37132": 51.34227045471158
"37133": 51.34235011850267
"37134": 51.342422599215055
"37135": 51.34250226028985
"37136": 51.34258190108409
"37137": 51.3426615474807
"37138": 51.34274119549653
"37139": 51.34282084377262
"37140": 51.342900491653324
"37141": 51.342980138771495
"37142": 51.3430597849005
"37143": 51.34313942989017
"37144": 51.34321907363564
"37145": 51.34329871606079
"37146": 51.34337835710824
"37147": 51.343457996733754
"37148": 51.34353763490227
"37149": 51.343617271585686
"37150": 51.343696906760904
"37151": 51.34376936466938
"37152": 51.343848997126564
"37153": 51.34392860932576
"37154": 51.34400822711822
"37155": 51.344087846525866
"37156": 51.34416746619145
"37157": 51.344247085460246
"37158": 51.34432670396569
"37159": 51.34440632148141
"37160": 51.34448593785755
"37161": 51.34456555298945
"37162": 51.34464516680105
"37163": 51.34472477923515
"37164": 51.344804390247546
"37165": 51.34488399980341
"37166": 51.3449636078746
"37167": 51.34503604415171
"37168": 51.34511564954086
"37169": 51.34519523470779
"37170": 51.34527482547218
"37171": 51.34535441785896
"37172": 51.34543401051125
"37173": 51.345513602773956
"37174": 51.34559319428005
"37175": 51.3456727848027
"37176": 51.34575237419165
"37177": 51.34583196234172
"37178": 51.345911549176535
"37179": 51.34599113463856
"37180": 51.34607071868329
"37181": 51.34615030127556
"37182": 51.34622988238709
"37183": 51.34630946199457
"37184": 51.34638187559109
"37185": 51.34646145248776
"37186": 51.34654100917457
"37187": 51.34662057144135
"37188": 51.346700135319324
"37189": 51.3467796994545
"37190": 51.34685926319358
"37191": 51.34693882617068
"37192": 51.34701838815999
"37193": 51.34709794901189
"37194": 51.347177508621954
"37195": 51.34725706691422
"37196": 51.34733662383158
"37197": 51.347416179329905
"37198": 51.34749573337433
"37199": 51.34757528593684
"37200": 51.34765483699438
"37201": 51.34772722783169
"37202": 51.347806776176654
"37203": 51.34788630433422
"37204": 51.34796583806266
"37205": 51.34804537339828
"37206": 51.34812490898888
"37207": 51.348204444181874
"37208": 51.34828397861207
"37209": 51.34836351205399
"37210": 51.34844304435822
"37211": 51.348522575420525
"37212": 51.3486021051651
"37213": 51.348681633534945
"37214": 51.34876116048607
"37215": 51.34884068598371
"37216": 51.348920209999804
"37217": 51.34899257924845
"37218": 51.34907210058783
"37219": 51.34915160177546
"37220": 51.34923110853812
"37221": 51.34931061691522
"37222": 51.349390125554706
"37223": 51.34946963380385
"37224": 51.34954914129693
"37225": 51.34962864780799
"37226": 51.349708153187194
"37227": 51.3497876573298
"37228": 51.34986716015974
"37229": 51.349946661619626
"37230": 51.35002616166516
"37231": 51.35010566026128
"37232": 51.350185157379784
"37233": 51.350264652997495
"37234": 51.35033699960976
"37235": 51.350416492522015
"37236": 51.35049596529488
"37237": 51.350575443625324
"37238": 51.35065492355907
"37239": 51.350734403746955
"37240": 51.3508138835379
"37241": 51.35089336256752
"37242": 51.35097284061075
"37243": 51.351052317518466
"37244": 51.35113179318661
"37245": 51.35121126753954
"37246": 51.351290740520305
"37247": 51.35137021208502
"37248": 51.35144968219889
"37249": 51.35152915083395
"37250": 51.35160861796731
"37251": 51.351680941864856
"37252": 51.351760406291014
"37253": 51.35183985060007
"37254": 51.351919300457695
"37255": 51.35199875191461
"37256": 51.35207820362335
"37257": 51.35215765493387
"37258": 51.352237105482125
"37259": 51.3523165550435
"37260": 51.35239600346907
"37261": 51.35247545065506
"37262": 51.35255489652586
"37263": 51.35263434102467
"37264": 51.35271378410774
"37265": 51.352793225740314
"37266": 51.352872665894544
"37267": 51.35294496824591
"37268": 51.35302440572861
"37269": 51.35310382312977
"37270": 51.35318324608363
"37271": 51.35326267064401
"37272": 51.353342095463674
"37273": 51.35342151989225
"37274": 51.35350094356534
"37275": 51.35358036625772
"37276": 51.353659787820106
"37277": 51.35373920814827
"37278": 51.35381862716624
"37279": 51.35389804481693
"37280": 51.35397746105615
"37281": 51.35405687584901
"37282": 51.35413628916739
"37283": 51.35421570098824
"37284": 51.354287980747245
"37285": 51.35436738986796
"37286": 51.354446778919325
"37287": 51.35452617350604
"37288": 51.35460556968821
"37289": 51.35468496612141
"37290": 51.354764362157
"37291": 51.35484375743178
"37292": 51.35492315172156
"37293": 51.35500254487773
"37294": 51.35508193679665
"37295": 51.355161327402854
"37296": 51.35524071663971
"37297": 51.3553201044634
"37298": 51.35539949083923
"37299": 51.35547887573947
"37300": 51.35555825914119
"37301": 51.35563051622981
"37302": 51.35570989692966
"37303": 51.35578925758238
"37304": 51.35586862376152
"37305": 51.35594799153207
"37306": 51.35602735955138
"37307": 51.35610672717174
"37308": 51.35618609403044
"37309": 51.35626545990361
"37310": 51.35634482464289
"37311": 51.35642418814485
"37312": 51.3565035503342
"37313": 51.35658291115432
"37314": 51.35666227056157
"37315": 51.35674162852137
"37316": 51.35682098500598
"37317": 51.356893220590706
"37318": 51.356972574409
"37319": 51.35705190821558
"37320": 51.357131247552665
"37321": 51.35721058848834
"37322": 51.35728992968028
"37323": 51.35736927048033
"37324": 51.35744861052547
"37325": 51.357527949591265
"37326": 51.35760728752897
"37327": 51.357686624234645
"37328": 51.35776595963271
"37329": 51.357845293666216
"37330": 51.35792462629115
"37331": 51.358003957472775
"37332": 51.358083287183
"37333": 51.35816261539894
"37334": 51.3582348284351
"37335": 51.35831415395618
"37336": 51.35839345947768
"37337": 51.35847277051241
"37338": 51.35855208313469
"37339": 51.35863139600501
"37340": 51.35871070847699
"37341": 51.358790020188735
"37342": 51.35886933091682
"37343": 51.35894864051318
"37344": 51.359027948874584
"37345": 51.359107255925856
"37346": 51.35918656161046
"37347": 51.35926586588481
"37348": 51.35934516871438
"37349": 51.35942447007142
"37350": 51.35950376993315
"37351": 51.35957596034301
"37352": 51.359655257508244
"37353": 51.35973453469596
"37354": 51.35981381738798
"37355": 51.35989310166362
"37356": 51.359972386185
"37357": 51.36005167030663
"37358": 51.36013095366722
"37359": 51.36021023604362
"37360": 51.36028951728808
"37361": 51.360368797297454
"37362": 51.36044807599677
"37363": 51.360527353329616
"37364": 51.36060662925246
"37365": 51.36068590373091
"37366": 51.36076517673729
"37367": 51.36083734568532
"37368": 51.360916616030565
"37369": 51.36099586643357
"37370": 51.36107512234497
"37371": 51.36115437984714
"37372": 51.36123363760251
"37373": 51.361312894965245
"37374": 51.36139215157358
"37375": 51.36147140720396
"37376": 51.36155066170812
"37377": 51.36162991498247
"37378": 51.361709166951805
"37379": 51.36178841755922
"37380": 51.361867666761
"37381": 51.36194691452245
"37382": 51.36202616081563
"37383": 51.36210540561767
"37384": 51.36217755206082
"37385": 51.362256794173334
"37386": 51.36233601635567
"37387": 51.362415244029194
"37388": 51.3624944732825
"37389": 51.36257370278082
"37390": 51.36265293187999
"37391": 51.36273216021957
"37392": 51.362811387576805
"37393": 51.36289061380428
"37394": 51.36296983879902
"37395": 51.36304906248615
"37396": 51.36312828480939
"37397": 51.36320750572517
"37398": 51.36328672519924
"37399": 51.36336594320389
"37400": 51.36344515971642
"37401": 51.36351728357714
"37402": 51.36359649739849
"37403": 51.3636756913116
"37404": 51.36375489070699
"37405": 51.36383409167824
"37406": 51.36391329289225
"37407": 51.36399249370576
"37408": 51.3640716937588
"37409": 51.36415089282902
"37410": 51.36423009076921
"37411": 51.364309287476544
"37412": 51.364388482876336
"37413": 51.36446767691241
"37414": 51.3645468695414
"37415": 51.36462606072901
"37416": 51.36470525044758
"37417": 51.36477735288834
"37418": 51.364856539951035
"37419": 51.364935707140575
"37420": 51.365014879816506
"37421": 51.36509405407548
"37422": 51.36517322858452
"37423": 51.36525240270021
"37424": 51.36533157606206
"37425": 51.36541074844729
"37426": 51.36548991970817
"37427": 51.36556908974152
"37428": 51.36564825847229
"37429": 51.365727425843936
"37430": 51.36580659181276
"37431": 51.365885756344284
"37432": 51.36596491941059
"37433": 51.36604408098893
"37434": 51.36611616096823
"37435": 51.366195319862356
"37436": 51.366274458895354
"37437": 51.366353603397606
"37438": 51.3664327494719
"37439": 51.366511895788136
"37440": 51.366591041704595
"37441": 51.36667018686196
"37442": 51.36674933103837
"37443": 51.36682847408691
"37444": 51.36690761590495
"37445": 51.366986756417916
"37446": 51.367065895569645
"37447": 51.367145033316866
"37448": 51.36722416962534
"37449": 51.367303304467484
"37450": 51.36738243782072
"37451": 51.367454495261256
"37452": 51.367533625928544
"37453": 51.367612736756584
"37454": 51.36769185304502
"37455": 51.36777097090159
"37456": 51.367850088997855
"37457": 51.36792920669297
"37458": 51.36800832362815
"37459": 51.36808743958186
"37460": 51.368166554407466
"37461": 51.36824566800243
"37462": 51.3683247802924
"37463": 51.368403891221355
"37464": 51.36848300074608
"37465": 51.36856210883236
"37466": 51.368641215452826
"37467": 51.368713251515075
"37468": 51.36879235548477
"37469": 51.36887143965009
"37470": 51.36895052927999
"37471": 51.36902962048507
"37472": 51.36910871193722
"37473": 51.3691878029953
"37474": 51.36926689330008
"37475": 51.36934598262955
"37476": 51.36942507083651
"37477": 51.36950415781825
"37478": 51.36958324349987
"37479": 51.369662327825075
"37480": 51.36974141075027
"37481": 51.36982049224119
"37482": 51.36989957226997
"37483": 51.36997865081395
"37484": 51.37005066445798
"37485": 51.37012974032298
"37486": 51.370208796395566
"37487": 51.37028785791563
"37488": 51.37036692100002
"37489": 51.370445984323325
"37490": 51.370525047246126
"37491": 51.3706041094104
"37492": 51.37068317059512
"37493": 51.370762230653774
"37494": 51.37084128948421
"37495": 51.37092034701204
"37496": 51.3709994031814
"37497": 51.37107845794911
"37498": 51.37115751128101
"37499": 51.371236563149694
"37500": 51.371315613532595
"37501": 51.37138760468139
"37502": 51.37146665238364
"37503": 51.37154568031525
"37504": 51.371624713685506
"37505": 51.371703748616135
"37506": 51.371782783783544
"37507": 51.371861818549064
"37508": 51.37194085255518
"37509": 51.37201988558121
"37510": 51.37209891748097
"37511": 51.37217794815241
"37512": 51.37225697752131
"37513": 51.37233600553191
"37514": 51.37241503214113
"37515": 51.37249405731495
"37516": 51.372573081025934
"37517": 51.372645050837946
"37518": 51.372724071903335
"37519": 51.372803073232824
"37520": 51.372882080005084
"37521": 51.37296108834482
"37522": 51.37304009692867
"37523": 51.37311910511766
"37524": 51.37319811255386
"37525": 51.37327711901612
"37526": 51.37335612435777
"37527": 51.373435128476366
"37528": 51.37351413129731
"37529": 51.373593132764555
"37530": 51.3736721328347
"37531": 51.37375113147342
"37532": 51.373830128653125
"37533": 51.37390912435114
"37534": 51.37398107178795
"37535": 51.37406006481226
"37536": 51.37413903811254
"37537": 51.37421801683859
"37538": 51.374296997121256
"37539": 51.37437597763989
"37540": 51.374454957757294
"37541": 51.37453393711676
"37542": 51.37461291549798
"37543": 51.37469189275502
"37544": 51.37477086878607
"37545": 51.37484984351701
"37546": 51.37492881689217
"37547": 51.375007788868515
"37548": 51.37508675941207
"37549": 51.375165728495446
"37550": 51.3752446960962
"37551": 51.375316621081
"37552": 51.375395586006384
"37553": 51.3754745312293
"37554": 51.37555348186927
"37555": 51.375632434061934
"37556": 51.37571138648842
"37557": 51.37579033851225
"37558": 51.375869289777334
"37559": 51.37594824006364
"37560": 51.37602718922549
"37561": 51.37610613716131
"37562": 51.376185083797075
"37563": 51.376264029077234
"37564": 51.37634297295885
"37565": 51.376421915408024
"37566": 51.37650085639744
"37567": 51.37657276008682
"37568": 51.376651698435765
"37569": 51.37673061711692
"37570": 51.37680954121922
"37571": 51.37688846688128
"37572": 51.37696739278444
"37573": 51.37704631829204
"37574": 51.3771252430474
"37575": 51.37720416683006
"37576": 51.37728308949407
"37577": 51.37736201093715
"37578": 51.377440931085125
"37579": 51.377519849882034
"37580": 51.37759876728467
"37581": 51.37767768325889
"37582": 51.37775659777709
"37583": 51.37783551081674
"37584": 51.37790739217375
"37585": 51.37798630254494
"37586": 51.37806519326011
"37587": 51.37814408937947
"37588": 51.378222987047835
"37589": 51.37830188494916
"37590": 51.37838078244857
"37591": 51.378459679190584
"37592": 51.3785385749557
"37593": 51.37861746959851
"37594": 51.378696363017504
"37595": 51.37877525513893
"37596": 51.378854145907226
"37597": 51.378933035279566
"37598": 51.37901192322206
"37599": 51.37909080970739
"37600": 51.37916969471328
"37601": 51.37924155366144
"37602": 51.379320435997116
"37603": 51.379399298698374
"37604": 51.37947816679507
"37605": 51.379557036436864
"37606": 51.37963590630945
"37607": 51.37971477577879
"37608": 51.37979364448985
"37609": 51.3798725122235
"37610": 51.37995137883462
"37611": 51.38003024422186
"37612": 51.38010910831155
"37613": 51.3801879710483
"37614": 51.38026683238939
"37615": 51.380345692300935
"37616": 51.380424550755805
"37617": 51.38049638844966
"37618": 51.380575244269146
"37619": 51.38065408048863
"37620": 51.38073292210768
"37621": 51.380811765278885
"37622": 51.380890608688205
"37623": 51.3809694517012
"37624": 51.38104829396249
"37625": 51.38112713525251
"37626": 51.38120597542561
"37627": 51.38128481438004
"37628": 51.3813636520418
"37629": 51.38144248835515
"37630": 51.381521323277084
"37631": 51.38160015677347
"37632": 51.38167898881695
"37633": 51.38175781938501
"37634": 51.381829634789106
"37635": 51.38190846269381
"37636": 51.3819872710103
"37637": 51.38206608470946
"37638": 51.382144899950006
"37639": 51.382223715420594
"37640": 51.3823025304885
"37641": 51.38238134479963
"37642": 51.382460158135174
"37643": 51.382538970350225
"37644": 51.38261778134377
"37645": 51.38269659104214
"37646": 51.382775399390084
"37647": 51.382854206344874
"37648": 51.382933011872765
"37649": 51.38301181594659
"37650": 51.383090618544045
"37651": 51.38316241158218
"37652": 51.38324121151461
"37653": 51.38331999188025
"37654": 51.38339877761988
"37655": 51.38347756489703
"37656": 51.38355635240206
"37657": 51.383635139503085
"37658": 51.38371392584641
"37659": 51.38379271121366
"37660": 51.38387149546026
"37661": 51.38395027848517
"37662": 51.38402906021498
"37663": 51.38410784059457
"37664": 51.38418661958127
"37665": 51.38426539714144
"37666": 51.38434417324792
"37667": 51.38441594507269
"37668": 51.38449471854885
"37669": 51.384573472492505
"37670": 51.384652231814286
"37671": 51.38473099268059
"37672": 51.38480975378201
"37673": 51.384888514486406
"37674": 51.38496727443968
"37675": 51.38504603342294
"37676": 51.38512479129113
"37677": 51.38520354794282
"37678": 51.38528230330435
"37679": 51.385361057320104
"37680": 51.3854398099472
"37681": 51.38551856115173
"37682": 51.38559731090635
"37683": 51.38567605918864
"37684": 51.38574780876616
"37685": 51.38582655439033
"37686": 51.38590528049358
"37687": 51.385984011958215
"37688": 51.386062744956625
"37689": 51.38614147818213
"37690": 51.386220211004336
"37691": 51.38629894307024
"37692": 51.38637767416188
"37693": 51.38645640413492
"37694": 51.38653513288862
"37695": 51.38661386034964
"37696": 51.38669258646287
"37697": 51.386771311185754
"37698": 51.38685003448468
"37699": 51.38692875633255
"37700": 51.38700747670719
"37701": 51.38707920396148
"37702": 51.387157921676234
"37703": 51.38723661989151
"37704": 51.38731532345946
"37705": 51.38739402855736
"37706": 51.38747273388017
"37707": 51.38755143879829
"37708": 51.38763014295935
"37709": 51.38770884614562
"37710": 51.387787548213055
"37711": 51.38786624906099
"37712": 51.387944948616365
"37713": 51.38802364682414
"37714": 51.38810234364182
"37715": 51.3881810390359
"37716": 51.38825973297932
"37717": 51.388331439061034
"37718": 51.38841013037917
"37719": 51.388488802231976
"37720": 51.38856747944155
"37721": 51.38864615818806
"37722": 51.38872483716676
"37723": 51.38880351574774
"37724": 51.38888219357808
"37725": 51.38896087043975
"37726": 51.38903954618816
"37727": 51.389118220722295
"37728": 51.38919689396863
"37729": 51.389275565871884
"37730": 51.389354236389295
"37731": 51.38943290548707
"37732": 51.38951157313787
"37733": 51.389590239319446
"37734": 51.389661923196144
"37735": 51.389740586724734
"37736": 51.389819230799546
"37737": 51.38989788021444
"37738": 51.389976531155554
"37739": 51.390055182320864
"37740": 51.390133833082125
"37741": 51.3902124830877
"37742": 51.39029113212035
"37743": 51.39036978003623
"37744": 51.390448426734935
"37745": 51.390527072143435
"37746": 51.390605716206736
"37747": 51.390684358882574
"37748": 51.39076300013735
"37749": 51.39084163994406
"37750": 51.39092027828062
"37751": 51.3909919398766
"37752": 51.391070575558466
"37753": 51.391149191807784
"37754": 51.39122781338857
"37755": 51.39130643649174
"37756": 51.39138505981698
"37757": 51.39146368273684
"37758": 51.3915423049001
"37759": 51.391620926090006
"37760": 51.391699546162855
"37761": 51.391778165018444
"37762": 51.39185678258389
"37763": 51.39193539880438
"37764": 51.39201401363759
"37765": 51.392092627050076
"37766": 51.39217123901496
"37767": 51.392242879478964
"37768": 51.39232148882358
"37769": 51.39240007876969
"37770": 51.39247867405133
"37771": 51.39255727086237
"37772": 51.39263586790266
"37773": 51.392714464544504
"37774": 51.39279306043625
"37775": 51.39287165536064
"37776": 51.39295024917356
"37777": 51.39302884177439
"37778": 51.39310743308992
"37779": 51.39318602306494
"37780": 51.39326461165688
"37781": 51.39334319883208
"37782": 51.3934217845634
"37783": 51.39350036882849
"37784": 51.39357198712959
"37785": 51.393650568746835
"37786": 51.39372913097705
"37787": 51.39380769852616
"37788": 51.39388626759401
"37789": 51.39396483688316
"37790": 51.394043405767576
"37791": 51.39412197389686
"37792": 51.394200541054495
"37793": 51.39427910709725
"37794": 51.39435767192495
"37795": 51.39443623546493
"37796": 51.394514797662396
"37797": 51.39459335847512
"37798": 51.39467191786967
"37799": 51.39475047581918
"37800": 51.394829032301615
"37801": 51.39490062836435
"37802": 51.394979182197225
"37803": 51.39505771666419
"37804": 51.395136256441525
"37805": 51.3952147977338
"37806": 51.395293339245164
"37807": 51.39537188035045
"37808": 51.395450420699795
"37809": 51.395528960077016
"37810": 51.39560749833907
"37811": 51.39568603538602
"37812": 51.39576457114528
"37813": 51.3958431055622
"37814": 51.39592163859464
"37815": 51.39600017020927
"37816": 51.396078700379284
"37817": 51.39615027535045
"37818": 51.396228802905185
"37819": 51.396307311127934
"37820": 51.39638582466508
"37821": 51.39646433972412
"37822": 51.39654285500949
"37823": 51.39662136989571
"37824": 51.3966998840324
"37825": 51.396778397202965
"37826": 51.39685690926394
"37827": 51.396935420114964
"37828": 51.39701392968305
"37829": 51.397092437913315
"37830": 51.397170944763275
"37831": 51.397249450199354
"37832": 51.397327954194516
"37833": 51.39740645672656
"37834": 51.39747800957673
"37835": 51.397556509466
"37836": 51.39763499003471
"37837": 51.397713475901185
"37838": 51.39779196327902
"37839": 51.39787045087525
"37840": 51.39794893806601
"37841": 51.39802742450219
"37842": 51.39810590996807
"37843": 51.39818439432087
"37844": 51.398262877460866
"37845": 51.398341359315474
"37846": 51.39841983983023
"37847": 51.39849831896302
"37848": 51.39857679668053
"37849": 51.398655272956
"37850": 51.39873374776743
"37851": 51.398805278421406
"37852": 51.39888375058837
"37853": 51.39896220345584
"37854": 51.39904066161259
"37855": 51.39911912127681
"37856": 51.399197581157296
"37857": 51.39927604063104
"37858": 51.39935449934933
"37859": 51.39943295709688
"37860": 51.39951141373102
"37861": 51.39958986915228
"37862": 51.39966832328825
"37863": 51.399746776084534
"37864": 51.39982522749909
"37865": 51.39990367749874
"37866": 51.39998212605673
"37867": 51.400053635659354
"37868": 51.400132081607076
"37869": 51.40021050828902
"37870": 51.40028894026428
"37871": 51.400367373754015
"37872": 51.400445807467136
"37873": 51.40052424078042
"37874": 51.40060267334469
"37875": 51.40068110494421
"37876": 51.400759535435824
"37877": 51.40083796471971
"37878": 51.400916392723076
"37879": 51.40099481939123
"37880": 51.401073244681825
"37881": 51.401151668561425
"37882": 51.401230091003015
"37883": 51.40130851198461
"37884": 51.401379999507974
"37885": 51.40145841785186
"37886": 51.401536816941295
"37887": 51.40161522130758
"37888": 51.401693627177714
"37889": 51.401772033263384
"37890": 51.40185043894297
"37891": 51.40192884386849
"37892": 51.40200724782504
"37893": 51.40208565067029
"37894": 51.40216405230488
"37895": 51.40224245265655
"37896": 51.402320851670964
"37897": 51.40239924930619
"37898": 51.402477645529025
"37899": 51.40255604031275
"37900": 51.40263443363552
"37901": 51.40270589900472
"37902": 51.402784289688086
"37903": 51.402862661138
"37904": 51.40294103785625
"37905": 51.40301941607459
"37906": 51.40309779450631
"37907": 51.40317617253059
"37908": 51.403254549800025
"37909": 51.40333292609999
"37910": 51.4034113012884
"37911": 51.40348967526607
"37912": 51.403568047960874
"37913": 51.4036464193186
"37914": 51.40372478929737
"37915": 51.403803157864104
"37916": 51.40388152499218
"37917": 51.40395296935007
"37918": 51.40403133387279
"37919": 51.4041096791956
"37920": 51.40418802979087
"37921": 51.40426638189314
"37922": 51.404344734215904
"37923": 51.40442308613813
"37924": 51.404501437311886
"37925": 51.40457978752216
"37926": 51.404658136626374
"37927": 51.40473648452495
"37928": 51.40481483114546
"37929": 51.404893176433326
"37930": 51.40497152034635
"37931": 51.4050498628513
"37932": 51.4051282039212
"37933": 51.4052065435341
"37934": 51.405277965854296
"37935": 51.405356302834555
"37936": 51.405434620626146
"37937": 51.40551294367376
"37938": 51.40559126821787
"37939": 51.40566959297462
"37940": 51.40574791732459
"37941": 51.40582624092106
"37942": 51.40590456354985
"37943": 51.405982885069186
"37944": 51.40606120538
"37945": 51.40613952441031
"37946": 51.40621784210599
"37947": 51.40629615842517
"37948": 51.40637447333486
"37949": 51.40645278680843
"37950": 51.406531098824054
"37951": 51.406602499031855
"37952": 51.40668080841314
"37953": 51.40675909862665
"37954": 51.40683739408771
"37955": 51.4069156910415
"37956": 51.406993988205784
"37957": 51.407072284962
"37958": 51.40715058096389
"37959": 51.40722887599762
"37960": 51.4073071699216
"37961": 51.40738546263701
"37962": 51.407463754071976
"37963": 51.407542044172445
"37964": 51.40762033289673
"37965": 51.40769862021181
"37966": 51.4077769060912
"37967": 51.40784828532764
"37968": 51.407926568606605
"37969": 51.40800483275126
"37970": 51.40808310214753
"37971": 51.40816137304343
"37972": 51.40823964415688
"37973": 51.4083179148692
"37974": 51.40839618483351
"37975": 51.40847445383564
"37976": 51.40855272173351
"37977": 51.40863098842789
"37978": 51.40870925384656
"37979": 51.40878751793515
"37980": 51.408865780651716
"37981": 51.40894404196298
"37982": 51.4090223018422
"37983": 51.40910056026741
"37984": 51.40917191750752
"37985": 51.40925017330513
"37986": 51.40932840997958
"37987": 51.40940665188927
"37988": 51.40948489528812
"37989": 51.40956313889675
"37990": 51.40964138209793
"37991": 51.4097196245462
"37992": 51.40979786602807
"37993": 51.409876106402265
"37994": 51.40995434557012
"37995": 51.41003258345984
"37996": 51.41011082001751
"37997": 51.410189055201485
"37998": 51.4102672889788
"37999": 51.41034552132291
"38000": 51.410423752212104
"38001": 51.41049508738145
"38002": 51.41057331564139
"38003": 51.4106515247989
"38004": 51.41072973918329
"38005": 51.410807955053016
"38006": 51.410886171130436
"38007": 51.41096438679911
"38008": 51.411042601714016
"38009": 51.41112081566206
"38010": 51.41119902850218
"38011": 51.411277240135846
"38012": 51.41135545049147
"38013": 51.41143365951521
"38014": 51.41151186716549
"38015": 51.41159007340945
"38016": 51.41166827822063
"38017": 51.411739592458325
"38018": 51.41181779467403
"38019": 51.41189597782065
"38020": 51.411974166198114
"38021": 51.412052356067896
"38022": 51.41213054615244
"38023": 51.41220873583506
"38024": 51.41228692477024
"38025": 51.41236511274452
"38026": 51.41244329961632
"38027": 51.412521485286774
"38028": 51.412599669683914
"38029": 51.412677852753546
"38030": 51.41275603445384
"38031": 51.412834214751705
"38032": 51.41291239362042
"38033": 51.41299057103819
"38034": 51.41306186332077
"38035": 51.4131400381159
"38036": 51.413218193853105
"38037": 51.413296354804864
"38038": 51.41337451723845
"38039": 51.41345267987903
"38040": 51.41353084211149
"38041": 51.4136090035915
"38042": 51.41368716410649
"38043": 51.41376532351559
"38044": 51.41384348172046
"38045": 51.41392163864964
"38046": 51.41399979424932
"38047": 51.41407794847804
"38048": 51.414156101302915
"38049": 51.414234252697554
"38050": 51.41431240264026
"38051": 51.41438367289358
"38052": 51.41446182021204
"38053": 51.414539948493164
"38054": 51.414618081980564
"38055": 51.414696216946005
"38056": 51.41477435211633
"38057": 51.41485248687725
"38058": 51.41493062088494
"38059": 51.41500875392708
"38060": 51.41508688586306
"38061": 51.41516501659473
"38062": 51.4152431460508
"38063": 51.41532127417755
"38064": 51.415399400933495
"38065": 51.41547752628601
"38066": 51.41555565020871
"38067": 51.41562689956989
"38068": 51.41570502090203
"38069": 51.41578312322993
"38070": 51.4158612307681
"38071": 51.41593933979128
"38072": 51.41601744902638
"38073": 51.41609555785883
"38074": 51.416173665944456
"38075": 51.41625177307037
"38076": 51.41632987909561
"38077": 51.41640798392163
"38078": 51.41648608747671
"38079": 51.41656418970685
"38080": 51.416642290570366
"38081": 51.41672039003428
"38082": 51.41679848807197
"38083": 51.41687658466165
"38084": 51.41694781210879
"38085": 51.41702590608088
"38086": 51.4171039810599
"38087": 51.41718206123292
"38088": 51.41726014288051
"38089": 51.41733822473221
"38090": 51.41741630617522
"38091": 51.41749438686633
"38092": 51.417572466593654
"38093": 51.41765054521688
"38094": 51.41772862263807
"38095": 51.41780669878588
"38096": 51.4178847736068
"38097": 51.41796284705943
"38098": 51.418040919111064
"38099": 51.41811898973543
"38100": 51.418197058910856
"38101": 51.41826826436995
"38102": 51.418346330926155
"38103": 51.4184243785098
"38104": 51.418502431279045
"38105": 51.41858048551921
"38106": 51.41865853996141
"38107": 51.418736593993565
"38108": 51.418814647273024
"38109": 51.41889269958824
"38110": 51.418970750799076
"38111": 51.41904880080777
"38112": 51.419126849543176
"38113": 51.419204896951854
"38114": 51.41928294299251
"38115": 51.4193609876325
"38116": 51.419439030845595
"38117": 51.41951021545199
"38118": 51.41958825607941
"38119": 51.41966627776725
"38120": 51.41974430464482
"38121": 51.41982233300012
"38122": 51.41990036156447
"38123": 51.419978389725564
"38124": 51.4200564171403
"38125": 51.42013444359663
"38126": 51.42021246895405
"38127": 51.42029049311437
"38128": 51.42036851600608
"38129": 51.42044653757546
"38130": 51.420524557780865
"38131": 51.4206025765895
"38132": 51.42068059397482
"38133": 51.42075860991514
"38134": 51.420829772648325
"38135": 51.42090778597604
"38136": 51.4209857803752
"38137": 51.42106377994791
"38138": 51.42114178098797
"38139": 51.42121978222936
"38140": 51.42129778306133
"38141": 51.42137578314197
"38142": 51.42145378226015
"38143": 51.42153178027601
"38144": 51.42160977709191
"38145": 51.42168777263683
"38146": 51.42176576685746
"38147": 51.42184375971247
"38148": 51.42192175116931
"38149": 51.42199974120174
"38150": 51.4220777297883
"38151": 51.42214887057458
"38152": 51.4222268565468
"38153": 51.42230482361097
"38154": 51.422382795840406
"38155": 51.422460769533465
"38156": 51.422538743425775
"38157": 51.422616716907356
"38158": 51.42269468963684
"38159": 51.422772661403314
"38160": 51.422850632067245
"38161": 51.422928601531154
"38162": 51.42300656972411
"38163": 51.42308453659291
"38164": 51.42316250209638
"38165": 51.42324046620201
"38166": 51.42331842888366
"38167": 51.42338954885655
"38168": 51.42346750895735
"38169": 51.423545450182985
"38170": 51.423623396577845
"38171": 51.4237013444432
"38172": 51.42377929251485
"38173": 51.4238572401825
"38174": 51.42393518710438
"38175": 51.42401313306907
"38176": 51.42409107793661
"38177": 51.4241690216092
"38178": 51.42424696401552
"38179": 51.42432490510202
"38180": 51.424402844827284
"38181": 51.42448078315853
"38182": 51.42455872006943
"38183": 51.424636655538244
"38184": 51.424707753678604
"38185": 51.42478568653976
"38186": 51.42486360053667
"38187": 51.42494151968671
"38188": 51.42501944029689
"38189": 51.42509736110566
"38190": 51.42517528150439
"38191": 51.425253201152316
"38192": 51.42533111983903
"38193": 51.42540903742518
"38194": 51.42548695381353
"38195": 51.42556486893327
"38196": 51.42564278273122
"38197": 51.425720695166234
"38198": 51.42579860620597
"38199": 51.425876515824164
"38200": 51.42595442399943
"38201": 51.42602550023383
"38202": 51.42610340579975
"38203": 51.42618129252175
"38204": 51.42625918438873
"38205": 51.4263370777121
"38206": 51.42641497123196
"38207": 51.426492864340474
"38208": 51.42657075669742
"38209": 51.42664864809265
"38210": 51.426726538387115
"38211": 51.42680442748363
"38212": 51.4268823153116
"38213": 51.42696020181796
"38214": 51.427038086961666
"38215": 51.427115970710375
"38216": 51.427193853037956
"38217": 51.427264908498
"38218": 51.427342788249575
"38219": 51.42742064918998
"38220": 51.42749851527938
"38221": 51.42757638283197
"38222": 51.427654250588105
"38223": 51.427732117939584
"38224": 51.427809984545746
"38225": 51.427887850196086
"38226": 51.42796571475098
"38227": 51.428043578112984
"38228": 51.4281214402111
"38229": 51.428199300991956
"38230": 51.4282771604142
"38231": 51.428355018445274
"38232": 51.42843287505879
"38233": 51.42851073023329
"38234": 51.42858176390132
"38235": 51.428659616473084
"38236": 51.42873745024447
"38237": 51.42881528914883
"38238": 51.42889312950614
"38239": 51.42897097005923
"38240": 51.42904881020161
"38241": 51.42912664959377
"38242": 51.429204488026
"38243": 51.429282325359445
"38244": 51.42936016149717
"38245": 51.42943799636865
"38246": 51.42951582992085
"38247": 51.429593662112865
"38248": 51.42967149291232
"38249": 51.42974932229315
"38250": 51.429827150234026
"38251": 51.4298981620369
"38252": 51.42997598737338
"38253": 51.43005379392979
"38254": 51.43013160561091
"38255": 51.43020941874133
"38256": 51.43028723206545
"38257": 51.430365044977606
"38258": 51.43044285713867
"38259": 51.4305206683394
"38260": 51.430598478441055
"38261": 51.43067628734691
"38262": 51.43075409498657
"38263": 51.43083190130713
"38264": 51.43090970626777
"38265": 51.43098750983616
"38266": 51.43106531198633
"38267": 51.43113630305375
"38268": 51.43121410263277
"38269": 51.43129188346428
"38270": 51.431369669424576
"38271": 51.43144745684088
"38272": 51.43152524445793
"38273": 51.431603031669646
"38274": 51.43168081813663
"38275": 51.43175860364903
"38276": 51.43183638806776
"38277": 51.43191417129566
"38278": 51.431991953262
"38279": 51.4320697339136
"38280": 51.43214751320927
"38281": 51.432225291116524
"38282": 51.43230306760914
"38283": 51.43238084266565
"38284": 51.43245181198151
"38285": 51.43252958444017
"38286": 51.43260733816215
"38287": 51.43268509699692
"38288": 51.43276285727751
"38289": 51.432840617751154
"38290": 51.43291837781344
"38291": 51.43299613712603
"38292": 51.43307389547999
"38293": 51.433151652736925
"38294": 51.433229408800194
"38295": 51.4333071635996
"38296": 51.43338491708228
"38297": 51.43346266920737
"38298": 51.433540419942766
"38299": 51.43361816926235
"38300": 51.433695917144966
"38301": 51.43376686463625
"38302": 51.433844609919376
"38303": 51.43392233648598
"38304": 51.4340000681572
"38305": 51.43407780127059
"38306": 51.4341555345749
"38307": 51.434233267466645
"38308": 51.43431099960787
"38309": 51.434388730789976
"38310": 51.43446646087479
"38311": 51.43454418976593
"38312": 51.4346219173932
"38313": 51.43469964370391
"38314": 51.43477736865733
"38315": 51.4348550922213
"38316": 51.43493281436993
"38317": 51.43500374116457
"38318": 51.435081460746815
"38319": 51.435159161645004
"38320": 51.43523686765184
"38321": 51.43531457510759
"38322": 51.43539228276129
"38323": 51.435469990009004
"38324": 51.43554769651249
"38325": 51.435625402062655
"38326": 51.435703106520904
"38327": 51.4357808097904
"38328": 51.43585851180065
"38329": 51.43593621249869
"38330": 51.43601391184348
"38331": 51.436091609802574
"38332": 51.43616930634993
"38333": 51.43624700146408
"38334": 51.4363179065473
"38335": 51.436395599068504
"38336": 51.4364732729164
"38337": 51.43655095185703
"38338": 51.43662863223636
"38339": 51.43670631280601
"38340": 51.436783992963676
"38341": 51.43686167237216
"38342": 51.43693935082327
"38343": 51.437017028179156
"38344": 51.43709470434345
"38345": 51.43717237924619
"38346": 51.437250052834735
"38347": 51.437327725068435
"38348": 51.4374053959151
"38349": 51.4374830653489
"38350": 51.43756073334861
"38351": 51.43763161664772
"38352": 51.43770928205287
"38353": 51.43778692880473
"38354": 51.43786458064117
"38355": 51.43794223391272
"38356": 51.43801988737249
"38357": 51.43809754041903
"38358": 51.438175192715605
"38359": 51.43825284405435
"38360": 51.438330494297546
"38361": 51.438408143349115
"38362": 51.43848579113917
"38363": 51.438563437615215
"38364": 51.4386410827366
"38365": 51.438718726471315
"38366": 51.43879636879356
"38367": 51.43886723143463
"38368": 51.43894487119531
"38369": 51.43902249233498
"38370": 51.4391001185633
"38371": 51.439177746233426
"38372": 51.439255374098735
"38373": 51.43933300155744
"38374": 51.43941062827243
"38375": 51.43948825403535
"38376": 51.439565878708066
"38377": 51.43964350219413
"38378": 51.43972112442327
"38379": 51.4397987453427
"38380": 51.43987636491148
"38381": 51.43995398309738
"38382": 51.440031599874374
"38383": 51.44010921522107
"38384": 51.44018005619078
"38385": 51.44025766894941
"38386": 51.44033526309777
"38387": 51.4404128623189
"38388": 51.440490462971695
"38389": 51.44056806381209
"38390": 51.440645664239824
"38391": 51.44072326391897
"38392": 51.440800862642014
"38393": 51.440878460271534
"38394": 51.44095605671157
"38395": 51.44103365189237
"38396": 51.44111124576151
"38397": 51.44118883827837
"38398": 51.44126642941104
"38399": 51.44134401913369
"38400": 51.44142160742518
"38401": 51.44149242665105
"38402": 51.44157001235284
"38403": 51.44164757946428
"38404": 51.44172515164041
"38405": 51.44180272524463
"38406": 51.44188029903428
"38407": 51.44195787241008
"38408": 51.44203544503647
"38409": 51.44211301670632
"38410": 51.44219058728237
"38411": 51.44226815666887
"38412": 51.4423457247962
"38413": 51.44242329161197
"38414": 51.44250085707578
"38415": 51.4425784211557
"38416": 51.44265598382596
"38417": 51.44272678243226
"38418": 51.44280434254569
"38419": 51.44288188410099
"38420": 51.44295943072498
"38421": 51.44303697878373
"38422": 51.44311452703491
"38423": 51.44319207487883
"38424": 51.44326962197955
"38425": 51.443347168129456
"38426": 51.44342471319091
"38427": 51.443502257067756
"38428": 51.443579799689985
"38429": 51.44365734100497
"38430": 51.443734880972
"38431": 51.44381241955891
"38432": 51.443889956739696
"38433": 51.443967492493115
"38434": 51.44403826946793
"38435": 51.44411580263813
"38436": 51.44419331726082
"38437": 51.444270836936454
"38438": 51.44434835803666
"38439": 51.444425879321805
"38440": 51.444503400193604
"38441": 51.44458092031741
"38442": 51.44465843948634
"38443": 51.44473595756348
"38444": 51.44481347445327
"38445": 51.44489099008612
"38446": 51.44496850440976
"38447": 51.445046017383824
"38448": 51.44512352897641
"38449": 51.4452010391618
"38450": 51.44527854791899
"38451": 51.44534930319014
"38452": 51.44542680936244
"38453": 51.445504297007105
"38454": 51.44558178969659
"38455": 51.44565928380712
"38456": 51.445736778100475
"38457": 51.44581427197933
"38458": 51.44589176510934
"38459": 51.44596925728398
"38460": 51.44604674836665
"38461": 51.44612423826181
"38462": 51.446201726900114
"38463": 51.44627921422937
"38464": 51.44635670020929
"38465": 51.446434184808055
"38466": 51.44651166800008
"38467": 51.4465824026899
"38468": 51.44665988332978
"38469": 51.446737345474034
"38470": 51.446814812667185
"38471": 51.44689228128802
"38472": 51.44696975009858
"38473": 51.44704721850127
"38474": 51.447124686161274
"38475": 51.44720215287167
"38476": 51.44727961849533
"38477": 51.44735708293646
"38478": 51.44743454612531
"38479": 51.44751200800937
"38480": 51.4475894685481
"38481": 51.44766692770939
"38482": 51.44774438546744
"38483": 51.44782184180106
"38484": 51.447892554899155
"38485": 51.447970008654345
"38486": 51.44804744392454
"38487": 51.448124884227795
"38488": 51.448202325948735
"38489": 51.44827976785182
"38490": 51.44835720934107
"38491": 51.448434650082746
"38492": 51.448512089870874
"38493": 51.44858952856894
"38494": 51.4486669660817
"38495": 51.44874440233982
"38496": 51.44882183729122
"38497": 51.44889927089571
"38498": 51.44897670312144
"38499": 51.44905413394284
"38500": 51.449131563338874
"38501": 51.44920225477328
"38502": 51.44927968158931
"38503": 51.44935708994008
"38504": 51.449434503315885
"38505": 51.4495119181058
"38506": 51.44958933307587
"38507": 51.44966674763075
"38508": 51.449744161437366
"38509": 51.44982157428995
"38510": 51.449898986052176
"38511": 51.449976396629026
"38512": 51.450053805951306
"38513": 51.45013121396703
"38514": 51.45020862063607
"38515": 51.4502860259267
"38516": 51.450363429813336
"38517": 51.45043410070461
"38518": 51.450511502043895
"38519": 51.45058888494979
"38520": 51.4506662728848
"38521": 51.45074366224051
"38522": 51.45082105178327
"38523": 51.45089844091747
"38524": 51.450975829309535
"38525": 51.45105321675328
"38526": 51.45113060311196
"38527": 51.45120798829016
"38528": 51.45128537221839
"38529": 51.4513627548443
"38530": 51.45144013612746
"38531": 51.45151751603596
"38532": 51.45159489454398
"38533": 51.45167227163044
"38534": 51.45174292096961
"38535": 51.45182029548248
"38536": 51.451897651572494
"38537": 51.45197501267596
"38538": 51.452052375190135
"38539": 51.45212973788378
"38540": 51.452207100162944
"38541": 51.45228446169512
"38542": 51.45236182227496
"38543": 51.45243918176651
"38544": 51.45251654007477
"38545": 51.45259389713069
"38546": 51.45267125288244
"38547": 51.45274860728985
"38548": 51.45282596032122
"38549": 51.452903311951054
"38550": 51.45298066215843
"38551": 51.453051289873684
"38552": 51.45312863750586
"38553": 51.45320596673489
"38554": 51.453283300969346
"38555": 51.453360636610896
"38556": 51.45343797242995
"38557": 51.45351530783326
"38558": 51.453592642488786
"38559": 51.453669976191506
"38560": 51.4537473088057
"38561": 51.453824640236526
"38562": 51.453901970415075
"38563": 51.45397929928957
"38564": 51.45405662682
"38565": 51.454133952974686
"38566": 51.45421127772825
"38567": 51.454281884938354
"38568": 51.45435920714923
"38569": 51.454436510988685
"38570": 51.45451381983763
"38571": 51.4545911301003
"38572": 51.45466844054735
"38573": 51.454745750585175
"38574": 51.454823059881406
"38575": 51.45490036823052
"38576": 51.45497767549631
"38577": 51.455054981583686
"38578": 51.45513228642329
"38579": 51.455209589963076
"38580": 51.45528689216279
"38581": 51.45536419299045
"38582": 51.45544149242051
"38583": 51.45551879043188
"38584": 51.45558937612927
"38585": 51.455666671571855
"38586": 51.45574394865344
"38587": 51.45582123072886
"38588": 51.45589851420808
"38589": 51.45597579786413
"38590": 51.456053081105075
"38591": 51.456130363599584
"38592": 51.456207645142996
"38593": 51.456284925599846
"38594": 51.45636220487544
"38595": 51.456439482901054
"38596": 51.4565167596249
"38597": 51.45659403500698
"38598": 51.456671309015825
"38599": 51.456748581625874
"38600": 51.456825852816394
"38601": 51.45689641692956
"38602": 51.4569736855497
"38603": 51.45705093582837
"38604": 51.45712819109298
"38605": 51.45720544775783
"38606": 51.45728270459749
"38607": 51.457359961020785
"38608": 51.45743721669685
"38609": 51.45751447142139
"38610": 51.45759172505906
"38611": 51.45766897751545
"38612": 51.4577462287219
"38613": 51.45782347862669
"38614": 51.45790072719003
"38615": 51.4579779743804
"38616": 51.45805522017243
"38617": 51.45812576381829
"38618": 51.458203007072335
"38619": 51.45828023201661
"38620": 51.458357461950754
"38621": 51.45843469329176
"38622": 51.458511924814424
"38623": 51.458589155927314
"38624": 51.458666386299036
"38625": 51.4587436157249
"38626": 51.45882084406916
"38627": 51.45889807123704
"38628": 51.45897529715944
"38629": 51.459052521784486
"38630": 51.45912974507198
"38631": 51.459206966990216
"38632": 51.4592841875136
"38633": 51.459361406621134
"38634": 51.45943192879355
"38635": 51.45950914533711
"38636": 51.45958634358122
"38637": 51.459663546799796
"38638": 51.45974075141517
"38639": 51.459817956204745
"38640": 51.45989516057863
"38641": 51.45997236420661
"38642": 51.460049566884734
"38643": 51.46012676847798
"38644": 51.46020396889208
"38645": 51.460281168058444
"38646": 51.46035836592549
"38647": 51.460435562453405
"38648": 51.46051275761074
"38649": 51.46058995137213
"38650": 51.460667143716854
"38651": 51.46073764434457
"38652": 51.460814834123674
"38653": 51.46089200562282
"38654": 51.460969182088434
"38655": 51.461046359947424
"38656": 51.461123537978565
"38657": 51.46120071559278
"38658": 51.46127789246028
"38659": 51.4613550683775
"38660": 51.4614322432096
"38661": 51.461509416862455
"38662": 51.461586589267604
"38663": 51.46166376037362
"38664": 51.461740930140714
"38665": 51.461818098537606
"38666": 51.4618952655389
"38667": 51.46196574573706
"38668": 51.46204291020505
"38669": 51.46212005642464
"38670": 51.462197207614665
"38671": 51.462274360204674
"38672": 51.46235151297363
"38673": 51.462428665332176
"38674": 51.462505816950134
"38675": 51.46258296762347
"38676": 51.462660117216906
"38677": 51.46273726563593
"38678": 51.46281441281176
"38679": 51.46289155869266
"38680": 51.46296870323862
"38681": 51.46304584641803
"38682": 51.46312298820535
"38683": 51.463200128579686
"38684": 51.463270587343516
"38685": 51.46334772515861
"38686": 51.46342484473558
"38687": 51.46350196926757
"38688": 51.46357909518959
"38689": 51.463656221283145
"38690": 51.463733346960375
"38691": 51.463810471892266
"38692": 51.46388759587554
"38693": 51.46396471877566
"38694": 51.46404184049864
"38695": 51.464118960976165
"38696": 51.46419608015687
"38697": 51.464273198000996
"38698": 51.46435031447724
"38699": 51.46442742956033
"38700": 51.464504543229594
"38701": 51.46457498048807
"38702": 51.46465209159649
"38703": 51.46472918448613
"38704": 51.464806282322925
"38705": 51.46488338154626
"38706": 51.464960480939126
"38707": 51.46503757991443
"38708": 51.46511467814358
"38709": 51.465191775423726
"38710": 51.465268871620395
"38711": 51.465345966639894
"38712": 51.46542306041396
"38713": 51.46550015289131
"38714": 51.4655772440324
"38715": 51.46565433380591
"38716": 51.46573142218666
"38717": 51.465801839053135
"38718": 51.46587892490525
"38719": 51.465955992569974
"38720": 51.46603306518581
"38721": 51.46611013919474
"38722": 51.46618721337999
"38723": 51.4662642871542
"38724": 51.46634136018838
"38725": 51.46641843227913
"38726": 51.46649550329166
"38727": 51.46657257313182
"38728": 51.466649641731074
"38729": 51.466726709037815
"38730": 51.466803775012174
"38731": 51.46688083962262
"38732": 51.466957902843816
"38733": 51.46703496465487
"38734": 51.46710536012598
"38735": 51.46718241938253
"38736": 51.467259460461946
"38737": 51.46733650647708
"38738": 51.46741355387547
"38739": 51.46749060144272
"38740": 51.467567648593096
"38741": 51.46764469499861
"38742": 51.467721740456795
"38743": 51.467798784833505
"38744": 51.46787582803515
"38745": 51.467952869993525
"38746": 51.46802991065755
"38747": 51.46810694998762
"38748": 51.46818398795247
"38749": 51.46826102452695
"38750": 51.46833805969041
"38751": 51.46840843369543
"38752": 51.468485466302795
"38753": 51.468562480752354
"38754": 51.468639500129775
"38755": 51.468716520886964
"38756": 51.46879354181101
"38757": 51.468870562316916
"38758": 51.46894758207724
"38759": 51.46902460088977
"38760": 51.469101618620606
"38761": 51.469178635176206
"38762": 51.46925565048868
"38763": 51.46933266450692
"38764": 51.469409677191415
"38765": 51.469486688511026
"38766": 51.46956369844062
"38767": 51.4696340520911
"38768": 51.469711059496696
"38769": 51.46978804877572
"38770": 51.4698650429866
"38771": 51.46994203858372
"38772": 51.47001903435459
"38773": 51.470096029713794
"38774": 51.47017302433343
"38775": 51.47025001801089
"38776": 51.47032701061184
"38777": 51.47040400204239
"38778": 51.470480992234286
"38779": 51.47055798113615
"38780": 51.47063496870818
"38781": 51.470711954918954
"38782": 51.47078893974318
"38783": 51.470865923160154
"38784": 51.47093625545406
"38785": 51.47101323632124
"38786": 51.47109019907205
"38787": 51.47116716673935
"38788": 51.47124413578308
"38789": 51.471321104993116
"38790": 51.47139807378565
"38791": 51.471475041833926
"38792": 51.47155200893606
"38793": 51.47162897495844
"38794": 51.47170593980775
"38795": 51.471782903416056
"38796": 51.47185986573248
"38797": 51.47193682671743
"38798": 51.47201378633988
"38799": 51.47209074457473
"38800": 51.47216770140148
"38801": 51.47223801226829
"38802": 51.47231496654361
"38803": 51.47239190272175
"38804": 51.47246884380856
"38805": 51.472545786268356
"38806": 51.472622728892446
"38807": 51.472699671097836
"38808": 51.472776612558135
"38809": 51.472853553071914
"38810": 51.472930492505625
"38811": 51.47300743076623
"38812": 51.473084367785894
"38813": 51.47316130351378
"38814": 51.47323823791048
"38815": 51.47331517094497
"38816": 51.47339210259224
"38817": 51.4734623931418
"38818": 51.47353932226967
"38819": 51.47361623333147
"38820": 51.47369314930592
"38821": 51.47377006665991
"38822": 51.473846984184945
"38823": 51.473923901297695
"38824": 51.474000817671474
"38825": 51.47407773310424
"38826": 51.47415464746219
"38827": 51.47423156065176
"38828": 51.474308472604925
"38829": 51.47438538327042
"38830": 51.474462292608656
"38831": 51.47453920058831
"38832": 51.47461610718422
"38833": 51.47469301237562
"38834": 51.47476328160732
"38835": 51.47484018425368
"38836": 51.47491706884408
"38837": 51.47499395833186
"38838": 51.475070849189315
"38839": 51.47514774021052
"38840": 51.47522463081363
"38841": 51.47530152067298
"38842": 51.47537840958748
"38843": 51.47545529742389
"38844": 51.475532184089204
"38845": 51.47560906951584
"38846": 51.47568595365293
"38847": 51.47576283646118
"38848": 51.47583971790959
"38849": 51.47591659797312
"38850": 51.47599347663132
"38851": 51.47606372447489
"38852": 51.476140600586454
"38853": 51.476217458661125
"38854": 51.47629432162545
"38855": 51.476371185956
"38856": 51.47644805044828
"38857": 51.47652491452127
"38858": 51.476601777849744
"38859": 51.476678640232905
"38860": 51.47675550153771
"38861": 51.47683236167136
"38862": 51.4769092205664
"38863": 51.47698607817199
"38864": 51.47706293444902
"38865": 51.47713978936652
"38866": 51.47721664289948
"38867": 51.477286870462954
"38868": 51.47736372148114
"38869": 51.477440554493455
"38870": 51.47751739239942
"38871": 51.47759423167811
"38872": 51.47767107112524
"38873": 51.47774791015955
"38874": 51.47782474845533
"38875": 51.47790158581137
"38876": 51.477978422094225
"38877": 51.47805525721074
"38878": 51.47813209109306
"38879": 51.478208923690104
"38880": 51.478285754962464
"38881": 51.478362584878894
"38882": 51.478439413414264
"38883": 51.47851624054799
"38884": 51.478586446832075
"38885": 51.47866327142544
"38886": 51.47874007802297
"38887": 51.47881688949892
"38888": 51.47889370233784
"38889": 51.47897051533786
"38890": 51.479047327919226
"38891": 51.47912413975739
"38892": 51.4792009506519
"38893": 51.479277760470026
"38894": 51.479354569119096
"38895": 51.479431376531686
"38896": 51.47950818265719
"38897": 51.47958498745635
"38898": 51.47966179089836
"38899": 51.479738592958206
"38900": 51.47981539361558
"38901": 51.4798855785503
"38902": 51.47996237666567
"38903": 51.480039156804274
"38904": 51.48011594181355
"38905": 51.48019272818233
"38906": 51.48026951471025
"38907": 51.48034630081832
"38908": 51.480423086182405
"38909": 51.48049987060239
"38910": 51.480576653945754
"38911": 51.480653436119944
"38912": 51.480730217057804
"38913": 51.4808069967086
"38914": 51.480883775033355
"38915": 51.480960552001235
"38916": 51.481037327587345
"38917": 51.48110749227901
"38918": 51.48118426535491
"38919": 51.48126102048492
"38920": 51.481337780489554
"38921": 51.48141454186022
"38922": 51.48149130339674
"38923": 51.48156806451979
"38924": 51.48164482490488
"38925": 51.481721584351405
"38926": 51.481798342726485
"38927": 51.481875099937156
"38928": 51.481951855915845
"38929": 51.48202861061168
"38930": 51.48210536398536
"38931": 51.48218211600575
"38932": 51.482258866647854
"38933": 51.482335615891046
"38934": 51.482405759341766
"38935": 51.482482506049244
"38936": 51.48255923482087
"38937": 51.48263596845191
"38938": 51.482712703439276
"38939": 51.48278943858518
"38940": 51.48286617331183
"38941": 51.48294290729584
"38942": 51.48301964033743
"38943": 51.48309637230429
"38944": 51.4831731031041
"38945": 51.48324983266967
"38946": 51.48332656095055
"38947": 51.483403287907656
"38948": 51.48348001351022
"38949": 51.483556737733366
"38950": 51.48363346055682
"38951": 51.48370358269679
"38952": 51.48378030298292
"38953": 51.48385700535211
"38954": 51.48393371257305
"38955": 51.484010421146834
"38956": 51.48408712987724
"38957": 51.484163838187186
"38958": 51.48424054575372
"38959": 51.484317252377345
"38960": 51.484393957926045
"38961": 51.4844706623076
"38962": 51.48454736545497
"38963": 51.48462406731775
"38964": 51.48470076785706
"38965": 51.48477746704208
"38966": 51.48485416484811
"38967": 51.48492426678179
"38968": 51.4850009620822
"38969": 51.485077639496325
"38970": 51.48515432176617
"38971": 51.48523100539539
"38972": 51.48530768918784
"38973": 51.485384372566266
"38974": 51.48546105520724
"38975": 51.485537736910906
"38976": 51.485614417544696
"38977": 51.4856910970161
"38978": 51.48576777525778
"38979": 51.485844452218984
"38980": 51.48592112786051
"38981": 51.48599780215148
"38982": 51.486074475066744
"38983": 51.486151146585975
"38984": 51.48622122731701
"38985": 51.48629789630519
"38986": 51.48637454741707
"38987": 51.486451203369555
"38988": 51.4865278606717
"38989": 51.48660451812982
"38990": 51.48668117516819
"38991": 51.486757831464374
"38992": 51.486834486819404
"38993": 51.48691114110139
"38994": 51.48698779421829
"38995": 51.487064446103204
"38996": 51.487141096705784
"38997": 51.48721774598714
"38998": 51.48729439391658
"38999": 51.48737104046931
"39000": 51.487447685625156
"39001": 51.487517745083984
"39002": 51.4875943877072
"39003": 51.487671012472916
"39004": 51.487747642071625
"39005": 51.48782427301658
"39006": 51.48790090411558
"39007": 51.48797753479355
"39008": 51.488054164728624
"39009": 51.48813079372207
"39010": 51.48820742164226
"39011": 51.4882840483973
"39012": 51.48836067392032
"39013": 51.4884372981612
"39014": 51.48851392108111
"39015": 51.488590542649376
"39016": 51.48866716284136
"39017": 51.48873720213066
"39018": 51.488813819821544
"39019": 51.488890419685575
"39020": 51.48896702438655
"39021": 51.48904363044018
"39022": 51.489120236654536
"39023": 51.489196842454255
"39024": 51.48927344751706
"39025": 51.489350051643726
"39026": 51.48942665470223
"39027": 51.48950325660035
"39028": 51.48957985727084
"39029": 51.489656456663305
"39030": 51.48973305473862
"39031": 51.48980965146593
"39032": 51.48988624682033
"39033": 51.489962840781416
"39034": 51.49003285890616
"39035": 51.49010945034083
"39036": 51.49018602395854
"39037": 51.49026260239813
"39038": 51.49033918218077
"39039": 51.49041576211684
"39040": 51.4904923416326
"39041": 51.490568920406695
"39042": 51.49064549824086
"39043": 51.49072207500362
"39044": 51.490798650603324
"39045": 51.49087522497324
"39046": 51.490951798063215
"39047": 51.49102836983451
"39048": 51.49110494025648
"39049": 51.4911815093045
"39050": 51.491258076958374
"39051": 51.49132807384921
"39052": 51.49140463897509
"39053": 51.491481186302764
"39054": 51.491557738444676
"39055": 51.49163429192621
"39056": 51.49171084555926
"39057": 51.491787398770775
"39058": 51.491863951239914
"39059": 51.49194050276864
"39060": 51.492017053225794
"39061": 51.49209360251974
"39062": 51.492170150583945
"39063": 51.49224669736838
"39064": 51.49232324283433
"39065": 51.492399786951296
"39066": 51.49247632969468
"39067": 51.49254630645256
"39068": 51.4926228466994
"39069": 51.49269936917844
"39070": 51.49277589647571
"39071": 51.492852425119096
"39072": 51.49292895392061
"39073": 51.49300548230691
"39074": 51.49308200995682
"39075": 51.493158536671785
"39076": 51.49323506232023
"39077": 51.49331158681026
"39078": 51.49338811007491
"39079": 51.493464632063855
"39080": 51.49354115273819
"39081": 51.49361767206711
"39082": 51.49369419002582
"39083": 51.49377070659399
"39084": 51.493840662225345
"39085": 51.493917176271715
"39086": 51.49399367256015
"39087": 51.49407017365184
"39088": 51.49414667608
"39089": 51.4942231786591
"39090": 51.494299680817235
"39091": 51.49437618223435
"39092": 51.4944526827127
"39093": 51.49452918212132
"39094": 51.49460568036888
"39095": 51.494682177388825
"39096": 51.4947586731312
"39097": 51.49483516755743
"39098": 51.494911660636944
"39099": 51.494988152345215
"39100": 51.4950646426621
"39101": 51.49513457709775
"39102": 51.49521106489128
"39103": 51.49528753494552
"39104": 51.495364009795445
"39105": 51.49544048597842
"39106": 51.49551696231039
"39107": 51.49559343822023
"39108": 51.49566991338831
"39109": 51.495746387617125
"39110": 51.495822860776
"39111": 51.49589933277375
"39112": 51.49597580354394
"39113": 51.49605227303668
"39114": 51.496128741213504
"39115": 51.49620520804395
"39116": 51.496281673503475
"39117": 51.49635158784267
"39118": 51.49642805081015
"39119": 51.49650449606876
"39120": 51.49658094612693
"39121": 51.496657397524615
"39122": 51.496733849077906
"39123": 51.49681030021542
"39124": 51.49688675061703
"39125": 51.49696320008491
"39126": 51.49703964848796
"39127": 51.497116095734484
"39128": 51.4971925417579
"39129": 51.49726898650795
"39130": 51.49734542994585
"39131": 51.49742187204096
"39132": 51.49749831276855
"39133": 51.49757475210837
"39134": 51.497644645358825
"39135": 51.497721082181414
"39136": 51.4977975013049
"39137": 51.49787392521303
"39138": 51.49795035045109
"39139": 51.4980267758376
"39140": 51.49810320080261
"39141": 51.49817962502707
"39142": 51.498256048314026
"39143": 51.4983324705329
"39144": 51.498408891592646
"39145": 51.498485311427025
"39146": 51.498561729986214
"39147": 51.49863814723174
"39148": 51.498714563133184
"39149": 51.49879097766605
"39150": 51.498867390810275
"39151": 51.49893726290309
"39152": 51.499013673528594
"39153": 51.49909006647351
"39154": 51.49916646419553
"39155": 51.499242863244106
"39156": 51.49931926243916
"39157": 51.499395661211594
"39158": 51.49947205924268
"39159": 51.49954845633583
"39160": 51.49962485236067
"39161": 51.49970124722635
"39162": 51.499777640866625
"39163": 51.49985403323189
"39164": 51.49993042428372
"39165": 51.50000681399176
"39166": 51.50008320233162
"39167": 51.50015305436427
"39168": 51.50022944021661
"39169": 51.500305808418545
"39170": 51.50038218140155
"39171": 51.5004585557175
"39172": 51.500534930186575
"39173": 51.50061130423926
"39174": 51.500687677556556
"39175": 51.500764049941374
"39176": 51.500840421262964
"39177": 51.50091679143002
"39178": 51.50099316037608
"39179": 51.50106952805117
"39180": 51.501145894416595
"39181": 51.501222259441846
"39182": 51.50129862310223
"39183": 51.50137498537758
"39184": 51.50144481635926
"39185": 51.50152117612199
"39186": 51.5015975182441
"39187": 51.50167386513243
"39188": 51.50175021334413
"39189": 51.50182656170182
"39190": 51.501902909637394
"39191": 51.50197925683301
"39192": 51.502055603092316
"39193": 51.50213194828521
"39194": 51.502208292320944
"39195": 51.50228463513349
"39196": 51.50236097667322
"39197": 51.502437316901755
"39198": 51.50251365578879
"39199": 51.50258999330994
"39200": 51.502666329445205
"39201": 51.502736139307224
"39202": 51.502812472928355
"39203": 51.502888788927336
"39204": 51.50296510968497
"39205": 51.50304143176266
"39206": 51.50311775398437
"39207": 51.50319407578283
"39208": 51.50327039684059
"39209": 51.50334671696158
"39210": 51.50342303601592
"39211": 51.50349935391302
"39212": 51.50357567058701
"39213": 51.503651985988284
"39214": 51.50372830007859
"39215": 51.50380461282774
"39216": 51.50388092421137
"39217": 51.5039507140494
"39218": 51.50402702295
"39219": 51.5041033142585
"39220": 51.50417961032961
"39221": 51.50425590772717
"39222": 51.50433220527531
"39223": 51.50440850240654
"39224": 51.504484798802906
"39225": 51.504561094267956
"39226": 51.504637388671405
"39227": 51.5047136819223
"39228": 51.50478997395436
"39229": 51.5048662647178
"39230": 51.50494255417405
"39231": 51.50501884229273
"39232": 51.505095129049195
"39233": 51.5051714144234
"39234": 51.505241183247946
"39235": 51.505317466114114
"39236": 51.50539373139784
"39237": 51.50547000142936
"39238": 51.50554627277785
"39239": 51.50562254426977
"39240": 51.50569881533912
"39241": 51.505775085669
"39242": 51.50585135506378
"39243": 51.505927623393795
"39244": 51.506003890568635
"39245": 51.50608015652243
"39246": 51.50615642120577
"39247": 51.50623268458042
"39248": 51.50630894661615
"39249": 51.5063852072887
"39250": 51.50646146657807
"39251": 51.506531214320766
"39252": 51.50660747110055
"39253": 51.50668371031638
"39254": 51.506759954272496
"39255": 51.50683619954221
"39256": 51.506912444953464
"39257": 51.50698868994092
"39258": 51.507064934188215
"39259": 51.50714117749995
"39260": 51.507217419746716
"39261": 51.507293660838144
"39262": 51.50736990070868
"39263": 51.50744613930887
"39264": 51.50752237660055
"39265": 51.50759861255367
"39266": 51.50767484714392
"39267": 51.50774457489879
"39268": 51.507820807010425
"39269": 51.50789702158804
"39270": 51.50797324090994
"39271": 51.50804946155178
"39272": 51.50812568234174
"39273": 51.50820190271419
"39274": 51.5082781223523
"39275": 51.508354341060276
"39276": 51.50843055870832
"39277": 51.508506775205724
"39278": 51.50858299048651
"39279": 51.50865920450096
"39280": 51.50873541721071
"39281": 51.50881162858543
"39282": 51.508887838600664
"39283": 51.50896404723628
"39284": 51.509033754015086
"39285": 51.50910996014722
"39286": 51.50918614875496
"39287": 51.50926234209218
"39288": 51.50933853673991
"39289": 51.509414731528565
"39290": 51.509490925894156
"39291": 51.50956711952081
"39292": 51.509643312213534
"39293": 51.50971950384316
"39294": 51.509795694319564
"39295": 51.509871883577105
"39296": 51.50994807156653
"39297": 51.51002425824973
"39298": 51.5101004435966
"39299": 51.51017662758292
"39300": 51.510252810188845
"39301": 51.510322495923454
"39302": 51.51039867602432
"39303": 51.51047483861907
"39304": 51.51055100593594
"39305": 51.510627174559886
"39306": 51.51070334332295
"39307": 51.510779511661724
"39308": 51.51085567926083
"39309": 51.510931845925555
"39310": 51.51100801152698
"39311": 51.511084175975085
"39312": 51.511160339204366
"39313": 51.51123650116572
"39314": 51.51131266182104
"39315": 51.51138882114032
"39316": 51.51146497909943
"39317": 51.51153464488208
"39318": 51.51161080036705
"39319": 51.51168693837575
"39320": 51.511763081110445
"39321": 51.51183922515864
"39322": 51.51191536935241
"39323": 51.511991513128194
"39324": 51.51206765617016
"39325": 51.51214379828315
"39326": 51.51221993933781
"39327": 51.51229607924381
"39328": 51.51237221793532
"39329": 51.512448355362864
"39330": 51.512524491488186
"39331": 51.51260062628099
"39332": 51.51267675971694
"39333": 51.512752891776024
"39334": 51.51282253661998
"39335": 51.51289866618012
"39336": 51.51297477827353
"39337": 51.51305089507827
"39338": 51.513127013187066
"39339": 51.513203131434395
"39340": 51.513279249258034
"39341": 51.513355366343305
"39342": 51.51343148249585
"39343": 51.51350759758695
"39344": 51.51358371152676
"39345": 51.51365982424989
"39346": 51.51373593570726
"39347": 51.51381204586082
"39348": 51.51388815468063
"39349": 51.51396426214257
"39350": 51.51404036822681
"39351": 51.514109992064064
"39352": 51.514186095647794
"39353": 51.51426218178305
"39354": 51.51433827262221
"39355": 51.51441436476208
"39356": 51.514490457038605
"39357": 51.51456654889027
"39358": 51.51464264000287
"39359": 51.51471873018227
"39360": 51.51479481930001
"39361": 51.51487090726635
"39362": 51.514946994016086
"39363": 51.51502307950017
"39364": 51.51509916368069
"39365": 51.51517524652778
"39366": 51.515251328017335
"39367": 51.51532093193848
"39368": 51.51539701095835
"39369": 51.515473072559445
"39370": 51.51554913886832
"39371": 51.5156252064843
"39372": 51.51570127424342
"39373": 51.51577734158391
"39374": 51.51585340819116
"39375": 51.51592947387062
"39376": 51.516005538493374
"39377": 51.51608160196937
"39378": 51.51615766423307
"39379": 51.5162337252351
"39380": 51.51630978493735
"39381": 51.51638584330968
"39382": 51.51646190032776
"39383": 51.516537955971685
"39384": 51.516607538991295
"39385": 51.51668359214083
"39386": 51.516759627881065
"39387": 51.516835668314464
"39388": 51.51691171004556
"39389": 51.51698775191271
"39390": 51.51706379335572
"39391": 51.51713983406084
"39392": 51.517215873834466
"39393": 51.517291912548274
"39394": 51.517367950112714
"39395": 51.51744398646265
"39396": 51.5175200215491
"39397": 51.517596055334266
"39398": 51.51767208778825
"39399": 51.51774811888695
"39400": 51.51782414861068
"39401": 51.517893710660985
"39402": 51.51796973788878
"39403": 51.518045747725395
"39404": 51.51812176224783
"39405": 51.518197778064604
"39406": 51.51827379401563
"39407": 51.51834980954126
"39408": 51.51842582432832
"39409": 51.51850183818347
"39410": 51.5185778509785
"39411": 51.51865386262415
"39412": 51.5187298730553
"39413": 51.51880588222314
"39414": 51.518881890089915
"39415": 51.51895789662575
"39416": 51.519033901806715
"39417": 51.51910344397663
"39418": 51.519179446692355
"39419": 51.51925543204647
"39420": 51.51933142209034
"39421": 51.51940741343488
"39422": 51.51948340492013
"39423": 51.51955939598625
"39424": 51.5196353863196
"39425": 51.51971137572636
"39426": 51.519787364078056
"39427": 51.51986335128487
"39428": 51.51993933728155
"39429": 51.520015322018864
"39430": 51.52009130545886
"39431": 51.52016728757147
"39432": 51.520243268332436
"39433": 51.520319247722
"39434": 51.52038876902742
"39435": 51.520464745927015
"39436": 51.52054070547455
"39437": 51.52061666969722
"39438": 51.52069263521122
"39439": 51.520768600858865
"39440": 51.52084456608179
"39441": 51.52092053056742
"39442": 51.52099649412275
"39443": 51.52107245661986
"39444": 51.521148417969535
"39445": 51.52122437810688
"39446": 51.52130033698307
"39447": 51.521376294560376
"39448": 51.52145225080907
"39449": 51.52152820570513
"39450": 51.52160415922892
"39451": 51.521673659602314
"39452": 51.52174961063463
"39453": 51.5218255443329
"39454": 51.52190148269895
"39455": 51.52197742235307
"39456": 51.52205336213896
"39457": 51.52212930149896
"39458": 51.52220524012098
"39459": 51.522281177812175
"39460": 51.522357114444986
"39461": 51.52243304993029
"39462": 51.522508984203284
"39463": 51.52258491721524
"39464": 51.522660848928595
"39465": 51.52273677931362
"39466": 51.52281270834635
"39467": 51.52288218887493
"39468": 51.52295811544676
"39469": 51.52303402471404
"39470": 51.52310993865304
"39471": 51.52318585388639
"39472": 51.52326176925798
"39473": 51.52333768420992
"39474": 51.523413598429585
"39475": 51.523489511723845
"39476": 51.523565423964655
"39477": 51.52364133506253
"39478": 51.52371724495238
"39479": 51.52379315358519
"39480": 51.52386906092312
"39481": 51.523944966936135
"39482": 51.52402087160024
"39483": 51.5240967748955
"39484": 51.52416623459648
"39485": 51.52424213540635
"39486": 51.52431801892102
"39487": 51.524393907092886
"39488": 51.52446979654978
"39489": 51.52454568613795
"39490": 51.52462157530083
"39491": 51.52469746372694
"39492": 51.52477335122394
"39493": 51.52484923766437
"39494": 51.5249251229593
"39495": 51.52500100704401
"39496": 51.5250768898699
"39497": 51.52515277139936
"39498": 51.52522865160272
"39499": 51.525304530456076
"39500": 51.52538040793983
"39501": 51.52544984674594
"39502": 51.52552572174274
"39503": 51.52560157946231
"39504": 51.52567744183182
"39505": 51.52575330548301
"39506": 51.52582916926356
"39507": 51.52590503261773
"39508": 51.525980895234454
"39509": 51.5260567569216
"39510": 51.52613261755191
"39511": 51.52620847703669
"39512": 51.526284335311274
"39513": 51.52636019232715
"39514": 51.526436048046875
"39515": 51.526511902440774
"39516": 51.526587755485025
"39517": 51.52665717448171
"39518": 51.526733025069476
"39519": 51.52680885840938
"39520": 51.52688469640307
"39521": 51.5269605356848
"39522": 51.52703637510234
"39523": 51.52711221409969
"39524": 51.527188052365254
"39525": 51.527263889706646
"39526": 51.52733972599614
"39527": 51.52741556114468
"39528": 51.52749139508727
"39529": 51.52756722777514
"39530": 51.52764305917055
"39531": 51.52771888924361
"39532": 51.527794717970245
"39533": 51.527870545330885
"39534": 51.52793994353676
"39535": 51.5280157684164
"39536": 51.528091576057484
"39537": 51.52816738833797
"39538": 51.528243201897105
"39539": 51.528319015585126
"39540": 51.528394828847375
"39541": 51.52847064137342
"39542": 51.52854645297148
"39543": 51.52862226351459
"39544": 51.52869807291417
"39545": 51.52877388110565
"39546": 51.52884968804059
"39547": 51.52892549368154
"39548": 51.52900129799895
"39549": 51.52907710096895
"39550": 51.52915290257202
"39551": 51.52922227992006
"39552": 51.52929807904066
"39553": 51.529373860940616
"39554": 51.52944964747263
"39555": 51.5295254352801
"39556": 51.52960122321456
"39557": 51.52967701072208
"39558": 51.529752797492705
"39559": 51.52982858333493
"39560": 51.52990436812201
"39561": 51.52998015176538
"39562": 51.53005593420076
"39563": 51.53013171537974
"39564": 51.530207495264975
"39565": 51.530283273826896
"39566": 51.530359051041785
"39567": 51.530428408615755
"39568": 51.530504183378525
"39569": 51.5305799409499
"39570": 51.530655703157244
"39571": 51.530731466646316
"39572": 51.530807230268806
"39573": 51.53088299347053
"39574": 51.530958755941064
"39575": 51.531034517488564
"39576": 51.53111027798576
"39577": 51.531186037343886
"39578": 51.53126179549823
"39579": 51.53133755240012
"39580": 51.53141330801198
"39581": 51.531489062304
"39582": 51.53156481525229
"39583": 51.531640566837055
"39584": 51.53170990365688
"39585": 51.53178565276521
"39586": 51.531861384691375
"39587": 51.531937121239146
"39588": 51.53201285905934
"39589": 51.53208859700604
"39590": 51.53216433452642
"39591": 51.53224007131115
"39592": 51.5323158071691
"39593": 51.53239154197372
"39594": 51.5324672756367
"39595": 51.5325430080937
"39596": 51.53261873929651
"39597": 51.53269446920769
"39598": 51.5327701977979
"39599": 51.53284592504327
"39600": 51.5329216509244
"39601": 51.53299096692324
"39602": 51.53306669032634
"39603": 51.533142396565125
"39604": 51.53321810741822
"39605": 51.533293819540525
"39606": 51.53336953178745
"39607": 51.533445243606934
"39608": 51.53352095469007
"39609": 51.533596664845966
"39610": 51.53367237394835
"39611": 51.533748081908925
"39612": 51.53382378866365
"39613": 51.53389949416429
"39614": 51.53397519837357
"39615": 51.53405090126208
"39616": 51.534126602806154
"39617": 51.53419589906612
"39618": 51.53427159816248
"39619": 51.534347280123555
"39620": 51.53442296670289
"39621": 51.53449865455771
"39622": 51.53457434254351
"39623": 51.53465003010806
"39624": 51.53472571694194
"39625": 51.53480140285389
"39626": 51.53487708771722
"39627": 51.53495277144334
"39628": 51.53502845396781
"39629": 51.53510413524211
"39630": 51.53517981522874
"39631": 51.535255493898084
"39632": 51.53533117122626
"39633": 51.53540684719361
"39634": 51.53547612273599
"39635": 51.53555179623134
"39636": 51.53562745260064
"39637": 51.535703113573845
"39638": 51.53577877581326
"39639": 51.5358544381768
"39640": 51.53593010011356
"39641": 51.53600576131518
"39642": 51.53608142159119
"39643": 51.5361570808155
"39644": 51.536232738900026
"39645": 51.53630839578079
"39646": 51.53638405140956
"39647": 51.53645970574921
"39648": 51.5365353587703
"39649": 51.53661101044918
"39650": 51.53668666076649
"39651": 51.53675591552465
"39652": 51.5368315633684
"39653": 51.53690719410383
"39654": 51.53698282943598
"39655": 51.53705846603107
"39656": 51.537134102748475
"39657": 51.53720973903791
"39658": 51.53728537459154
"39659": 51.5373610092191
"39660": 51.53743664279476
"39661": 51.53751227523053
"39662": 51.537587906462576
"39663": 51.53766353644279
"39664": 51.53773916513411
"39665": 51.53781479250715
"39666": 51.53789041853835
"39667": 51.53795965359271
"39668": 51.53803527718051
"39669": 51.53811088368902
"39670": 51.5381864947981
"39671": 51.538262107176394
"39672": 51.53833771968338
"39673": 51.53841333176852
"39674": 51.53848894312354
"39675": 51.53856455355779
"39676": 51.538640162945015
"39677": 51.53871577119692
"39678": 51.53879137824926
"39679": 51.53886698405373
"39680": 51.53894258857295
"39681": 51.53901819177737
"39682": 51.5390937936432
"39683": 51.53916939415089
"39684": 51.53923860852401
"39685": 51.53931420656406
"39686": 51.539389787533985
"39687": 51.53946537309018
"39688": 51.53954095990644
"39689": 51.53961654684445
"39690": 51.539692133355125
"39691": 51.539767719131206
"39692": 51.53984330398293
"39693": 51.53991888778448
"39694": 51.53999447044821
"39695": 51.54007005191025
"39696": 51.54014563212259
"39697": 51.540221211048205
"39698": 51.54029678865779
"39699": 51.54037236492776
"39700": 51.54044793983877
"39701": 51.540517133464355
"39702": 51.54059270590623
"39703": 51.54066826129564
"39704": 51.540743821264144
"39705": 51.54081938248943
"39706": 51.540894943834644
"39707": 51.54097050475147
"39708": 51.54104606493296
"39709": 51.5411216241896
"39710": 51.54119718239597
"39711": 51.541272739464326
"39712": 51.541348295331034
"39713": 51.54142384994825
"39714": 51.54149940327894
"39715": 51.54157495529385
"39716": 51.54165050596953
"39717": 51.541719679926274
"39718": 51.541795228162854
"39719": 51.54187075937588
"39720": 51.54194629517185
"39721": 51.542021832230816
"39722": 51.54209736941614
"39723": 51.54217290617911
"39724": 51.54224844221244
"39725": 51.542323977326205
"39726": 51.542399511394535
"39727": 51.54247504432945
"39728": 51.54255057606686
"39729": 51.5426261065587
"39730": 51.54270163576763
"39731": 51.542777163664304
"39732": 51.54285269022491
"39733": 51.54292821543007
"39734": 51.542997368741844
"39735": 51.54307289148375
"39736": 51.54314839721117
"39737": 51.54322390750735
"39738": 51.5432994190574
"39739": 51.54337493072685
"39740": 51.54345044196852
"39741": 51.54352595247612
"39742": 51.54360146206046
"39743": 51.54367697059628
"39744": 51.54375247799619
"39745": 51.54382798419651
"39746": 51.5439034891494
"39747": 51.54397899281798
"39748": 51.544054495173015
"39749": 51.544129996190975
"39750": 51.54420549585268
"39751": 51.54427462845342
"39752": 51.54435012565038
"39753": 51.5444256058504
"39754": 51.54450109061206
"39755": 51.54457657662436
"39756": 51.5446520627542
"39757": 51.544727548455164
"39758": 51.54480303342137
"39759": 51.54487851746391
"39760": 51.54495400045771
"39761": 51.54502948231546
"39762": 51.545104962973696
"39763": 51.545180442384634
"39764": 51.54525592051148
"39765": 51.54533139732508
"39766": 51.54540687280195
"39767": 51.54547598576872
"39768": 51.54555145881085
"39769": 51.545626914884835
"39770": 51.545702375524264
"39771": 51.545777837420566
"39772": 51.54585329944082
"39773": 51.54592876103821
"39774": 51.54600422190653
"39775": 51.546079681856405
"39776": 51.54615514076242
"39777": 51.546230598536944
"39778": 51.54630605511606
"39779": 51.54638151045182
"39780": 51.5464569645071
"39781": 51.54653241725258
"39782": 51.54660786866456
"39783": 51.54668331872371
"39784": 51.54675241108169
"39785": 51.546827858682015
"39786": 51.54690328932317
"39787": 51.546978724515704
"39788": 51.54705416095592
"39789": 51.547129597513255
"39790": 51.5472050336423
"39791": 51.54728046903783
"39792": 51.5473559035113
"39793": 51.54743133693784
"39794": 51.54750676923028
"39795": 51.547582200325266
"39796": 51.54765763017513
"39797": 51.54773305874305
"39798": 51.54780848599989
"39799": 51.54788391192225
"39800": 51.54795933649095
"39801": 51.548028408174304
"39802": 51.548103830282685
"39803": 51.54817923544945
"39804": 51.54825464516038
"39805": 51.54833005611586
"39806": 51.54840546718661
"39807": 51.54848087782795
"39808": 51.54855628773506
"39809": 51.5486316967197
"39810": 51.5487071046572
"39811": 51.548782511460544
"39812": 51.54885791706644
"39813": 51.54893332142737
"39814": 51.54900872450653
"39815": 51.54908412627497
"39816": 51.549159526709246
"39817": 51.549228578793304
"39818": 51.54930397679715
"39819": 51.549379357888
"39820": 51.549454743526894
"39821": 51.549530130416514
"39822": 51.54960551742773
"39823": 51.549680904015645
"39824": 51.54975628987493
"39825": 51.54983167481699
"39826": 51.549907058716755
"39827": 51.54998244148683
"39828": 51.55005782306368
"39829": 51.550133203399405
"39830": 51.55020858245702
"39831": 51.55028396020728
"39832": 51.550359336626634
"39833": 51.550434711695736
"39834": 51.5505037432071
"39835": 51.55057911582175
"39836": 51.55065447153246
"39837": 51.550729831777076
"39838": 51.550805193263315
"39839": 51.55088055486434
"39840": 51.550955916036614
"39841": 51.551031276475904
"39842": 51.5511066359943
"39843": 51.55118199446736
"39844": 51.55125735180824
"39845": 51.55133270795375
"39846": 51.55140806285635
"39847": 51.55148341647941
"39848": 51.551558768793896
"39849": 51.55163411977641
"39850": 51.55170946940792
"39851": 51.551778480280866
"39852": 51.55185382745648
"39853": 51.5519291577454
"39854": 51.552004492561295
"39855": 51.55207982861558
"39856": 51.55215516478282
"39857": 51.5522305005202
"39858": 51.55230583552388
"39859": 51.55238116960626
"39860": 51.552456502643096
"39861": 51.552531834547665
"39862": 51.552607165256866
"39863": 51.55268249472337
"39864": 51.5527578229105
"39865": 51.552833149789336
"39866": 51.55290847533661
"39867": 51.552977466644904
"39868": 51.553052789766035
"39869": 51.553128096029056
"39870": 51.553203406822824
"39871": 51.55327871886119
"39872": 51.55335403101888
"39873": 51.553429342752715
"39874": 51.55350465375844
"39875": 51.55357996384811
"39876": 51.55365527289708
"39877": 51.55373058081825
"39878": 51.55380588754823
"39879": 51.5538811930393
"39880": 51.55395649725466
"39881": 51.55403180016518
"39882": 51.554107101747285
"39883": 51.55418240198178
"39884": 51.55425137275329
"39885": 51.55432667053768
"39886": 51.55440195147297
"39887": 51.554477236924946
"39888": 51.5545525236125
"39889": 51.55462781041248
"39890": 51.55470309678322
"39891": 51.55477838242153
"39892": 51.5548536671401
"39893": 51.55492895081497
"39894": 51.5550042333595
"39895": 51.55507951471074
"39896": 51.55515479482136
"39897": 51.555230073654755
"39898": 51.5553053511821
"39899": 51.55538062737999
"39900": 51.55545590222951
"39901": 51.55552485239879
"39902": 51.55560012479673
"39903": 51.55567538036287
"39904": 51.555750640438646
"39905": 51.55582590174681
"39906": 51.55590116316561
"39907": 51.55597642415408
"39908": 51.5560516844094
"39909": 51.5561269437446
"39910": 51.55620220203585
"39911": 51.556277459196664
"39912": 51.55635271516425
"39913": 51.55642796989134
"39914": 51.55650322334146
"39915": 51.55657847548574
"39916": 51.556653726301036
"39917": 51.55672265694012
"39918": 51.55679790533348
"39919": 51.55687313692347
"39920": 51.556948373026984
"39921": 51.55702361036899
"39922": 51.557098847827945
"39923": 51.557174084862595
"39924": 51.5572493211697
"39925": 51.55732455656187
"39926": 51.55739979091489
"39927": 51.557475024141965
"39928": 51.55755025617997
"39929": 51.55762548698129
"39930": 51.55770071650926
"39931": 51.557775944734814
"39932": 51.557851171634525
"39933": 51.55792639718919
"39934": 51.55799530732731
"39935": 51.55807053043628
"39936": 51.558145736750745
"39937": 51.558220947564706
"39938": 51.55829615960816
"39939": 51.55837137176181
"39940": 51.55844658348573
"39941": 51.55852179447776
"39942": 51.5585970045512
"39943": 51.558672213582554
"39944": 51.55874742148542
"39945": 51.558822628197085
"39946": 51.55889783367034
"39947": 51.55897303786878
"39948": 51.55904824076357
"39949": 51.55912344233154
"39950": 51.55919864255364
"39951": 51.55926753212557
"39952": 51.55934272990049
"39953": 51.559417910898155
"39954": 51.55949309638831
"39955": 51.5595682831048
"39956": 51.55964346992967
"39957": 51.55971865632374
"39958": 51.55979384198521
"39959": 51.55986902672768
"39960": 51.559944210427794
"39961": 51.56001939299939
"39962": 51.56009457437985
"39963": 51.56016975452202
"39964": 51.56024493338954
"39965": 51.560320110953796
"39966": 51.5603952871915
"39967": 51.56046415726755
"39968": 51.560539331087654
"39969": 51.560614488158755
"39970": 51.560689649726214
"39971": 51.560764812526145
"39972": 51.56083997544074
"39973": 51.560915137930536
"39974": 51.56099029969327
"39975": 51.561065460542245
"39976": 51.561140620353655
"39977": 51.56121577904097
"39978": 51.56129093654127
"39979": 51.56136609280712
"39980": 51.56144124780199
"39981": 51.56151640149685
"39982": 51.56159155386838
"39983": 51.56166670489752
"39984": 51.561735554508346
"39985": 51.5618107030961
"39986": 51.56188583494372
"39987": 51.56196097127374
"39988": 51.56203610882726
"39989": 51.56211124648866
"39990": 51.562186383719876
"39991": 51.562261520219735
"39992": 51.562336655802206
"39993": 51.56241179034409
"39994": 51.56248692375941
"39995": 51.562562055985595
"39996": 51.562637186975614
"39997": 51.56271231669318
"39998": 51.56278744510952
"39999": 51.56286257220157
"40000": 51.56293769795038
"40001": 51.56300652703089
"40002": 51.563081650336855
"40003": 51.56315675691982
"40004": 51.56323186797825
"40005": 51.56330698025701
"40006": 51.5633820926419
"40007": 51.563457204595444
"40008": 51.56353231581697
"40009": 51.56360742612069
"40010": 51.563682535383606
"40011": 51.563757643519864
"40012": 51.56383275046706
"40013": 51.56390785617822
"40014": 51.563982960617096
"40015": 51.56405806375509
"40016": 51.56413316556913
"40017": 51.564201975188105
"40018": 51.564277074588766
"40019": 51.56435215729459
"40020": 51.56442724447972
"40021": 51.564502332891294
"40022": 51.564577421415265
"40023": 51.56465250951389
"40024": 51.56472759688607
"40025": 51.56480268334559
"40026": 51.564877768769094
"40027": 51.564952853070366
"40028": 51.56502793618668
"40029": 51.56510301807083
"40030": 51.565178098686246
"40031": 51.565253178004156
"40032": 51.56532825600125
"40033": 51.56540333265851
"40034": 51.565472121847804
"40035": 51.565547196067996
"40036": 51.56562225360221
"40037": 51.56569731560181
"40038": 51.565772378818885
"40039": 51.5658474421416
"40040": 51.565922505033704
"40041": 51.5659975671949
"40042": 51.56607262843993
"40043": 51.566147688645955
"40044": 51.56622274772727
"40045": 51.566297805621495
"40046": 51.566372862281796
"40047": 51.56644791767198
"40048": 51.5665229717634
"40049": 51.56659802453304
"40050": 51.56667307596204
"40051": 51.566741844656825
"40052": 51.56681689364731
"40053": 51.566891925968804
"40054": 51.566966962748815
"40055": 51.56704200074313
"40056": 51.56711703884134
"40057": 51.56719207650781
"40058": 51.56726711344274
"40059": 51.56734214946106
"40060": 51.567417184440146
"40061": 51.56749221829446
"40062": 51.5675672509617
"40063": 51.56764228239521
"40064": 51.56771731255874
"40065": 51.56779234142386
"40066": 51.56786736896753
"40067": 51.56793611823487
"40068": 51.56801114336937
"40069": 51.56808615186305
"40070": 51.56816116481896
"40071": 51.56823617899537
"40072": 51.56831119328184
"40073": 51.56838620714256
"40074": 51.568461220277314
"40075": 51.56853623250057
"40076": 51.568611243689396
"40077": 51.56868625375778
"40078": 51.56876126264326
"40079": 51.56883627029882
"40080": 51.568911276688
"40081": 51.56898628178207
"40082": 51.56906128555788
"40083": 51.5691362879964
"40084": 51.56920501686949
"40085": 51.569280016875275
"40086": 51.569355000248905
"40087": 51.56942998807102
"40088": 51.56950497710467
"40089": 51.56957996624174
"40090": 51.56965495494764
"40091": 51.56972994292324
"40092": 51.569804929983796
"40093": 51.569879916006926
"40094": 51.5699549009072
"40095": 51.57002988462246
"40096": 51.57010486710605
"40097": 51.5701798483218
"40098": 51.57025482824126
"40099": 51.570329806841414
"40100": 51.57040478410353
"40101": 51.570473492517834
"40102": 51.57054846734571
"40103": 51.5706234255585
"40104": 51.57069838821278
"40105": 51.57077335207554
"40106": 51.5708483160399
"40107": 51.57092327957202
"40108": 51.570998242373236
"40109": 51.57107320425891
"40110": 51.57114816510696
"40111": 51.57122312483206
"40112": 51.57129808337223
"40113": 51.57137304068078
"40114": 51.57144799672179
"40115": 51.57152295146675
"40116": 51.5715979048928
"40117": 51.571666593913704
"40118": 51.57174154493485
"40119": 51.57181647936878
"40120": 51.571891418248086
"40121": 51.57196635834189
"40122": 51.57204129854355
"40123": 51.57211623831897
"40124": 51.57219117736892
"40125": 51.572266115508526
"40126": 51.572341052615215
"40127": 51.57241598860342
"40128": 51.57249092341068
"40129": 51.57256585699024
"40130": 51.572640789305765
"40131": 51.572715720328624
"40132": 51.57279065003562
"40133": 51.572865578407956
"40134": 51.572934247069995
"40135": 51.57300917301387
"40136": 51.573084082379324
"40137": 51.573158996176296
"40138": 51.57323391117892
"40139": 51.57330882628267
"40140": 51.573383740954895
"40141": 51.57345865489732
"40142": 51.573533567925864
"40143": 51.57360847991853
"40144": 51.573683390790215
"40145": 51.57375830047891
"40146": 51.573833208938154
"40147": 51.5739081161319
"40148": 51.573983022031754
"40149": 51.574057926614884
"40150": 51.57413282986248
"40151": 51.5742014781012
"40152": 51.57427637891894
"40153": 51.57435126317507
"40154": 51.57442615185589
"40155": 51.57450104173926
"40156": 51.57457593172197
"40157": 51.57465082127206
"40158": 51.57472571009174
"40159": 51.574800597997054
"40160": 51.5748754848663
"40161": 51.57495037061444
"40162": 51.5750252551797
"40163": 51.5751001385156
"40164": 51.57517502058625
"40165": 51.575249901363314
"40166": 51.575324780823934
"40167": 51.575393409703246
"40168": 51.57546828676316
"40169": 51.575543147289345
"40170": 51.57561801224405
"40171": 51.57569287840735
"40172": 51.57576774467621
"40173": 51.57584261051839
"40174": 51.5759174756356
"40175": 51.57599233984361
"40176": 51.57606720302033
"40177": 51.57614206508029
"40178": 51.57621692596145
"40179": 51.57629178561701
"40180": 51.57636664401092
"40181": 51.57644150111454
"40182": 51.57651635690485
"40183": 51.57659121136301
"40184": 51.576659819918675
"40185": 51.57673467195269
"40186": 51.57680950746161
"40187": 51.57688434738535
"40188": 51.57695918850884
"40189": 51.577034029731195
"40190": 51.57710887052155
"40191": 51.57718371058274
"40192": 51.577258549731134
"40193": 51.57733338784519
"40194": 51.57740822484012
"40195": 51.57748306065413
"40196": 51.5775578952409
"40197": 51.57763272856448
"40198": 51.577707560596636
"40199": 51.57778239131448
"40200": 51.57785722069937
"40201": 51.577925808867214
"40202": 51.5780006358265
"40203": 51.5780754462776
"40204": 51.578150261136585
"40205": 51.57822507719221
"40206": 51.57829989334504
"40207": 51.57837470906479
"40208": 51.5784495240546
"40209": 51.57852433813126
"40210": 51.57859915117338
"40211": 51.57867396309631
"40212": 51.578748773838356
"40213": 51.578823583353234
"40214": 51.57889839160518
"40215": 51.57897319856595
"40216": 51.579048004212794
"40217": 51.579116573055
"40218": 51.57919137630536
"40219": 51.57926616307519
"40220": 51.57934095425675
"40221": 51.57941574664103
"40222": 51.579490539128635
"40223": 51.57956533118908
"40224": 51.57964012252513
"40225": 51.57971491295307
"40226": 51.579789702351235
"40227": 51.57986449063456
"40228": 51.57993927774102
"40229": 51.580014063624155
"40230": 51.58008884824791
"40231": 51.58016363158377
"40232": 51.58023841360885
"40233": 51.580313194304296
"40234": 51.58038174285798
"40235": 51.58045652113354
"40236": 51.580531282937216
"40237": 51.58060604913894
"40238": 51.580680816534596
"40239": 51.580755584026946
"40240": 51.58083035108678
"40241": 51.58090511741797
"40242": 51.580979882837546
"40243": 51.581054647224406
"40244": 51.58112941049388
"40245": 51.581204172584556
"40246": 51.58127893345011
"40247": 51.581353693054865
"40248": 51.58142845137054
"40249": 51.58150320837446
"40250": 51.58157796404793
"40251": 51.58164649224915
"40252": 51.581721245501285
"40253": 51.58179598229832
"40254": 51.581870723486595
"40255": 51.58194546586567
"40256": 51.58202020833969
"40257": 51.58209495038021
"40258": 51.58216969169136
"40259": 51.582244432090484
"40260": 51.58231917145663
"40261": 51.58239390970543
"40262": 51.582468646775375
"40263": 51.582543382620386
"40264": 51.58261811720479
"40265": 51.58269285050042
"40266": 51.582767582484564
"40267": 51.58283609139384
"40268": 51.58291082098572
"40269": 51.58298553415
"40270": 51.58306025170935
"40271": 51.583134970465544
"40272": 51.583209689322885
"40273": 51.58328440775255
"40274": 51.58335912545836
"40275": 51.58343384225724
"40276": 51.58350855802788
"40277": 51.58358327268542
"40278": 51.58365798616823
"40279": 51.583732698429856
"40280": 51.58380740943441
"40281": 51.58388211915347
"40282": 51.5839568275642
"40283": 51.58403153464787
"40284": 51.5841000233036
"40285": 51.58417472797164
"40286": 51.5842494162207
"40287": 51.58432410885121
"40288": 51.584398802669746
"40289": 51.58447349658282
"40290": 51.58454819006298
"40291": 51.584622882815
"40292": 51.58469757465655
"40293": 51.58477226546694
"40294": 51.58484695516179
"40295": 51.584921643679834
"40296": 51.58499633097502
"40297": 51.58507101701164
"40298": 51.58514570176163
"40299": 51.58522038520232
"40300": 51.585295067315116
"40301": 51.5853635356536
"40302": 51.58543821534933
"40303": 51.585512878642795
"40304": 51.58558754631089
"40305": 51.58566221516398
"40306": 51.585736884109856
"40307": 51.585811552621706
"40308": 51.5858862204048
"40309": 51.58596088727701
"40310": 51.58603555311782
"40311": 51.58611021784307
"40312": 51.5861848813915
"40313": 51.586259543717205
"40314": 51.586334204784606
"40315": 51.58640886456564
"40316": 51.58648352303769
"40317": 51.586551972117846
"40318": 51.586626628201735
"40319": 51.58670126791081
"40320": 51.58677591199834
"40321": 51.58685055727688
"40322": 51.586925202654356
"40323": 51.5869998476037
"40324": 51.58707449182971
"40325": 51.58714913514995
"40326": 51.58722377744343
"40327": 51.58729841862571
"40328": 51.58737305863522
"40329": 51.587447697425745
"40330": 51.58752233496149
"40331": 51.587596971214154
"40332": 51.58767160616094
"40333": 51.58774623978316
"40334": 51.587814668644675
"40335": 51.58788929985555
"40336": 51.58796391470012
"40337": 51.58803853390957
"40338": 51.588113154301276
"40339": 51.588187774785304
"40340": 51.588262394836
"40341": 51.588337014159094
"40342": 51.58841163257289
"40343": 51.588486249957
"40344": 51.58856086622748
"40345": 51.58863548132315
"40346": 51.58871009519812
"40347": 51.58878470781689
"40348": 51.5888593191514
"40349": 51.58893392917904
"40350": 51.58900853788136
"40351": 51.58907694646071
"40352": 51.58915155275021
"40353": 51.58922614269005
"40354": 51.58930073698798
"40355": 51.58937533246515
"40356": 51.589449928032906
"40357": 51.58952452316623
"40358": 51.589599117571275
"40359": 51.58967371106666
"40360": 51.589748303532154
"40361": 51.589822894883866
"40362": 51.5898974850609
"40363": 51.58997207401735
"40364": 51.59004666171778
"40365": 51.590121248134196
"40366": 51.59019583324415
"40367": 51.59026422259868
"40368": 51.59033880532462
"40369": 51.590413371728246
"40370": 51.59048794249378
"40371": 51.59056251444455
"40372": 51.59063708649204
"40373": 51.590711658110955
"40374": 51.59078622900709
"40375": 51.590860798998555
"40376": 51.59093536796479
"40377": 51.59100993582164
"40378": 51.59108450250775
"40379": 51.59115906797702
"40380": 51.591233632193834
"40381": 51.591308195129926
"40382": 51.59138275676259
"40383": 51.59145731707325
"40384": 51.59152568624392
"40385": 51.5916002441474
"40386": 51.591674785737084
"40387": 51.59174933167519
"40388": 51.591823878789725
"40389": 51.59189842599444
"40390": 51.591972972765376
"40391": 51.59204751880925
"40392": 51.59212206394497
"40393": 51.592196608052575
"40394": 51.592271151048344
"40395": 51.59234569287136
"40396": 51.5924202334758
"40397": 51.59249477282635
"40398": 51.59256931089505
"40399": 51.592643847659296
"40400": 51.59271838310079
"40401": 51.59278673202431
"40402": 51.592861265057216
"40403": 51.59293578179281
"40404": 51.59301030287012
"40405": 51.593084825120805
"40406": 51.59315934745995
"40407": 51.59323386936427
"40408": 51.59330839054083
"40409": 51.59338291080888
"40410": 51.59345743004858
"40411": 51.59353194817635
"40412": 51.593606465131415
"40413": 51.593680980868086
"40414": 51.59375549535107
"40415": 51.59383000855239
"40416": 51.59390452044974
"40417": 51.59397285018184
"40418": 51.59404735969925
"40419": 51.594121852946664
"40420": 51.594196350539576
"40421": 51.59427084931187
"40422": 51.59434534817873
"40423": 51.594419846616574
"40424": 51.59449434433215
"40425": 51.594568841144174
"40426": 51.59464333693252
"40427": 51.5947178316133
"40428": 51.59479232512533
"40429": 51.59486681742272
"40430": 51.59494130846987
"40431": 51.595015798238734
"40432": 51.59509028670662
"40433": 51.59516477385499
"40434": 51.59523308343788
"40435": 51.59530756818333
"40436": 51.59538203666714
"40437": 51.595456509482986
"40438": 51.59553098346953
"40439": 51.59560545754408
"40440": 51.59567993118442
"40441": 51.59575440409827
"40442": 51.595828876105095
"40443": 51.595903347085375
"40444": 51.595977816955575
"40445": 51.596052285655034
"40446": 51.596126753138165
"40447": 51.59620121936962
"40448": 51.59627568432158
"40449": 51.596350147971656
"40450": 51.59642461030142
"40451": 51.59649289967208
"40452": 51.596567359597465
"40453": 51.59664180327772
"40454": 51.596716251283254
"40455": 51.59679070045651
"40456": 51.59686514971605
"40457": 51.596939598540324
"40458": 51.597014046637426
"40459": 51.59708849382713
"40460": 51.597162939990014
"40461": 51.59723738504283
"40462": 51.597311828924944
"40463": 51.597386271590786
"40464": 51.59746071300525
"40465": 51.59753515314046
"40466": 51.59760959197412
"40467": 51.59767786218657
"40468": 51.59775229864448
"40469": 51.59782671888435
"40470": 51.597901143453385
"40471": 51.59797556919606
"40472": 51.59804999503109
"40473": 51.598124420436655
"40474": 51.598198845120514
"40475": 51.59827326890196
"40476": 51.59834769166126
"40477": 51.59842211331477
"40478": 51.59849653380154
"40479": 51.598570953075786
"40480": 51.59864537110214
"40481": 51.59871978785248
"40482": 51.59879420330435
"40483": 51.59886861743918
"40484": 51.5989368675371
"40485": 51.59901127927318
"40486": 51.59908567479966
"40487": 51.599160074641844
"40488": 51.599234475649055
"40489": 51.59930887674209
"40490": 51.59938327740051
"40491": 51.599457677332964
"40492": 51.59953207635954
"40493": 51.59960647436105
"40494": 51.59968087125436
"40495": 51.59975526697897
"40496": 51.59982966148934
"40497": 51.59990405475034
"40498": 51.59997844673424
"40499": 51.60005283741866
"40500": 51.6001272267853
"40501": 51.60019545670567
"40502": 51.600269843672145
"40503": 51.60034421444536
"40504": 51.60041858952761
"40505": 51.60049296577187
"40506": 51.60056734210026
"40507": 51.60064171799297
"40508": 51.600716093159065
"40509": 51.60079046741889
"40510": 51.60086484065344
"40511": 51.60093921277972
"40512": 51.60101358373727
"40513": 51.6010879534808
"40514": 51.601162321975146
"40515": 51.601236689192675
"40516": 51.60131105511104
"40517": 51.60137926590647
"40518": 51.601453629453204
"40519": 51.60152797683372
"40520": 51.60160232852708
"40521": 51.6016766813884
"40522": 51.60175103433995
"40523": 51.60182538686156
"40524": 51.601899738661956
"40525": 51.60197408956112
"40526": 51.60204843943963
"40527": 51.602122788214146
"40528": 51.602197135823936
"40529": 51.602271482223365
"40530": 51.60234582737712
"40531": 51.60242017125732
"40532": 51.60249451384139
"40533": 51.60256885511096
"40534": 51.602637045826185
"40535": 51.60271138470121
"40536": 51.60278570741835
"40537": 51.602860034434975
"40538": 51.60293436261091
"40539": 51.60300869087055
"40540": 51.60308301869512
"40541": 51.603157345794315
"40542": 51.603231671988766
"40543": 51.603305997159666
"40544": 51.60338032122418
"40545": 51.603454644121946
"40546": 51.6035289658077
"40547": 51.603603286246326
"40548": 51.60367760541022
"40549": 51.6037519232771
"40550": 51.60382623982864
"40551": 51.60389441040107
"40552": 51.603968724556665
"40553": 51.60404302257068
"40554": 51.60411732487753
"40555": 51.604191628340686
"40556": 51.60426593188588
"40557": 51.604340234994936
"40558": 51.60441453737794
"40559": 51.60448883885585
"40560": 51.604563139309974
"40561": 51.604637438657676
"40562": 51.604711736838645
"40563": 51.60478603380769
"40564": 51.6048603295299
"40565": 51.604934623977634
"40566": 51.60500891712862
"40567": 51.60507706860917
"40568": 51.60515135939259
"40569": 51.60522563406146
"40570": 51.6052999130269
"40571": 51.6053741931546
"40572": 51.60544847337039
"40573": 51.60552275315583
"40574": 51.605597032220594
"40575": 51.60567131038518
"40576": 51.6057455875307
"40577": 51.60581986357396
"40578": 51.60589413845454
"40579": 51.605968412126884
"40580": 51.60604268455586
"40581": 51.60611695571352
"40582": 51.60619122557755
"40583": 51.60626549412954
"40584": 51.60633362556426
"40585": 51.6064078917259
"40586": 51.60648214178114
"40587": 51.606556396119764
"40588": 51.60663065161205
"40589": 51.6067049071858
"40590": 51.6067791623242
"40591": 51.60685341673768
"40592": 51.60692767024754
"40593": 51.60700192273547
"40594": 51.60707617411876
"40595": 51.60715042433734
"40596": 51.60722467334601
"40597": 51.60729892110983
"40598": 51.60737316760127
"40599": 51.60744741279811
"40600": 51.607521656682124
"40601": 51.60758976800858
"40602": 51.60766400950084
"40603": 51.607738234902925
"40604": 51.60781246458176
"40605": 51.607886695411224
"40606": 51.60796092632062
"40607": 51.608035156793505
"40608": 51.60810938654085
"40609": 51.60818361538419
"40610": 51.60825784320535
"40611": 51.608332069921815
"40612": 51.608406295473635
"40613": 51.60848051981561
"40614": 51.608554742913036
"40615": 51.60862896473833
"40616": 51.60870318526931
"40617": 51.60877127753688
"40618": 51.608845495704415
"40619": 51.60891969780867
"40620": 51.60899390419338
"40621": 51.60906811173474
"40622": 51.60914231936201
"40623": 51.609216526558534
"40624": 51.6092907330349
"40625": 51.60936493861217
"40626": 51.6094391431719
"40627": 51.6095133466312
"40628": 51.609587548929795
"40629": 51.6096617500223
"40630": 51.60973594987358
"40631": 51.60981014845602
"40632": 51.60988434574719
"40633": 51.60995854172883
"40634": 51.61002661398483
"40635": 51.61010080758027
"40636": 51.61017498512061
"40637": 51.6102491669282
"40638": 51.610323349883814
"40639": 51.61039753291887
"40640": 51.610471715518074
"40641": 51.61054589739298
"40642": 51.61062007836537
"40643": 51.61069425831737
"40644": 51.61076843716649
"40645": 51.610842614852864
"40646": 51.61091679133152
"40647": 51.61099096656761
"40648": 51.61106514053361
"40649": 51.61113931320745
"40650": 51.61121348457096
"40651": 51.61128153675312
"40652": 51.611355705729025
"40653": 51.61142985866604
"40654": 51.61150401586367
"40655": 51.61157817420634
"40656": 51.61165233262683
"40657": 51.61172649061035
"40658": 51.611800647868975
"40659": 51.61187480422467
"40660": 51.61194895955975
"40661": 51.61202311379189
"40662": 51.61209726686138
"40663": 51.61217141872325
"40664": 51.61224556934272
"40665": 51.61231971869244
"40666": 51.61239386675027
"40667": 51.61246189990642
"40668": 51.612536045604884
"40669": 51.61261017529116
"40670": 51.61268430924187
"40671": 51.61275844434356
"40672": 51.612832579529055
"40673": 51.61290671428333
"40674": 51.61298084831802
"40675": 51.61305498145476
"40676": 51.61312911357546
"40677": 51.61320324459748
"40678": 51.613277374460814
"40679": 51.613351503120114
"40680": 51.61342563054053
"40681": 51.61349975669439
"40682": 51.613573881559425
"40683": 51.61364800511733
"40684": 51.613716018296095
"40685": 51.61379013947196
"40686": 51.61386424464379
"40687": 51.613938354066946
"40688": 51.61401246463245
"40689": 51.61408657527534
"40690": 51.61416068548195
"40691": 51.614234794964794
"40692": 51.6143089035463
"40693": 51.614383011108856
"40694": 51.61445711757036
"40695": 51.61453122287116
"40696": 51.614605326966306
"40697": 51.61467942982115
"40698": 51.614753531408276
"40699": 51.61482763170561
"40700": 51.61490173069512
"40701": 51.614969723834356
"40702": 51.61504382044039
"40703": 51.61511790105852
"40704": 51.615191985921335
"40705": 51.61526607192356
"40706": 51.615340158001516
"40707": 51.61541424364215
"40708": 51.61548832855835
"40709": 51.615562412572835
"40710": 51.61563649556817
"40711": 51.61571057746239
"40712": 51.61578465819592
"40713": 51.61585873772398
"40714": 51.61593281601189
"40715": 51.616006893032385
"40716": 51.616080968763384
"40717": 51.61614894290938
"40718": 51.616223016285076
"40719": 51.61629707369951
"40720": 51.61637113536237
"40721": 51.61644519817058
"40722": 51.61651926106049
"40723": 51.616593323518806
"40724": 51.616667385258054
"40725": 51.616741446100484
"40726": 51.61681550592831
"40727": 51.61688956465932
"40728": 51.61696362223351
"40729": 51.61703767860588
"40730": 51.617111733741574
"40731": 51.61718578761305
"40732": 51.617259840198095
"40733": 51.617333891478474
"40734": 51.6174018456811
"40735": 51.617475894583585
"40736": 51.617549927532906
"40737": 51.61762396471752
"40738": 51.617698003038974
"40739": 51.6177720414357
"40740": 51.61784607939582
"40741": 51.61792011663261
"40742": 51.61799415296924
"40743": 51.61806818828842
"40744": 51.61814222250838
"40745": 51.618216255569585
"40746": 51.61829028742726
"40747": 51.6183643180469
"40748": 51.61843834740114

